Robust Mode Transition for Spacecraft Attitude Control

This paper proposes the design of a single linear parameter-varying (LPV) controller for the combined control and smooth transition between two modes in a spacecraft mission. Current industry practice for transitioning between different controller modes is to use a discrete switching approach. When predefined criteria are satisfied, the controller of one mode is turned off and the controller of the other is initialised, resulting in an undesirable transient behaviour. In addition, each controller must individually undergo a rigorous verification and validation (V&V) process. A single controller synthesised using LPV methods streamlines the V&V process and improves the transient behaviour. The proposed design follows a mixed-sensitivity control scheme with LPV weights that are derived from the performance and robustness requirements of the individual modes. The controller is synthesised by minimising the induced $\mathcal{L}_2$-norm of the closed-loop interconnections between the controller and weighted plant. The performance and robustness of the controller is demonstrated on an acquisition and pointing task of a flexible satellite through a Monte-Carlo campaign.

==> figures/2Ddomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
ytick = {0,0.5,2},
yticklabels = {0,$e_1$,$e_2$},
ylabel = {$e_\theta$},
xmin = 0,
xmax =2.5,
xtick = {0,0.5,2},
xticklabels = {0,$\dot\theta_1$,$\dot\theta_2$},
xlabel = {$\dot\theta$},
ymin=0,
ymax=2.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scale only axis,
%colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
colormap={mymap}{[1pt] rgb(0pt)=(0.85000,0.32500,0.09800); rgb(1pt)=(0.49400,0.18400,0.55600)}]
\addplot[color=mycolor2, forget plot, line width = 1pt]
table[row sep=crcr]{%
0 0.5 \\
0.5 0.5\\
0.5 0 \\
};
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width = 1pt] table[row sep=crcr] {%
%
0.1	12\\
0	0.65\\
0.5	0.65\\
0.524418604651163	0.627659574468085\\
0.531914893617021	0.620652173913044\\
0.557954545454545	0.595744680851064\\
0.563829787234043	0.59\\
0.59	0.563829787234043\\
0.595744680851064	0.557954545454545\\
0.620652173913044	0.531914893617021\\
0.627659574468085	0.524418604651163\\
0.65	0.5\\
0.65	0\\
0.2	22\\
0	0.8\\
0.5	0.8\\
0.515789473684211	0.787234042553192\\
0.531914893617021	0.773913043478261\\
0.553846153846154	0.75531914893617\\
0.563829787234043	0.746666666666667\\
0.59	0.723404255319149\\
0.595744680851064	0.718181818181818\\
0.624390243902439	0.691489361702128\\
0.627659574468085	0.688372093023256\\
0.657142857142857	0.659574468085106\\
0.659574468085106	0.657142857142857\\
0.688372093023256	0.627659574468085\\
0.691489361702128	0.624390243902439\\
0.718181818181818	0.595744680851064\\
0.723404255319149	0.59\\
0.746666666666667	0.563829787234043\\
0.75531914893617	0.553846153846154\\
0.773913043478261	0.531914893617021\\
0.787234042553192	0.51578947368421\\
0.8	0.5\\
0.8	0\\
0.3	32\\
0	0.95\\
0.5	0.95\\
0.504545454545455	0.946808510638298\\
0.531914893617021	0.927173913043478\\
0.548529411764706	0.914893617021277\\
0.563829787234043	0.903333333333333\\
0.59	0.882978723404255\\
0.595744680851064	0.878409090909091\\
0.627659574468085	0.852325581395349\\
0.629166666666667	0.851063829787234\\
0.659574468085106	0.825\\
0.666216216216216	0.819148936170213\\
0.691489361702128	0.796341463414634\\
0.701315789473684	0.787234042553192\\
0.723404255319149	0.76625\\
0.734615384615385	0.75531914893617\\
0.75531914893617	0.734615384615385\\
0.76625	0.723404255319149\\
0.787234042553192	0.701315789473684\\
0.796341463414634	0.691489361702128\\
0.819148936170213	0.666216216216216\\
0.825	0.659574468085106\\
0.851063829787234	0.629166666666667\\
0.852325581395349	0.627659574468085\\
0.878409090909091	0.595744680851064\\
0.882978723404255	0.59\\
0.903333333333333	0.563829787234043\\
0.914893617021277	0.548529411764706\\
0.927173913043478	0.531914893617021\\
0.946808510638298	0.504545454545455\\
0.95	0.5\\
0.95	0\\
0.4	40\\
0	1.1\\
0.5	1.1\\
0.531914893617021	1.0804347826087\\
0.541379310344828	1.07446808510638\\
0.563829787234043	1.06\\
0.59	1.04255319148936\\
0.595744680851064	1.03863636363636\\
0.627659574468085	1.01627906976744\\
0.635483870967742	1.01063829787234\\
0.659574468085106	0.992857142857143\\
0.678125	0.978723404255319\\
0.691489361702128	0.968292682926829\\
0.718181818181818	0.946808510638298\\
0.723404255319149	0.9425\\
0.75531914893617	0.915384615384615\\
0.755882352941176	0.914893617021277\\
0.787234042553192	0.886842105263158\\
0.791428571428572	0.882978723404255\\
0.819148936170213	0.856756756756757\\
0.825	0.851063829787234\\
0.851063829787234	0.825\\
0.856756756756757	0.819148936170213\\
0.882978723404255	0.791428571428572\\
0.886842105263158	0.787234042553192\\
0.914893617021277	0.755882352941176\\
0.915384615384615	0.75531914893617\\
0.9425	0.723404255319149\\
0.946808510638298	0.718181818181818\\
0.968292682926829	0.691489361702128\\
0.978723404255319	0.678125\\
0.992857142857143	0.659574468085106\\
1.01063829787234	0.635483870967742\\
1.01627906976744	0.627659574468085\\
1.03863636363636	0.595744680851064\\
1.04255319148936	0.59\\
1.06	0.563829787234043\\
1.07446808510638	0.541379310344828\\
1.0804347826087	0.531914893617021\\
1.1	0.5\\
1.1	0\\
0.5	50\\
0	1.25\\
0.5	1.25\\
0.53125	1.23404255319149\\
0.531914893617021	1.23369565217391\\
0.563829787234043	1.21666666666667\\
0.59	1.20212765957447\\
0.595744680851064	1.19886363636364\\
0.627659574468085	1.18023255813953\\
0.644230769230769	1.17021276595745\\
0.659574468085106	1.16071428571429\\
0.691489361702128	1.14024390243902\\
0.694444444444444	1.13829787234043\\
0.723404255319149	1.11875\\
0.741071428571429	1.1063829787234\\
0.75531914893617	1.09615384615385\\
0.78448275862069	1.07446808510638\\
0.787234042553192	1.07236842105263\\
0.819148936170213	1.0472972972973\\
0.825	1.04255319148936\\
0.851063829787234	1.02083333333333\\
0.862903225806452	1.01063829787234\\
0.882978723404255	0.992857142857143\\
0.8984375	0.978723404255319\\
0.914893617021277	0.963235294117647\\
0.931818181818182	0.946808510638298\\
0.946808510638298	0.931818181818182\\
0.963235294117647	0.914893617021277\\
0.978723404255319	0.8984375\\
0.992857142857143	0.882978723404255\\
1.01063829787234	0.862903225806452\\
1.02083333333333	0.851063829787234\\
1.04255319148936	0.825\\
1.0472972972973	0.819148936170213\\
1.07236842105263	0.787234042553192\\
1.07446808510638	0.78448275862069\\
1.09615384615385	0.75531914893617\\
1.1063829787234	0.741071428571428\\
1.11875	0.723404255319149\\
1.13829787234043	0.694444444444444\\
1.14024390243902	0.691489361702128\\
1.16071428571429	0.659574468085106\\
1.17021276595745	0.644230769230769\\
1.18023255813953	0.627659574468085\\
1.19886363636364	0.595744680851064\\
1.20212765957447	0.59\\
1.21666666666667	0.563829787234043\\
1.23369565217391	0.531914893617021\\
1.23404255319149	0.53125\\
1.25	0.5\\
1.25	0\\
0.6	60\\
0	1.4\\
0.5	1.4\\
0.51578947368421	1.3936170212766\\
0.531914893617021	1.38695652173913\\
0.563829787234043	1.37333333333333\\
0.59	1.36170212765957\\
0.595744680851064	1.35909090909091\\
0.627659574468085	1.34418604651163\\
0.657142857142857	1.32978723404255\\
0.659574468085106	1.32857142857143\\
0.691489361702128	1.31219512195122\\
0.718181818181818	1.29787234042553\\
0.723404255319149	1.295\\
0.75531914893617	1.27692307692308\\
0.773913043478261	1.26595744680851\\
0.787234042553192	1.25789473684211\\
0.819148936170213	1.23783783783784\\
0.825	1.23404255319149\\
0.851063829787234	1.21666666666667\\
0.872	1.20212765957447\\
0.882978723404255	1.19428571428571\\
0.914893617021277	1.17058823529412\\
0.915384615384615	1.17021276595745\\
0.946808510638298	1.14545454545455\\
0.955555555555555	1.13829787234043\\
0.978723404255319	1.11875\\
0.992857142857143	1.1063829787234\\
1.01063829787234	1.09032258064516\\
1.02758620689655	1.07446808510638\\
1.04255319148936	1.06\\
1.06	1.04255319148936\\
1.07446808510638	1.02758620689655\\
1.09032258064516	1.01063829787234\\
1.1063829787234	0.992857142857143\\
1.11875	0.978723404255319\\
1.13829787234043	0.955555555555555\\
1.14545454545455	0.946808510638298\\
1.17021276595745	0.915384615384615\\
1.17058823529412	0.914893617021277\\
1.19428571428571	0.882978723404255\\
1.20212765957447	0.872\\
1.21666666666667	0.851063829787234\\
1.23404255319149	0.825\\
1.23783783783784	0.819148936170213\\
1.25789473684211	0.787234042553192\\
1.26595744680851	0.773913043478261\\
1.27692307692308	0.75531914893617\\
1.295	0.723404255319149\\
1.29787234042553	0.718181818181818\\
1.31219512195122	0.691489361702128\\
1.32857142857143	0.659574468085106\\
1.32978723404255	0.657142857142857\\
1.34418604651163	0.627659574468085\\
1.35909090909091	0.595744680851064\\
1.36170212765957	0.59\\
1.37333333333333	0.563829787234043\\
1.38695652173913	0.531914893617021\\
1.3936170212766	0.51578947368421\\
1.4	0.5\\
1.4	0\\
0.7	68\\
0	1.55\\
0.5	1.55\\
0.531914893617021	1.54021739130435\\
0.563829787234043	1.53\\
0.59	1.52127659574468\\
0.595744680851064	1.51931818181818\\
0.627659574468085	1.50813953488372\\
0.659574468085106	1.49642857142857\\
0.678125	1.48936170212766\\
0.691489361702128	1.48414634146341\\
0.723404255319149	1.47125\\
0.75531914893617	1.45769230769231\\
0.755882352941176	1.45744680851064\\
0.787234042553192	1.44342105263158\\
0.819148936170213	1.42837837837838\\
0.825	1.42553191489362\\
0.851063829787234	1.4125\\
0.882978723404255	1.39571428571429\\
0.886842105263158	1.3936170212766\\
0.914893617021277	1.37794117647059\\
0.9425	1.36170212765957\\
0.946808510638298	1.35909090909091\\
0.978723404255319	1.3390625\\
0.992857142857143	1.32978723404255\\
1.01063829787234	1.31774193548387\\
1.03863636363636	1.29787234042553\\
1.04255319148936	1.295\\
1.07446808510638	1.27068965517241\\
1.0804347826087	1.26595744680851\\
1.1063829787234	1.24464285714286\\
1.11875	1.23404255319149\\
1.13829787234043	1.21666666666667\\
1.154	1.20212765957447\\
1.17021276595745	1.18653846153846\\
1.18653846153846	1.17021276595745\\
1.20212765957447	1.154\\
1.21666666666667	1.13829787234043\\
1.23404255319149	1.11875\\
1.24464285714286	1.1063829787234\\
1.26595744680851	1.0804347826087\\
1.27068965517241	1.07446808510638\\
1.295	1.04255319148936\\
1.29787234042553	1.03863636363636\\
1.31774193548387	1.01063829787234\\
1.32978723404255	0.992857142857143\\
1.3390625	0.978723404255319\\
1.35909090909091	0.946808510638298\\
1.36170212765957	0.9425\\
1.37794117647059	0.914893617021277\\
1.3936170212766	0.886842105263158\\
1.39571428571429	0.882978723404255\\
1.4125	0.851063829787234\\
1.42553191489362	0.825\\
1.42837837837838	0.819148936170213\\
1.44342105263158	0.787234042553192\\
1.45744680851064	0.755882352941175\\
1.45769230769231	0.75531914893617\\
1.47125	0.723404255319149\\
1.48414634146341	0.691489361702128\\
1.48936170212766	0.678125\\
1.49642857142857	0.659574468085106\\
1.50813953488372	0.627659574468085\\
1.51931818181818	0.595744680851064\\
1.52127659574468	0.59\\
1.53	0.563829787234043\\
1.54021739130435	0.531914893617021\\
1.55	0.5\\
1.55	0\\
0.8	78\\
0	1.7\\
0.5	1.7\\
0.531914893617021	1.69347826086957\\
0.563829787234043	1.68666666666667\\
0.59	1.68085106382979\\
0.595744680851064	1.67954545454545\\
0.627659574468085	1.67209302325581\\
0.659574468085106	1.66428571428571\\
0.691489361702128	1.65609756097561\\
0.718181818181819	1.64893617021277\\
0.723404255319149	1.6475\\
0.75531914893617	1.63846153846154\\
0.787234042553192	1.62894736842105\\
0.819148936170213	1.61891891891892\\
0.825	1.61702127659574\\
0.851063829787234	1.60833333333333\\
0.882978723404255	1.59714285714286\\
0.914893617021277	1.58529411764706\\
0.915384615384615	1.58510638297872\\
0.946808510638298	1.57272727272727\\
0.978723404255319	1.559375\\
0.992857142857143	1.5531914893617\\
1.01063829787234	1.54516129032258\\
1.04255319148936	1.53\\
1.06	1.52127659574468\\
1.07446808510638	1.51379310344828\\
1.1063829787234	1.49642857142857\\
1.11875	1.48936170212766\\
1.13829787234043	1.47777777777778\\
1.17021276595745	1.45769230769231\\
1.17058823529412	1.45744680851064\\
1.20212765957447	1.436\\
1.21666666666667	1.42553191489362\\
1.23404255319149	1.4125\\
1.25789473684211	1.3936170212766\\
1.26595744680851	1.38695652173913\\
1.295	1.36170212765957\\
1.29787234042553	1.35909090909091\\
1.32857142857143	1.32978723404255\\
1.32978723404255	1.32857142857143\\
1.35909090909091	1.29787234042553\\
1.36170212765957	1.295\\
1.38695652173913	1.26595744680851\\
1.3936170212766	1.25789473684211\\
1.4125	1.23404255319149\\
1.42553191489362	1.21666666666667\\
1.436	1.20212765957447\\
1.45744680851064	1.17058823529412\\
1.45769230769231	1.17021276595745\\
1.47777777777778	1.13829787234043\\
1.48936170212766	1.11875\\
1.49642857142857	1.1063829787234\\
1.51379310344828	1.07446808510638\\
1.52127659574468	1.06\\
1.53	1.04255319148936\\
1.54516129032258	1.01063829787234\\
1.5531914893617	0.992857142857143\\
1.559375	0.978723404255319\\
1.57272727272727	0.946808510638298\\
1.58510638297872	0.915384615384616\\
1.58529411764706	0.914893617021277\\
1.59714285714286	0.882978723404255\\
1.60833333333333	0.851063829787234\\
1.61702127659574	0.825\\
1.61891891891892	0.819148936170213\\
1.62894736842105	0.787234042553192\\
1.63846153846154	0.75531914893617\\
1.6475	0.723404255319149\\
1.64893617021277	0.718181818181818\\
1.65609756097561	0.691489361702128\\
1.66428571428571	0.659574468085106\\
1.67209302325581	0.627659574468085\\
1.67954545454545	0.595744680851064\\
1.68085106382979	0.59\\
1.68666666666667	0.563829787234043\\
1.69347826086957	0.531914893617021\\
1.7	0.5\\
1.7	0\\
0.9	88\\
0	1.85\\
0.5	1.85\\
0.531914893617021	1.84673913043478\\
0.563829787234043	1.84333333333333\\
0.590000000000001	1.84042553191489\\
0.595744680851064	1.83977272727273\\
0.627659574468085	1.83604651162791\\
0.659574468085106	1.83214285714286\\
0.691489361702128	1.8280487804878\\
0.723404255319149	1.82375\\
0.75531914893617	1.81923076923077\\
0.787234042553192	1.81447368421053\\
0.819148936170213	1.80945945945946\\
0.825	1.80851063829787\\
0.851063829787234	1.80416666666667\\
0.882978723404255	1.79857142857143\\
0.914893617021277	1.79264705882353\\
0.946808510638298	1.78636363636364\\
0.978723404255319	1.7796875\\
0.992857142857144	1.77659574468085\\
1.01063829787234	1.77258064516129\\
1.04255319148936	1.765\\
1.07446808510638	1.75689655172414\\
1.1063829787234	1.74821428571429\\
1.11875	1.74468085106383\\
1.13829787234043	1.73888888888889\\
1.17021276595745	1.72884615384615\\
1.20212765957447	1.718\\
1.21666666666667	1.71276595744681\\
1.23404255319149	1.70625\\
1.26595744680851	1.69347826086957\\
1.295	1.68085106382979\\
1.29787234042553	1.67954545454545\\
1.32978723404255	1.66428571428571\\
1.35909090909091	1.64893617021277\\
1.36170212765957	1.6475\\
1.3936170212766	1.62894736842105\\
1.4125	1.61702127659574\\
1.42553191489362	1.60833333333333\\
1.45744680851064	1.58529411764706\\
1.45769230769231	1.58510638297872\\
1.48936170212766	1.559375\\
1.49642857142857	1.5531914893617\\
1.52127659574468	1.53\\
1.53	1.52127659574468\\
1.5531914893617	1.49642857142857\\
1.559375	1.48936170212766\\
1.58510638297872	1.45769230769231\\
1.58529411764706	1.45744680851064\\
1.60833333333333	1.42553191489362\\
1.61702127659574	1.4125\\
1.62894736842105	1.3936170212766\\
1.6475	1.36170212765957\\
1.64893617021277	1.35909090909091\\
1.66428571428571	1.32978723404255\\
1.67954545454545	1.29787234042553\\
1.68085106382979	1.295\\
1.69347826086957	1.26595744680851\\
1.70625	1.23404255319149\\
1.71276595744681	1.21666666666667\\
1.718	1.20212765957447\\
1.72884615384615	1.17021276595745\\
1.73888888888889	1.13829787234043\\
1.74468085106383	1.11875\\
1.74821428571429	1.1063829787234\\
1.75689655172414	1.07446808510638\\
1.765	1.04255319148936\\
1.77258064516129	1.01063829787234\\
1.77659574468085	0.992857142857143\\
1.7796875	0.978723404255319\\
1.78636363636364	0.946808510638298\\
1.79264705882353	0.914893617021277\\
1.79857142857143	0.882978723404255\\
1.80416666666667	0.851063829787234\\
1.80851063829787	0.825\\
1.80945945945946	0.819148936170213\\
1.81447368421053	0.787234042553192\\
1.81923076923077	0.75531914893617\\
1.82375	0.723404255319149\\
1.8280487804878	0.691489361702128\\
1.83214285714286	0.659574468085106\\
1.83604651162791	0.627659574468085\\
1.83977272727273	0.595744680851064\\
1.84042553191489	0.59\\
1.84333333333333	0.563829787234043\\
1.84673913043478	0.531914893617021\\
1.85	0.5\\
1.85	0\\
1	96\\
0	2\\
0.5	2\\
0.531914893617021	2\\
0.563829787234043	2\\
0.595744680851064	2\\
0.627659574468085	2\\
0.659574468085106	2\\
0.691489361702128	2\\
0.723404255319149	2\\
0.75531914893617	2\\
0.787234042553192	2\\
0.819148936170213	2\\
0.851063829787234	2\\
0.882978723404255	2\\
0.914893617021277	2\\
0.946808510638298	2\\
0.978723404255319	2\\
1.01063829787234	2\\
1.04255319148936	2\\
1.07446808510638	2\\
1.1063829787234	2\\
1.13829787234043	2\\
1.17021276595745	2\\
1.20212765957447	2\\
1.23404255319149	2\\
1.26595744680851	2\\
1.29787234042553	2\\
1.32978723404255	2\\
1.36170212765957	2\\
1.3936170212766	2\\
1.42553191489362	2\\
1.45744680851064	2\\
1.48936170212766	2\\
1.52127659574468	2\\
1.5531914893617	2\\
1.58510638297872	2\\
1.61702127659574	2\\
1.64893617021277	2\\
1.68085106382979	2\\
1.71276595744681	2\\
1.74468085106383	2\\
1.77659574468085	2\\
1.80851063829787	2\\
1.84042553191489	2\\
1.87234042553191	2\\
1.90425531914894	2\\
1.93617021276596	2\\
1.96808510638298	2\\
2	1.96808510638298\\
2	1.93617021276596\\
2	1.90425531914894\\
2	1.87234042553191\\
2	1.84042553191489\\
2	1.80851063829787\\
2	1.77659574468085\\
2	1.74468085106383\\
2	1.71276595744681\\
2	1.68085106382979\\
2	1.64893617021277\\
2	1.61702127659574\\
2	1.58510638297872\\
2	1.5531914893617\\
2	1.52127659574468\\
2	1.48936170212766\\
2	1.45744680851064\\
2	1.42553191489362\\
2	1.3936170212766\\
2	1.36170212765957\\
2	1.32978723404255\\
2	1.29787234042553\\
2	1.26595744680851\\
2	1.23404255319149\\
2	1.20212765957447\\
2	1.17021276595745\\
2	1.13829787234043\\
2	1.1063829787234\\
2	1.07446808510638\\
2	1.04255319148936\\
2	1.01063829787234\\
2	0.978723404255319\\
2	0.946808510638298\\
2	0.914893617021277\\
2	0.882978723404255\\
2	0.851063829787234\\
2	0.819148936170213\\
2	0.787234042553192\\
2	0.75531914893617\\
2	0.723404255319149\\
2	0.691489361702128\\
2	0.659574468085106\\
2	0.627659574468085\\
2	0.595744680851064\\
2	0.563829787234043\\
2	0.531914893617021\\
2	0.5\\
2	0\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	0.5\\
2.5	0.5\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
0	2\\
2.5	2\\
};
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
at={(1.1in,0in)},
scale only axis,
xmin=-0.2,
xmax=1.2,
xlabel style={font=\color{white!15!black}},
xlabel={$K_\rho$},
xtick = {0,1},
xticklabels ={},
ymin=0,
ymax=2.5,
ytick = {0.5,2,2.5},
yticklabels = {},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color = mycolor2, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
0	0.5\\
};
\addplot [left color=mycolor2, right color = mycolor4, forget plot, color = white, line width = 0.1pt]
table[row sep=crcr]{%
	-0.01	0.5\\
	0.99	2.01\\
	1.01	2\\
	0.01	0.49\\
};
\addplot [color = mycolor4, line width = 1pt]
table[row sep=crcr]{%
 1 2\\
 1 2.5\\
};

\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
-0.2	0.5\\
1.2	0.5\\
};
\addplot [color=white!15!black, dashed, forget plot]
  table[row sep=crcr]{%
-0.2	2\\
1.2	2\\
};
\end{axis}


\end{tikzpicture}%

==> figures/3D_margins.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,1.5in)},
scale only axis,
xmin=0,
xmax=0.02,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={ePoint},
ymin=0,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={omega},
zmin=15.6403692066131,
zmax=30,
view={45}{45},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Gain},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	17.579357197199	17.579357197199\\
0.00174532925199433	0.002	17.3669709082136	17.3669709082136\\
0.00174532925199433	0.003	17.1330709319783	17.1330709319783\\
0.00174532925199433	0.004	16.8769807846522	16.8769807846522\\
0.00174532925199433	0.005	16.6381340644613	16.6381340644613\\
0.00174532925199433	0.006	16.4421125941822	16.4421125941822\\
0.00174532925199433	0.007	16.2688820774665	16.2688820774665\\
0.00174532925199433	0.008	16.1484576249224	16.1484576249224\\
0.00174532925199433	0.009	16.064999445611	16.064999445611\\
0.00174532925199433	0.01	16.009991603704	16.009991603704\\
0.00257206416083375	0.001	17.412711447369	17.412711447369\\
0.00257206416083375	0.002	17.20688395676	17.20688395676\\
0.00257206416083375	0.003	16.9781838009557	16.9781838009557\\
0.00257206416083375	0.004	16.7469004996206	16.7469004996206\\
0.00257206416083375	0.005	16.5341767200617	16.5341767200617\\
0.00257206416083375	0.006	16.3541818766755	16.3541818766755\\
0.00257206416083375	0.007	16.2154742670729	16.2154742670729\\
0.00257206416083375	0.008	16.1156613701884	16.1156613701884\\
0.00257206416083375	0.009	16.0497271921188	16.0497271921188\\
0.00257206416083375	0.01	16.0099916036894	16.0099916036894\\
0.00339879906967317	0.001	17.2541768582952	17.2541768582952\\
0.00339879906967317	0.002	17.0414182365539	17.0414182365539\\
0.00339879906967317	0.003	16.8229055856667	16.8229055856667\\
0.00339879906967317	0.004	16.6205418887761	16.6205418887761\\
0.00339879906967317	0.005	16.4359318622694	16.4359318622694\\
0.00339879906967317	0.006	16.2781146938429	16.2781146938429\\
0.00339879906967317	0.007	16.1618170280034	16.1618170280034\\
0.00339879906967317	0.008	16.0830043436264	16.0830043436264\\
0.00339879906967317	0.009	16.0344731289599	16.0344731289599\\
0.00339879906967317	0.01	16.009991603704	16.009991603704\\
0.00422553397851259	0.001	17.0727100511243	17.0727100511243\\
0.00422553397851259	0.002	16.866852632272	16.866852632272\\
0.00422553397851259	0.003	16.6647633145592	16.6647633145592\\
0.00422553397851259	0.004	16.4814048053151	16.4814048053151\\
0.00422553397851259	0.005	16.3250810907242	16.3250810907242\\
0.00422553397851259	0.006	16.1997970169137	16.1997970169137\\
0.00422553397851259	0.007	16.1089441273251	16.1089441273251\\
0.00422553397851259	0.008	16.0504870191744	16.0504870191744\\
0.00422553397851259	0.009	16.019237179139	16.019237179139\\
0.00422553397851259	0.01	16.0099916036988	16.0099916036988\\
0.00505226888735201	0.001	16.8766711268835	16.8766711268835\\
0.00505226888735201	0.002	16.6805257327197	16.6805257327197\\
0.00505226888735201	0.003	16.5045053443831	16.5045053443831\\
0.00505226888735201	0.004	16.3496168303024	16.3496168303024\\
0.00505226888735201	0.005	16.2217753305357	16.2217753305357\\
0.00505226888735201	0.006	16.1238465395022	16.1238465395022\\
0.00505226888735201	0.007	16.0571201302645	16.0571201302645\\
0.00505226888735201	0.008	16.0181094030139	16.0181094030139\\
0.00505226888735201	0.009	16.0040192495934	16.0040192495934\\
0.00505226888735201	0.01	16.009991603704	16.009991603704\\
0.00587900379619143	0.001	16.6567101186731	16.6567101186731\\
0.00587900379619143	0.002	16.4913209579331	16.4913209579331\\
0.00587900379619143	0.003	16.3444106706972	16.3444106706972\\
0.00587900379619143	0.004	16.219909621906	16.219909621906\\
0.00587900379619143	0.005	16.1237237104707	16.1237237104707\\
0.00587900379619143	0.006	16.0491955672615	16.0491955672615\\
0.00587900379619143	0.007	16.0049772266724	16.0049772266724\\
0.00587900379619143	0.008	15.985871062616	15.985871062616\\
0.00587900379619143	0.009	15.9888192319511	15.9888192319511\\
0.00587900379619143	0.01	16.009991603704	16.009991603704\\
0.00670573870503085	0.001	16.4386064429552	16.4386064429552\\
0.00670573870503085	0.002	16.3007147258113	16.3007147258113\\
0.00670573870503085	0.003	16.1847399470903	16.1847399470903\\
0.00670573870503085	0.004	16.090333374638	16.090333374638\\
0.00670573870503085	0.005	16.0202609404805	16.0202609404805\\
0.00670573870503085	0.006	15.9758980577788	15.9758980577788\\
0.00670573870503085	0.007	15.9533462081901	15.9533462081901\\
0.00670573870503085	0.008	15.9537711576425	15.9537711576425\\
0.00670573870503085	0.009	15.9736370033726	15.9736370033726\\
0.00670573870503085	0.01	16.009991603704	16.009991603704\\
0.00753247361387026	0.001	16.4577554417876	16.4577554417876\\
0.00753247361387026	0.002	16.3236623250254	16.3236623250254\\
0.00753247361387026	0.003	16.2069212745059	16.2069212745059\\
0.00753247361387026	0.004	16.1114467829148	16.1114467829148\\
0.00753247361387026	0.005	16.039341413402	16.039341413402\\
0.00753247361387026	0.006	15.9914060259743	15.9914060259743\\
0.00753247361387026	0.007	15.9658941293062	15.9658941293062\\
0.00753247361387026	0.008	15.9620073081768	15.9620073081768\\
0.00753247361387026	0.009	15.977509720352	15.977509720352\\
0.00753247361387026	0.01	16.0099916036915	16.0099916036915\\
0.00835920852270968	0.001	16.5482032366193	16.5482032366193\\
0.00835920852270968	0.002	16.4084511845072	16.4084511845072\\
0.00835920852270968	0.003	16.2849633103235	16.2849633103235\\
0.00835920852270968	0.004	16.1819161411386	16.1819161411386\\
0.00835920852270968	0.005	16.1000337870507	16.1000337870507\\
0.00835920852270968	0.006	16.0452580051401	16.0452580051401\\
0.00835920852270968	0.007	16.0042987235197	16.0042987235197\\
0.00835920852270968	0.008	15.9877469622219	15.9877469622219\\
0.00835920852270968	0.009	15.9902732857197	15.9902732857197\\
0.00835920852270968	0.01	16.009991603704	16.009991603704\\
0.0091859434315491	0.001	16.6005299953091	16.6005299953091\\
0.0091859434315491	0.002	16.4614983916455	16.4614983916455\\
0.0091859434315491	0.003	16.336822316135	16.336822316135\\
0.0091859434315491	0.004	16.2331985820466	16.2331985820466\\
0.0091859434315491	0.005	16.1458871899822	16.1458871899822\\
0.0091859434315491	0.006	16.0823654826144	16.0823654826144\\
0.0091859434315491	0.007	16.0366936466668	16.0366936466668\\
0.0091859434315491	0.008	16.0107161598183	16.0107161598183\\
0.0091859434315491	0.009	16.0023267743649	16.0023267743649\\
0.0091859434315491	0.01	16.009991603704	16.009991603704\\
0.0100126783403885	0.001	16.6303729993463	16.6303729993463\\
0.0100126783403885	0.002	16.4947850788756	16.4947850788756\\
0.0100126783403885	0.003	16.3714782258928	16.3714782258928\\
0.0100126783403885	0.004	16.2731748320631	16.2731748320631\\
0.0100126783403885	0.005	16.1808078995963	16.1808078995963\\
0.0100126783403885	0.006	16.1154964440341	16.1154964440341\\
0.0100126783403885	0.007	16.0641737074323	16.0641737074323\\
0.0100126783403885	0.008	16.0312714310162	16.0312714310162\\
0.0100126783403885	0.009	16.0137186785263	16.0137186785263\\
0.0100126783403885	0.01	16.009991603704	16.009991603704\\
0.0108394132492279	0.001	16.646219469539	16.646219469539\\
0.0108394132492279	0.002	16.5152054933692	16.5152054933692\\
0.0108394132492279	0.003	16.3945032784923	16.3945032784923\\
0.0108394132492279	0.004	16.2919258243445	16.2919258243445\\
0.0108394132492279	0.005	16.2075992376896	16.2075992376896\\
0.0108394132492279	0.006	16.1396223375108	16.1396223375108\\
0.0108394132492279	0.007	16.0875973018116	16.0875973018116\\
0.0108394132492279	0.008	16.0497134598865	16.0497134598865\\
0.0108394132492279	0.009	16.0244933836569	16.0244933836569\\
0.0108394132492279	0.01	16.009991603704	16.009991603704\\
0.0116661481580674	0.001	16.6529611318385	16.6529611318385\\
0.0116661481580674	0.002	16.5269170445514	16.5269170445514\\
0.0116661481580674	0.003	16.4094624800813	16.4094624800813\\
0.0116661481580674	0.004	16.3104245226413	16.3104245226413\\
0.0116661481580674	0.005	16.228260996544	16.228260996544\\
0.0116661481580674	0.006	16.1652196269981	16.1652196269981\\
0.0116661481580674	0.007	16.107668613625	16.107668613625\\
0.0116661481580674	0.008	16.0662972124397	16.0662972124397\\
0.0116661481580674	0.009	16.0346915774894	16.0346915774894\\
0.0116661481580674	0.01	16.009991603704	16.009991603704\\
0.0124928830669068	0.001	16.5931978828664	16.5931978828664\\
0.0124928830669068	0.002	16.4763020946157	16.4763020946157\\
0.0124928830669068	0.003	16.3811317530083	16.3811317530083\\
0.0124928830669068	0.004	16.2914793159705	16.2914793159705\\
0.0124928830669068	0.005	16.2194495542186	16.2194495542186\\
0.0124928830669068	0.006	16.1600040024402	16.1600040024402\\
0.0124928830669068	0.007	16.1112530856053	16.1112530856053\\
0.0124928830669068	0.008	16.0719533531544	16.0719533531544\\
0.0124928830669068	0.009	16.0392612339912	16.0392612339912\\
0.0124928830669068	0.01	16.0099916037022	16.0099916037022\\
0.0133196179757462	0.001	16.4174318987776	16.4174318987776\\
0.0133196179757462	0.002	16.3397347679926	16.3397347679926\\
0.0133196179757462	0.003	16.272805405991	16.272805405991\\
0.0133196179757462	0.004	16.2145137285762	16.2145137285762\\
0.0133196179757462	0.005	16.1646980056513	16.1646980056513\\
0.0133196179757462	0.006	16.1233209512833	16.1233209512833\\
0.0133196179757462	0.007	16.0883879012782	16.0883879012782\\
0.0133196179757462	0.008	16.0590272074214	16.0590272074214\\
0.0133196179757462	0.009	16.0335470904711	16.0335470904711\\
0.0133196179757462	0.01	16.0099916036967	16.0099916036967\\
0.0141463528845856	0.001	16.2764450687816	16.2764450687816\\
0.0141463528845856	0.002	16.2287716937858	16.2287716937858\\
0.0141463528845856	0.003	16.1866950973533	16.1866950973533\\
0.0141463528845856	0.004	16.1506339484688	16.1506339484688\\
0.0141463528845856	0.005	16.1187431622926	16.1187431622926\\
0.0141463528845856	0.006	16.0913020470801	16.0913020470801\\
0.0141463528845856	0.007	16.0675956023741	16.0675956023741\\
0.0141463528845856	0.008	16.0467686495634	16.0467686495634\\
0.0141463528845856	0.009	16.0279217958106	16.0279217958106\\
0.0141463528845856	0.01	16.0099916037118	16.0099916037118\\
0.014973087793425	0.001	16.1679646176816	16.1679646176816\\
0.014973087793425	0.002	16.1412837051936	16.1412837051936\\
0.014973087793425	0.003	16.1182419365565	16.1182419365565\\
0.014973087793425	0.004	16.0977181476011	16.0977181476011\\
0.014973087793425	0.005	16.0795247980719	16.0795247980719\\
0.014973087793425	0.006	16.0632441144064	16.0632441144064\\
0.014973087793425	0.007	16.0485462121988	16.0485462121988\\
0.014973087793425	0.008	16.0350602443396	16.0350602443396\\
0.014973087793425	0.009	16.0223674944886	16.0223674944886\\
0.014973087793425	0.01	16.009991603704	16.009991603704\\
0.0157998227022645	0.001	16.0842330589968	16.0842330589968\\
0.0157998227022645	0.002	16.0735113309626	16.0735113309626\\
0.0157998227022645	0.003	16.0636511068097	16.0636511068097\\
0.0157998227022645	0.004	16.0545600356136	16.0545600356136\\
0.0157998227022645	0.005	16.046138578363	16.046138578363\\
0.0157998227022645	0.006	16.0382793695521	16.0382793695521\\
0.0157998227022645	0.007	16.0308664007272	16.0308664007272\\
0.0157998227022645	0.008	16.0237739874388	16.0237739874388\\
0.0157998227022645	0.009	16.0168654721813	16.0168654721813\\
0.0157998227022645	0.01	16.009991603704	16.009991603704\\
0.0166265576111039	0.001	16.0230358449698	16.0230358449698\\
0.0166265576111039	0.002	16.0213837702163	16.0213837702163\\
0.0166265576111039	0.003	16.0198195195617	16.0198195195617\\
0.0166265576111039	0.004	16.0183280996994	16.0183280996994\\
0.0166265576111039	0.005	16.0168939405688	16.0168939405688\\
0.0166265576111039	0.006	16.0155008576664	16.0155008576664\\
0.0166265576111039	0.007	16.0141320101309	16.0141320101309\\
0.0166265576111039	0.008	16.0127698538379	16.0127698538379\\
0.0166265576111039	0.009	16.0113960893096	16.0113960893096\\
0.0166265576111039	0.01	16.009991603704	16.009991603704\\
0.0174532925199433	0.001	15.9729269143912	15.9729269143912\\
0.0174532925199433	0.002	15.9769429597222	15.9769429597222\\
0.0174532925199433	0.003	15.9809669958391	15.9809669958391\\
0.0174532925199433	0.004	15.9849989819443	15.9849989819443\\
0.0174532925199433	0.005	15.9890388775924	15.9890388775924\\
0.0174532925199433	0.006	15.9930866427056	15.9930866427056\\
0.0174532925199433	0.007	15.9971422375267	15.9971422375267\\
0.0174532925199433	0.008	16.0018939783222	16.0018939783222\\
0.0174532925199433	0.009	16.0059387067199	16.0059387067199\\
0.0174532925199433	0.01	16.009991603704	16.009991603704\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	15.6403692066131	15.6403692066131\\
0.00174532925199433	0.002	17.3754793329548	17.3754793329548\\
0.00174532925199433	0.003	19.0707402321806	19.0707402321806\\
0.00174532925199433	0.004	20.6052433057542	20.6052433057542\\
0.00174532925199433	0.005	21.9868931563912	21.9868931563912\\
0.00174532925199433	0.006	23.2390830498963	23.2390830498963\\
0.00174532925199433	0.007	24.3841549728018	24.3841549728018\\
0.00174532925199433	0.008	25.4406038945392	25.4406038945392\\
0.00174532925199433	0.009	26.4227014963186	26.4227014963186\\
0.00174532925199433	0.01	27.3416576922346	27.3416576922346\\
0.00257206416083375	0.001	16.5745006172934	16.5745006172934\\
0.00257206416083375	0.002	18.197222630777	18.197222630777\\
0.00257206416083375	0.003	19.7143281074346	19.7143281074346\\
0.00257206416083375	0.004	21.0964110742822	21.0964110742822\\
0.00257206416083375	0.005	22.3544197230518	22.3544197230518\\
0.00257206416083375	0.006	23.5060739489644	23.5060739489644\\
0.00257206416083375	0.007	24.5679526497767	24.5679526497767\\
0.00257206416083375	0.008	25.5540073422529	25.5540073422529\\
0.00257206416083375	0.009	26.4756225234736	26.4756225234736\\
0.00257206416083375	0.01	27.3416576922341	27.3416576922341\\
0.00339879906967317	0.001	17.496491620098	17.496491620098\\
0.00339879906967317	0.002	18.9609249350315	18.9609249350315\\
0.00339879906967317	0.003	20.3189475134181	20.3189475134181\\
0.00339879906967317	0.004	21.5644546150057	21.5644546150057\\
0.00339879906967317	0.005	22.7091743224651	22.7091743224651\\
0.00339879906967317	0.006	23.7667730037323	23.7667730037323\\
0.00339879906967317	0.007	24.748524713642	24.748524713642\\
0.00339879906967317	0.008	25.6660176552703	25.6660176552703\\
0.00339879906967317	0.009	26.5283291140513	26.5283291140513\\
0.00339879906967317	0.01	27.3416576922346	27.3416576922346\\
0.00422553397851259	0.001	18.3670346536396	18.3670346536396\\
0.00422553397851259	0.002	19.6765772225881	19.6765772225881\\
0.00422553397851259	0.003	20.8908656159285	20.8908656159285\\
0.00422553397851259	0.004	22.0133591126117	22.0133591126117\\
0.00422553397851259	0.005	23.0535011688337	23.0535011688337\\
0.00422553397851259	0.006	24.0213700204574	24.0213700204574\\
0.00422553397851259	0.007	24.9268670858396	24.9268670858396\\
0.00422553397851259	0.008	25.7775363244047	25.7775363244047\\
0.00422553397851259	0.009	26.5807051993128	26.5807051993128\\
0.00422553397851259	0.01	27.3416576922335	27.3416576922335\\
0.00505226888735201	0.001	19.1843426611968	19.1843426611968\\
0.00505226888735201	0.002	20.3501066837683	20.3501066837683\\
0.00505226888735201	0.003	21.4347940221984	21.4347940221984\\
0.00505226888735201	0.004	22.4446460288352	22.4446460288352\\
0.00505226888735201	0.005	23.3874729758618	23.3874729758618\\
0.00505226888735201	0.006	24.2709524026656	24.2709524026656\\
0.00505226888735201	0.007	25.1025279695538	25.1025279695538\\
0.00505226888735201	0.008	25.8880203479538	25.8880203479538\\
0.00505226888735201	0.009	26.6327924679834	26.6327924679834\\
0.00505226888735201	0.01	27.3416576922346	27.3416576922346\\
0.00587900379619143	0.001	19.954518238374	19.954518238374\\
0.00587900379619143	0.002	20.9876369995878	20.9876369995878\\
0.00587900379619143	0.003	21.9543121248912	21.9543121248912\\
0.00587900379619143	0.004	22.8601523733144	22.8601523733144\\
0.00587900379619143	0.005	23.7121716683321	23.7121716683321\\
0.00587900379619143	0.006	24.5154043348583	24.5154043348583\\
0.00587900379619143	0.007	25.2756839399563	25.2756839399563\\
0.00587900379619143	0.008	25.9975163203168	25.9975163203168\\
0.00587900379619143	0.009	26.6845945859089	26.6845945859089\\
0.00587900379619143	0.01	27.3416576922346	27.3416576922346\\
0.00670573870503085	0.001	20.6811913408048	20.6811913408048\\
0.00670573870503085	0.002	21.5937111363343	21.5937111363343\\
0.00670573870503085	0.003	22.4523731845612	22.4523731845612\\
0.00670573870503085	0.004	23.2622728020904	23.2622728020904\\
0.00670573870503085	0.005	24.0280602878676	24.0280602878676\\
0.00670573870503085	0.006	24.7546952317975	24.7546952317975\\
0.00670573870503085	0.007	25.4464705483398	25.4464705483398\\
0.00670573870503085	0.008	26.1060650200937	26.1060650200937\\
0.00670573870503085	0.009	26.7370414939306	26.7370414939306\\
0.00670573870503085	0.01	27.3416576922346	27.3416576922346\\
0.00753247361387026	0.001	21.088315789302	21.088315789302\\
0.00753247361387026	0.002	21.9422855173855	21.9422855173855\\
0.00753247361387026	0.003	22.7449045233558	22.7449045233558\\
0.00753247361387026	0.004	23.5027923863379	23.5027923863379\\
0.00753247361387026	0.005	24.2202566757448	24.2202566757448\\
0.00753247361387026	0.006	24.902243017687	24.902243017687\\
0.00753247361387026	0.007	25.5524674520893	25.5524674520893\\
0.00753247361387026	0.008	26.1739767792986	26.1739767792986\\
0.00753247361387026	0.009	26.7697068486492	26.7697068486492\\
0.00753247361387026	0.01	27.341657692236	27.341657692236\\
0.00835920852270968	0.001	21.2879198249344	21.2879198249344\\
0.00835920852270968	0.002	22.1247777927864	22.1247777927864\\
0.00835920852270968	0.003	22.9075100510276	22.9075100510276\\
0.00835920852270968	0.004	23.6425605504946	23.6425605504946\\
0.00835920852270968	0.005	24.3372362006778	24.3372362006778\\
0.00835920852270968	0.006	24.9954458917824	24.9954458917824\\
0.00835920852270968	0.007	25.6215483749428	25.6215483749428\\
0.00835920852270968	0.008	26.2197822920526	26.2197822920526\\
0.00835920852270968	0.009	26.7923490228756	26.7923490228756\\
0.00835920852270968	0.01	27.3416576922346	27.3416576922346\\
0.0091859434315491	0.001	21.4482088205754	21.4482088205754\\
0.0091859434315491	0.002	22.2747708348514	22.2747708348514\\
0.0091859434315491	0.003	23.0437115325959	23.0437115325959\\
0.0091859434315491	0.004	23.7631991080167	23.7631991080167\\
0.0091859434315491	0.005	24.4399937000621	24.4399937000621\\
0.0091859434315491	0.006	25.0796464035732	25.0796464035732\\
0.0091859434315491	0.007	25.6860319345415	25.6860319345415\\
0.0091859434315491	0.008	26.2632515647866	26.2632515647866\\
0.0091859434315491	0.009	26.8144354742322	26.8144354742322\\
0.0091859434315491	0.01	27.3416576922346	27.3416576922346\\
0.0100126783403885	0.001	21.5869450191874	21.5869450191874\\
0.0100126783403885	0.002	22.4046474597903	22.4046474597903\\
0.0100126783403885	0.003	23.1627394989345	23.1627394989345\\
0.0100126783403885	0.004	23.8701616692335	23.8701616692335\\
0.0100126783403885	0.005	24.532948392706	24.532948392706\\
0.0100126783403885	0.006	25.1568664332251	25.1568664332251\\
0.0100126783403885	0.007	25.7462540652729	25.7462540652729\\
0.0100126783403885	0.008	26.3046877726569	26.3046877726569\\
0.0100126783403885	0.009	26.8359995766672	26.8359995766672\\
0.0100126783403885	0.01	27.3416576922346	27.3416576922346\\
0.0108394132492279	0.001	21.710921201433	21.710921201433\\
0.0108394132492279	0.002	22.5210393970118	22.5210393970118\\
0.0108394132492279	0.003	23.2703445984217	23.2703445984217\\
0.0108394132492279	0.004	23.9670154979487	23.9670154979487\\
0.0108394132492279	0.005	24.618041097942	24.618041097942\\
0.0108394132492279	0.006	25.228333841477	25.228333841477\\
0.0108394132492279	0.007	25.8029338934951	25.8029338934951\\
0.0108394132492279	0.008	26.3446651115142	26.3446651115142\\
0.0108394132492279	0.009	26.8570717418005	26.8570717418005\\
0.0108394132492279	0.01	27.3416576922346	27.3416576922346\\
0.0116661481580674	0.001	21.8242040381733	21.8242040381733\\
0.0116661481580674	0.002	22.6273251774494	22.6273251774494\\
0.0116661481580674	0.003	23.3688785999668	23.3688785999668\\
0.0116661481580674	0.004	24.0565360774917	24.0565360774917\\
0.0116661481580674	0.005	24.6967615418715	24.6967615418715\\
0.0116661481580674	0.006	25.2954898997063	25.2954898997063\\
0.0116661481580674	0.007	25.8562687624205	25.8562687624205\\
0.0116661481580674	0.008	26.3830709650481	26.3830709650481\\
0.0116661481580674	0.009	26.877679709183	26.877679709183\\
0.0116661481580674	0.01	27.3416576922346	27.3416576922346\\
0.0124928830669068	0.001	22.2857512131221	22.2857512131221\\
0.0124928830669068	0.002	23.0144265560421	23.0144265560421\\
0.0124928830669068	0.003	23.6901699170431	23.6901699170431\\
0.0124928830669068	0.004	24.3194177099018	24.3194177099018\\
0.0124928830669068	0.005	24.9075171805591	24.9075171805591\\
0.0124928830669068	0.006	25.4583930201303	25.4583930201303\\
0.0124928830669068	0.007	25.9752254706853	25.9752254706853\\
0.0124928830669068	0.008	26.4607490306674	26.4607490306674\\
0.0124928830669068	0.009	26.9158855459754	26.9158855459754\\
0.0124928830669068	0.01	27.3416576922342	27.3416576922342\\
0.0133196179757462	0.001	23.3688202392485	23.3688202392485\\
0.0133196179757462	0.002	23.9132456962739	23.9132456962739\\
0.0133196179757462	0.003	24.426942608341	24.426942608341\\
0.0133196179757462	0.004	24.9128581780651	24.9128581780651\\
0.0133196179757462	0.005	25.3731176248144	25.3731176248144\\
0.0133196179757462	0.006	25.8095824624278	25.8095824624278\\
0.0133196179757462	0.007	26.2239095642463	26.2239095642463\\
0.0133196179757462	0.008	26.6170183142872	26.6170183142872\\
0.0133196179757462	0.009	26.9894665635275	26.9894665635275\\
0.0133196179757462	0.01	27.3416576922355	27.3416576922355\\
0.0141463528845856	0.001	24.337121789258	24.337121789258\\
0.0141463528845856	0.002	24.7304884581394	24.7304884581394\\
0.0141463528845856	0.003	25.1071352211672	25.1071352211672\\
0.0141463528845856	0.004	25.4680448385854	25.4680448385854\\
0.0141463528845856	0.005	25.8140933889508	25.8140933889508\\
0.0141463528845856	0.006	26.1461304908884	26.1461304908884\\
0.0141463528845856	0.007	26.4646983074363	26.4646983074363\\
0.0141463528845856	0.008	26.7699057567285	26.7699057567285\\
0.0141463528845856	0.009	27.0622133719644	27.0622133719644\\
0.0141463528845856	0.01	27.3416576922343	27.3416576922343\\
0.014973087793425	0.001	25.2101308656917	25.2101308656917\\
0.014973087793425	0.002	25.4776329866397	25.4776329866397\\
0.014973087793425	0.003	25.7369191708197	25.7369191708197\\
0.014973087793425	0.004	25.9882938069596	25.9882938069596\\
0.014973087793425	0.005	26.2321880360733	26.2321880360733\\
0.014973087793425	0.006	26.4686311622614	26.4686311622614\\
0.014973087793425	0.007	26.6976227505363	26.6976227505363\\
0.014973087793425	0.008	26.919439737061	26.919439737061\\
0.014973087793425	0.009	27.1341257841692	27.1341257841692\\
0.014973087793425	0.01	27.3416576922346	27.3416576922346\\
0.0157998227022645	0.001	26.0012175597073	26.0012175597073\\
0.0157998227022645	0.002	26.1628519863185	26.1628519863185\\
0.0157998227022645	0.003	26.3212255643402	26.3212255643402\\
0.0157998227022645	0.004	26.4764476588181	26.4764476588181\\
0.0157998227022645	0.005	26.6283957373649	26.6283957373649\\
0.0157998227022645	0.006	26.7772325700671	26.7772325700671\\
0.0157998227022645	0.007	26.9229769813553	26.9229769813553\\
0.0157998227022645	0.008	27.0656357405282	27.0656357405282\\
0.0157998227022645	0.009	27.2052026916701	27.2052026916701\\
0.0157998227022645	0.01	27.3416576922346	27.3416576922346\\
0.0166265576111039	0.001	26.7197138318691	26.7197138318691\\
0.0166265576111039	0.002	26.7916855846341	26.7916855846341\\
0.0166265576111039	0.003	26.862943371002	26.862943371002\\
0.0166265576111039	0.004	26.9334871719963	26.9334871719963\\
0.0166265576111039	0.005	27.0033162266542	27.0033162266542\\
0.0166265576111039	0.006	27.0724290019592	27.0724290019592\\
0.0166265576111039	0.007	27.1408231599014	27.1408231599014\\
0.0166265576111039	0.008	27.2084955214088	27.2084955214088\\
0.0166265576111039	0.009	27.2754420267823	27.2754420267823\\
0.0166265576111039	0.01	27.3416576922346	27.3416576922346\\
0.0174532925199433	0.001	27.3696694558223	27.3696694558223\\
0.0174532925199433	0.002	27.3666275087709	27.3666275087709\\
0.0174532925199433	0.003	27.3635679787886	27.3635679787886\\
0.0174532925199433	0.004	27.3604908509081	27.3604908509081\\
0.0174532925199433	0.005	27.3573961101595	27.3573961101595\\
0.0174532925199433	0.006	27.3542837416274	27.3542837416274\\
0.0174532925199433	0.007	27.3511537304175	27.3511537304175\\
0.0174532925199433	0.008	27.3480060616638	27.3480060616638\\
0.0174532925199433	0.009	27.3448407205395	27.3448407205395\\
0.0174532925199433	0.01	27.3416576922346	27.3416576922346\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	18.3073303668671	18.3073303668671\\
0.00174532925199433	0.002	20.1032741015907	20.1032741015907\\
0.00174532925199433	0.003	21.841094254914	21.841094254914\\
0.00174532925199433	0.004	23.4149269869273	23.4149269869273\\
0.00174532925199433	0.005	24.8340014962759	24.8340014962759\\
0.00174532925199433	0.006	23.5569342485366	23.5569342485366\\
0.00174532925199433	0.007	21.4938373394347	21.4938373394347\\
0.00174532925199433	0.008	19.779888911937	19.779888911937\\
0.00174532925199433	0.009	18.3420700713818	18.3420700713818\\
0.00174532925199433	0.01	17.1321278735525	17.1321278735525\\
0.00257206416083375	0.001	19.299142172369	19.299142172369\\
0.00257206416083375	0.002	20.9602828624546	20.9602828624546\\
0.00257206416083375	0.003	22.5112394033191	22.5112394033191\\
0.00257206416083375	0.004	23.9270567595431	23.9270567595431\\
0.00257206416083375	0.005	25.2133717078962	25.2133717078962\\
0.00257206416083375	0.006	23.0038934000834	23.0038934000834\\
0.00257206416083375	0.007	21.158745350226	21.158745350226\\
0.00257206416083375	0.008	19.5959917484028	19.5959917484028\\
0.00257206416083375	0.009	18.2659826969096	18.2659826969096\\
0.00257206416083375	0.01	17.1321278735546	17.1321278735546\\
0.00339879906967317	0.001	20.2610920418129	20.2610920418129\\
0.00339879906967317	0.002	21.7541370952601	21.7541370952601\\
0.00339879906967317	0.003	23.1403476132601	23.1403476132601\\
0.00339879906967317	0.004	24.4153064777542	24.4153064777542\\
0.00339879906967317	0.005	24.4199734986538	24.4199734986538\\
0.00339879906967317	0.006	22.4868102567767	22.4868102567767\\
0.00339879906967317	0.007	20.8373674930113	20.8373674930113\\
0.00339879906967317	0.008	19.418746247546	19.418746247546\\
0.00339879906967317	0.009	18.1908894233436	18.1908894233436\\
0.00339879906967317	0.01	17.1321278735525	17.1321278735525\\
0.00422553397851259	0.001	21.1621290319368	21.1621290319368\\
0.00422553397851259	0.002	22.4951748155678	22.4951748155678\\
0.00422553397851259	0.003	23.7345027949659	23.7345027949659\\
0.00422553397851259	0.004	24.8828393623919	24.8828393623919\\
0.00422553397851259	0.005	23.6942566573788	23.6942566573788\\
0.00422553397851259	0.006	22.0016958680952	22.0016958680952\\
0.00422553397851259	0.007	20.5297250322646	20.5297250322646\\
0.00422553397851259	0.008	19.2439973785863	19.2439973785863\\
0.00422553397851259	0.009	18.1167694317707	18.1167694317707\\
0.00422553397851259	0.01	17.1321278735549	17.1321278735549\\
0.00505226888735201	0.001	22.0068274178302	22.0068274178302\\
0.00505226888735201	0.002	23.1930000891271	23.1930000891271\\
0.00505226888735201	0.003	24.2994657020209	24.2994657020209\\
0.00505226888735201	0.004	24.7109164190581	24.7109164190581\\
0.00505226888735201	0.005	23.0264886699629	23.0264886699629\\
0.00505226888735201	0.006	21.5451768903476	21.5451768903476\\
0.00505226888735201	0.007	20.2351673704929	20.2351673704929\\
0.00505226888735201	0.008	19.0741308006817	19.0741308006817\\
0.00505226888735201	0.009	18.0436028708334	18.0436028708334\\
0.00505226888735201	0.01	17.1321278735525	17.1321278735525\\
0.00587900379619143	0.001	22.8014579230652	22.8014579230652\\
0.00587900379619143	0.002	23.8529385693843	23.8529385693843\\
0.00587900379619143	0.003	24.839205856206	24.839205856206\\
0.00587900379619143	0.004	23.8551375520281	23.8551375520281\\
0.00587900379619143	0.005	22.4087660064135	22.4087660064135\\
0.00587900379619143	0.006	21.1148537455366	21.1148537455366\\
0.00587900379619143	0.007	19.9525019842231	19.9525019842231\\
0.00587900379619143	0.008	18.9088412713552	18.9088412713552\\
0.00587900379619143	0.009	17.9713707530675	17.9713707530675\\
0.00587900379619143	0.01	17.1321278735525	17.1321278735525\\
0.00670573870503085	0.001	23.5516425801968	23.5516425801968\\
0.00670573870503085	0.002	24.4806596358262	24.4806596358262\\
0.00670573870503085	0.003	24.446958488328	24.446958488328\\
0.00670573870503085	0.004	23.0761214954975	23.0761214954975\\
0.00670573870503085	0.005	21.8346731813075	21.8346731813075\\
0.00670573870503085	0.006	20.7069217035863	20.7069217035863\\
0.00670573870503085	0.007	19.6809317461312	19.6809317461312\\
0.00670573870503085	0.008	18.7478784350883	18.7478784350883\\
0.00670573870503085	0.009	17.9000548701497	17.9000548701497\\
0.00670573870503085	0.01	17.1321278735525	17.1321278735525\\
0.00753247361387026	0.001	24.0004017071474	24.0004017071474\\
0.00753247361387026	0.002	24.8664557642989	24.8664557642989\\
0.00753247361387026	0.003	23.6280141049524	23.6280141049524\\
0.00753247361387026	0.004	22.4680481409376	22.4680481409376\\
0.00753247361387026	0.005	21.3964914485741	21.3964914485741\\
0.00753247361387026	0.006	20.4047976677934	20.4047976677934\\
0.00753247361387026	0.007	19.4875335068513	19.4875335068513\\
0.00753247361387026	0.008	18.6378684530745	18.6378684530745\\
0.00753247361387026	0.009	17.8538711611709	17.8538711611709\\
0.00753247361387026	0.01	17.1321278735533	17.1321278735533\\
0.00835920852270968	0.001	24.2386650380536	24.2386650380536\\
0.00835920852270968	0.002	24.254877907763	24.254877907763\\
0.00835920852270968	0.003	23.1261365906145	23.1261365906145\\
0.00835920852270968	0.004	22.0798661913353	22.0798661913353\\
0.00835920852270968	0.005	21.1072309600349	21.1072309600349\\
0.00835920852270968	0.006	20.2012695436278	20.2012695436278\\
0.00835920852270968	0.007	19.3532520761528	19.3532520761528\\
0.00835920852270968	0.008	18.5614386438989	18.5614386438989\\
0.00835920852270968	0.009	17.8219288320053	17.8219288320053\\
0.00835920852270968	0.01	17.1321278735525	17.1321278735525\\
0.0091859434315491	0.001	24.4289782907449	24.4289782907449\\
0.0091859434315491	0.002	23.8516784896397	23.8516784896397\\
0.0091859434315491	0.003	22.7887747292689	22.7887747292689\\
0.0091859434315491	0.004	21.8059356469882	21.8059356469882\\
0.0091859434315491	0.005	20.8934036311853	20.8934036311853\\
0.0091859434315491	0.006	20.0403306269702	20.0403306269702\\
0.0091859434315491	0.007	19.242518348533	19.242518348533\\
0.0091859434315491	0.008	18.494523959283	18.494523959283\\
0.0091859434315491	0.009	17.7921509489578	17.7921509489578\\
0.0091859434315491	0.01	17.1321278735525	17.1321278735525\\
0.0100126783403885	0.001	24.5926609421985	24.5926609421985\\
0.0100126783403885	0.002	23.56736044275	23.56736044275\\
0.0100126783403885	0.003	22.5440333224114	22.5440333224114\\
0.0100126783403885	0.004	21.6011715239584	21.6011715239584\\
0.0100126783403885	0.005	20.7258683542807	20.7258683542807\\
0.0100126783403885	0.006	19.9109772165047	19.9109772165047\\
0.0100126783403885	0.007	19.149403082243	19.149403082243\\
0.0100126783403885	0.008	18.4354340916421	18.4354340916421\\
0.0100126783403885	0.009	17.7643286466823	17.7643286466823\\
0.0100126783403885	0.01	17.1321278735525	17.1321278735525\\
0.0108394132492279	0.001	24.4418296330899	24.4418296330899\\
0.0108394132492279	0.002	23.3519724670549	23.3519724670549\\
0.0108394132492279	0.003	22.3549061531703	22.3549061531703\\
0.0108394132492279	0.004	21.4384332818685	21.4384332818685\\
0.0108394132492279	0.005	20.5910667805925	20.5910667805925\\
0.0108394132492279	0.006	19.8038794967111	19.8038794967111\\
0.0108394132492279	0.007	19.0697423952351	19.0697423952351\\
0.0108394132492279	0.008	18.382825027879	18.382825027879\\
0.0108394132492279	0.009	17.7385320066736	17.7385320066736\\
0.0108394132492279	0.01	17.1321278735525	17.1321278735525\\
0.0116661481580674	0.001	24.2472544712531	24.2472544712531\\
0.0116661481580674	0.002	23.1758148841906	23.1758148841906\\
0.0116661481580674	0.003	22.1999390872142	22.1999390872142\\
0.0116661481580674	0.004	21.3046797995785	21.3046797995785\\
0.0116661481580674	0.005	20.4786538689124	20.4786538689124\\
0.0116661481580674	0.006	19.7129628797923	19.7129628797923\\
0.0116661481580674	0.007	19.0005134640559	19.0005134640559\\
0.0116661481580674	0.008	18.3356174517224	18.3356174517224\\
0.0116661481580674	0.009	17.7139838384855	17.7139838384855\\
0.0116661481580674	0.01	17.1321278735525	17.1321278735525\\
0.0124928830669068	0.001	23.6170690949808	23.6170690949808\\
0.0124928830669068	0.002	22.6559027191462	22.6559027191462\\
0.0124928830669068	0.003	21.7744336104374	21.7744336104374\\
0.0124928830669068	0.004	20.9613202658815	20.9613202658815\\
0.0124928830669068	0.005	20.207700238264	20.207700238264\\
0.0124928830669068	0.006	19.5065173027302	19.5065173027302\\
0.0124928830669068	0.007	18.8521162039354	18.8521162039354\\
0.0124928830669068	0.008	18.2402461434211	18.2402461434211\\
0.0124928830669068	0.009	17.6672947217649	17.6672947217649\\
0.0124928830669068	0.01	17.1321278735551	17.1321278735551\\
0.0133196179757462	0.001	22.199428946835	22.199428946835\\
0.0133196179757462	0.002	21.4902412226014	21.4902412226014\\
0.0133196179757462	0.003	20.826310099871	20.826310099871\\
0.0133196179757462	0.004	20.2028154252473	20.2028154252473\\
0.0133196179757462	0.005	19.6157620252829	19.6157620252829\\
0.0133196179757462	0.006	19.0618256663319	19.0618256663319\\
0.0133196179757462	0.007	18.5385398236608	18.5385398236608\\
0.0133196179757462	0.008	18.0431025333699	18.0431025333699\\
0.0133196179757462	0.009	17.5744887288975	17.5744887288975\\
0.0133196179757462	0.01	17.1321278735535	17.1321278735535\\
0.0141463528845856	0.001	20.9473042393536	20.9473042393536\\
0.0141463528845856	0.002	20.43992306868	20.43992306868\\
0.0141463528845856	0.003	19.9568642056665	19.9568642056665\\
0.0141463528845856	0.004	19.4962682086087	19.4962682086087\\
0.0141463528845856	0.005	19.0565321969927	19.0565321969927\\
0.0141463528845856	0.006	18.6362899734149	18.6362899734149\\
0.0141463528845856	0.007	18.2346049074004	18.2346049074004\\
0.0141463528845856	0.008	17.850163275272	17.850163275272\\
0.0141463528845856	0.009	17.4827087958227	17.4827087958227\\
0.0141463528845856	0.01	17.1321278735567	17.1321278735567\\
0.014973087793425	0.001	19.8283801590137	19.8283801590137\\
0.014973087793425	0.002	19.4859902859755	19.4859902859755\\
0.014973087793425	0.003	19.1553811090588	19.1553811090588\\
0.014973087793425	0.004	18.8359673060807	18.8359673060807\\
0.014973087793425	0.005	18.5272374347056	18.5272374347056\\
0.014973087793425	0.006	18.2289551605564	18.2289551605564\\
0.014973087793425	0.007	17.9403239597159	17.9403239597159\\
0.014973087793425	0.008	17.6613672164716	17.6613672164716\\
0.014973087793425	0.009	17.3919561004694	17.3919561004694\\
0.014973087793425	0.01	17.1321278735525	17.1321278735525\\
0.0157998227022645	0.001	18.8197470425005	18.8197470425005\\
0.0157998227022645	0.002	18.6143426801069	18.6143426801069\\
0.0157998227022645	0.003	18.4138707926849	18.4138707926849\\
0.0157998227022645	0.004	18.2176300796299	18.2176300796299\\
0.0157998227022645	0.005	18.0258602168674	18.0258602168674\\
0.0157998227022645	0.006	17.8384796469267	17.8384796469267\\
0.0157998227022645	0.007	17.6554304152859	17.6554304152859\\
0.0157998227022645	0.008	17.476681656534	17.476681656534\\
0.0157998227022645	0.009	17.3022343794765	17.3022343794765\\
0.0157998227022645	0.01	17.1321278735525	17.1321278735525\\
0.0166265576111039	0.001	17.9054091546831	17.9054091546831\\
0.0166265576111039	0.002	17.8150034767151	17.8150034767151\\
0.0166265576111039	0.003	17.7257233231428	17.7257233231428\\
0.0166265576111039	0.004	17.6375640836348	17.6375640836348\\
0.0166265576111039	0.005	17.55052288577	17.55052288577\\
0.0166265576111039	0.006	17.4645987323054	17.4645987323054\\
0.0166265576111039	0.007	17.3797926603996	17.3797926603996\\
0.0166265576111039	0.008	17.2961079252542	17.2961079252542\\
0.0166265576111039	0.009	17.2135502111911	17.2135502111911\\
0.0166265576111039	0.01	17.1321278735525	17.1321278735525\\
0.0174532925199433	0.001	17.0758373020766	17.0758373020766\\
0.0174532925199433	0.002	17.0821319161356	17.0821319161356\\
0.0174532925199433	0.003	17.0884164716314	17.0884164716314\\
0.0174532925199433	0.004	17.0946909820513	17.0946909820513\\
0.0174532925199433	0.005	17.1009554610323	17.1009554610323\\
0.0174532925199433	0.006	17.1072099223893	17.1072099223893\\
0.0174532925199433	0.007	17.1134543801182	17.1134543801182\\
0.0174532925199433	0.008	17.1196888483309	17.1196888483309\\
0.0174532925199433	0.009	17.1259133413309	17.1259133413309\\
0.0174532925199433	0.01	17.1321278735525	17.1321278735525\\
};
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
at={(1.5in,1.5in)},
scale only axis,
xmin=0,
xmax=0.02,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={ePoint},
ymin=0,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={omega},
zmin=27.3089431636156,
zmax=44.0754213725263,
view={45}{45},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Phase},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	30.7284272704107	30.7284272704107\\
0.00174532925199433	0.002	30.6421827063987	30.6421827063987\\
0.00174532925199433	0.003	31.8452412674301	31.8452412674301\\
0.00174532925199433	0.004	32.4670544057773	32.4670544057773\\
0.00174532925199433	0.005	32.811757154918	32.811757154918\\
0.00174532925199433	0.006	33.0243632428173	33.0243632428173\\
0.00174532925199433	0.007	33.1692172021825	33.1692172021825\\
0.00174532925199433	0.008	33.2748676519571	33.2748676519571\\
0.00174532925199433	0.009	33.3560004078188	33.3560004078188\\
0.00174532925199433	0.01	33.4208496426901	33.4208496426901\\
0.00257206416083375	0.001	27.3089431636156	27.3089431636156\\
0.00257206416083375	0.002	30.4491191783597	30.4491191783597\\
0.00257206416083375	0.003	31.8521021408989	31.8521021408989\\
0.00257206416083375	0.004	32.4895731767717	32.4895731767717\\
0.00257206416083375	0.005	32.8335770017203	32.8335770017203\\
0.00257206416083375	0.006	33.0423363593805	33.0423363593805\\
0.00257206416083375	0.007	33.182540205766	33.182540205766\\
0.00257206416083375	0.008	33.2834943268509	33.2834943268509\\
0.00257206416083375	0.009	33.3601562117121	33.3601562117121\\
0.00257206416083375	0.01	33.4208496427072	33.4208496427072\\
0.00339879906967317	0.001	27.6624863522394	27.6624863522394\\
0.00339879906967317	0.002	30.718446163692	30.718446163692\\
0.00339879906967317	0.003	31.9552712148828	31.9552712148828\\
0.00339879906967317	0.004	32.5407342098706	32.5407342098706\\
0.00339879906967317	0.005	32.865027478657	32.865027478657\\
0.00339879906967317	0.006	33.0636102674915	33.0636102674915\\
0.00339879906967317	0.007	33.1969234316343	33.1969234316343\\
0.00339879906967317	0.008	33.2924013723833	33.2924013723833\\
0.00339879906967317	0.009	33.364354718954	33.364354718954\\
0.00339879906967317	0.01	33.4208496426901	33.4208496426901\\
0.00422553397851259	0.001	28.7823567043	28.7823567043\\
0.00422553397851259	0.002	31.0864594735655	31.0864594735655\\
0.00422553397851259	0.003	32.0950753430975	32.0950753430975\\
0.00422553397851259	0.004	32.6094793620253	32.6094793620253\\
0.00422553397851259	0.005	32.9027320052708	32.9027320052708\\
0.00422553397851259	0.006	33.0868548884313	33.0868548884313\\
0.00422553397851259	0.007	33.2121700156445	33.2121700156445\\
0.00422553397851259	0.008	33.3015547961349	33.3015547961349\\
0.00422553397851259	0.009	33.3685933151742	33.3685933151742\\
0.00422553397851259	0.01	33.4208496427039	33.4208496427039\\
0.00505226888735201	0.001	29.7935649936605	29.7935649936605\\
0.00505226888735201	0.002	31.4444972148602	31.4444972148602\\
0.00505226888735201	0.003	32.2446723202379	32.2446723202379\\
0.00505226888735201	0.004	32.6832536758074	32.6832536758074\\
0.00505226888735201	0.005	32.9443530383148	32.9443530383148\\
0.00505226888735201	0.006	33.112819540491	33.112819540491\\
0.00505226888735201	0.007	33.2281130743547	33.2281130743547\\
0.00505226888735201	0.008	33.3109237948314	33.3109237948314\\
0.00505226888735201	0.009	33.3728694996145	33.3728694996145\\
0.00505226888735201	0.01	33.4208496426901	33.4208496426901\\
0.00587900379619143	0.001	30.5854383396886	30.5854383396886\\
0.00587900379619143	0.002	31.7640295677377	31.7640295677377\\
0.00587900379619143	0.003	32.3919612152047	32.3919612152047\\
0.00587900379619143	0.004	32.7598423524299	32.7598423524299\\
0.00587900379619143	0.005	32.9882614234535	32.9882614234535\\
0.00587900379619143	0.006	33.139566774843	33.139566774843\\
0.00587900379619143	0.007	33.2446109357308	33.2446109357308\\
0.00587900379619143	0.008	33.3204804406053	33.3204804406053\\
0.00587900379619143	0.009	33.3771808792284	33.3771808792284\\
0.00587900379619143	0.01	33.4208496426901	33.4208496426901\\
0.00670573870503085	0.001	31.1946481717035	31.1946481717035\\
0.00670573870503085	0.002	32.0416229282212	32.0416229282212\\
0.00670573870503085	0.003	32.531708024404	32.531708024404\\
0.00670573870503085	0.004	32.836504701765	32.836504701765\\
0.00670573870503085	0.005	33.0333174249787	33.0333174249787\\
0.00670573870503085	0.006	33.1671613134263	33.1671613134263\\
0.00670573870503085	0.007	33.2615431875405	33.2615431875405\\
0.00670573870503085	0.008	33.3301993989838	33.3301993989838\\
0.00670573870503085	0.009	33.3815251629572	33.3815251629572\\
0.00670573870503085	0.01	33.4208496426901	33.4208496426901\\
0.00753247361387026	0.001	31.7802474088461	31.7802474088461\\
0.00753247361387026	0.002	32.3441479428137	32.3441479428137\\
0.00753247361387026	0.003	32.6989420274687	32.6989420274687\\
0.00753247361387026	0.004	32.9298226832056	32.9298226832056\\
0.00753247361387026	0.005	33.0874396556463	33.0874396556463\\
0.00753247361387026	0.006	33.1986830111716	33.1986830111716\\
0.00753247361387026	0.007	33.2794588897094	33.2794588897094\\
0.00753247361387026	0.008	33.3395820816721	33.3395820816721\\
0.00753247361387026	0.009	33.3853313374013	33.3853313374013\\
0.00753247361387026	0.01	33.4208496427136	33.4208496427136\\
0.00835920852270968	0.001	32.2320946765503	32.2320946765503\\
0.00835920852270968	0.002	32.5988489611967	32.5988489611967\\
0.00835920852270968	0.003	32.8467685280766	32.8467685280766\\
0.00835920852270968	0.004	33.0173479796954	33.0173479796954\\
0.00835920852270968	0.005	33.1394959784631	33.1394959784631\\
0.00835920852270968	0.006	33.2292520329811	33.2292520329811\\
0.00835920852270968	0.007	33.2967071844809	33.2967071844809\\
0.00835920852270968	0.008	33.3484251174783	33.3484251174783\\
0.00835920852270968	0.009	33.3888002605028	33.3888002605028\\
0.00835920852270968	0.01	33.4208496426901	33.4208496426901\\
0.0091859434315491	0.001	32.547474154139	32.547474154139\\
0.0091859434315491	0.002	32.7919689805404	32.7919689805404\\
0.0091859434315491	0.003	32.9644393486412	32.9644393486412\\
0.0091859434315491	0.004	33.0905680158581	33.0905680158581\\
0.0091859434315491	0.005	33.1849152494371	33.1849152494371\\
0.0091859434315491	0.006	33.2568998997976	33.2568998997976\\
0.0091859434315491	0.007	33.3127969894687	33.3127969894687\\
0.0091859434315491	0.008	33.3568966436736	33.3568966436736\\
0.0091859434315491	0.009	33.3922011189135	33.3922011189135\\
0.0091859434315491	0.01	33.4208496426901	33.4208496426901\\
0.0100126783403885	0.001	32.7760781105445	32.7760781105445\\
0.0100126783403885	0.002	32.9377629985353	32.9377629985353\\
0.0100126783403885	0.003	33.0592579266966	33.0592579266966\\
0.0100126783403885	0.004	33.1522903097194	33.1522903097194\\
0.0100126783403885	0.005	33.2247257783321	33.2247257783321\\
0.0100126783403885	0.006	33.2819716585401	33.2819716585401\\
0.0100126783403885	0.007	33.3278284526866	33.3278284526866\\
0.0100126783403885	0.008	33.3650205151178	33.3650205151178\\
0.0100126783403885	0.009	33.3955355596043	33.3955355596043\\
0.0100126783403885	0.01	33.4208496426901	33.4208496426901\\
0.0108394132492279	0.001	32.9427074276376	32.9427074276376\\
0.0108394132492279	0.002	33.0511154210504	33.0511154210504\\
0.0108394132492279	0.003	33.1365151138252	33.1365151138252\\
0.0108394132492279	0.004	33.2046885946417	33.2046885946417\\
0.0108394132492279	0.005	33.2597680682243	33.2597680682243\\
0.0108394132492279	0.006	33.3047594831953	33.3047594831953\\
0.0108394132492279	0.007	33.341885024946	33.341885024946\\
0.0108394132492279	0.008	33.3728117368818	33.3728117368818\\
0.0108394132492279	0.009	33.3988071378633	33.3988071378633\\
0.0108394132492279	0.01	33.4208496426901	33.4208496426901\\
0.0116661481580674	0.001	33.0681503962828	33.0681503962828\\
0.0116661481580674	0.002	33.1405834656312	33.1405834656312\\
0.0116661481580674	0.003	33.2001099483226	33.2001099483226\\
0.0116661481580674	0.004	33.2494698846342	33.2494698846342\\
0.0116661481580674	0.005	33.290741735838	33.290741735838\\
0.0116661481580674	0.006	33.3255209139346	33.3255209139346\\
0.0116661481580674	0.007	33.3550457175774	33.3550457175774\\
0.0116661481580674	0.008	33.3802874536208	33.3802874536208\\
0.0116661481580674	0.009	33.4020158271672	33.4020158271672\\
0.0116661481580674	0.01	33.4208496426901	33.4208496426901\\
0.0124928830669068	0.001	33.1632988982935	33.1632988982935\\
0.0124928830669068	0.002	33.2113515059408	33.2113515059408\\
0.0124928830669068	0.003	33.2523530267336	33.2523530267336\\
0.0124928830669068	0.004	33.2875416636912	33.2875416636912\\
0.0124928830669068	0.005	33.3179096220915	33.3179096220915\\
0.0124928830669068	0.006	33.3442576809381	33.3442576809381\\
0.0124928830669068	0.007	33.3672368189171	33.3672368189171\\
0.0124928830669068	0.008	33.3873802040148	33.3873802040148\\
0.0124928830669068	0.009	33.4051280276479	33.4051280276479\\
0.0124928830669068	0.01	33.4208496427214	33.4208496427214\\
0.0133196179757462	0.001	33.2356633467317	33.2356633467317\\
0.0133196179757462	0.002	33.2672148788966	33.2672148788966\\
0.0133196179757462	0.003	33.2950259892716	33.2950259892716\\
0.0133196179757462	0.004	33.3196334129772	33.3196334129772\\
0.0133196179757462	0.005	33.3414866222484	33.3414866222484\\
0.0133196179757462	0.006	33.3609639054451	33.3609639054451\\
0.0133196179757462	0.007	33.3783852904876	33.3783852904876\\
0.0133196179757462	0.008	33.3940230020775	33.3940230020775\\
0.0133196179757462	0.009	33.4081100043303	33.4081100043303\\
0.0133196179757462	0.01	33.4208496427119	33.4208496427119\\
0.0141463528845856	0.001	33.2930303949838	33.2930303949838\\
0.0141463528845856	0.002	33.3129589445628	33.3129589445628\\
0.0141463528845856	0.003	33.3310523902277	33.3310523902277\\
0.0141463528845856	0.004	33.3475179026586	33.3475179026586\\
0.0141463528845856	0.005	33.3625362843296	33.3625362843296\\
0.0141463528845856	0.006	33.3762658580166	33.3762658580166\\
0.0141463528845856	0.007	33.388845757327	33.388845757327\\
0.0141463528845856	0.008	33.4003987289267	33.4003987289267\\
0.0141463528845856	0.009	33.4110335409777	33.4110335409777\\
0.0141463528845856	0.01	33.4208496426781	33.4208496426781\\
0.014973087793425	0.001	33.339091887127	33.339091887127\\
0.014973087793425	0.002	33.3507833103549	33.3507833103549\\
0.014973087793425	0.003	33.3616881429004	33.3616881429004\\
0.014973087793425	0.004	33.3718723360644	33.3718723360644\\
0.014973087793425	0.005	33.3813957237954	33.3813957237954\\
0.014973087793425	0.006	33.3903127084974	33.3903127084974\\
0.014973087793425	0.007	33.3986728717655	33.3986728717655\\
0.014973087793425	0.008	33.4065215220533	33.4065215220533\\
0.014973087793425	0.009	33.4139001898761	33.4139001898761\\
0.014973087793425	0.01	33.4208496426901	33.4208496426901\\
0.0157998227022645	0.001	33.3765199423063	33.3765199423063\\
0.0157998227022645	0.002	33.3823491966469	33.3823491966469\\
0.0157998227022645	0.003	33.3879213029968	33.3879213029968\\
0.0157998227022645	0.004	33.3932507930465	33.3932507930465\\
0.0157998227022645	0.005	33.3983513437114	33.3983513437114\\
0.0157998227022645	0.006	33.4032358449946	33.4032358449946\\
0.0157998227022645	0.007	33.40791646349	33.40791646349\\
0.0157998227022645	0.008	33.4124047026218	33.4124047026218\\
0.0157998227022645	0.009	33.4167114596655	33.4167114596655\\
0.0157998227022645	0.01	33.4208496426901	33.4208496426901\\
0.0166265576111039	0.001	33.4072797673049	33.4072797673049\\
0.0166265576111039	0.002	33.4089271642729	33.4089271642729\\
0.0166265576111039	0.003	33.410536812983	33.410536812983\\
0.0166265576111039	0.004	33.4121099415012	33.4121099415012\\
0.0166265576111039	0.005	33.4136477506819	33.4136477506819\\
0.0166265576111039	0.006	33.4151514110664	33.4151514110664\\
0.0166265576111039	0.007	33.4166220668516	33.4166220668516\\
0.0166265576111039	0.008	33.4180608370341	33.4180608370341\\
0.0166265576111039	0.009	33.4194704615447	33.4194704615447\\
0.0166265576111039	0.01	33.4208496426901	33.4208496426901\\
0.0174532925199433	0.001	33.4328427937629	33.4328427937629\\
0.0174532925199433	0.002	33.4315042851385	33.4315042851385\\
0.0174532925199433	0.003	33.4301672540644	33.4301672540644\\
0.0174532925199433	0.004	33.4288317032758	33.4288317032758\\
0.0174532925199433	0.005	33.4274976355614	33.4274976355614\\
0.0174532925199433	0.006	33.4261650538039	33.4261650538039\\
0.0174532925199433	0.007	33.4248339607672	33.4248339607672\\
0.0174532925199433	0.008	33.4235043593156	33.4235043593156\\
0.0174532925199433	0.009	33.4221762523175	33.4221762523175\\
0.0174532925199433	0.01	33.4208496426901	33.4208496426901\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	37.8691395561324	37.8691395561324\\
0.00174532925199433	0.002	40.3098786641202	40.3098786641202\\
0.00174532925199433	0.003	41.7319306471364	41.7319306471364\\
0.00174532925199433	0.004	42.519201024104	42.519201024104\\
0.00174532925199433	0.005	43.0164724600803	43.0164724600803\\
0.00174532925199433	0.006	43.3594853745203	43.3594853745203\\
0.00174532925199433	0.007	43.6101051229775	43.6101051229775\\
0.00174532925199433	0.008	43.8007086120184	43.8007086120184\\
0.00174532925199433	0.009	43.9500015249311	43.9500015249311\\
0.00174532925199433	0.01	44.0695947603863	44.0695947603863\\
0.00257206416083375	0.001	39.152116472043	39.152116472043\\
0.00257206416083375	0.002	41.0594506330155	41.0594506330155\\
0.00257206416083375	0.003	42.0916136623459	42.0916136623459\\
0.00257206416083375	0.004	42.7113777251242	42.7113777251242\\
0.00257206416083375	0.005	43.1258876108842	43.1258876108842\\
0.00257206416083375	0.006	43.4230311331754	43.4230311331754\\
0.00257206416083375	0.007	43.6462057798447	43.6462057798447\\
0.00257206416083375	0.008	43.8195185392624	43.8195185392624\\
0.00257206416083375	0.009	43.9575301868114	43.9575301868114\\
0.00257206416083375	0.01	44.0695947603863	44.0695947603863\\
0.00339879906967317	0.001	40.2833059526046	40.2833059526046\\
0.00339879906967317	0.002	41.6197352592336	41.6197352592336\\
0.00339879906967317	0.003	42.3842790105663	42.3842790105663\\
0.00339879906967317	0.004	42.878121918637	42.878121918637\\
0.00339879906967317	0.005	43.225049906657	43.225049906657\\
0.00339879906967317	0.006	43.4824352937762	43.4824352937762\\
0.00339879906967317	0.007	43.6807445505224	43.6807445505224\\
0.00339879906967317	0.008	43.8378413395447	43.8378413395447\\
0.00339879906967317	0.009	43.9649702811632	43.9649702811632\\
0.00339879906967317	0.01	44.0695947603863	44.0695947603863\\
0.00422553397851259	0.001	41.1219808874588	41.1219808874588\\
0.00422553397851259	0.002	42.0498947422873	42.0498947422873\\
0.00422553397851259	0.003	42.6273359040478	42.6273359040478\\
0.00422553397851259	0.004	43.0243499209636	43.0243499209636\\
0.00422553397851259	0.005	43.3153962808591	43.3153962808591\\
0.00422553397851259	0.006	43.5381070224225	43.5381070224225\\
0.00422553397851259	0.007	43.7138245088792	43.7138245088792\\
0.00422553397851259	0.008	43.8556962637031	43.8556962637031\\
0.00422553397851259	0.009	43.9723233920256	43.9723233920256\\
0.00422553397851259	0.01	44.069594760387	44.069594760387\\
0.00505226888735201	0.001	41.7310223627675	41.7310223627675\\
0.00505226888735201	0.002	42.3896305618687	42.3896305618687\\
0.00505226888735201	0.003	42.8326430634027	42.8326430634027\\
0.00505226888735201	0.004	43.1537466002717	43.1537466002717\\
0.00505226888735201	0.005	43.3980945305173	43.3980945305173\\
0.00505226888735201	0.006	43.5904000825199	43.5904000825199\\
0.00505226888735201	0.007	43.7455391824629	43.7455391824629\\
0.00505226888735201	0.008	43.873101483014	43.873101483014\\
0.00505226888735201	0.009	43.9795910627528	43.9795910627528\\
0.00505226888735201	0.01	44.0695947603863	44.0695947603863\\
0.00587900379619143	0.001	42.1859152464256	42.1859152464256\\
0.00587900379619143	0.002	42.6647617723537	42.6647617723537\\
0.00587900379619143	0.003	43.0085312536952	43.0085312536952\\
0.00587900379619143	0.004	43.2691387150424	43.2691387150424\\
0.00587900379619143	0.005	43.4741058004569	43.4741058004569\\
0.00587900379619143	0.006	43.6396223728738	43.6396223728738\\
0.00587900379619143	0.007	43.7759737594517	43.7759737594517\\
0.00587900379619143	0.008	43.8900741693402	43.8900741693402\\
0.00587900379619143	0.009	43.9867747974279	43.9867747974279\\
0.00587900379619143	0.01	44.0695947603863	44.0695947603863\\
0.00670573870503085	0.001	42.5375349269703	42.5375349269703\\
0.00670573870503085	0.002	42.8923097719914	42.8923097719914\\
0.00670573870503085	0.003	43.1610250482923	43.1610250482923\\
0.00670573870503085	0.004	43.3727355339783	43.3727355339783\\
0.00670573870503085	0.005	43.5442299162113	43.5442299162113\\
0.00670573870503085	0.006	43.6860434863625	43.6860434863625\\
0.00670573870503085	0.007	43.8052060338515	43.8052060338515\\
0.00670573870503085	0.008	43.9066305677967	43.9066305677967\\
0.00670573870503085	0.009	43.9938760622015	43.9938760622015\\
0.00670573870503085	0.01	44.0695947603863	44.0695947603863\\
0.00753247361387026	0.001	42.7369448196005	42.7369448196005\\
0.00753247361387026	0.002	43.0255367463609	43.0255367463609\\
0.00753247361387026	0.003	43.2521767705041	43.2521767705041\\
0.00753247361387026	0.004	43.4354771640808	43.4354771640808\\
0.00753247361387026	0.005	43.5870098665745	43.5870098665745\\
0.00753247361387026	0.006	43.7144279780692	43.7144279780692\\
0.00753247361387026	0.007	43.8230385943927	43.8230385943927\\
0.00753247361387026	0.008	43.9166616569772	43.9166616569772\\
0.00753247361387026	0.009	43.9981297507561	43.9981297507561\\
0.00753247361387026	0.01	44.0695947603843	44.0695947603843\\
0.00835920852270968	0.001	42.8443157309339	42.8443157309339\\
0.00835920852270968	0.002	43.1000850471515	43.1000850471515\\
0.00835920852270968	0.003	43.3049519775954	43.3049519775954\\
0.00835920852270968	0.004	43.4729266043742	43.4729266043742\\
0.00835920852270968	0.005	43.6132354528382	43.6132354528382\\
0.00835920852270968	0.006	43.7322263260106	43.7322263260106\\
0.00835920852270968	0.007	43.8344240498521	43.8344240498521\\
0.00835920852270968	0.008	43.9231496364288	43.9231496364288\\
0.00835920852270968	0.009	44.0009007010037	44.0009007010037\\
0.00835920852270968	0.01	44.0695947603863	44.0695947603863\\
0.0091859434315491	0.001	42.921032845992	42.921032845992\\
0.0091859434315491	0.002	43.1557950358333	43.1557950358333\\
0.0091859434315491	0.003	43.3459904757413	43.3459904757413\\
0.0091859434315491	0.004	43.5031540596906	43.5031540596906\\
0.0091859434315491	0.005	43.6351818744887	43.6351818744887\\
0.0091859434315491	0.006	43.7476600667584	43.7476600667584\\
0.0091859434315491	0.007	43.8446526689839	43.8446526689839\\
0.0091859434315491	0.008	43.9291886836321	43.9291886836321\\
0.0091859434315491	0.009	44.0035735434296	44.0035735434296\\
0.0091859434315491	0.01	44.0695947603863	44.0695947603863\\
0.0100126783403885	0.001	42.9782045655529	42.9782045655529\\
0.0100126783403885	0.002	43.1989331504359	43.1989331504359\\
0.0100126783403885	0.003	43.3788417091205	43.3788417091205\\
0.0100126783403885	0.004	43.5281081913244	43.5281081913244\\
0.0100126783403885	0.005	43.6538508953782	43.6538508953782\\
0.0100126783403885	0.006	43.7611900595201	43.7611900595201\\
0.0100126783403885	0.007	43.8539003478065	43.8539003478065\\
0.0100126783403885	0.008	43.9348261149968	43.9348261149968\\
0.0100126783403885	0.009	44.0061536517781	44.0061536517781\\
0.0100126783403885	0.01	44.0695947603863	44.0695947603863\\
0.0108394132492279	0.001	43.0219486177671	43.0219486177671\\
0.0108394132492279	0.002	43.2330994320142	43.2330994320142\\
0.0108394132492279	0.003	43.4056470799342	43.4056470799342\\
0.0108394132492279	0.004	43.5490332169252	43.5490332169252\\
0.0108394132492279	0.005	43.669923867656	43.669923867656\\
0.0108394132492279	0.006	43.7731520704314	43.7731520704314\\
0.0108394132492279	0.007	43.8623049779543	43.8623049779543\\
0.0108394132492279	0.008	43.9401020044329	43.9401020044329\\
0.0108394132492279	0.009	44.0086459620369	44.0086459620369\\
0.0108394132492279	0.01	44.0695947603863	44.0695947603863\\
0.0116661481580674	0.001	43.0559943792857	43.0559943792857\\
0.0116661481580674	0.002	43.2605613683498	43.2605613683498\\
0.0116661481580674	0.003	43.4278020686363	43.4278020686363\\
0.0116661481580674	0.004	43.566772821087	43.566772821087\\
0.0116661481580674	0.005	43.6838849822984	43.6838849822984\\
0.0116661481580674	0.006	43.7837979561521	43.7837979561521\\
0.0116661481580674	0.007	43.8699765150885	43.8699765150885\\
0.0116661481580674	0.008	43.9450505610344	43.9450505610344\\
0.0116661481580674	0.009	44.0110550175393	44.0110550175393\\
0.0116661481580674	0.01	44.0695947603863	44.0695947603863\\
0.0124928830669068	0.001	43.1752431181255	43.1752431181255\\
0.0124928830669068	0.002	43.3492044068429	43.3492044068429\\
0.0124928830669068	0.003	43.4938322467529	43.4938322467529\\
0.0124928830669068	0.004	43.6157154554725	43.6157154554725\\
0.0124928830669068	0.005	43.7196514237515	43.7196514237515\\
0.0124928830669068	0.006	43.8092115005053	43.8092115005053\\
0.0124928830669068	0.007	43.8871063644513	43.8871063644513\\
0.0124928830669068	0.008	43.9554292939784	43.9554292939784\\
0.0124928830669068	0.009	44.0158226442611	44.0158226442611\\
0.0124928830669068	0.01	44.0695947603862	44.0695947603862\\
0.0133196179757462	0.001	43.4252075774763	43.4252075774763\\
0.0133196179757462	0.002	43.5373027239517	43.5373027239517\\
0.0133196179757462	0.003	43.6347892461928	43.6347892461928\\
0.0133196179757462	0.004	43.7202446477911	43.7202446477911\\
0.0133196179757462	0.005	43.795692165654	43.795692165654\\
0.0133196179757462	0.006	43.8627413655887	43.8627413655887\\
0.0133196179757462	0.007	43.9226886084419	43.9226886084419\\
0.0133196179757462	0.008	43.9765902317838	43.9765902317838\\
0.0133196179757462	0.009	44.0253168896077	44.0253168896077\\
0.0133196179757462	0.01	44.069594760383	44.069594760383\\
0.0141463528845856	0.001	43.6172705448567	43.6172705448567\\
0.0141463528845856	0.002	43.6882972649872	43.6882972649872\\
0.0141463528845856	0.003	43.7524033062561	43.7524033062561\\
0.0141463528845856	0.004	43.8105174407776	43.8105174407776\\
0.0141463528845856	0.005	43.8634171600425	43.8634171600425\\
0.0141463528845856	0.006	43.9117585652062	43.9117585652062\\
0.0141463528845856	0.007	43.9560997054385	43.9560997054385\\
0.0141463528845856	0.008	43.996919050529	43.996919050529\\
0.0141463528845856	0.009	44.0346303409785	44.0346303409785\\
0.0141463528845856	0.01	44.0695947603862	44.0695947603862\\
0.014973087793425	0.001	43.7689337313958	43.7689337313958\\
0.014973087793425	0.002	43.8118688834033	43.8118688834033\\
0.014973087793425	0.003	43.8518497637239	43.8518497637239\\
0.014973087793425	0.004	43.8891640344808	43.8891640344808\\
0.014973087793425	0.005	43.9240666491083	43.9240666491083\\
0.014973087793425	0.006	43.9567847128265	43.9567847128265\\
0.014973087793425	0.007	43.9875216100236	43.9875216100236\\
0.014973087793425	0.008	44.0164605511294	44.0164605511294\\
0.014973087793425	0.009	44.0437676668245	44.0437676668245\\
0.014973087793425	0.01	44.0695947603863	44.0695947603863\\
0.0157998227022645	0.001	43.8913373687838	43.8913373687838\\
0.0157998227022645	0.002	43.9146118834309	43.9146118834309\\
0.0157998227022645	0.003	43.9368765680342	43.9368765680342\\
0.0157998227022645	0.004	43.9581984412618	43.9581984412618\\
0.0157998227022645	0.005	43.9786401708565	43.9786401708565\\
0.0157998227022645	0.006	43.9982605656795	43.9982605656795\\
0.0157998227022645	0.007	44.0171150323052	44.0171150323052\\
0.0157998227022645	0.008	44.0352560036498	44.0352560036498\\
0.0157998227022645	0.009	44.0527333472011	44.0527333472011\\
0.0157998227022645	0.01	44.0695947603863	44.0695947603863\\
0.0166265576111039	0.001	43.9918422697145	43.9918422697145\\
0.0166265576111039	0.002	44.0011336186932	44.0011336186932\\
0.0166265576111039	0.003	44.0102426320105	44.0102426320105\\
0.0166265576111039	0.004	44.0191777194737	44.0191777194737\\
0.0166265576111039	0.005	44.0279471766202	44.0279471766202\\
0.0166265576111039	0.006	44.0365592036437	44.0365592036437\\
0.0166265576111039	0.007	44.0450219244785	44.0450219244785\\
0.0166265576111039	0.008	44.0533434064122	44.0533434064122\\
0.0166265576111039	0.009	44.0615316801141	44.0615316801141\\
0.0166265576111039	0.01	44.0695947603863	44.0695947603863\\
0.0174532925199433	0.001	44.0754213725263	44.0754213725263\\
0.0174532925199433	0.002	44.0746988043092	44.0746988043092\\
0.0174532925199433	0.003	44.0739949759762	44.0739949759762\\
0.0174532925199433	0.004	44.0733099097154	44.0733099097154\\
0.0174532925199433	0.005	44.0726436277387	44.0726436277387\\
0.0174532925199433	0.006	44.0719961522553	44.0719961522553\\
0.0174532925199433	0.007	44.0713675055177	44.0713675055177\\
0.0174532925199433	0.008	44.0707577097767	44.0707577097767\\
0.0174532925199433	0.009	44.0701667873053	44.0701667873053\\
0.0174532925199433	0.01	44.0695947603863	44.0695947603863\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	32.7307112562903	32.7307112562903\\
0.00174532925199433	0.002	36.6565149183965	36.6565149183965\\
0.00174532925199433	0.003	38.4542376724768	38.4542376724768\\
0.00174532925199433	0.004	39.3546079354518	39.3546079354518\\
0.00174532925199433	0.005	39.9004097730797	39.9004097730797\\
0.00174532925199433	0.006	40.26776079059	40.26776079059\\
0.00174532925199433	0.007	40.5314763183451	40.5314763183451\\
0.00174532925199433	0.008	40.7292758080053	40.7292758080053\\
0.00174532925199433	0.009	40.8824175995796	40.8824175995796\\
0.00174532925199433	0.01	41.0038546524661	41.0038546524661\\
0.00257206416083375	0.001	34.9061160757078	34.9061160757078\\
0.00257206416083375	0.002	37.6516575934648	37.6516575934648\\
0.00257206416083375	0.003	38.8791879817716	38.8791879817716\\
0.00257206416083375	0.004	39.5714129558237	39.5714129558237\\
0.00257206416083375	0.005	40.0204766979818	40.0204766979818\\
0.00257206416083375	0.006	40.3360830547103	40.3360830547103\\
0.00257206416083375	0.007	40.5696458810679	40.5696458810679\\
0.00257206416083375	0.008	40.7488742572364	40.7488742572364\\
0.00257206416083375	0.009	40.8901570121292	40.8901570121292\\
0.00257206416083375	0.01	41.003854652464	41.003854652464\\
0.00339879906967317	0.001	36.6394365707148	36.6394365707148\\
0.00339879906967317	0.002	38.3410616347322	38.3410616347322\\
0.00339879906967317	0.003	39.2146238068165	39.2146238068165\\
0.00339879906967317	0.004	39.756304641904	39.756304641904\\
0.00339879906967317	0.005	40.128071915673	40.128071915673\\
0.00339879906967317	0.006	40.3994681938521	40.3994681938521\\
0.00339879906967317	0.007	40.6059814056153	40.6059814056153\\
0.00339879906967317	0.008	40.7679076214552	40.7679076214552\\
0.00339879906967317	0.009	40.8977947392917	40.8977947392917\\
0.00339879906967317	0.01	41.0038546524661	41.0038546524661\\
0.00422553397851259	0.001	37.7454223186486	37.7454223186486\\
0.00422553397851259	0.002	38.8438009073429	38.8438009073429\\
0.00422553397851259	0.003	39.4867450088081	39.4867450088081\\
0.00422553397851259	0.004	39.9160848062262	39.9160848062262\\
0.00422553397851259	0.005	40.2251172760721	40.2251172760721\\
0.00422553397851259	0.006	40.4584534254568	40.4584534254568\\
0.00422553397851259	0.007	40.6406166434909	40.6406166434909\\
0.00422553397851259	0.008	40.7864006813953	40.7864006813953\\
0.00422553397851259	0.009	40.9053328073204	40.9053328073204\\
0.00422553397851259	0.01	41.0038546524526	41.0038546524526\\
0.00505226888735201	0.001	38.4813485549534	38.4813485549534\\
0.00505226888735201	0.002	39.2282517987651	39.2282517987651\\
0.00505226888735201	0.003	39.7123325421178	39.7123325421178\\
0.00505226888735201	0.004	40.0556937312699	40.0556937312699\\
0.00505226888735201	0.005	40.3131423009218	40.3131423009218\\
0.00505226888735201	0.006	40.5134966669146	40.5134966669146\\
0.00505226888735201	0.007	40.6736718294761	40.6736718294761\\
0.00505226888735201	0.008	40.8043766848852	40.8043766848852\\
0.00505226888735201	0.009	40.9127731846415	40.9127731846415\\
0.00505226888735201	0.01	41.0038546524661	41.0038546524661\\
0.00587900379619143	0.001	39.0024128866831	39.0024128866831\\
0.00587900379619143	0.002	39.5321240248719	39.5321240248719\\
0.00587900379619143	0.003	39.9026362356291	39.9026362356291\\
0.00587900379619143	0.004	40.1788201228217	40.1788201228217\\
0.00587900379619143	0.005	40.3933831943596	40.3933831943596\\
0.00587900379619143	0.006	40.5649911901145	40.5649911901145\\
0.00587900379619143	0.007	40.7052554269373	40.7052554269373\\
0.00587900379619143	0.008	40.8218574701194	40.8218574701194\\
0.00587900379619143	0.009	40.9201177840213	40.9201177840213\\
0.00587900379619143	0.01	41.0038546524661	41.0038546524661\\
0.00670573870503085	0.001	39.3928927115432	39.3928927115432\\
0.00670573870503085	0.002	39.7788006303085	39.7788006303085\\
0.00670573870503085	0.003	40.065496765071	40.065496765071\\
0.00670573870503085	0.004	40.2882808075476	40.2882808075476\\
0.00670573870503085	0.005	40.4668514040898	40.4668514040898\\
0.00670573870503085	0.006	40.613277059432	40.613277059432\\
0.00670573870503085	0.007	40.7354656008095	40.7354656008095\\
0.00670573870503085	0.008	40.8388635768585	40.8388635768585\\
0.00670573870503085	0.009	40.9273684647053	40.9273684647053\\
0.00670573870503085	0.01	41.0038546524661	41.0038546524661\\
0.00753247361387026	0.001	39.6283893287467	39.6283893287467\\
0.00753247361387026	0.002	39.9348033966937	39.9348033966937\\
0.00753247361387026	0.003	40.1718890062052	40.1718890062052\\
0.00753247361387026	0.004	40.3614800143946	40.3614800143946\\
0.00753247361387026	0.005	40.5168183178987	40.5168183178987\\
0.00753247361387026	0.006	40.6464980937548	40.6464980937548\\
0.00753247361387026	0.007	40.756389865149	40.756389865149\\
0.00753247361387026	0.008	40.8506659799003	40.8506659799003\\
0.00753247361387026	0.009	40.9323866901355	40.9323866901355\\
0.00753247361387026	0.01	41.0038546524637	41.0038546524637\\
0.00835920852270968	0.001	39.7634708307122	39.7634708307122\\
0.00835920852270968	0.002	40.0286493755257	40.0286493755257\\
0.00835920852270968	0.003	40.2386559117802	40.2386559117802\\
0.00835920852270968	0.004	40.4092435494147	40.4092435494147\\
0.00835920852270968	0.005	40.5506234324866	40.5506234324866\\
0.00835920852270968	0.006	40.6697345734809	40.6697345734809\\
0.00835920852270968	0.007	40.771473864516	40.771473864516\\
0.00835920852270968	0.008	40.8594050726346	40.8594050726346\\
0.00835920852270968	0.009	40.9361888241066	40.9361888241066\\
0.00835920852270968	0.01	41.0038546524661	41.0038546524661\\
0.0091859434315491	0.001	39.8598275386174	39.8598275386174\\
0.0091859434315491	0.002	40.0984805552958	40.0984805552958\\
0.0091859434315491	0.003	40.2902152977263	40.2902152977263\\
0.0091859434315491	0.004	40.4474552238953	40.4474552238953\\
0.0091859434315491	0.005	40.5786358608927	40.5786358608927\\
0.0091859434315491	0.006	40.6896884809991	40.6896884809991\\
0.0091859434315491	0.007	40.784908359763	40.784908359763\\
0.0091859434315491	0.008	40.8674856971763	40.8674856971763\\
0.0091859434315491	0.009	40.9398427014994	40.9398427014994\\
0.0091859434315491	0.01	41.0038546524661	41.0038546524661\\
0.0100126783403885	0.001	39.9321801629696	39.9321801629696\\
0.0100126783403885	0.002	40.1527298981753	40.1527298981753\\
0.0100126783403885	0.003	40.3314547234491	40.3314547234491\\
0.0100126783403885	0.004	40.478870606162	40.478870606162\\
0.0100126783403885	0.005	40.6023130429187	40.6023130429187\\
0.0100126783403885	0.006	40.7070506426915	40.7070506426915\\
0.0100126783403885	0.007	40.7969653715223	40.7969653715223\\
0.0100126783403885	0.008	40.8749834596785	40.8749834596785\\
0.0100126783403885	0.009	40.9433572095366	40.9433572095366\\
0.0100126783403885	0.01	41.0038546524661	41.0038546524661\\
0.0108394132492279	0.001	39.9883943159841	39.9883943159841\\
0.0108394132492279	0.002	40.196116319032	40.196116319032\\
0.0108394132492279	0.003	40.3652577249229	40.3652577249229\\
0.0108394132492279	0.004	40.5052172978513	40.5052172978513\\
0.0108394132492279	0.005	40.6226323645322	40.6226323645322\\
0.0108394132492279	0.006	40.7223191448002	40.7223191448002\\
0.0108394132492279	0.007	40.8078566272311	40.8078566272311\\
0.0108394132492279	0.008	40.881962114857	40.881962114857\\
0.0108394132492279	0.009	40.9467404946096	40.9467404946096\\
0.0108394132492279	0.01	41.0038546524661	41.0038546524661\\
0.0116661481580674	0.001	40.0331415925186	40.0331415925186\\
0.0116661481580674	0.002	40.2315392016544	40.2315392016544\\
0.0116661481580674	0.003	40.3934612193008	40.3934612193008\\
0.0116661481580674	0.004	40.5276442301096	40.5276442301096\\
0.0116661481580674	0.005	40.6402776721788	40.6402776721788\\
0.0116661481580674	0.006	40.7358633207431	40.7358633207431\\
0.0116661481580674	0.007	40.8177496436175	40.8177496436175\\
0.0116661481580674	0.008	40.8884758377667	40.8884758377667\\
0.0116661481580674	0.009	40.9500000426402	40.9500000426402\\
0.0116661481580674	0.01	41.0038546524661	41.0038546524661\\
0.0124928830669068	0.001	40.1560864494992	40.1560864494992\\
0.0124928830669068	0.002	40.3230017528471	40.3230017528471\\
0.0124928830669068	0.003	40.4616401317545	40.4616401317545\\
0.0124928830669068	0.004	40.5782339693188	40.5782339693188\\
0.0124928830669068	0.005	40.6773208245291	40.6773208245291\\
0.0124928830669068	0.006	40.7622760751691	40.7622760751691\\
0.0124928830669068	0.007	40.8356553394772	40.8356553394772\\
0.0124928830669068	0.008	40.8994206732571	40.8994206732571\\
0.0124928830669068	0.009	40.9550928749022	40.9550928749022\\
0.0124928830669068	0.01	41.0038546524962	41.0038546524962\\
0.0133196179757462	0.001	40.3987335827433	40.3987335827433\\
0.0133196179757462	0.002	40.5054875462288	40.5054875462288\\
0.0133196179757462	0.003	40.5981705568802	40.5981705568802\\
0.0133196179757462	0.004	40.6791997115974	40.6791997115974\\
0.0133196179757462	0.005	40.7504697006264	40.7504697006264\\
0.0133196179757462	0.006	40.8134836028302	40.8134836028302\\
0.0133196179757462	0.007	40.8694456133869	40.8694456133869\\
0.0133196179757462	0.008	40.9193276892289	40.9193276892289\\
0.0133196179757462	0.009	40.9639177926069	40.9639177926069\\
0.0133196179757462	0.01	41.0038546524695	41.0038546524695\\
0.0141463528845856	0.001	40.5841789190471	40.5841789190471\\
0.0141463528845856	0.002	40.6510786347898	40.6510786347898\\
0.0141463528845856	0.003	40.7113289031257	40.7113289031257\\
0.0141463528845856	0.004	40.7657863058568	40.7657863058568\\
0.0141463528845856	0.005	40.8151650413973	40.8151650413973\\
0.0141463528845856	0.006	40.8600640734022	40.8600640734022\\
0.0141463528845856	0.007	40.9009880274357	40.9009880274357\\
0.0141463528845856	0.008	40.938363340951	40.938363340951\\
0.0141463528845856	0.009	40.9725507234047	40.9725507234047\\
0.0141463528845856	0.01	41.0038546524581	41.0038546524581\\
0.014973087793425	0.001	40.729413946637	40.729413946637\\
0.014973087793425	0.002	40.7692094310223	40.7692094310223\\
0.014973087793425	0.003	40.8061784118102	40.8061784118102\\
0.014973087793425	0.004	40.8405766225483	40.8405766225483\\
0.014973087793425	0.005	40.8726287309179	40.8726287309179\\
0.014973087793425	0.006	40.9025325099211	40.9025325099211\\
0.014973087793425	0.007	40.930462277402	40.930462277402\\
0.014973087793425	0.008	40.9565717233728	40.9565717233728\\
0.014973087793425	0.009	40.9809962162302	40.9809962162302\\
0.014973087793425	0.01	41.0038546524661	41.0038546524661\\
0.0157998227022645	0.001	40.84529780014	40.84529780014\\
0.0157998227022645	0.002	40.8663301809983	40.8663301809983\\
0.0157998227022645	0.003	40.8863972032154	40.8863972032154\\
0.0157998227022645	0.004	40.9055528173937	40.9055528173937\\
0.0157998227022645	0.005	40.9238465752677	40.9238465752677\\
0.0157998227022645	0.006	40.9413239823095	40.9413239823095\\
0.0157998227022645	0.007	40.958026805119	40.958026805119\\
0.0157998227022645	0.008	40.9739933366128	40.9739933366128\\
0.0157998227022645	0.009	40.9892586227675	40.9892586227675\\
0.0157998227022645	0.01	41.0038546524661	41.0038546524661\\
0.0166265576111039	0.001	40.9390368272147	40.9390368272147\\
0.0166265576111039	0.002	40.9469636513999	40.9469636513999\\
0.0166265576111039	0.003	40.9546996694943	40.9546996694943\\
0.0166265576111039	0.004	40.9622493185795	40.9622493185795\\
0.0166265576111039	0.005	40.9696168141942	40.9696168141942\\
0.0166265576111039	0.006	40.9768061557042	40.9768061557042\\
0.0166265576111039	0.007	40.9838211311731	40.9838211311731\\
0.0166265576111039	0.008	40.9906653213429	40.9906653213429\\
0.0166265576111039	0.009	40.9973421031551	40.9973421031551\\
0.0166265576111039	0.01	41.0038546524661	41.0038546524661\\
0.0174532925199433	0.001	41.0155188046767	41.0155188046767\\
0.0174532925199433	0.002	41.0143229064866	41.0143229064866\\
0.0174532925199433	0.003	41.0131019383336	41.0131019383336\\
0.0174532925199433	0.004	41.0118559179102	41.0118559179102\\
0.0174532925199433	0.005	41.0105848625538	41.0105848625538\\
0.0174532925199433	0.006	41.0092887893341	41.0092887893341\\
0.0174532925199433	0.007	41.0079677152316	41.0079677152316\\
0.0174532925199433	0.008	41.0066216567586	41.0066216567586\\
0.0174532925199433	0.009	41.0052506304977	41.0052506304977\\
0.0174532925199433	0.01	41.0038546524661	41.0038546524661\\
};
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.02,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={ePoint},
ymin=0,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={omega},
zmin=0.472063875413707,
zmax=0.687218836205111,
view={45}{45},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Modulus},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	0.529711418489922	0.529711418489922\\
0.00174532925199433	0.002	0.527449819193832	0.527449819193832\\
0.00174532925199433	0.003	0.546666104646245	0.546666104646245\\
0.00174532925199433	0.004	0.556764803617493	0.556764803617493\\
0.00174532925199433	0.005	0.562379361695427	0.562379361695427\\
0.00174532925199433	0.006	0.565880760818543	0.565880760818543\\
0.00174532925199433	0.007	0.56827039017869	0.56827039017869\\
0.00174532925199433	0.008	0.570014861777818	0.570014861777818\\
0.00174532925199433	0.009	0.571355186911097	0.571355186911097\\
0.00174532925199433	0.01	0.572426846352047	0.572426846352047\\
0.00257206416083375	0.001	0.472063875413707	0.472063875413707\\
0.00257206416083375	0.002	0.523975174136412	0.523975174136412\\
0.00257206416083375	0.003	0.546723318308901	0.546723318308901\\
0.00257206416083375	0.004	0.557133294448606	0.557133294448606\\
0.00257206416083375	0.005	0.5627452437621	0.5627452437621\\
0.00257206416083375	0.006	0.566182998886113	0.566182998886113\\
0.00257206416083375	0.007	0.568494407538505	0.568494407538505\\
0.00257206416083375	0.008	0.57015980933049	0.57015980933049\\
0.00257206416083375	0.009	0.57142495954211	0.57142495954211\\
0.00257206416083375	0.01	0.572426846352049	0.572426846352049\\
0.00339879906967317	0.001	0.478000790083226	0.478000790083226\\
0.00339879906967317	0.002	0.528208033318633	0.528208033318633\\
0.00339879906967317	0.003	0.548387624195628	0.548387624195628\\
0.00339879906967317	0.004	0.557976464289517	0.557976464289517\\
0.00339879906967317	0.005	0.563269927463673	0.563269927463673\\
0.00339879906967317	0.006	0.566539461922838	0.566539461922838\\
0.00339879906967317	0.007	0.568735776903121	0.568735776903121\\
0.00339879906967317	0.008	0.570309325945123	0.570309325945123\\
0.00339879906967317	0.009	0.571495424485216	0.571495424485216\\
0.00339879906967317	0.01	0.572426846352047	0.572426846352047\\
0.00422553397851259	0.001	0.496385873014581	0.496385873014581\\
0.00422553397851259	0.002	0.534158964141778	0.534158964141778\\
0.00422553397851259	0.003	0.550672329592709	0.550672329592709\\
0.00422553397851259	0.004	0.559073478624534	0.559073478624534\\
0.00422553397851259	0.005	0.563897774779604	0.563897774779604\\
0.00422553397851259	0.006	0.566936028102367	0.566936028102367\\
0.00422553397851259	0.007	0.568991260599183	0.568991260599183\\
0.00422553397851259	0.008	0.570462853162339	0.570462853162339\\
0.00422553397851259	0.009	0.571566538873521	0.571566538873521\\
0.00422553397851259	0.01	0.57242684635205	0.57242684635205\\
0.00505226888735201	0.001	0.512906953793206	0.512906953793206\\
0.00505226888735201	0.002	0.540001782045959	0.540001782045959\\
0.00505226888735201	0.003	0.553129583045634	0.553129583045634\\
0.00505226888735201	0.004	0.560294709849135	0.560294709849135\\
0.00505226888735201	0.005	0.564590215420604	0.564590215420604\\
0.00505226888735201	0.006	0.567361706788048	0.567361706788048\\
0.00505226888735201	0.007	0.569258113677963	0.569258113677963\\
0.00505226888735201	0.008	0.570619884967675	0.570619884967675\\
0.00505226888735201	0.009	0.571638261721969	0.571638261721969\\
0.00505226888735201	0.01	0.572426846352047	0.572426846352047\\
0.00587900379619143	0.001	0.525881545356898	0.525881545356898\\
0.00587900379619143	0.002	0.54524174692934	0.54524174692934\\
0.00587900379619143	0.003	0.555555716950299	0.555555716950299\\
0.00587900379619143	0.004	0.561563305308212	0.561563305308212\\
0.00587900379619143	0.005	0.565320339558684	0.565320339558684\\
0.00587900379619143	0.006	0.567807916780707	0.567807916780707\\
0.00587900379619143	0.007	0.569534005793065	0.569534005793065\\
0.00587900379619143	0.008	0.570779962667701	0.570779962667701\\
0.00587900379619143	0.009	0.571710553841775	0.571710553841775\\
0.00587900379619143	0.01	0.572426846352047	0.572426846352047\\
0.00670573870503085	0.001	0.535882896186542	0.535882896186542\\
0.00670573870503085	0.002	0.54980766130206	0.54980766130206\\
0.00670573870503085	0.003	0.557861647840437	0.557861647840437\\
0.00670573870503085	0.004	0.562833672839414	0.562833672839414\\
0.00670573870503085	0.005	0.566069306964775	0.566069306964775\\
0.00670573870503085	0.006	0.568267942921267	0.568267942921267\\
0.00670573870503085	0.007	0.569816956464686	0.569816956464686\\
0.00670573870503085	0.008	0.570942670310324	0.570942670310324\\
0.00670573870503085	0.009	0.571783377759111	0.571783377759111\\
0.00670573870503085	0.01	0.572426846352047	0.572426846352047\\
0.00753247361387026	0.001	0.545513810814707	0.545513810814707\\
0.00753247361387026	0.002	0.554783646274212	0.554783646274212\\
0.00753247361387026	0.003	0.560575125963734	0.560575125963734\\
0.00753247361387026	0.004	0.564371868831945	0.564371868831945\\
0.00753247361387026	0.005	0.566961692144099	0.566961692144099\\
0.00753247361387026	0.006	0.568787898482927	0.568787898482927\\
0.00753247361387026	0.007	0.570112635321789	0.570112635321789\\
0.00753247361387026	0.008	0.571097620365951	0.571097620365951\\
0.00753247361387026	0.009	0.571846281659945	0.571846281659945\\
0.00753247361387026	0.01	0.572426846352049	0.572426846352049\\
0.00835920852270968	0.001	0.552943024088842	0.552943024088842\\
0.00835920852270968	0.002	0.558969755415177	0.558969755415177\\
0.00835920852270968	0.003	0.563007589841998	0.563007589841998\\
0.00835920852270968	0.004	0.565811115517933	0.565811115517933\\
0.00835920852270968	0.005	0.567817087073893	0.567817087073893\\
0.00835920852270968	0.006	0.569289835437433	0.569289835437433\\
0.00835920852270968	0.007	0.570395629033761	0.570395629033761\\
0.00835920852270968	0.008	0.571242595148047	0.571242595148047\\
0.00835920852270968	0.009	0.571903108871115	0.571903108871115\\
0.00835920852270968	0.01	0.572426846352047	0.572426846352047\\
0.0091859434315491	0.001	0.558126842097477	0.558126842097477\\
0.0091859434315491	0.002	0.562108224315687	0.562108224315687\\
0.0091859434315491	0.003	0.564942960888974	0.564942960888974\\
0.0091859434315491	0.004	0.567014641970992	0.567014641970992\\
0.0091859434315491	0.005	0.568563161827039	0.568563161827039\\
0.0091859434315491	0.006	0.569743684814289	0.569743684814289\\
0.0091859434315491	0.007	0.570659572930744	0.570659572930744\\
0.0091859434315491	0.008	0.571381482225494	0.571381482225494\\
0.0091859434315491	0.009	0.571958822236992	0.571958822236992\\
0.0091859434315491	0.01	0.572426846352047	0.572426846352047\\
0.0100126783403885	0.001	0.561849349068306	0.561849349068306\\
0.0100126783403885	0.002	0.564506255684279	0.564506255684279\\
0.0100126783403885	0.003	0.566501667102806	0.566501667102806\\
0.0100126783403885	0.004	0.568028679235892	0.568028679235892\\
0.0100126783403885	0.005	0.569216797976993	0.569216797976993\\
0.0100126783403885	0.006	0.570155059762795	0.570155059762795\\
0.0100126783403885	0.007	0.570906041807669	0.570906041807669\\
0.0100126783403885	0.008	0.571514597896994	0.571514597896994\\
0.0100126783403885	0.009	0.572013448955769	0.572013448955769\\
0.0100126783403885	0.01	0.572426846352047	0.572426846352047\\
0.0108394132492279	0.001	0.564589955342358	0.564589955342358\\
0.0108394132492279	0.002	0.566369688293537	0.566369688293537\\
0.0108394132492279	0.003	0.567771065043306	0.567771065043306\\
0.0108394132492279	0.004	0.568889153061499	0.568889153061499\\
0.0108394132492279	0.005	0.569791924995479	0.569791924995479\\
0.0108394132492279	0.006	0.57052884087477	0.57052884087477\\
0.0108394132492279	0.007	0.571136468755931	0.571136468755931\\
0.0108394132492279	0.008	0.571642241442659	0.571642241442659\\
0.0108394132492279	0.009	0.57206701559769	0.57206701559769\\
0.0108394132492279	0.01	0.572426846352047	0.572426846352047\\
0.0116661481580674	0.001	0.566651917415521	0.566651917415521\\
0.0116661481580674	0.002	0.567839669634161	0.567839669634161\\
0.0116661481580674	0.003	0.568815453015318	0.568815453015318\\
0.0116661481580674	0.004	0.56962421131377	0.56962421131377\\
0.0116661481580674	0.005	0.570300078982485	0.570300078982485\\
0.0116661481580674	0.006	0.570869274969534	0.570869274969534\\
0.0116661481580674	0.007	0.5713521568691	0.5713521568691\\
0.0116661481580674	0.008	0.57176469571695	0.57176469571695\\
0.0116661481580674	0.009	0.572119548104358	0.572119548104358\\
0.0116661481580674	0.01	0.572426846352047	0.572426846352047\\
0.0124928830669068	0.001	0.568214092383823	0.568214092383823\\
0.0124928830669068	0.002	0.569001198367449	0.569001198367449\\
0.0124928830669068	0.003	0.569672610929125	0.569672610929125\\
0.0124928830669068	0.004	0.570248604352379	0.570248604352379\\
0.0124928830669068	0.005	0.570745450644732	0.570745450644732\\
0.0124928830669068	0.006	0.571176294621919	0.571176294621919\\
0.0124928830669068	0.007	0.571551828017842	0.571551828017842\\
0.0124928830669068	0.008	0.571880810308487	0.571880810308487\\
0.0124928830669068	0.009	0.572170474290633	0.572170474290633\\
0.0124928830669068	0.01	0.572426846352047	0.572426846352047\\
0.0133196179757462	0.001	0.569400259617737	0.569400259617737\\
0.0133196179757462	0.002	0.569916717536934	0.569916717536934\\
0.0133196179757462	0.003	0.570371776095006	0.570371776095006\\
0.0133196179757462	0.004	0.570774239794901	0.570774239794901\\
0.0133196179757462	0.005	0.571131486798076	0.571131486798076\\
0.0133196179757462	0.006	0.571449729571832	0.571449729571832\\
0.0133196179757462	0.007	0.571734225267037	0.571734225267037\\
0.0133196179757462	0.008	0.571989446411847	0.571989446411847\\
0.0133196179757462	0.009	0.57221922059645	0.57221922059645\\
0.0133196179757462	0.01	0.572426846352048	0.572426846352048\\
0.0141463528845856	0.001	0.570340225951071	0.570340225951071\\
0.0141463528845856	0.002	0.570666063698058	0.570666063698058\\
0.0141463528845856	0.003	0.570961778509448	0.570961778509448\\
0.0141463528845856	0.004	0.571230771655716	0.571230771655716\\
0.0141463528845856	0.005	0.57147601238346	0.57147601238346\\
0.0141463528845856	0.006	0.571700101282661	0.571700101282661\\
0.0141463528845856	0.007	0.571905324009927	0.571905324009927\\
0.0141463528845856	0.008	0.572093697104232	0.572093697104232\\
0.0141463528845856	0.009	0.572267007397136	0.572267007397136\\
0.0141463528845856	0.01	0.572426846352047	0.572426846352047\\
0.014973087793425	0.001	0.571094522841573	0.571094522841573\\
0.014973087793425	0.002	0.57128533635995	0.57128533635995\\
0.014973087793425	0.003	0.571463242942425	0.571463242942425\\
0.014973087793425	0.004	0.571629325690139	0.571629325690139\\
0.014973087793425	0.005	0.571784567344287	0.571784567344287\\
0.014973087793425	0.006	0.571929861491148	0.571929861491148\\
0.014973087793425	0.007	0.572066022552692	0.572066022552692\\
0.014973087793425	0.008	0.572193794748406	0.572193794748406\\
0.014973087793425	0.009	0.572313860201054	0.572313860201054\\
0.014973087793425	0.01	0.572426846352047	0.572426846352047\\
0.0157998227022645	0.001	0.57170702840228	0.57170702840228\\
0.0157998227022645	0.002	0.571801823961379	0.571801823961379\\
0.0157998227022645	0.003	0.571892404157565	0.571892404157565\\
0.0157998227022645	0.004	0.571979007613798	0.571979007613798\\
0.0157998227022645	0.005	0.572061858923135	0.572061858923135\\
0.0157998227022645	0.006	0.572141169757629	0.572141169757629\\
0.0157998227022645	0.007	0.572217139910002	0.572217139910002\\
0.0157998227022645	0.008	0.572289958277702	0.572289958277702\\
0.0157998227022645	0.009	0.572359803799112	0.572359803799112\\
0.0157998227022645	0.01	0.572426846352047	0.572426846352047\\
0.0166265576111039	0.001	0.572210034348984	0.572210034348984\\
0.0166265576111039	0.002	0.572236406533496	0.572236406533496\\
0.0166265576111039	0.003	0.572262162744272	0.572262162744272\\
0.0166265576111039	0.004	0.572287323171763	0.572287323171763\\
0.0166265576111039	0.005	0.572311907514366	0.572311907514366\\
0.0166265576111039	0.006	0.572335935005487	0.572335935005487\\
0.0166265576111039	0.007	0.572359424440416	0.572359424440416\\
0.0166265576111039	0.008	0.572382394203109	0.572382394203109\\
0.0166265576111039	0.009	0.57240486229303	0.57240486229303\\
0.0166265576111039	0.01	0.572426846352047	0.572426846352047\\
0.0174532925199433	0.001	0.572627681466506	0.572627681466506\\
0.0174532925199433	0.002	0.57260526461963	0.57260526461963\\
0.0174532925199433	0.003	0.572582873130717	0.572582873130717\\
0.0174532925199433	0.004	0.572560507042291	0.572560507042291\\
0.0174532925199433	0.005	0.572538166397266	0.572538166397266\\
0.0174532925199433	0.006	0.572515851238943	0.572515851238943\\
0.0174532925199433	0.007	0.572493561611	0.572493561611\\
0.0174532925199433	0.008	0.572471297557515	0.572471297557515\\
0.0174532925199433	0.009	0.572449059122923	0.572449059122923\\
0.0174532925199433	0.01	0.572426846352047	0.572426846352047\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	0.610798732870122	0.610798732870122\\
0.00174532925199433	0.002	0.63473226973854	0.63473226973854\\
0.00174532925199433	0.003	0.652267438435821	0.652267438435821\\
0.00174532925199433	0.004	0.663331354224145	0.663331354224145\\
0.00174532925199433	0.005	0.670629964009302	0.670629964009302\\
0.00174532925199433	0.006	0.675858567712826	0.675858567712826\\
0.00174532925199433	0.007	0.679763064510061	0.679763064510061\\
0.00174532925199433	0.008	0.682784796611906	0.682784796611906\\
0.00174532925199433	0.009	0.685183368558892	0.685183368558892\\
0.00174532925199433	0.01	0.687126743912958	0.687126743912958\\
0.00257206416083375	0.001	0.622842071408055	0.622842071408055\\
0.00257206416083375	0.002	0.643531793550263	0.643531793550263\\
0.00257206416083375	0.003	0.657157804986366	0.657157804986366\\
0.00257206416083375	0.004	0.666143808440823	0.666143808440823\\
0.00257206416083375	0.005	0.672315313188961	0.672315313188961\\
0.00257206416083375	0.006	0.676867208178394	0.676867208178394\\
0.00257206416083375	0.007	0.680350036831539	0.680350036831539\\
0.00257206416083375	0.008	0.683096643358895	0.683096643358895\\
0.00257206416083375	0.009	0.685310301053677	0.685310301053677\\
0.00257206416083375	0.01	0.687126743912956	0.687126743912956\\
0.00339879906967317	0.001	0.6344479119732	0.6344479119732\\
0.00339879906967317	0.002	0.650763208652366	0.650763208652366\\
0.00339879906967317	0.003	0.661433076227425	0.661433076227425\\
0.00339879906967317	0.004	0.668635348882874	0.668635348882874\\
0.00339879906967317	0.005	0.673857046877785	0.673857046877785\\
0.00339879906967317	0.006	0.677814452623667	0.677814452623667\\
0.00339879906967317	0.007	0.680913094211456	0.680913094211456\\
0.00339879906967317	0.008	0.683400788793975	0.683400788793975\\
0.00339879906967317	0.009	0.68543579919693	0.68543579919693\\
0.00339879906967317	0.01	0.687126743912958	0.687126743912958\\
0.00422553397851259	0.001	0.644306479186609	0.644306479186609\\
0.00422553397851259	0.002	0.656601439118643	0.656601439118643\\
0.00422553397851259	0.003	0.665007864685523	0.665007864685523\\
0.00422553397851259	0.004	0.670858248165238	0.670858248165238\\
0.00422553397851259	0.005	0.675272713259437	0.675272713259437\\
0.00422553397851259	0.006	0.678706307076709	0.678706307076709\\
0.00422553397851259	0.007	0.68145369157237	0.68145369157237\\
0.00422553397851259	0.008	0.683697520562179	0.683697520562179\\
0.00422553397851259	0.009	0.685559887633185	0.685559887633185\\
0.00422553397851259	0.01	0.687126743912955	0.687126743912955\\
0.00505226888735201	0.001	0.652301247880483	0.652301247880483\\
0.00505226888735201	0.002	0.661572418900727	0.661572418900727\\
0.00505226888735201	0.003	0.668047023801943	0.668047023801943\\
0.00505226888735201	0.004	0.672850956389997	0.672850956389997\\
0.00505226888735201	0.005	0.676577155079994	0.676577155079994\\
0.00505226888735201	0.006	0.679547689887832	0.679547689887832\\
0.00505226888735201	0.007	0.681973163914468	0.681973163914468\\
0.00505226888735201	0.008	0.683987111367407	0.683987111367407\\
0.00505226888735201	0.009	0.685682590408215	0.685682590408215\\
0.00505226888735201	0.01	0.687126743912958	0.687126743912958\\
0.00587900379619143	0.001	0.65858454704498	0.65858454704498\\
0.00587900379619143	0.002	0.665641378731506	0.665641378731506\\
0.00587900379619143	0.003	0.670709705455892	0.670709705455892\\
0.00587900379619143	0.004	0.674646215489859	0.674646215489859\\
0.00587900379619143	0.005	0.677782984806259	0.677782984806259\\
0.00587900379619143	0.006	0.680342756648011	0.680342756648011\\
0.00587900379619143	0.007	0.682472738826839	0.682472738826839\\
0.00587900379619143	0.008	0.684269819987505	0.684269819987505\\
0.00587900379619143	0.009	0.685803930988419	0.685803930988419\\
0.00587900379619143	0.01	0.687126743912958	0.687126743912958\\
0.00670573870503085	0.001	0.66380418068145	0.66380418068145\\
0.00670573870503085	0.002	0.669026595251337	0.669026595251337\\
0.00670573870503085	0.003	0.673053853410442	0.673053853410442\\
0.00670573870503085	0.004	0.676271342791665	0.676271342791665\\
0.00670573870503085	0.005	0.678901144766487	0.678901144766487\\
0.00670573870503085	0.006	0.681095217892564	0.681095217892564\\
0.00670573870503085	0.007	0.682953547423121	0.682953547423121\\
0.00670573870503085	0.008	0.68454589220302	0.68454589220302\\
0.00670573870503085	0.009	0.685923932279473	0.685923932279473\\
0.00670573870503085	0.01	0.687126743912958	0.687126743912958\\
0.00753247361387026	0.001	0.666583219994353	0.666583219994353\\
0.00753247361387026	0.002	0.6709308489655	0.6709308489655\\
0.00753247361387026	0.003	0.674394368667747	0.674394368667747\\
0.00753247361387026	0.004	0.6772157510128	0.6772157510128\\
0.00753247361387026	0.005	0.679560086059824	0.679560086059824\\
0.00753247361387026	0.006	0.681543116140854	0.681543116140854\\
0.00753247361387026	0.007	0.68324180829966	0.68324180829966\\
0.00753247361387026	0.008	0.684712152133331	0.684712152133331\\
0.00753247361387026	0.009	0.685996336988916	0.685996336988916\\
0.00753247361387026	0.01	0.687126743912958	0.687126743912958\\
0.00835920852270968	0.001	0.66802059734968	0.66802059734968\\
0.00835920852270968	0.002	0.671963793393469	0.671963793393469\\
0.00835920852270968	0.003	0.675144446030473	0.675144446030473\\
0.00835920852270968	0.004	0.677761347488407	0.677761347488407\\
0.00835920852270968	0.005	0.679953067841433	0.679953067841433\\
0.00835920852270968	0.006	0.681818092805958	0.681818092805958\\
0.00835920852270968	0.007	0.683423549783671	0.683423549783671\\
0.00835920852270968	0.008	0.684819499412487	0.684819499412487\\
0.00835920852270968	0.009	0.686044064317215	0.686044064317215\\
0.00835920852270968	0.01	0.687126743912958	0.687126743912958\\
0.0091859434315491	0.001	0.669088981679414	0.669088981679414\\
0.0091859434315491	0.002	0.67275757356797	0.67275757356797\\
0.0091859434315491	0.003	0.6757410910631	0.6757410910631\\
0.0091859434315491	0.004	0.678210212737849	0.678210212737849\\
0.0091859434315491	0.005	0.680287420452318	0.680287420452318\\
0.0091859434315491	0.006	0.68205977709526	0.68205977709526\\
0.0091859434315491	0.007	0.683588552997877	0.683588552997877\\
0.0091859434315491	0.008	0.684920162442388	0.684920162442388\\
0.0091859434315491	0.009	0.686090284818411	0.686090284818411\\
0.0091859434315491	0.01	0.687126743912958	0.687126743912958\\
0.0100126783403885	0.001	0.669904410871155	0.669904410871155\\
0.0100126783403885	0.002	0.673384409991434	0.673384409991434\\
0.0100126783403885	0.003	0.676227191227979	0.676227191227979\\
0.0100126783403885	0.004	0.678586819912098	0.678586819912098\\
0.0100126783403885	0.005	0.680576062312109	0.680576062312109\\
0.0100126783403885	0.006	0.682274329789588	0.682274329789588\\
0.0100126783403885	0.007	0.683739251393303	0.683739251393303\\
0.0100126783403885	0.008	0.68501481896168	0.68501481896168\\
0.0100126783403885	0.009	0.686135078353235	0.686135078353235\\
0.0100126783403885	0.01	0.687126743912958	0.687126743912958\\
0.0108394132492279	0.001	0.670537062149134	0.670537062149134\\
0.0108394132492279	0.002	0.673887694134544	0.673887694134544\\
0.0108394132492279	0.003	0.676629337832982	0.676629337832982\\
0.0108394132492279	0.004	0.678907148431681	0.678907148431681\\
0.0108394132492279	0.005	0.680827887620987	0.680827887620987\\
0.0108394132492279	0.006	0.682466272217379	0.682466272217379\\
0.0108394132492279	0.007	0.683877560606384	0.683877560606384\\
0.0108394132492279	0.008	0.685104044192168	0.685104044192168\\
0.0108394132492279	0.009	0.686178518333609	0.686178518333609\\
0.0108394132492279	0.01	0.687126743912958	0.687126743912958\\
0.0116661481580674	0.001	0.67103274232107	0.67103274232107\\
0.0116661481580674	0.002	0.674295913108708	0.674295913108708\\
0.0116661481580674	0.003	0.67696534332375	0.67696534332375\\
0.0116661481580674	0.004	0.679182081595713	0.679182081595713\\
0.0116661481580674	0.005	0.681049297759832	0.681049297759832\\
0.0116661481580674	0.006	0.682639022263444	0.682639022263444\\
0.0116661481580674	0.007	0.6840050149788	0.6840050149788\\
0.0116661481580674	0.008	0.685188330269937	0.685188330269937\\
0.0116661481580674	0.009	0.686220672384621	0.686220672384621\\
0.0116661481580674	0.01	0.687126743912958	0.687126743912958\\
0.0124928830669068	0.001	0.672923313636004	0.672923313636004\\
0.0124928830669068	0.002	0.675704761225961	0.675704761225961\\
0.0124928830669068	0.003	0.678016460630154	0.678016460630154\\
0.0124928830669068	0.004	0.67996350666394	0.67996350666394\\
0.0124928830669068	0.005	0.68162195318942	0.68162195318942\\
0.0124928830669068	0.006	0.683046927817833	0.683046927817833\\
0.0124928830669068	0.007	0.68428066472331	0.68428066472331\\
0.0124928830669068	0.008	0.685355839316917	0.685355839316917\\
0.0124928830669068	0.009	0.686297908681439	0.686297908681439\\
0.0124928830669068	0.01	0.687126743912957	0.687126743912957\\
0.0133196179757462	0.001	0.676939397969681	0.676939397969681\\
0.0133196179757462	0.002	0.678724539493535	0.678724539493535\\
0.0133196179757462	0.003	0.680277305131721	0.680277305131721\\
0.0133196179757462	0.004	0.681637413578598	0.681637413578598\\
0.0133196179757462	0.005	0.682835901862259	0.682835901862259\\
0.0133196179757462	0.006	0.683897651571507	0.683897651571507\\
0.0133196179757462	0.007	0.684842751433349	0.684842751433349\\
0.0133196179757462	0.008	0.685687513971823	0.685687513971823\\
0.0133196179757462	0.009	0.686445233128725	0.686445233128725\\
0.0133196179757462	0.01	0.687126743912955	0.687126743912955\\
0.0141463528845856	0.001	0.680013087717113	0.680013087717113\\
0.0141463528845856	0.002	0.681139753427889	0.681139753427889\\
0.0141463528845856	0.003	0.682155981338814	0.682155981338814\\
0.0141463528845856	0.004	0.683075924767307	0.683075924767307\\
0.0141463528845856	0.005	0.68391148391034	0.68391148391034\\
0.0141463528845856	0.006	0.684672709573593	0.684672709573593\\
0.0141463528845856	0.007	0.685368123382099	0.685368123382099\\
0.0141463528845856	0.008	0.686004971766459	0.686004971766459\\
0.0141463528845856	0.009	0.686589426855631	0.686589426855631\\
0.0141463528845856	0.01	0.687126743912955	0.687126743912955\\
0.014973087793425	0.001	0.682428640418061	0.682428640418061\\
0.014973087793425	0.002	0.683105256514576	0.683105256514576\\
0.014973087793425	0.003	0.683734671747316	0.683734671747316\\
0.014973087793425	0.004	0.684321210964231	0.684321210964231\\
0.014973087793425	0.005	0.684868699633374	0.684868699633374\\
0.014973087793425	0.006	0.685380529113678	0.685380529113678\\
0.014973087793425	0.007	0.68585971176819	0.68585971176819\\
0.014973087793425	0.008	0.686308927481025	0.686308927481025\\
0.014973087793425	0.009	0.686730562832193	0.686730562832193\\
0.014973087793425	0.01	0.687126743912958	0.687126743912958\\
0.0157998227022645	0.001	0.684362672081271	0.684362672081271\\
0.0157998227022645	0.002	0.684726130988208	0.684726130988208\\
0.0157998227022645	0.003	0.685073489002181	0.685073489002181\\
0.0157998227022645	0.004	0.685405704925825	0.685405704925825\\
0.0157998227022645	0.005	0.685723668612444	0.685723668612444\\
0.0157998227022645	0.006	0.686028207064307	0.686028207064307\\
0.0157998227022645	0.007	0.686320089950907	0.686320089950907\\
0.0157998227022645	0.008	0.686600034614155	0.686600034614155\\
0.0157998227022645	0.009	0.686868710620384	0.686868710620384\\
0.0157998227022645	0.01	0.687126743912958	0.687126743912958\\
0.0166265576111039	0.001	0.685932910591336	0.685932910591336\\
0.0166265576111039	0.002	0.686076305087936	0.686076305087936\\
0.0166265576111039	0.003	0.686216779637857	0.686216779637857\\
0.0166265576111039	0.004	0.686354437508096	0.686354437508096\\
0.0166265576111039	0.005	0.686489379608004	0.686489379608004\\
0.0166265576111039	0.006	0.686621704676782	0.686621704676782\\
0.0166265576111039	0.007	0.686751509469926	0.686751509469926\\
0.0166265576111039	0.008	0.686878888945488	0.686878888945488\\
0.0166265576111039	0.009	0.687003936451142	0.687003936451142\\
0.0166265576111039	0.01	0.687126743912958	0.687126743912958\\
0.0174532925199433	0.001	0.687218836205111	0.687218836205111\\
0.0174532925199433	0.002	0.687207932640345	0.687207932640345\\
0.0174532925199433	0.003	0.687197196342997	0.687197196342997\\
0.0174532925199433	0.004	0.687186627530092	0.687186627530092\\
0.0174532925199433	0.005	0.687176226418133	0.687176226418133\\
0.0174532925199433	0.006	0.687165993223092	0.687165993223092\\
0.0174532925199433	0.007	0.68715592816041	0.68715592816041\\
0.0174532925199433	0.008	0.687146031444993	0.687146031444993\\
0.0174532925199433	0.009	0.687136303291232	0.687136303291232\\
0.0174532925199433	0.01	0.687126743912958	0.687126743912958\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	0.55938846270117	0.55938846270117\\
0.00174532925199433	0.002	0.614372260014523	0.614372260014523\\
0.00174532925199433	0.003	0.640123546903849	0.640123546903849\\
0.00174532925199433	0.004	0.653365910339054	0.653365910339054\\
0.00174532925199433	0.005	0.661461809748868	0.661461809748868\\
0.00174532925199433	0.006	0.666940056973188	0.666940056973188\\
0.00174532925199433	0.007	0.670890824805089	0.670890824805089\\
0.00174532925199433	0.008	0.673867105249776	0.673867105249776\\
0.00174532925199433	0.009	0.676181595936415	0.676181595936415\\
0.00174532925199433	0.01	0.678025283616483	0.678025283616483\\
0.00257206416083375	0.001	0.590238989443844	0.590238989443844\\
0.00257206416083375	0.002	0.628629153151027	0.628629153151027\\
0.00257206416083375	0.003	0.646388368392742	0.646388368392742\\
0.00257206416083375	0.004	0.656603620467823	0.656603620467823\\
0.00257206416083375	0.005	0.663271252558498	0.663271252558498\\
0.00257206416083375	0.006	0.667977940079829	0.667977940079829\\
0.00257206416083375	0.007	0.671475088774069	0.671475088774069\\
0.00257206416083375	0.008	0.674169366475326	0.674169366475326\\
0.00257206416083375	0.009	0.676301870449893	0.676301870449893\\
0.00257206416083375	0.01	0.678025283616486	0.678025283616486\\
0.00339879906967317	0.001	0.614341719609599	0.614341719609599\\
0.00339879906967317	0.002	0.638568288548393	0.638568288548393\\
0.00339879906967317	0.003	0.651362676486658	0.651362676486658\\
0.00339879906967317	0.004	0.659373266419474	0.659373266419474\\
0.00339879906967317	0.005	0.664895816016237	0.664895816016237\\
0.00339879906967317	0.006	0.66894201723318	0.66894201723318\\
0.00339879906967317	0.007	0.672031724506851	0.672031724506851\\
0.00339879906967317	0.008	0.674463052853065	0.674463052853065\\
0.00339879906967317	0.009	0.676420590985511	0.676420590985511\\
0.00339879906967317	0.01	0.678025283616483	0.678025283616483\\
0.00422553397851259	0.001	0.630096120182083	0.630096120182083\\
0.00422553397851259	0.002	0.645946599575189	0.645946599575189\\
0.00422553397851259	0.003	0.655416436631027	0.655416436631027\\
0.00422553397851259	0.004	0.661772993089386	0.661772993089386\\
0.00422553397851259	0.005	0.666363604586256	0.666363604586256\\
0.00422553397851259	0.006	0.669840220965984	0.669840220965984\\
0.00422553397851259	0.007	0.672562723972884	0.672562723972884\\
0.00422553397851259	0.008	0.674748536528797	0.674748536528797\\
0.00422553397851259	0.009	0.676537788225957	0.676537788225957\\
0.00422553397851259	0.01	0.678025283616481	0.678025283616481\\
0.00505226888735201	0.001	0.640698439201129	0.640698439201129\\
0.00505226888735201	0.002	0.651642827781149	0.651642827781149\\
0.00505226888735201	0.003	0.658789127414511	0.658789127414511\\
0.00505226888735201	0.004	0.66387453117049	0.66387453117049\\
0.00505226888735201	0.005	0.667697061907754	0.667697061907754\\
0.00505226888735201	0.006	0.670679325080012	0.670679325080012\\
0.00505226888735201	0.007	0.673069879844642	0.673069879844642\\
0.00505226888735201	0.008	0.675026166845071	0.675026166845071\\
0.00505226888735201	0.009	0.676653491986089	0.676653491986089\\
0.00505226888735201	0.01	0.678025283616483	0.678025283616483\\
0.00587900379619143	0.001	0.64836890119506	0.64836890119506\\
0.00587900379619143	0.002	0.656168411652998	0.656168411652998\\
0.00587900379619143	0.003	0.661642705155921	0.661642705155921\\
0.00587900379619143	0.004	0.665731674719038	0.665731674719038\\
0.00587900379619143	0.005	0.66891436896419	0.66891436896419\\
0.00587900379619143	0.006	0.671465157118351	0.671465157118351\\
0.00587900379619143	0.007	0.673554811038959	0.673554811038959\\
0.00587900379619143	0.008	0.675296272162974	0.675296272162974\\
0.00587900379619143	0.009	0.676767731245474	0.676767731245474\\
0.00587900379619143	0.01	0.678025283616483	0.678025283616483\\
0.00670573870503085	0.001	0.654165409697812	0.654165409697812\\
0.00670573870503085	0.002	0.659856055124533	0.659856055124533\\
0.00670573870503085	0.003	0.664090747935398	0.664090747935398\\
0.00670573870503085	0.004	0.667385654351089	0.667385654351089\\
0.00670573870503085	0.005	0.670030439036815	0.670030439036815\\
0.00670573870503085	0.006	0.672202764436263	0.672202764436263\\
0.00670573870503085	0.007	0.67401898429083	0.67401898429083\\
0.00670573870503085	0.008	0.67555916150469	0.67555916150469\\
0.00670573870503085	0.009	0.676880534179329	0.676880534179329\\
0.00670573870503085	0.01	0.678025283616483	0.678025283616483\\
0.00753247361387026	0.001	0.657621341727655	0.657621341727655\\
0.00753247361387026	0.002	0.662158073741516	0.662158073741516\\
0.00753247361387026	0.003	0.665669535702296	0.665669535702296\\
0.00753247361387026	0.004	0.668478700895911	0.668478700895911\\
0.00753247361387026	0.005	0.670781832466805	0.670781832466805\\
0.00753247361387026	0.006	0.672706267983161	0.672706267983161\\
0.00753247361387026	0.007	0.674338889406944	0.674338889406944\\
0.00753247361387026	0.008	0.675741359380397	0.675741359380397\\
0.00753247361387026	0.009	0.676958843090769	0.676958843090769\\
0.00753247361387026	0.01	0.678025283616485	0.678025283616485\\
0.00835920852270968	0.001	0.65958624615948	0.65958624615948\\
0.00835920852270968	0.002	0.663529675407737	0.663529675407737\\
0.00835920852270968	0.003	0.66665119062156	0.66665119062156\\
0.00835920852270968	0.004	0.669186057065569	0.669186057065569\\
0.00835920852270968	0.005	0.671286731842013	0.671286731842013\\
0.00835920852270968	0.006	0.673056701704221	0.673056701704221\\
0.00835920852270968	0.007	0.674568890350427	0.674568890350427\\
0.00835920852270968	0.008	0.675876285893802	0.675876285893802\\
0.00835920852270968	0.009	0.677018387805238	0.677018387805238\\
0.00835920852270968	0.01	0.678025283616483	0.678025283616483\\
0.0091859434315491	0.001	0.660991773959752	0.660991773959752\\
0.0091859434315491	0.002	0.66455298901215	0.66455298901215\\
0.0091859434315491	0.003	0.667411328572719	0.667411328572719\\
0.0091859434315491	0.004	0.669753558539526	0.669753558539526\\
0.0091859434315491	0.005	0.6717063059051	0.6717063059051\\
0.0091859434315491	0.006	0.673358451058309	0.673358451058309\\
0.0091859434315491	0.007	0.674774237144296	0.674774237144296\\
0.0091859434315491	0.008	0.676001284430869	0.676001284430869\\
0.0091859434315491	0.009	0.677075674957553	0.677075674957553\\
0.0091859434315491	0.01	0.678025283616483	0.678025283616483\\
0.0100126783403885	0.001	0.662047368640087	0.662047368640087\\
0.0100126783403885	0.002	0.665348601626636	0.665348601626636\\
0.0100126783403885	0.003	0.668020185601406	0.668020185601406\\
0.0100126783403885	0.004	0.67022102831529	0.67022102831529\\
0.0100126783403885	0.005	0.672061753145798	0.672061753145798\\
0.0100126783403885	0.006	0.673621637049388	0.673621637049388\\
0.0100126783403885	0.007	0.674958947411395	0.674958947411395\\
0.0100126783403885	0.008	0.676117481843195	0.676117481843195\\
0.0100126783403885	0.009	0.677130838403864	0.677130838403864\\
0.0100126783403885	0.01	0.678025283616483	0.678025283616483\\
0.0108394132492279	0.001	0.662865853506832	0.662865853506832\\
0.0108394132492279	0.002	0.665984377187328	0.665984377187328\\
0.0108394132492279	0.003	0.668519371547698	0.668519371547698\\
0.0108394132492279	0.004	0.670613508805835	0.670613508805835\\
0.0108394132492279	0.005	0.672367320590233	0.672367320590233\\
0.0108394132492279	0.006	0.673853568079625	0.673853568079625\\
0.0108394132492279	0.007	0.675126151478969	0.675126151478969\\
0.0108394132492279	0.008	0.676225828956391	0.676225828956391\\
0.0108394132492279	0.009	0.677184000884978	0.677184000884978\\
0.0108394132492279	0.01	0.678025283616483	0.678025283616483\\
0.0116661481580674	0.001	0.663514789941296	0.663514789941296\\
0.0116661481580674	0.002	0.666502270608856	0.666502270608856\\
0.0116661481580674	0.003	0.668935517822081	0.668935517822081\\
0.0116661481580674	0.004	0.670947712144356	0.670947712144356\\
0.0116661481580674	0.005	0.672633001256104	0.672633001256104\\
0.0116661481580674	0.006	0.674059672611348	0.674059672611348\\
0.0116661481580674	0.007	0.675278328704935	0.675278328704935\\
0.0116661481580674	0.008	0.676327134169448	0.676327134169448\\
0.0116661481580674	0.009	0.67723527517234	0.67723527517234\\
0.0116661481580674	0.01	0.678025283616483	0.678025283616483\\
0.0124928830669068	0.001	0.665356246526957	0.665356246526957\\
0.0124928830669068	0.002	0.667871623590054	0.667871623590054\\
0.0124928830669068	0.003	0.669956382422963	0.669956382422963\\
0.0124928830669068	0.004	0.671705671251353	0.671705671251353\\
0.0124928830669068	0.005	0.673188612269174	0.673188612269174\\
0.0124928830669068	0.006	0.674456469470815	0.674456469470815\\
0.0124928830669068	0.007	0.6755478869796	0.6755478869796\\
0.0124928830669068	0.008	0.676492332561985	0.676492332561985\\
0.0124928830669068	0.009	0.677312391765656	0.677312391765656\\
0.0124928830669068	0.01	0.678025283616482	0.678025283616482\\
0.0133196179757462	0.001	0.669015410750949	0.669015410750949\\
0.0133196179757462	0.002	0.670618026377464	0.670618026377464\\
0.0133196179757462	0.003	0.672006832527165	0.672006832527165\\
0.0133196179757462	0.004	0.673218560866705	0.673218560866705\\
0.0133196179757462	0.005	0.674281925334332	0.674281925334332\\
0.0133196179757462	0.006	0.675219618742963	0.675219618742963\\
0.0133196179757462	0.007	0.676049722297156	0.676049722297156\\
0.0133196179757462	0.008	0.676786710531896	0.676786710531896\\
0.0133196179757462	0.009	0.677442167184057	0.677442167184057\\
0.0133196179757462	0.01	0.678025283616482	0.678025283616482\\
0.0141463528845856	0.001	0.671801210413635	0.671801210413635\\
0.0141463528845856	0.002	0.672801392658268	0.672801392658268\\
0.0141463528845856	0.003	0.673700696515336	0.673700696515336\\
0.0141463528845856	0.004	0.674512043426297	0.674512043426297\\
0.0141463528845856	0.005	0.675246166935069	0.675246166935069\\
0.0141463528845856	0.006	0.675912023255734	0.675912023255734\\
0.0141463528845856	0.007	0.676517104816784	0.676517104816784\\
0.0141463528845856	0.008	0.677067679279401	0.677067679279401\\
0.0141463528845856	0.009	0.677568969397988	0.677568969397988\\
0.0141463528845856	0.01	0.678025283616484	0.678025283616484\\
0.014973087793425	0.001	0.673973999429455	0.673973999429455\\
0.014973087793425	0.002	0.674566108116352	0.674566108116352\\
0.014973087793425	0.003	0.675115339797047	0.675115339797047\\
0.014973087793425	0.004	0.675625498763416	0.675625498763416\\
0.014973087793425	0.005	0.676099908894267	0.676099908894267\\
0.014973087793425	0.006	0.676541475307163	0.676541475307163\\
0.014973087793425	0.007	0.676952734402378	0.676952734402378\\
0.014973087793425	0.008	0.677335894000047	0.677335894000047\\
0.014973087793425	0.009	0.677692864760863	0.677692864760863\\
0.014973087793425	0.01	0.678025283616483	0.678025283616483\\
0.0157998227022645	0.001	0.675699618163047	0.675699618163047\\
0.0157998227022645	0.002	0.67601053153597	0.67601053153597\\
0.0157998227022645	0.003	0.676306736886012	0.676306736886012\\
0.0157998227022645	0.004	0.676589009892691	0.676589009892691\\
0.0157998227022645	0.005	0.676858056638458	0.676858056638458\\
0.0157998227022645	0.006	0.677114518447599	0.677114518447599\\
0.0157998227022645	0.007	0.677358975952127	0.677358975952127\\
0.0157998227022645	0.008	0.677591952425389	0.677591952425389\\
0.0157998227022645	0.009	0.677813916406188	0.677813916406188\\
0.0157998227022645	0.01	0.678025283616483	0.678025283616483\\
0.0166265576111039	0.001	0.677087535573347	0.677087535573347\\
0.0166265576111039	0.002	0.67720322505774	0.67720322505774\\
0.0166265576111039	0.003	0.677315927360599	0.677315927360599\\
0.0166265576111039	0.004	0.67742569678778	0.67742569678778\\
0.0166265576111039	0.005	0.67753258380455	0.67753258380455\\
0.0166265576111039	0.006	0.677636635072305	0.677636635072305\\
0.0166265576111039	0.007	0.677737893471324	0.677737893471324\\
0.0166265576111039	0.008	0.677836398109336	0.677836398109336\\
0.0166265576111039	0.009	0.677932184315098	0.677932184315098\\
0.0166265576111039	0.01	0.678025283616483	0.678025283616483\\
0.0174532925199433	0.001	0.678211238925877	0.678211238925877\\
0.0174532925199433	0.002	0.678192361133607	0.678192361133607\\
0.0174532925199433	0.003	0.678173036387966	0.678173036387966\\
0.0174532925199433	0.004	0.678153265112923	0.678153265112923\\
0.0174532925199433	0.005	0.678133047728704	0.678133047728704\\
0.0174532925199433	0.006	0.67811238465178	0.67811238465178\\
0.0174532925199433	0.007	0.678091276294889	0.678091276294889\\
0.0174532925199433	0.008	0.678069723067081	0.678069723067081\\
0.0174532925199433	0.009	0.678047725373706	0.678047725373706\\
0.0174532925199433	0.01	0.678025283616483	0.678025283616483\\
};
\end{axis}

\begin{axis}[%
width=1in,
height=1in,
at={(1.5in,0in)},
scale only axis,
xmin=0,
xmax=0.02,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={ePoint},
ymin=0,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel={omega},
zmin=-46.831357182764,
zmax=-11.0629983512609,
view={45}{45},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Flex.},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	-11.7578340685697	-11.7578340685697\\
0.00174532925199433	0.002	-11.7570211070874	-11.7570211070874\\
0.00174532925199433	0.003	-11.7238690164023	-11.7238690164023\\
0.00174532925199433	0.004	-11.6874391776544	-11.6874391776544\\
0.00174532925199433	0.005	-11.6644236963842	-11.6644236963842\\
0.00174532925199433	0.006	-11.6609246949713	-11.6609246949713\\
0.00174532925199433	0.007	-11.6759920637906	-11.6759920637906\\
0.00174532925199433	0.008	-11.7047104642413	-11.7047104642413\\
0.00174532925199433	0.009	-11.7406919161261	-11.7406919161261\\
0.00174532925199433	0.01	-11.7778591780945	-11.7778591780945\\
0.00257206416083375	0.001	-11.6873459319556	-11.6873459319556\\
0.00257206416083375	0.002	-11.6650198474086	-11.6650198474086\\
0.00257206416083375	0.003	-11.6330143939307	-11.6330143939307\\
0.00257206416083375	0.004	-11.6090440304524	-11.6090440304524\\
0.00257206416083375	0.005	-11.601888362827	-11.601888362827\\
0.00257206416083375	0.006	-11.6137312155542	-11.6137312155542\\
0.00257206416083375	0.007	-11.6423196451743	-11.6423196451743\\
0.00257206416083375	0.008	-11.6828916774998	-11.6828916774998\\
0.00257206416083375	0.009	-11.7298243445856	-11.7298243445856\\
0.00257206416083375	0.01	-11.7778591780945	-11.7778591780945\\
0.00339879906967317	0.001	-11.5853358241295	-11.5853358241295\\
0.00339879906967317	0.002	-11.5594599426582	-11.5594599426582\\
0.00339879906967317	0.003	-11.5379286164074	-11.5379286164074\\
0.00339879906967317	0.004	-11.5300059699195	-11.5300059699195\\
0.00339879906967317	0.005	-11.539655999309	-11.539655999309\\
0.00339879906967317	0.006	-11.5668485691649	-11.5668485691649\\
0.00339879906967317	0.007	-11.6087856490887	-11.6087856490887\\
0.00339879906967317	0.008	-11.6611033496523	-11.6611033496523\\
0.00339879906967317	0.009	-11.7189575057633	-11.7189575057633\\
0.00339879906967317	0.01	-11.7778591780945	-11.7778591780945\\
0.00422553397851259	0.001	-11.4633101484222	-11.4633101484222\\
0.00422553397851259	0.002	-11.4467202220361	-11.4467202220361\\
0.00422553397851259	0.003	-11.4412634472382	-11.4412634472382\\
0.00422553397851259	0.004	-11.4512699810945	-11.4512699810945\\
0.00422553397851259	0.005	-11.4780148211714	-11.4780148211714\\
0.00422553397851259	0.006	-11.5203494964705	-11.5203494964705\\
0.00422553397851259	0.007	-11.5754051542858	-11.5754051542858\\
0.00422553397851259	0.008	-11.6393482234753	-11.6393482234753\\
0.00422553397851259	0.009	-11.7080917198086	-11.7080917198086\\
0.00422553397851259	0.01	-11.7778591780945	-11.7778591780945\\
0.00505226888735201	0.001	-11.3314112482668	-11.3314112482668\\
0.00505226888735201	0.002	-11.3314044451317	-11.3314044451317\\
0.00505226888735201	0.003	-11.3448698159329	-11.3448698159329\\
0.00505226888735201	0.004	-11.3734947007561	-11.3734947007561\\
0.00505226888735201	0.005	-11.4171655520116	-11.4171655520116\\
0.00505226888735201	0.006	-11.4742846171404	-11.4742846171404\\
0.00505226888735201	0.007	-11.5421890101228	-11.5421890101228\\
0.00505226888735201	0.008	-11.6176285372038	-11.6176285372038\\
0.00505226888735201	0.009	-11.697227286819	-11.697227286819\\
0.00505226888735201	0.01	-11.7778591780945	-11.7778591780945\\
0.00587900379619143	0.001	-11.1965395537758	-11.1965395537758\\
0.00587900379619143	0.002	-11.216568427923	-11.216568427923\\
0.00587900379619143	0.003	-11.2499789118085	-11.2499789118085\\
0.00587900379619143	0.004	-11.297117718788	-11.297117718788\\
0.00587900379619143	0.005	-11.3572397765615	-11.3572397765615\\
0.00587900379619143	0.006	-11.4286865534785	-11.4286865534785\\
0.00587900379619143	0.007	-11.5091445038697	-11.5091445038697\\
0.00587900379619143	0.008	-11.5959460841113	-11.5959460841113\\
0.00587900379619143	0.009	-11.6863644881031	-11.6863644881031\\
0.00587900379619143	0.01	-11.7778591780945	-11.7778591780945\\
0.00670573870503085	0.001	-11.0629983512609	-11.0629983512609\\
0.00670573870503085	0.002	-11.1041358752388	-11.1041358752388\\
0.00670573870503085	0.003	-11.1573661668679	-11.1573661668679\\
0.00670573870503085	0.004	-11.2224094009186	-11.2224094009186\\
0.00670573870503085	0.005	-11.2983151314012	-11.2983151314012\\
0.00670573870503085	0.006	-11.3835734375366	-11.3835734375366\\
0.00670573870503085	0.007	-11.4762759470011	-11.4762759470011\\
0.00670573870503085	0.008	-11.5743022668103	-11.5743022668103\\
0.00670573870503085	0.009	-11.6755035873819	-11.6755035873819\\
0.00670573870503085	0.01	-11.7778591780945	-11.7778591780945\\
0.00753247361387026	0.001	-11.0730097948956	-11.0730097948956\\
0.00753247361387026	0.002	-11.114093324508	-11.114093324508\\
0.00753247361387026	0.003	-11.1666380553155	-11.1666380553155\\
0.00753247361387026	0.004	-11.2302994978687	-11.2302994978687\\
0.00753247361387026	0.005	-11.3042808120234	-11.3042808120234\\
0.00753247361387026	0.006	-11.3873764779561	-11.3873764779561\\
0.00753247361387026	0.007	-11.4780563487746	-11.4780563487746\\
0.00753247361387026	0.008	-11.5745781345794	-11.5745781345794\\
0.00753247361387026	0.009	-11.6751118456114	-11.6751118456114\\
0.00753247361387026	0.01	-11.7778591780945	-11.7778591780945\\
0.00835920852270968	0.001	-11.1220238795574	-11.1220238795574\\
0.00835920852270968	0.002	-11.1594688797253	-11.1594688797253\\
0.00835920852270968	0.003	-11.2074441680984	-11.2074441680984\\
0.00835920852270968	0.004	-11.2656786288765	-11.2656786288765\\
0.00835920852270968	0.005	-11.3335669671533	-11.3335669671533\\
0.00835920852270968	0.006	-11.4101904071743	-11.4101904071743\\
0.00835920852270968	0.007	-11.4943638897209	-11.4943638897209\\
0.00835920852270968	0.008	-11.5847045630205	-11.5847045630205\\
0.00835920852270968	0.009	-11.6797132521734	-11.6797132521734\\
0.00835920852270968	0.01	-11.7778591780945	-11.7778591780945\\
0.0091859434315491	0.001	-11.1521406672461	-11.1521406672461\\
0.0091859434315491	0.002	-11.1888943080242	-11.1888943080242\\
0.0091859434315491	0.003	-11.2353205816084	-11.2353205816084\\
0.0091859434315491	0.004	-11.2911213135674	-11.2911213135674\\
0.0091859434315491	0.005	-11.3557417935881	-11.3557417935881\\
0.0091859434315491	0.006	-11.4283934965965	-11.4283934965965\\
0.0091859434315491	0.007	-11.5080933387714	-11.5080933387714\\
0.0091859434315491	0.008	-11.5937153304894	-11.5937153304894\\
0.0091859434315491	0.009	-11.6840490799534	-11.6840490799534\\
0.0091859434315491	0.01	-11.7778591780945	-11.7778591780945\\
0.0100126783403885	0.001	-11.1728304735944	-11.1728304735944\\
0.0100126783403885	0.002	-11.209766472168	-11.209766472168\\
0.0100126783403885	0.003	-11.2557562427411	-11.2557562427411\\
0.0100126783403885	0.004	-11.3104292004681	-11.3104292004681\\
0.0100126783403885	0.005	-11.3732013963488	-11.3732013963488\\
0.0100126783403885	0.006	-11.4433060984867	-11.4433060984867\\
0.0100126783403885	0.007	-11.5198361651484	-11.5198361651484\\
0.0100126783403885	0.008	-11.6017938253875	-11.6017938253875\\
0.0100126783403885	0.009	-11.6881429515567	-11.6881429515567\\
0.0100126783403885	0.01	-11.7778591780945	-11.7778591780945\\
0.0108394132492279	0.001	-11.1883806962695	-11.1883806962695\\
0.0108394132492279	0.002	-11.2256990377539	-11.2256990377539\\
0.0108394132492279	0.003	-11.2716447719346	-11.2716447719346\\
0.0108394132492279	0.004	-11.3257677192241	-11.3257677192241\\
0.0108394132492279	0.005	-11.3874243311423	-11.3874243311423\\
0.0108394132492279	0.006	-11.4558142797668	-11.4558142797668\\
0.0108394132492279	0.007	-11.5300262397449	-11.5300262397449\\
0.0108394132492279	0.008	-11.6090880187546	-11.6090880187546\\
0.0108394132492279	0.009	-11.6920159912549	-11.6920159912549\\
0.0108394132492279	0.01	-11.7778591780945	-11.7778591780945\\
0.0116661481580674	0.001	-11.2009543330864	-11.2009543330864\\
0.0116661481580674	0.002	-11.2386216726357	-11.2386216726357\\
0.0116661481580674	0.003	-11.2846244924921	-11.2846244924921\\
0.0116661481580674	0.004	-11.3384405710086	-11.3384405710086\\
0.0116661481580674	0.005	-11.3993610725686	-11.3993610725686\\
0.0116661481580674	0.006	-11.4665295597476	-11.4665295597476\\
0.0116661481580674	0.007	-11.5389872655434	-11.5389872655434\\
0.0116661481580674	0.008	-11.6157182788983	-11.6157182788983\\
0.0116661481580674	0.009	-11.695687130858	-11.695687130858\\
0.0116661481580674	0.01	-11.7778591780945	-11.7778591780945\\
0.0124928830669068	0.001	-11.224503795748	-11.224503795748\\
0.0124928830669068	0.002	-11.2639948747918	-11.2639948747918\\
0.0124928830669068	0.003	-11.3106443678647	-11.3106443678647\\
0.0124928830669068	0.004	-11.3639046624951	-11.3639046624951\\
0.0124928830669068	0.005	-11.4230889987074	-11.4230889987074\\
0.0124928830669068	0.006	-11.4874028233637	-11.4874028233637\\
0.0124928830669068	0.007	-11.5559759545185	-11.5559759545185\\
0.0124928830669068	0.008	-11.6278892370789	-11.6278892370789\\
0.0124928830669068	0.009	-11.7021867975012	-11.7021867975012\\
0.0124928830669068	0.01	-11.7778591780945	-11.7778591780945\\
0.0133196179757462	0.001	-11.2845878779845	-11.2845878779845\\
0.0133196179757462	0.002	-11.3261614859553	-11.3261614859553\\
0.0133196179757462	0.003	-11.3721555382443	-11.3721555382443\\
0.0133196179757462	0.004	-11.4221509358166	-11.4221509358166\\
0.0133196179757462	0.005	-11.4756793382581	-11.4756793382581\\
0.0133196179757462	0.006	-11.5322361238538	-11.5322361238538\\
0.0133196179757462	0.007	-11.5912914913243	-11.5912914913243\\
0.0133196179757462	0.008	-11.652297357488	-11.652297357488\\
0.0133196179757462	0.009	-11.7146866308114	-11.7146866308114\\
0.0133196179757462	0.01	-11.7778591780945	-11.7778591780945\\
0.0141463528845856	0.001	-11.3607092914497	-11.3607092914497\\
0.0141463528845856	0.002	-11.4001381412498	-11.4001381412498\\
0.0141463528845856	0.003	-11.4419240710361	-11.4419240710361\\
0.0141463528845856	0.004	-11.4858143272709	-11.4858143272709\\
0.0141463528845856	0.005	-11.5315433420012	-11.5315433420012\\
0.0141463528845856	0.006	-11.578836039745	-11.578836039745\\
0.0141463528845856	0.007	-11.6274098856531	-11.6274098856531\\
0.0141463528845856	0.008	-11.6769749473879	-11.6769749473879\\
0.0141463528845856	0.009	-11.7272308906542	-11.7272308906542\\
0.0141463528845856	0.01	-11.7778591780945	-11.7778591780945\\
0.014973087793425	0.001	-11.450784737549	-11.450784737549\\
0.014973087793425	0.002	-11.4842454902802	-11.4842454902802\\
0.014973087793425	0.003	-11.5187097405031	-11.5187097405031\\
0.014973087793425	0.004	-11.5540600550846	-11.5540600550846\\
0.014973087793425	0.005	-11.5901765117833	-11.5901765117833\\
0.014973087793425	0.006	-11.6269368853049	-11.6269368853049\\
0.014973087793425	0.007	-11.6642163921767	-11.6642163921767\\
0.014973087793425	0.008	-11.7018868295851	-11.7018868295851\\
0.014973087793425	0.009	-11.7398148722301	-11.7398148722301\\
0.014973087793425	0.01	-11.7778591780945	-11.7778591780945\\
0.0157998227022645	0.001	-11.5521946926452	-11.5521946926452\\
0.0157998227022645	0.002	-11.5765394048437	-11.5765394048437\\
0.0157998227022645	0.003	-11.6011570789626	-11.6011570789626\\
0.0157998227022645	0.004	-11.626010048884	-11.626010048884\\
0.0157998227022645	0.005	-11.651060048589	-11.651060048589\\
0.0157998227022645	0.006	-11.6762680687018	-11.6762680687018\\
0.0157998227022645	0.007	-11.7015941389212	-11.7015941389212\\
0.0157998227022645	0.008	-11.7269970180452	-11.7269970180452\\
0.0157998227022645	0.009	-11.7524337676849	-11.7524337676849\\
0.0157998227022645	0.01	-11.7778591780945	-11.7778591780945\\
0.0166265576111039	0.001	-11.6620308944869	-11.6620308944869\\
0.0166265576111039	0.002	-11.6749385968349	-11.6749385968349\\
0.0166265576111039	0.003	-11.6878501641528	-11.6878501641528\\
0.0166265576111039	0.004	-11.7007600695088	-11.7007600695088\\
0.0166265576111039	0.005	-11.713662676849	-11.713662676849\\
0.0166265576111039	0.006	-11.7265522253797	-11.7265522253797\\
0.0166265576111039	0.007	-11.7394228117256	-11.7394228117256\\
0.0166265576111039	0.008	-11.7522683695928	-11.7522683695928\\
0.0166265576111039	0.009	-11.7650826466248	-11.7650826466248\\
0.0166265576111039	0.01	-11.7778591780945	-11.7778591780945\\
0.0174532925199433	0.001	-11.7772404934787	-11.7772404934787\\
0.0174532925199433	0.002	-11.777274835564	-11.777274835564\\
0.0174532925199433	0.003	-11.77731787847	-11.77731787847\\
0.0174532925199433	0.004	-11.7773695786173	-11.7773695786173\\
0.0174532925199433	0.005	-11.7774298927222	-11.7774298927222\\
0.0174532925199433	0.006	-11.7774987777947	-11.7774987777947\\
0.0174532925199433	0.007	-11.7775761911356	-11.7775761911356\\
0.0174532925199433	0.008	-11.7776620903345	-11.7776620903345\\
0.0174532925199433	0.009	-11.7777564332673	-11.7777564332673\\
0.0174532925199433	0.01	-11.7778591780945	-11.7778591780945\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	-46.831357182764	-46.831357182764\\
0.00174532925199433	0.002	-42.7039635299352	-42.7039635299352\\
0.00174532925199433	0.003	-40.2919825337871	-40.2919825337871\\
0.00174532925199433	0.004	-38.7867779563251	-38.7867779563251\\
0.00174532925199433	0.005	-37.8230489304068	-37.8230489304068\\
0.00174532925199433	0.006	-37.1953833503663	-37.1953833503663\\
0.00174532925199433	0.007	-36.7803840582458	-36.7803840582458\\
0.00174532925199433	0.008	-36.5025933675673	-36.5025933675673\\
0.00174532925199433	0.009	-36.3153279164676	-36.3153279164676\\
0.00174532925199433	0.01	-36.189229154691	-36.189229154691\\
0.00257206416083375	0.001	-44.2615800336735	-44.2615800336735\\
0.00257206416083375	0.002	-41.4508175391924	-41.4508175391924\\
0.00257206416083375	0.003	-39.6338547636243	-39.6338547636243\\
0.00257206416083375	0.004	-38.4348189150356	-38.4348189150356\\
0.00257206416083375	0.005	-37.6353626924436	-37.6353626924436\\
0.00257206416083375	0.006	-37.0971457593248	-37.0971457593248\\
0.00257206416083375	0.007	-36.7311980492688	-36.7311980492688\\
0.00257206416083375	0.008	-36.4803367283574	-36.4803367283574\\
0.00257206416083375	0.009	-36.307689772998	-36.307689772998\\
0.00257206416083375	0.01	-36.189229154691	-36.189229154691\\
0.00339879906967317	0.001	-42.551631321083	-42.551631321083\\
0.00339879906967317	0.002	-40.5009253679489	-40.5009253679489\\
0.00339879906967317	0.003	-39.0978877164283	-39.0978877164283\\
0.00339879906967317	0.004	-38.1335739483807	-38.1335739483807\\
0.00339879906967317	0.005	-37.468324213523	-37.468324213523\\
0.00339879906967317	0.006	-37.0068747935302	-37.0068747935302\\
0.00339879906967317	0.007	-36.6847895960557	-36.6847895960557\\
0.00339879906967317	0.008	-36.4588679644392	-36.4588679644392\\
0.00339879906967317	0.009	-36.3001811670959	-36.3001811670959\\
0.00339879906967317	0.01	-36.189229154691	-36.189229154691\\
0.00422553397851259	0.001	-41.2948784835277	-41.2948784835277\\
0.00422553397851259	0.002	-39.7506716756384	-39.7506716756384\\
0.00422553397851259	0.003	-38.6529205541414	-38.6529205541414\\
0.00422553397851259	0.004	-37.8732340571359	-37.8732340571359\\
0.00422553397851259	0.005	-37.3189442997767	-37.3189442997767\\
0.00422553397851259	0.006	-36.9237415927852	-36.9237415927852\\
0.00422553397851259	0.007	-36.6409654437115	-36.6409654437115\\
0.00422553397851259	0.008	-36.4381548170521	-36.4381548170521\\
0.00422553397851259	0.009	-36.2927997802641	-36.2927997802641\\
0.00422553397851259	0.01	-36.189229154691	-36.189229154691\\
0.00505226888735201	0.001	-40.3237234055141	-40.3237234055141\\
0.00505226888735201	0.002	-39.143282003178	-39.143282003178\\
0.00505226888735201	0.003	-38.2785497213077	-38.2785497213077\\
0.00505226888735201	0.004	-37.6465711334627	-37.6465711334627\\
0.00505226888735201	0.005	-37.1848253687584	-37.1848253687584\\
0.00505226888735201	0.006	-36.8470362720447	-36.8470362720447\\
0.00505226888735201	0.007	-36.5995510810317	-36.5995510810317\\
0.00505226888735201	0.008	-36.4181668766484	-36.4181668766484\\
0.00505226888735201	0.009	-36.2855433513364	-36.2855433513364\\
0.00505226888735201	0.01	-36.189229154691	-36.189229154691\\
0.00587900379619143	0.001	-39.5522218290269	-39.5522218290269\\
0.00587900379619143	0.002	-38.6436605062173	-38.6436605062173\\
0.00587900379619143	0.003	-37.9605039457577	-37.9605039457577\\
0.00587900379619143	0.004	-37.44806689893	-37.44806689893\\
0.00587900379619143	0.005	-37.0640081966225	-37.0640081966225\\
0.00587900379619143	0.006	-36.7761451305271	-36.7761451305271\\
0.00587900379619143	0.007	-36.5603882567427	-36.5603882567427\\
0.00587900379619143	0.008	-36.3988754337702	-36.3988754337702\\
0.00587900379619143	0.009	-36.2784096744172	-36.2784096744172\\
0.00587900379619143	0.01	-36.189229154691	-36.189229154691\\
0.00670573870503085	0.001	-38.9289922508073	-38.9289922508073\\
0.00670573870503085	0.002	-38.2281212121755	-38.2281212121755\\
0.00670573870503085	0.003	-37.6882970081657	-37.6882970081657\\
0.00670573870503085	0.004	-37.2733906428235	-37.2733906428235\\
0.00670573870503085	0.005	-36.9548671642217	-36.9548671642217\\
0.00670573870503085	0.006	-36.7105333377806	-36.7105333377806\\
0.00670573870503085	0.007	-36.52333292049	-36.52333292049\\
0.00670573870503085	0.008	-36.3802533460016	-36.3802533460016\\
0.00670573870503085	0.009	-36.2713965969249	-36.2713965969249\\
0.00670573870503085	0.01	-36.189229154691	-36.189229154691\\
0.00753247361387026	0.001	-38.7206578731864	-38.7206578731864\\
0.00753247361387026	0.002	-38.0981098564734	-38.0981098564734\\
0.00753247361387026	0.003	-37.6100074800103	-37.6100074800103\\
0.00753247361387026	0.004	-37.2282610564931	-37.2282610564931\\
0.00753247361387026	0.005	-36.9303204535688	-36.9303204535688\\
0.00753247361387026	0.006	-36.6982695965857	-36.6982695965857\\
0.00753247361387026	0.007	-36.5180039899882	-36.5180039899882\\
0.00753247361387026	0.008	-36.3784912584195	-36.3784912584195\\
0.00753247361387026	0.009	-36.2711320861331	-36.2711320861331\\
0.00753247361387026	0.01	-36.189229154691	-36.189229154691\\
0.00835920852270968	0.001	-38.6748799589721	-38.6748799589721\\
0.00835920852270968	0.002	-38.0754589486234	-38.0754589486234\\
0.00835920852270968	0.003	-37.60237203024	-37.60237203024\\
0.00835920852270968	0.004	-37.2295363044092	-37.2295363044092\\
0.00835920852270968	0.005	-36.9361245828145	-36.9361245828145\\
0.00835920852270968	0.006	-36.7055926584973	-36.7055926584973\\
0.00835920852270968	0.007	-36.5248687275723	-36.5248687275723\\
0.00835920852270968	0.008	-36.3836649606012	-36.3836649606012\\
0.00835920852270968	0.009	-36.2739006264778	-36.2739006264778\\
0.00835920852270968	0.01	-36.189229154691	-36.189229154691\\
0.0091859434315491	0.001	-38.6242658281823	-38.6242658281823\\
0.0091859434315491	0.002	-38.0437129036044	-38.0437129036044\\
0.0091859434315491	0.003	-37.584622877644	-37.584622877644\\
0.0091859434315491	0.004	-37.2216491659819	-37.2216491659819\\
0.0091859434315491	0.005	-36.9347049647341	-36.9347049647341\\
0.0091859434315491	0.006	-36.7079184073093	-36.7079184073093\\
0.0091859434315491	0.007	-36.5287898148524	-36.5287898148524\\
0.0091859434315491	0.008	-36.3874976801923	-36.3874976801923\\
0.0091859434315491	0.009	-36.2763306164869	-36.2763306164869\\
0.0091859434315491	0.01	-36.189229154691	-36.189229154691\\
0.0100126783403885	0.001	-38.5711876954712	-38.5711876954712\\
0.0100126783403885	0.002	-38.0068748284591	-38.0068748284591\\
0.0100126783403885	0.003	-37.560780120201	-37.560780120201\\
0.0100126783403885	0.004	-37.2078342972586	-37.2078342972586\\
0.0100126783403885	0.005	-36.9282671425474	-36.9282671425474\\
0.0100126783403885	0.006	-36.706514832486	-36.706514832486\\
0.0100126783403885	0.007	-36.5303496613222	-36.5303496613222\\
0.0100126783403885	0.008	-36.3901734765583	-36.3901734765583\\
0.0100126783403885	0.009	-36.2784462576667	-36.2784462576667\\
0.0100126783403885	0.01	-36.189229154691	-36.189229154691\\
0.0108394132492279	0.001	-38.5174890634148	-38.5174890634148\\
0.0108394132492279	0.002	-37.967440224702	-37.967440224702\\
0.0108394132492279	0.003	-37.5333237295499	-37.5333237295499\\
0.0108394132492279	0.004	-37.1901619485883	-37.1901619485883\\
0.0108394132492279	0.005	-36.9183042249358	-36.9183042249358\\
0.0108394132492279	0.006	-36.7022995053066	-36.7022995053066\\
0.0108394132492279	0.007	-36.5300018999351	-36.5300018999351\\
0.0108394132492279	0.008	-36.3918474722755	-36.3918474722755\\
0.0108394132492279	0.009	-36.2802697201605	-36.2802697201605\\
0.0108394132492279	0.01	-36.189229154691	-36.189229154691\\
0.0116661481580674	0.001	-38.4644133069496	-38.4644133069496\\
0.0116661481580674	0.002	-37.9269894606154	-37.9269894606154\\
0.0116661481580674	0.003	-37.5038428325589	-37.5038428325589\\
0.0116661481580674	0.004	-37.1700078404201	-37.1700078404201\\
0.0116661481580674	0.005	-36.9058584413647	-36.9058584413647\\
0.0116661481580674	0.006	-36.6959511378373	-36.6959511378373\\
0.0116661481580674	0.007	-36.5281046676325	-36.5281046676325\\
0.0116661481580674	0.008	-36.39265125711	-36.39265125711\\
0.0116661481580674	0.009	-36.2818213490433	-36.2818213490433\\
0.0116661481580674	0.01	-36.189229154691	-36.189229154691\\
0.0124928830669068	0.001	-38.1622036350058	-38.1622036350058\\
0.0124928830669068	0.002	-37.7118951091398	-37.7118951091398\\
0.0124928830669068	0.003	-37.353206330263	-37.353206330263\\
0.0124928830669068	0.004	-37.0668557703158	-37.0668557703158\\
0.0124928830669068	0.005	-36.8374811515839	-36.8374811515839\\
0.0124928830669068	0.006	-36.6528140308142	-36.6528140308142\\
0.0124928830669068	0.007	-36.5030048605783	-36.5030048605783\\
0.0124928830669068	0.008	-36.3800596458264	-36.3800596458264\\
0.0124928830669068	0.009	-36.2773590722717	-36.2773590722717\\
0.0124928830669068	0.01	-36.189229154691	-36.189229154691\\
0.0133196179757462	0.001	-37.5206183503137	-37.5206183503137\\
0.0133196179757462	0.002	-37.2490097508588	-37.2490097508588\\
0.0133196179757462	0.003	-37.0236963551914	-37.0236963551914\\
0.0133196179757462	0.004	-36.8363149459548	-36.8363149459548\\
0.0133196179757462	0.005	-36.6799275688183	-36.6799275688183\\
0.0133196179757462	0.006	-36.5487560684113	-36.5487560684113\\
0.0133196179757462	0.007	-36.4379538631908	-36.4379538631908\\
0.0133196179757462	0.008	-36.3434069341379	-36.3434069341379\\
0.0133196179757462	0.009	-36.2615558600689	-36.2615558600689\\
0.0133196179757462	0.01	-36.189229154691	-36.189229154691\\
0.0141463528845856	0.001	-37.0634230427384	-37.0634230427384\\
0.0141463528845856	0.002	-36.9053445328139	-36.9053445328139\\
0.0141463528845856	0.003	-36.7687410995127	-36.7687410995127\\
0.0141463528845856	0.004	-36.6503898301819	-36.6503898301819\\
0.0141463528845856	0.005	-36.5475007393452	-36.5475007393452\\
0.0141463528845856	0.006	-36.4576456710586	-36.4576456710586\\
0.0141463528845856	0.007	-36.3786944432835	-36.3786944432835\\
0.0141463528845856	0.008	-36.3087565180771	-36.3087565180771\\
0.0141463528845856	0.009	-36.2461262314591	-36.2461262314591\\
0.0141463528845856	0.01	-36.189229154691	-36.189229154691\\
0.014973087793425	0.001	-36.734904793853	-36.734904793853\\
0.014973087793425	0.002	-36.6479754675194	-36.6479754675194\\
0.014973087793425	0.003	-36.5697413025669	-36.5697413025669\\
0.014973087793425	0.004	-36.499166774744	-36.499166774744\\
0.014973087793425	0.005	-36.4353145130987	-36.4353145130987\\
0.014973087793425	0.006	-36.3773311837177	-36.3773311837177\\
0.014973087793425	0.007	-36.3244341870508	-36.3244341870508\\
0.014973087793425	0.008	-36.2758988908862	-36.2758988908862\\
0.014973087793425	0.009	-36.2310460708298	-36.2310460708298\\
0.014973087793425	0.01	-36.189229154691	-36.189229154691\\
0.0157998227022645	0.001	-36.4953482339058	-36.4953482339058\\
0.0157998227022645	0.002	-36.4524376042083	-36.4524376042083\\
0.0157998227022645	0.003	-36.4122716471049	-36.4122716471049\\
0.0157998227022645	0.004	-36.3746104776299	-36.3746104776299\\
0.0157998227022645	0.005	-36.3392271061792	-36.3392271061792\\
0.0157998227022645	0.006	-36.3059057976579	-36.3059057976579\\
0.0157998227022645	0.007	-36.2744404482531	-36.2744404482531\\
0.0157998227022645	0.008	-36.2446329575399	-36.2446329575399\\
0.0157998227022645	0.009	-36.2162915699403	-36.2162915699403\\
0.0157998227022645	0.01	-36.189229154691	-36.189229154691\\
0.0166265576111039	0.001	-36.316009227259	-36.316009227259\\
0.0166265576111039	0.002	-36.300225905195	-36.300225905195\\
0.0166265576111039	0.003	-36.2849228764514	-36.2849228764514\\
0.0166265576111039	0.004	-36.2700755211032	-36.2700755211032\\
0.0166265576111039	0.005	-36.2556596457018	-36.2556596457018\\
0.0166265576111039	0.006	-36.2416514332475	-36.2416514332475\\
0.0166265576111039	0.007	-36.2280273921799	-36.2280273921799\\
0.0166265576111039	0.008	-36.2147643041189	-36.2147643041189\\
0.0166265576111039	0.009	-36.2018391700589	-36.2018391700589\\
0.0166265576111039	0.01	-36.189229154691	-36.189229154691\\
0.0174532925199433	0.001	-36.1752121889105	-36.1752121889105\\
0.0174532925199433	0.002	-36.176763439828	-36.176763439828\\
0.0174532925199433	0.003	-36.178316232732	-36.178316232732\\
0.0174532925199433	0.004	-36.1798705699267	-36.1798705699267\\
0.0174532925199433	0.005	-36.1814264537358	-36.1814264537358\\
0.0174532925199433	0.006	-36.1829838865024	-36.1829838865024\\
0.0174532925199433	0.007	-36.1845428705891	-36.1845428705891\\
0.0174532925199433	0.008	-36.1861034083782	-36.1861034083782\\
0.0174532925199433	0.009	-36.1876655022716	-36.1876655022716\\
0.0174532925199433	0.01	-36.189229154691	-36.189229154691\\
};

\addplot3[%
surf,
shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.00174532925199433	0.001	-38.66652340629	-38.66652340629\\
0.00174532925199433	0.002	-33.0623595539678	-33.0623595539678\\
0.00174532925199433	0.003	-29.2080995983093	-29.2080995983093\\
0.00174532925199433	0.004	-26.3241467156805	-26.3241467156805\\
0.00174532925199433	0.005	-24.0404311227951	-24.0404311227951\\
0.00174532925199433	0.006	-22.161367523667	-22.161367523667\\
0.00174532925199433	0.007	-20.5744959049361	-20.5744959049361\\
0.00174532925199433	0.008	-19.2106861344711	-19.2106861344711\\
0.00174532925199433	0.009	-18.0249594451884	-18.0249594451884\\
0.00174532925199433	0.01	-16.9864975205502	-16.9864975205502\\
0.00257206416083375	0.001	-34.8126468586057	-34.8126468586057\\
0.00257206416083375	0.002	-30.8143512203775	-30.8143512203775\\
0.00257206416083375	0.003	-27.797847942576	-27.797847942576\\
0.00257206416083375	0.004	-25.4023110781857	-25.4023110781857\\
0.00257206416083375	0.005	-23.428373520462	-23.428373520462\\
0.00257206416083375	0.006	-21.7588250274644	-21.7588250274644\\
0.00257206416083375	0.007	-20.3206789983291	-20.3206789983291\\
0.00257206416083375	0.008	-19.0661597182187	-19.0661597182187\\
0.00257206416083375	0.009	-17.9625562929215	-17.9625562929215\\
0.00257206416083375	0.01	-16.9864975205502	-16.9864975205502\\
0.00339879906967317	0.001	-32.0581406545835	-32.0581406545835\\
0.00339879906967317	0.002	-29.0300792857513	-29.0300792857513\\
0.00339879906967317	0.003	-26.5975715636519	-26.5975715636519\\
0.00339879906967317	0.004	-24.5789259110895	-24.5789259110895\\
0.00339879906967317	0.005	-22.8626271667668	-22.8626271667668\\
0.00339879906967317	0.006	-21.3773703122985	-21.3773703122985\\
0.00339879906967317	0.007	-20.075659035762	-20.075659035762\\
0.00339879906967317	0.008	-18.924636826188	-18.924636826188\\
0.00339879906967317	0.009	-17.9007473807485	-17.9007473807485\\
0.00339879906967317	0.01	-16.9864975205502	-16.9864975205502\\
0.00422553397851259	0.001	-29.9404954815954	-29.9404954815954\\
0.00422553397851259	0.002	-27.5559805094669	-27.5559805094669\\
0.00422553397851259	0.003	-25.5528356289038	-25.5528356289038\\
0.00422553397851259	0.004	-23.8343364307773	-23.8343364307773\\
0.00422553397851259	0.005	-22.336276420876	-22.336276420876\\
0.00422553397851259	0.006	-21.0147490839946	-21.0147490839946\\
0.00422553397851259	0.007	-19.8388070472382	-19.8388070472382\\
0.00422553397851259	0.008	-18.7859901122742	-18.7859901122742\\
0.00422553397851259	0.009	-17.8395215111632	-17.8395215111632\\
0.00422553397851259	0.01	-16.9864975205502	-16.9864975205502\\
0.00505226888735201	0.001	-28.2285556554981	-28.2285556554981\\
0.00505226888735201	0.002	-26.30062958145	-26.30062958145\\
0.00505226888735201	0.003	-24.6270381139132	-24.6270381139132\\
0.00505226888735201	0.004	-23.1540588347951	-23.1540588347951\\
0.00505226888735201	0.005	-21.8438351977773	-21.8438351977773\\
0.00505226888735201	0.006	-20.6690595325586	-20.6690595325586\\
0.00505226888735201	0.007	-19.6095638531259	-19.6095638531259\\
0.00505226888735201	0.008	-18.6501011348459	-18.6501011348459\\
0.00505226888735201	0.009	-17.7788678557601	-17.7788678557601\\
0.00505226888735201	0.01	-16.9864975205502	-16.9864975205502\\
0.00587900379619143	0.001	-26.7926752859112	-26.7926752859112\\
0.00587900379619143	0.002	-25.2062747677843	-25.2062747677843\\
0.00587900379619143	0.003	-23.7947452454443	-23.7947452454443\\
0.00587900379619143	0.004	-22.5272112679088	-22.5272112679088\\
0.00587900379619143	0.005	-21.3809013707928	-21.3809013707928\\
0.00587900379619143	0.006	-20.3386868031308	-20.3386868031308\\
0.00587900379619143	0.007	-19.3874306773741	-19.3874306773741\\
0.00587900379619143	0.008	-18.5168595845223	-18.5168595845223\\
0.00587900379619143	0.009	-17.7187759397215	-17.7187759397215\\
0.00587900379619143	0.01	-16.9864975205502	-16.9864975205502\\
0.00670573870503085	0.001	-25.5546513908996	-25.5546513908996\\
0.00670573870503085	0.002	-24.2347614573825	-24.2347614573825\\
0.00670573870503085	0.003	-23.0377822645662	-23.0377822645662\\
0.00670573870503085	0.004	-21.9454734654326	-21.9454734654326\\
0.00670573870503085	0.005	-20.9439044963473	-20.9439044963473\\
0.00670573870503085	0.006	-20.0222511711367	-20.0222511711367\\
0.00670573870503085	0.007	-19.1719611916988	-19.1719611916988\\
0.00670573870503085	0.008	-18.386162588397	-18.386162588397\\
0.00670573870503085	0.009	-17.6592356270549	-17.6592356270549\\
0.00670573870503085	0.01	-16.9864975205502	-16.9864975205502\\
0.00753247361387026	0.001	-24.8032064599038	-24.8032064599038\\
0.00753247361387026	0.002	-23.6425694957894	-23.6425694957894\\
0.00753247361387026	0.003	-22.5782242279909	-22.5782242279909\\
0.00753247361387026	0.004	-21.5962814238007	-21.5962814238007\\
0.00753247361387026	0.005	-20.6862781349289	-20.6862781349289\\
0.00753247361387026	0.006	-19.8401749479538	-19.8401749479538\\
0.00753247361387026	0.007	-19.0516860760108	-19.0516860760108\\
0.00753247361387026	0.008	-18.3158156414673	-18.3158156414673\\
0.00753247361387026	0.009	-17.6285265359785	-17.6285265359785\\
0.00753247361387026	0.01	-16.9864975205503	-16.9864975205503\\
0.00835920852270968	0.001	-24.4607850795344	-24.4607850795344\\
0.00835920852270968	0.002	-23.3589296864554	-23.3589296864554\\
0.00835920852270968	0.003	-22.3490057686112	-22.3490057686112\\
0.00835920852270968	0.004	-21.4165395371853	-21.4165395371853\\
0.00835920852270968	0.005	-20.5506919709427	-20.5506919709427\\
0.00835920852270968	0.006	-19.7431823765367	-19.7431823765367\\
0.00835920852270968	0.007	-18.9875805737043	-18.9875805737043\\
0.00835920852270968	0.008	-18.2788244284132	-18.2788244284132\\
0.00835920852270968	0.009	-17.6128803613673	-17.6128803613673\\
0.00835920852270968	0.01	-16.9864975205502	-16.9864975205502\\
0.0091859434315491	0.001	-24.239561314162	-24.239561314162\\
0.0091859434315491	0.002	-23.1675873253027	-23.1675873253027\\
0.0091859434315491	0.003	-22.1874515605209	-22.1874515605209\\
0.0091859434315491	0.004	-21.2840866112561	-21.2840866112561\\
0.0091859434315491	0.005	-20.4461254156561	-20.4461254156561\\
0.0091859434315491	0.006	-19.6647955317116	-19.6647955317116\\
0.0091859434315491	0.007	-18.9331952435092	-18.9331952435092\\
0.0091859434315491	0.008	-18.2458029225837	-18.2458029225837\\
0.0091859434315491	0.009	-17.5981344190557	-17.5981344190557\\
0.0091859434315491	0.01	-16.9864975205502	-16.9864975205502\\
0.0100126783403885	0.001	-24.0752368651941	-24.0752368651941\\
0.0100126783403885	0.002	-23.0227063051766	-23.0227063051766\\
0.0100126783403885	0.003	-22.0624692298427	-22.0624692298427\\
0.0100126783403885	0.004	-21.1791328988168	-21.1791328988168\\
0.0100126783403885	0.005	-20.3610211275837	-20.3610211275837\\
0.0100126783403885	0.006	-19.5990511531058	-19.5990511531058\\
0.0100126783403885	0.007	-18.8859982496373	-18.8859982496373\\
0.0100126783403885	0.008	-18.2159971857799	-18.2159971857799\\
0.0100126783403885	0.009	-17.5841941268295	-17.5841941268295\\
0.0100126783403885	0.01	-16.9864975205502	-16.9864975205502\\
0.0108394132492279	0.001	-23.9409719867692	-23.9409719867692\\
0.0108394132492279	0.002	-22.9035321529732	-22.9035321529732\\
0.0108394132492279	0.003	-21.9587551631284	-21.9587551631284\\
0.0108394132492279	0.004	-21.0910612558858	-21.0910612558858\\
0.0108394132492279	0.005	-20.2885971396854	-20.2885971396854\\
0.0108394132492279	0.006	-19.5421053928772	-19.5421053928772\\
0.0108394132492279	0.007	-18.8441875767486	-18.8441875767486\\
0.0108394132492279	0.008	-18.1888109820602	-18.1888109820602\\
0.0108394132492279	0.009	-17.5709757494292	-17.5709757494292\\
0.0108394132492279	0.01	-16.9864975205502	-16.9864975205502\\
0.0116661481580674	0.001	-23.8242008059062	-23.8242008059062\\
0.0116661481580674	0.002	-22.7997557407341	-22.7997557407341\\
0.0116661481580674	0.003	-21.8682115867238	-21.8682115867238\\
0.0116661481580674	0.004	-21.01385788878	-21.01385788878\\
0.0116661481580674	0.005	-20.2247177004975	-20.2247177004975\\
0.0116661481580674	0.006	-19.491417622617	-19.491417622617\\
0.0116661481580674	0.007	-18.806462113116	-18.806462113116\\
0.0116661481580674	0.008	-18.1637697288962	-18.1637697288962\\
0.0116661481580674	0.009	-17.5584050332046	-17.5584050332046\\
0.0116661481580674	0.01	-16.9864975205502	-16.9864975205502\\
0.0124928830669068	0.001	-23.2561691825299	-23.2561691825299\\
0.0124928830669068	0.002	-22.3350326397344	-22.3350326397344\\
0.0124928830669068	0.003	-21.49088378641	-21.49088378641\\
0.0124928830669068	0.004	-20.711719368462	-20.711719368462\\
0.0124928830669068	0.005	-19.9881530740321	-19.9881530740321\\
0.0124928830669068	0.006	-19.3126837414759	-19.3126837414759\\
0.0124928830669068	0.007	-18.6792225782874	-18.6792225782874\\
0.0124928830669068	0.008	-18.0828095846043	-18.0828095846043\\
0.0124928830669068	0.009	-17.5195041996945	-17.5195041996945\\
0.0124928830669068	0.01	-16.9864975205502	-16.9864975205502\\
0.0133196179757462	0.001	-21.896518994381	-21.896518994381\\
0.0133196179757462	0.002	-21.2174857796385	-21.2174857796385\\
0.0133196179757462	0.003	-20.5812193339837	-20.5812193339837\\
0.0133196179757462	0.004	-19.9826148938231	-19.9826148938231\\
0.0133196179757462	0.005	-19.4174259510692	-19.4174259510692\\
0.0133196179757462	0.006	-18.8820833110012	-18.8820833110012\\
0.0133196179757462	0.007	-18.3735761742482	-18.3735761742482\\
0.0133196179757462	0.008	-17.8893896936546	-17.8893896936546\\
0.0133196179757462	0.009	-17.4275063843973	-17.4275063843973\\
0.0133196179757462	0.01	-16.9864975205502	-16.9864975205502\\
0.0141463528845856	0.001	-20.6956758958168	-20.6956758958168\\
0.0141463528845856	0.002	-20.2090576058021	-20.2090576058021\\
0.0141463528845856	0.003	-19.7448754447157	-19.7448754447157\\
0.0141463528845856	0.004	-19.3011475054736	-19.3011475054736\\
0.0141463528845856	0.005	-18.8761461111466	-18.8761461111466\\
0.0141463528845856	0.006	-18.46836463414	-18.46836463414\\
0.0141463528845856	0.007	-18.076498885765	-18.076498885765\\
0.0141463528845856	0.008	-17.6994447830106	-17.6994447830106\\
0.0141463528845856	0.009	-17.336316952102	-17.336316952102\\
0.0141463528845856	0.01	-16.9864975205502	-16.9864975205502\\
0.014973087793425	0.001	-19.6193356768976	-19.6193356768976\\
0.014973087793425	0.002	-19.2895753939367	-19.2895753939367\\
0.014973087793425	0.003	-18.970388346236	-18.970388346236\\
0.014973087793425	0.004	-18.6611332473045	-18.6611332473045\\
0.014973087793425	0.005	-18.3612339340589	-18.3612339340589\\
0.014973087793425	0.006	-18.0701772558022	-18.0701772558022\\
0.014973087793425	0.007	-17.7875141080202	-17.7875141080202\\
0.014973087793425	0.008	-17.5128643792426	-17.5128643792426\\
0.014973087793425	0.009	-17.2459270649815	-17.2459270649815\\
0.014973087793425	0.01	-16.9864975205502	-16.9864975205502\\
0.0157998227022645	0.001	-18.6429547050569	-18.6429547050569\\
0.0157998227022645	0.002	-18.4437974668486	-18.4437974668486\\
0.0157998227022645	0.003	-18.2486926836276	-18.2486926836276\\
0.0157998227022645	0.004	-18.0575010947696	-18.0575010947696\\
0.0157998227022645	0.005	-17.8700964203561	-17.8700964203561\\
0.0157998227022645	0.006	-17.686366087445	-17.686366087445\\
0.0157998227022645	0.007	-17.5062123908711	-17.5062123908711\\
0.0157998227022645	0.008	-17.3295541879422	-17.3295541879422\\
0.0157998227022645	0.009	-17.1563292602752	-17.1563292602752\\
0.0157998227022645	0.01	-16.9864975205502	-16.9864975205502\\
0.0166265576111039	0.001	-17.7484146169157	-17.7484146169157\\
0.0166265576111039	0.002	-17.6600670359566	-17.6600670359566\\
0.0166265576111039	0.003	-17.5726596501006	-17.5726596501006\\
0.0166265576111039	0.004	-17.4861831044752	-17.4861831044752\\
0.0166265576111039	0.005	-17.40062915255	-17.40062915255\\
0.0166265576111039	0.006	-17.3159907294142	-17.3159907294142\\
0.0166265576111039	0.007	-17.2322620366894	-17.2322620366894\\
0.0166265576111039	0.008	-17.149438640623	-17.149438640623\\
0.0166265576111039	0.009	-17.0675175849605	-17.0675175849605\\
0.0166265576111039	0.01	-16.9864975205502	-16.9864975205502\\
0.0174532925199433	0.001	-16.9229172637159	-16.9229172637159\\
0.0174532925199433	0.002	-16.930036783048	-16.930036783048\\
0.0174532925199433	0.003	-16.9371424549156	-16.9371424549156\\
0.0174532925199433	0.004	-16.944234316286	-16.944234316286\\
0.0174532925199433	0.005	-16.9513124040176	-16.9513124040176\\
0.0174532925199433	0.006	-16.9583767548602	-16.9583767548602\\
0.0174532925199433	0.007	-16.9654274054552	-16.9654274054552\\
0.0174532925199433	0.008	-16.9724643923359	-16.9724643923359\\
0.0174532925199433	0.009	-16.9794877519282	-16.9794877519282\\
0.0174532925199433	0.01	-16.9864975205502	-16.9864975205502\\
};
\end{axis}


\end{tikzpicture}%

==> figures/3Ddomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(0,0)},
scale only axis,
scaled ticks=false,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=0.020943951023932,
tick align=outside,
ymin=0,
ymax=0.012,
zmin=0,
zmax=1,
view={45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
xlabel={$e_\theta$},
ylabel={$\dot{\theta}$},
xtick = {{0},{0.00175},{0.175},{0.0209}},
xticklabels ={{0},{$e_1$},{$e_2$},{$>e_2$}},
ytick = {{0},{0.001},{0.01},{0.012}},
yticklabels ={{0},{$\dot{\theta}_1$},{$\dot{\theta}_2$},{$>\dot{\theta}_2$}},
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.5pt] table[row sep=crcr] {%
%
0.1	5\\
0	0.0019\\
0.00174532925199433	0.0019\\
0.00266932709128545	0.00139375\\
0.00331612557878923	0.001\\
0.00331612557878923	0\\
0.2	8\\
0	0.0028\\
0.00174532925199433	0.0028\\
0.00266932709128545	0.00235\\
0.00279252680319093	0.00228571428571429\\
0.00359332493057656	0.00184\\
0.00451732276986768	0.00125714285714286\\
0.00488692190558412	0.001\\
0.00488692190558412	0\\
0.3	11\\
0	0.0037\\
0.00174532925199433	0.0037\\
0.00205948851735331	0.00357142857142857\\
0.00266932709128545	0.00330625\\
0.00359332493057656	0.00286\\
0.00451732276986768	0.00235\\
0.00462512251778497	0.00228571428571429\\
0.00544132060915879	0.00176153846153846\\
0.00636531844844991	0.001075\\
0.00645771823237902	0.001\\
0.00645771823237902	0\\
0.4	12\\
0	0.0046\\
0.00174532925199433	0.0046\\
0.00266932709128545	0.0042625\\
0.00359332493057656	0.00388\\
0.00425860337486616	0.00357142857142857\\
0.00451732276986768	0.00344285714285714\\
0.00544132060915879	0.00293846153846154\\
0.00636531844844991	0.00235\\
0.00645771823237902	0.00228571428571429\\
0.00728931628774102	0.00165454545454545\\
0.00802851455917392	0.001\\
0.00802851455917392	0\\
0.5	15\\
0	0.0055\\
0.00174532925199433	0.0055\\
0.00266932709128545	0.00521875\\
0.00359332493057656	0.0049\\
0.00370882466048795	0.00485714285714286\\
0.00451732276986768	0.00453571428571429\\
0.00544132060915879	0.00411538461538462\\
0.00636531844844991	0.003625\\
0.00645771823237902	0.00357142857142857\\
0.00728931628774102	0.00304545454545454\\
0.00821331412703214	0.00235\\
0.00829031394697306	0.00228571428571429\\
0.00913731196632326	0.0015\\
0.00959931088596881	0.001\\
0.00959931088596881	0\\
0.6	18\\
0	0.0064\\
0.00174532925199433	0.0064\\
0.00266932709128545	0.006175\\
0.00279252680319093	0.00614285714285714\\
0.00359332493057656	0.00592\\
0.00451732276986768	0.00562857142857143\\
0.00544132060915879	0.00529230769230769\\
0.00636531844844991	0.0049\\
0.00645771823237902	0.00485714285714286\\
0.00728931628774102	0.00443636363636364\\
0.00821331412703214	0.00388\\
0.00865683308989188	0.00357142857142857\\
0.00913731196632326	0.0032\\
0.0100613098056144	0.00235\\
0.0101229096615671	0.00228571428571429\\
0.0109853076449055	0.00125714285714286\\
0.0111701072127637	0.001\\
0.0111701072127637	0\\
0.7	19\\
0	0.0073\\
0.00174532925199433	0.0073\\
0.00266932709128545	0.00713125\\
0.00359332493057656	0.00694\\
0.00451732276986768	0.00672142857142857\\
0.00544132060915879	0.00646923076923077\\
0.00636531844844991	0.006175\\
0.00645771823237902	0.00614285714285714\\
0.00728931628774102	0.00582727272727273\\
0.00821331412703214	0.00541\\
0.00913731196632326	0.0049\\
0.00920661180427009	0.00485714285714286\\
0.0100613098056144	0.0042625\\
0.0108559479474047	0.00357142857142857\\
0.0109853076449055	0.00344285714285714\\
0.0119093054841966	0.00235\\
0.0119555053761612	0.00228571428571429\\
0.0127409035395586	0.001\\
0.0127409035395586	0\\
0.8	22\\
0	0.0082\\
0.00174532925199433	0.0082\\
0.00266932709128545	0.0080875\\
0.00359332493057656	0.00796\\
0.00451732276986768	0.00781428571428571\\
0.00544132060915879	0.00764615384615385\\
0.00636531844844991	0.00745\\
0.00645771823237902	0.00742857142857143\\
0.00728931628774102	0.00721818181818182\\
0.00821331412703214	0.00694\\
0.00913731196632326	0.0066\\
0.0100613098056144	0.006175\\
0.0101229096615671	0.00614285714285714\\
0.0109853076449055	0.00562857142857143\\
0.0119093054841966	0.0049\\
0.0119555053761612	0.00485714285714286\\
0.0128333033234877	0.00388\\
0.0130550628049176	0.00357142857142857\\
0.0137573011627788	0.00235\\
0.0137881010907552	0.00228571428571429\\
0.0143116998663535	0.001\\
0.0143116998663535	0\\
0.9	25\\
0	0.0091\\
0.00174532925199433	0.0091\\
0.00266932709128545	0.00904375\\
0.00359332493057656	0.00898\\
0.00451732276986768	0.00890714285714286\\
0.00544132060915879	0.00882307692307692\\
0.00636531844844991	0.008725\\
0.00645771823237902	0.00871428571428572\\
0.00728931628774102	0.00860909090909091\\
0.00821331412703214	0.00847\\
0.00913731196632326	0.0083\\
0.0100613098056144	0.0080875\\
0.0109853076449055	0.00781428571428572\\
0.0119093054841966	0.00745\\
0.0119555053761612	0.00742857142857143\\
0.0128333033234877	0.00694\\
0.0137573011627788	0.006175\\
0.0137881010907552	0.00614285714285714\\
0.01468129900207	0.00490000000000001\\
0.0147043989480522	0.00485714285714286\\
0.0152541776624304	0.00357142857142857\\
0.0156052968413611	0.00234999999999999\\
0.0156206968053493	0.00228571428571429\\
0.0158824961931484	0.001\\
0.0158824961931484	0\\
1	26\\
0	0.01\\
0.00174532925199433	0.01\\
0.00266932709128545	0.01\\
0.00359332493057656	0.01\\
0.00451732276986768	0.01\\
0.00544132060915879	0.01\\
0.00636531844844991	0.01\\
0.00728931628774102	0.01\\
0.00821331412703214	0.01\\
0.00913731196632326	0.01\\
0.0100613098056144	0.01\\
0.0109853076449055	0.01\\
0.0119093054841966	0.01\\
0.0128333033234877	0.01\\
0.0137573011627788	0.01\\
0.01468129900207	0.01\\
0.0156052968413611	0.01\\
0.0165292946806522	0.01\\
0.0174532925199433	0.00871428571428572\\
0.0174532925199433	0.00742857142857143\\
0.0174532925199433	0.00614285714285714\\
0.0174532925199433	0.00485714285714286\\
0.0174532925199433	0.00357142857142857\\
0.0174532925199433	0.00228571428571429\\
0.0174532925199433	0.001\\
0.0174532925199433	0\\
};

\addplot3[%
surf,
draw opacity=0.1, shader=faceted interp, faceted color=black, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	0	0	0	0\\
	0	0.001	0	0\\
	0	0.00228571428571429	0.142857142857143	0.142857142857143\\
	0	0.00357142857142857	0.285714285714286	0.285714285714286\\
	0	0.00485714285714286	0.428571428571429	0.428571428571429\\
	0	0.00614285714285714	0.571428571428571	0.571428571428571\\
	0	0.00742857142857143	0.714285714285714	0.714285714285714\\
	0	0.00871428571428572	0.857142857142857	0.857142857142857\\
	0	0.01	1	1\\
	0	0.012	1	1\\
	0.00174532925199433	0	0	0\\
	0.00174532925199433	0.001	0	0\\
	0.00174532925199433	0.00228571428571429	0.142857142857143	0.142857142857143\\
	0.00174532925199433	0.00357142857142857	0.285714285714286	0.285714285714286\\
	0.00174532925199433	0.00485714285714286	0.428571428571429	0.428571428571429\\
	0.00174532925199433	0.00614285714285714	0.571428571428571	0.571428571428571\\
	0.00174532925199433	0.00742857142857143	0.714285714285714	0.714285714285714\\
	0.00174532925199433	0.00871428571428572	0.857142857142857	0.857142857142857\\
	0.00174532925199433	0.01	1	1\\
	0.00174532925199433	0.012	1	1\\
	0.00266932709128545	0	0.0588235294117647	0.0588235294117647\\
	0.00266932709128545	0.001	0.0588235294117647	0.0588235294117647\\
	0.00266932709128545	0.00228571428571429	0.19327731092437	0.19327731092437\\
	0.00266932709128545	0.00357142857142857	0.327731092436975	0.327731092436975\\
	0.00266932709128545	0.00485714285714286	0.46218487394958	0.46218487394958\\
	0.00266932709128545	0.00614285714285714	0.596638655462185	0.596638655462185\\
	0.00266932709128545	0.00742857142857143	0.73109243697479	0.73109243697479\\
	0.00266932709128545	0.00871428571428572	0.865546218487395	0.865546218487395\\
	0.00266932709128545	0.01	1	1\\
	0.00266932709128545	0.012	1	1\\
	0.00359332493057656	0	0.117647058823529	0.117647058823529\\
	0.00359332493057656	0.001	0.117647058823529	0.117647058823529\\
	0.00359332493057656	0.00228571428571429	0.243697478991597	0.243697478991597\\
	0.00359332493057656	0.00357142857142857	0.369747899159664	0.369747899159664\\
	0.00359332493057656	0.00485714285714286	0.495798319327731	0.495798319327731\\
	0.00359332493057656	0.00614285714285714	0.621848739495798	0.621848739495798\\
	0.00359332493057656	0.00742857142857143	0.747899159663866	0.747899159663866\\
	0.00359332493057656	0.00871428571428572	0.873949579831933	0.873949579831933\\
	0.00359332493057656	0.01	1	1\\
	0.00359332493057656	0.012	1	1\\
	0.00451732276986768	0	0.176470588235294	0.176470588235294\\
	0.00451732276986768	0.001	0.176470588235294	0.176470588235294\\
	0.00451732276986768	0.00228571428571429	0.294117647058824	0.294117647058824\\
	0.00451732276986768	0.00357142857142857	0.411764705882353	0.411764705882353\\
	0.00451732276986768	0.00485714285714286	0.529411764705882	0.529411764705882\\
	0.00451732276986768	0.00614285714285714	0.647058823529412	0.647058823529412\\
	0.00451732276986768	0.00742857142857143	0.764705882352941	0.764705882352941\\
	0.00451732276986768	0.00871428571428572	0.882352941176471	0.882352941176471\\
	0.00451732276986768	0.01	1	1\\
	0.00451732276986768	0.012	1	1\\
	0.00544132060915879	0	0.235294117647059	0.235294117647059\\
	0.00544132060915879	0.001	0.235294117647059	0.235294117647059\\
	0.00544132060915879	0.00228571428571429	0.34453781512605	0.34453781512605\\
	0.00544132060915879	0.00357142857142857	0.453781512605042	0.453781512605042\\
	0.00544132060915879	0.00485714285714286	0.563025210084034	0.563025210084034\\
	0.00544132060915879	0.00614285714285714	0.672268907563025	0.672268907563025\\
	0.00544132060915879	0.00742857142857143	0.781512605042017	0.781512605042017\\
	0.00544132060915879	0.00871428571428572	0.890756302521008	0.890756302521008\\
	0.00544132060915879	0.01	1	1\\
	0.00544132060915879	0.012	1	1\\
	0.00636531844844991	0	0.294117647058824	0.294117647058824\\
	0.00636531844844991	0.001	0.294117647058824	0.294117647058824\\
	0.00636531844844991	0.00228571428571429	0.394957983193277	0.394957983193277\\
	0.00636531844844991	0.00357142857142857	0.495798319327731	0.495798319327731\\
	0.00636531844844991	0.00485714285714286	0.596638655462185	0.596638655462185\\
	0.00636531844844991	0.00614285714285714	0.697478991596639	0.697478991596639\\
	0.00636531844844991	0.00742857142857143	0.798319327731092	0.798319327731092\\
	0.00636531844844991	0.00871428571428572	0.899159663865546	0.899159663865546\\
	0.00636531844844991	0.01	1	1\\
	0.00636531844844991	0.012	1	1\\
	0.00728931628774102	0	0.352941176470588	0.352941176470588\\
	0.00728931628774102	0.001	0.352941176470588	0.352941176470588\\
	0.00728931628774102	0.00228571428571429	0.445378151260504	0.445378151260504\\
	0.00728931628774102	0.00357142857142857	0.53781512605042	0.53781512605042\\
	0.00728931628774102	0.00485714285714286	0.630252100840336	0.630252100840336\\
	0.00728931628774102	0.00614285714285714	0.722689075630252	0.722689075630252\\
	0.00728931628774102	0.00742857142857143	0.815126050420168	0.815126050420168\\
	0.00728931628774102	0.00871428571428572	0.907563025210084	0.907563025210084\\
	0.00728931628774102	0.01	1	1\\
	0.00728931628774102	0.012	1	1\\
	0.00821331412703214	0	0.411764705882353	0.411764705882353\\
	0.00821331412703214	0.001	0.411764705882353	0.411764705882353\\
	0.00821331412703214	0.00228571428571429	0.495798319327731	0.495798319327731\\
	0.00821331412703214	0.00357142857142857	0.579831932773109	0.579831932773109\\
	0.00821331412703214	0.00485714285714286	0.663865546218487	0.663865546218487\\
	0.00821331412703214	0.00614285714285714	0.747899159663866	0.747899159663866\\
	0.00821331412703214	0.00742857142857143	0.831932773109244	0.831932773109244\\
	0.00821331412703214	0.00871428571428572	0.915966386554622	0.915966386554622\\
	0.00821331412703214	0.01	1	1\\
	0.00821331412703214	0.012	1	1\\
	0.00913731196632326	0	0.470588235294118	0.470588235294118\\
	0.00913731196632326	0.001	0.470588235294118	0.470588235294118\\
	0.00913731196632326	0.00228571428571429	0.546218487394958	0.546218487394958\\
	0.00913731196632326	0.00357142857142857	0.621848739495798	0.621848739495798\\
	0.00913731196632326	0.00485714285714286	0.697478991596639	0.697478991596639\\
	0.00913731196632326	0.00614285714285714	0.773109243697479	0.773109243697479\\
	0.00913731196632326	0.00742857142857143	0.848739495798319	0.848739495798319\\
	0.00913731196632326	0.00871428571428572	0.92436974789916	0.92436974789916\\
	0.00913731196632326	0.01	1	1\\
	0.00913731196632326	0.012	1	1\\
	0.0100613098056144	0	0.529411764705882	0.529411764705882\\
	0.0100613098056144	0.001	0.529411764705882	0.529411764705882\\
	0.0100613098056144	0.00228571428571429	0.596638655462185	0.596638655462185\\
	0.0100613098056144	0.00357142857142857	0.663865546218487	0.663865546218487\\
	0.0100613098056144	0.00485714285714286	0.73109243697479	0.73109243697479\\
	0.0100613098056144	0.00614285714285714	0.798319327731092	0.798319327731092\\
	0.0100613098056144	0.00742857142857143	0.865546218487395	0.865546218487395\\
	0.0100613098056144	0.00871428571428572	0.932773109243697	0.932773109243697\\
	0.0100613098056144	0.01	1	1\\
	0.0100613098056144	0.012	1	1\\
	0.0109853076449055	0	0.588235294117647	0.588235294117647\\
	0.0109853076449055	0.001	0.588235294117647	0.588235294117647\\
	0.0109853076449055	0.00228571428571429	0.647058823529412	0.647058823529412\\
	0.0109853076449055	0.00357142857142857	0.705882352941176	0.705882352941176\\
	0.0109853076449055	0.00485714285714286	0.764705882352941	0.764705882352941\\
	0.0109853076449055	0.00614285714285714	0.823529411764706	0.823529411764706\\
	0.0109853076449055	0.00742857142857143	0.882352941176471	0.882352941176471\\
	0.0109853076449055	0.00871428571428572	0.941176470588235	0.941176470588235\\
	0.0109853076449055	0.01	1	1\\
	0.0109853076449055	0.012	1	1\\
	0.0119093054841966	0	0.647058823529412	0.647058823529412\\
	0.0119093054841966	0.001	0.647058823529412	0.647058823529412\\
	0.0119093054841966	0.00228571428571429	0.697478991596639	0.697478991596639\\
	0.0119093054841966	0.00357142857142857	0.747899159663866	0.747899159663866\\
	0.0119093054841966	0.00485714285714286	0.798319327731092	0.798319327731092\\
	0.0119093054841966	0.00614285714285714	0.848739495798319	0.848739495798319\\
	0.0119093054841966	0.00742857142857143	0.899159663865546	0.899159663865546\\
	0.0119093054841966	0.00871428571428572	0.949579831932773	0.949579831932773\\
	0.0119093054841966	0.01	1	1\\
	0.0119093054841966	0.012	1	1\\
	0.0128333033234877	0	0.705882352941177	0.705882352941177\\
	0.0128333033234877	0.001	0.705882352941177	0.705882352941177\\
	0.0128333033234877	0.00228571428571429	0.747899159663866	0.747899159663866\\
	0.0128333033234877	0.00357142857142857	0.789915966386555	0.789915966386555\\
	0.0128333033234877	0.00485714285714286	0.831932773109244	0.831932773109244\\
	0.0128333033234877	0.00614285714285714	0.873949579831933	0.873949579831933\\
	0.0128333033234877	0.00742857142857143	0.915966386554622	0.915966386554622\\
	0.0128333033234877	0.00871428571428572	0.957983193277311	0.957983193277311\\
	0.0128333033234877	0.01	1	1\\
	0.0128333033234877	0.012	1	1\\
	0.0137573011627788	0	0.764705882352941	0.764705882352941\\
	0.0137573011627788	0.001	0.764705882352941	0.764705882352941\\
	0.0137573011627788	0.00228571428571429	0.798319327731092	0.798319327731092\\
	0.0137573011627788	0.00357142857142857	0.831932773109244	0.831932773109244\\
	0.0137573011627788	0.00485714285714286	0.865546218487395	0.865546218487395\\
	0.0137573011627788	0.00614285714285714	0.899159663865546	0.899159663865546\\
	0.0137573011627788	0.00742857142857143	0.932773109243697	0.932773109243697\\
	0.0137573011627788	0.00871428571428572	0.966386554621849	0.966386554621849\\
	0.0137573011627788	0.01	1	1\\
	0.0137573011627788	0.012	1	1\\
	0.01468129900207	0	0.823529411764706	0.823529411764706\\
	0.01468129900207	0.001	0.823529411764706	0.823529411764706\\
	0.01468129900207	0.00228571428571429	0.848739495798319	0.848739495798319\\
	0.01468129900207	0.00357142857142857	0.873949579831933	0.873949579831933\\
	0.01468129900207	0.00485714285714286	0.899159663865546	0.899159663865546\\
	0.01468129900207	0.00614285714285714	0.92436974789916	0.92436974789916\\
	0.01468129900207	0.00742857142857143	0.949579831932773	0.949579831932773\\
	0.01468129900207	0.00871428571428572	0.974789915966387	0.974789915966387\\
	0.01468129900207	0.01	1	1\\
	0.01468129900207	0.012	1	1\\
	0.0156052968413611	0	0.882352941176471	0.882352941176471\\
	0.0156052968413611	0.001	0.882352941176471	0.882352941176471\\
	0.0156052968413611	0.00228571428571429	0.899159663865546	0.899159663865546\\
	0.0156052968413611	0.00357142857142857	0.915966386554622	0.915966386554622\\
	0.0156052968413611	0.00485714285714286	0.932773109243697	0.932773109243697\\
	0.0156052968413611	0.00614285714285714	0.949579831932773	0.949579831932773\\
	0.0156052968413611	0.00742857142857143	0.966386554621849	0.966386554621849\\
	0.0156052968413611	0.00871428571428572	0.983193277310924	0.983193277310924\\
	0.0156052968413611	0.01	1	1\\
	0.0156052968413611	0.012	1	1\\
	0.0165292946806522	0	0.941176470588235	0.941176470588235\\
	0.0165292946806522	0.001	0.941176470588235	0.941176470588235\\
	0.0165292946806522	0.00228571428571429	0.949579831932773	0.949579831932773\\
	0.0165292946806522	0.00357142857142857	0.957983193277311	0.957983193277311\\
	0.0165292946806522	0.00485714285714286	0.966386554621849	0.966386554621849\\
	0.0165292946806522	0.00614285714285714	0.974789915966387	0.974789915966387\\
	0.0165292946806522	0.00742857142857143	0.983193277310924	0.983193277310924\\
	0.0165292946806522	0.00871428571428572	0.991596638655462	0.991596638655462\\
	0.0165292946806522	0.01	1	1\\
	0.0165292946806522	0.012	1	1\\
	0.0174532925199433	0	1	1\\
	0.0174532925199433	0.001	1	1\\
	0.0174532925199433	0.00228571428571429	1	1\\
	0.0174532925199433	0.00357142857142857	1	1\\
	0.0174532925199433	0.00485714285714286	1	1\\
	0.0174532925199433	0.00614285714285714	1	1\\
	0.0174532925199433	0.00742857142857143	1	1\\
	0.0174532925199433	0.00871428571428572	1	1\\
	0.0174532925199433	0.01	1	1\\
	0.0174532925199433	0.012	1	1\\
	0.020943951023932	0	1	1\\
	0.020943951023932	0.001	1	1\\
	0.020943951023932	0.00228571428571429	1	1\\
	0.020943951023932	0.00357142857142857	1	1\\
	0.020943951023932	0.00485714285714286	1	1\\
	0.020943951023932	0.00614285714285714	1	1\\
	0.020943951023932	0.00742857142857143	1	1\\
	0.020943951023932	0.00871428571428572	1	1\\
	0.020943951023932	0.01	1	1\\
	0.020943951023932	0.012	1	1\\
};


\end{axis}

\end{tikzpicture}%

==> figures/4blocks.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1in,
at={(0in,1.5in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
%xticklabels={{},{}},
xminorticks=false,
xmode=log,
%xmin=0.001,
%xmax=10,
xmin=0.001,
xmax = 3,
xtick = {0.001,1,100},
xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
%ymin=-60,
ymin = -30,
ymax=10,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title=$S$
]

\addplot [color=mycolor2, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-62.0736349269198\\
	0.00136500780654602	-55.4094845609047\\
	0.00217689678435099	-45.2905025484024\\
	0.00297148110468402	-38.7083675052894\\
	0.00405609490489762	-32.3657286354524\\
	0.00553660120927678	-26.2377958967237\\
	0.00980087490419813	-15.1598062771152\\
	0.0124892992459598	-10.3088020841929\\
	0.0151829046163883	-6.22907324369673\\
	0.0177701161355728	-2.78486180244953\\
	0.0239282445440174	3.95320859884263\\
	0.0252434642465623	4.92787081558417\\
	0.0266309752056927	5.62996386099238\\
	0.0283124640738284	6.01869973304431\\
	0.0303671754990993	5.97547407448392\\
	0.0329018781059495	5.54701902584196\\
	0.0360628299297784	4.90075278883143\\
	0.0400540438506566	4.19523805468363\\
	0.0451657835880927	3.52373546793026\\
	0.0518200860895995	2.92766927321699\\
	0.0571158647812645	2.59554902594164\\
	0.0667304916057317	2.18090968068766\\
	0.0779636013040528	1.87065373186288\\
	0.0910876419764773	1.6312455326657\\
	0.106420924406472	1.43782549378295\\
	0.12433534237776	1.2713245687933\\
	0.169718712975212	0.960715874765974\\
	0.198288394912708	0.794778589472401\\
	0.231667368128108	0.615183591098585\\
	0.270665207003326	0.428876968971402\\
	0.316227766016838	0.255526784566221\\
	0.369460120519928	0.120089444118214\\
	0.431653369259592	0.0365797483259485\\
	0.489294907056863	0.00373493219741761\\
	0.559124816270651	-0.0081733878498369\\
	0.624268890200839	-0.00782587332700047\\
	0.737183328296533	0.000272812523405719\\
	0.82575448793656	0.00898588545928192\\
	0.861521435714253	0.0136818938746615\\
	0.892234328561577	0.0191116198618175\\
	0.918430569592482	0.0258475890464283\\
	0.940650569115975	0.0347680330021447\\
	0.959411537298567	0.0473945300585044\\
	0.975191976512211	0.0667446623911516\\
	0.988423866546731	0.0999307989092628\\
	0.999490109798348	0.168834552156603\\
	1.00872537868436	0.387515815808797\\
	1.0161049343535	1.4389357854466\\
	1.01641901015988	0.951361483707949\\
	1.02385485030741	-0.313320393917436\\
	1.02417132159581	-0.302849901623226\\
	1.03363464439168	-0.149132434432644\\
	1.0452070606346	-0.0912974974671883\\
	1.05938895017299	-0.061607636388274\\
	1.07681382185932	-0.0437675360609404\\
	1.09829052161773	-0.0319925059732142\\
	1.12486195300838	-0.023722849075611\\
	1.15788820396536	-0.0176566379758611\\
	1.19916645295994	-0.0130668083007137\\
	1.3099527794109	-0.00698365247121302\\
	1.53377798704961	-0.000493112938947604\\
	1.54547316110418	0.00322790524766248\\
	1.5572606120875	-0.00472193078335437\\
	1.58924878404572	-0.00296609910615331\\
	1.76058169669805	-0.0015095627900692\\
	2.53467306484472	-0.000243826291942639\\
	13.3310182037545	4.91560641080468e-07\\
	100	-1.23378640637384e-10\\
};
\label{line:4blockpt_x}
\addplot [color=mycolor2, dashdotted,, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-56.2472856826781\\
	0.00297148110468402	-37.2741246570176\\
	0.00473887960971767	-29.0629695240379\\
	0.00646860766154637	-23.5100838695163\\
	0.00882969995549405	-17.8310908200857\\
	0.0103160517838209	-14.9148396115048\\
	0.0120526093687084	-11.9245415628737\\
	0.0137531780690932	-9.31377353363153\\
	0.0156328338650474	-6.70225747038452\\
	0.0193303300863219	-2.20405416388228\\
	0.0227933866453106	1.29251337483658\\
	0.0243973563275765	2.61175190584107\\
	0.0259037891779849	3.62001180203495\\
	0.0275032378413498	4.40728239849939\\
	0.0294386395588799	4.96150286689321\\
	0.0318009007504275	5.14782117104634\\
	0.0347126143620433	4.93781685768381\\
	0.0383418080356478	4.44384932031311\\
	0.0429228826692621	3.83125274653191\\
	0.0488865274511395	3.21538602737477\\
	0.0571158647812645	2.64415291534474\\
	0.0667304916057317	2.22156673462894\\
	0.0779636013040528	1.90669188038369\\
	0.0910876419764773	1.66658905069358\\
	0.106420924406472	1.47601265927334\\
	0.12433534237776	1.31490607205858\\
	0.169718712975212	1.01542844442383\\
	0.198288394912708	0.850198483241947\\
	0.231667368128108	0.665173003190411\\
	0.270665207003326	0.467572353473308\\
	0.316227766016838	0.280392259793793\\
	0.369460120519928	0.133105774237308\\
	0.431653369259592	0.0422016258333073\\
	0.489296800381463	0.00638176673705004\\
	0.559126979801793	-0.00688940351635381\\
	0.624271305806704	-0.00703691561674447\\
	0.737186180824345	0.000412643446985328\\
	0.825757683190091	0.00836187215011108\\
	0.892237781058588	0.0175404801100427\\
	0.918434123455737	0.0236734355947874\\
	0.940654208959426	0.031829842866415\\
	0.959415249737506	0.0434221743165111\\
	0.975195750013494	0.0612596655141076\\
	0.988427691248757	0.0919980705781214\\
	0.99949397732114	0.156294715530471\\
	1.008729281943	0.363989922297201\\
	1.01613533156605	1.6782184691922\\
	1.016422943189	1.25164268181143\\
	1.023885479362	-0.277577235586485\\
	1.02417528462247	-0.269441272909653\\
	1.0336386440366	-0.135171749850585\\
	1.04521110505895	-0.0833406927777389\\
	1.05939304947412	-0.0565240983947817\\
	1.07681798858591	-0.0403592143378617\\
	1.0982947714483	-0.0296800345419754\\
	1.12486630565701	-0.0221843846898722\\
	1.15789268440893	-0.016695205133594\\
	1.19917109312951	-0.0125513728323696\\
	1.30993291033519	-0.00707336261033475\\
	1.53375472304237	-0.000205899867218307\\
	1.54545272560537	0.168714294692307\\
	1.55724009219528	-0.00017606232987788\\
	1.57162895990944	-0.00226018307802889\\
	1.66993743827571	-0.00210319575439399\\
	2.29729642146019	-0.000510461611419544\\
	6.40626230916432	-5.67416489616335e-06\\
	100	-2.738502757893e-10\\
};
\label{line:4blockacq_x}
\addplot [color=mycolor1, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-60.0343942786968\\
	0.00159478705829482	-51.7051510237552\\
	0.00217689678435099	-46.0307460424093\\
	0.00297148110468402	-40.2280659214212\\
	0.00405609490489762	-34.3068061541593\\
	0.0085290033956264	-20.075084271353\\
	0.0125295513448871	-12.8509218149464\\
	0.0165468804101375	-7.71331436803067\\
	0.0195342536569718	-4.73424697743548\\
	0.0225071362741803	-2.33417743598322\\
	0.0241100608846301	-1.25779352187104\\
	0.0266309752056927	0.15552035585214\\
	0.0285019777214785	1.02394414914807\\
	0.0305602953986482	1.83420098439705\\
	0.03309951667643	2.63595528132451\\
	0.0362661348343636	3.35216334326655\\
	0.0402644802055369	3.89588131862601\\
	0.0453852588496157	4.20211082969284\\
	0.0518200860895953	4.25240444863627\\
	0.0520511479868085	4.25019279800987\\
	0.0571158647812645	4.16120530089993\\
	0.0667304916057317	3.87941896200985\\
	0.0779636013040528	3.49863212352365\\
	0.0910876419764773	3.06143579521563\\
	0.106420924406472	2.59271864482348\\
	0.12433534237776	2.11349580681225\\
	0.145265392594678	1.64650733652535\\
	0.169718712975212	1.21600746378184\\
	0.198288394912708	0.843909406099606\\
	0.231667368128108	0.544811844721906\\
	0.270665207003326	0.322705251712051\\
	0.316227766016838	0.17119640308394\\
	0.369460120519928	0.0769457486240412\\
	0.431653369259592	0.0242644023117435\\
	0.489143716955686	0.00221807678308039\\
	0.55895204901654	-0.0087507192273506\\
	0.624075993697503	-0.0118482818551087\\
	0.736955541699158	-0.0112769385679314\\
	1.50290632335037	-0.0013253337730319\\
	2.29732669314098	-0.000208864826767297\\
	18.8652631979986	-3.67761145980694e-08\\
	100	-4.12327949561586e-11\\
};
\label{line:4blockpt_y}
\addplot [color=mycolor1, dashdotted,, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-59.1350317678635\\
	0.0120526093687084	-15.9360309836259\\
	0.0175006429836031	-9.58529206221471\\
	0.0195129350410849	-7.7848090212436\\
	0.0229943822317682	-5.17471259742862\\
	0.0261172149710104	-3.29588692878909\\
	0.0294386395588852	-1.68522815618581\\
	0.0320347011470802	-0.642974851014159\\
	0.0349567564492874	0.337092973163706\\
	0.0385989693341529	1.2969771299357\\
	0.0431966153354157	2.15116369007774\\
	0.0490843029270172	2.8029166747324\\
	0.0571158647812645	3.18236162601646\\
	0.0667304916057317	3.23346222202085\\
	0.0779636013040528	3.0606918715531\\
	0.0910876419764773	2.7601916522872\\
	0.106420924406472	2.40001560881537\\
	0.12433534237776	2.02616854429429\\
	0.145265392594678	1.66868139917862\\
	0.169718712975212	1.34564667230629\\
	0.198288394912708	1.06600241112478\\
	0.231667368128108	0.831912399704507\\
	0.270665207003326	0.641004041310943\\
	0.316227766016838	0.48834417123966\\
	0.369460120519928	0.367970109651459\\
	0.431653369259592	0.273901960829697\\
	0.489158346750712	0.213642334334907\\
	0.558968766708341	0.161422397749426\\
	0.62409465918078	0.125882755131435\\
	0.683581437360967	0.10077896127747\\
	0.784220483545509	0.0689449872918999\\
	0.891985309429537	0.0447607653404418\\
	0.999211155994765	0.0276602421830248\\
	1.07651328730834	0.0186920412058669\\
	1.15756504186957	0.0116361543221188\\
	1.25554972871966	0.00572963419583061\\
	1.39646259190332	0.000860263767052061\\
	1.53375475890491	-0.0012301474119738\\
	1.54545283267028	-0.000642897708196699\\
	1.57162899665757	-0.00167806763361256\\
	1.9022937948019	-0.00221587068427453\\
	6.10188514652632	-4.17082285579795e-05\\
	100	-6.96168456215673e-10\\
};
\label{line:4blockacq_y}
%\addplot [color=mycolor3, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	-57.9009794220138\\
%	0.00136500780654602	-52.3428246413844\\
%	0.00186324631193154	-46.6791750871216\\
%	0.00254334576130464	-40.8657471949669\\
%	0.00347168681892656	-34.8763063410078\\
%	0.00473887960971767	-28.7328150644878\\
%	0.00850077833712955	-17.0112664062763\\
%	0.0138431521049334	-7.11907620522202\\
%	0.0191431827034169	-0.530187649412433\\
%	0.0225071362741803	2.6186208244283\\
%	0.0239282445440178	3.71330205423423\\
%	0.0252434642465627	4.54325611325616\\
%	0.0266309752056927	5.17080263738067\\
%	0.0283124640738284	5.56781269534852\\
%	0.0303671754990988	5.63074728266037\\
%	0.0329018781059484	5.38639588186474\\
%	0.0400540438506546	4.45509479056426\\
%	0.0451657835880898	3.94576699149904\\
%	0.0518200860895953	3.45533193047333\\
%	0.0571158647812645	3.15672350465907\\
%	0.0667304916057317	2.73893655829789\\
%	0.0779636013040528	2.3681650793504\\
%	0.0910876419764773	2.02186615277611\\
%	0.106420924406472	1.68673498462698\\
%	0.12433534237776	1.3593489989422\\
%	0.145265392594678	1.04587225272829\\
%	0.169718712975212	0.759484525681096\\
%	0.198288394912708	0.515052270597863\\
%	0.231667368128108	0.322793367997328\\
%	0.270665207003326	0.184328413885716\\
%	0.316227766016838	0.0932134287114366\\
%	0.369460120519928	0.0386866507741388\\
%	0.431653369259592	0.00956054499612691\\
%	0.489144198208802	-0.00189031709846432\\
%	0.558952598951879	-0.00696286288325609\\
%	0.683561665275549	-0.0074431828295829\\
%	0.999182254554136	-0.00210688828622807\\
%	1.00841467886377	-0.00111978668233093\\
%	1.0161049343535	0.0122813608667798\\
%	1.02385586423489	-0.00317352400883664\\
%	1.07648214996099	-0.00205529491481116\\
%	1.48280659671488	0.00231826997340079\\
%	1.50292605452704	0.00370493628440016\\
%	1.51975258600963	0.00649179451431792\\
%	1.54547316110418	0.0242383435458464\\
%	1.55726061208748	-0.0144715626167766\\
%	1.57167030309117	-0.00694689591681197\\
%	1.58926648472333	-0.00431186392399496\\
%	1.63732544662377	-0.00218013343831558\\
%	1.76060130564115	-0.000969957918670161\\
%	2.29735685400875	-0.000195081828792354\\
%	17.9213752961485	-4.78531205772015e-08\\
%	100	-3.84190457225486e-11\\
%};
%\label{line:4blockpt_z}
%\addplot [color=mycolor3, dashdotted,, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	-56.177135050569\\
%	0.00473887960971767	-29.0940027632518\\
%	0.00755750387239494	-20.8796242808825\\
%	0.0121777561397254	-12.3635721876097\\
%	0.0190030433123891	-4.41157766280093\\
%	0.0236072045281344	-0.656609901427039\\
%	0.0259037891779925	0.863744392124119\\
%	0.027503237841357	1.74031111670367\\
%	0.0294386395588866	2.55183234777479\\
%	0.0318009007504338	3.17357456650078\\
%	0.034712614362049	3.52060865943289\\
%	0.0383418080356528	3.60111656315053\\
%	0.0429228826692663	3.48321615937394\\
%	0.0488865274511395	3.23393599324456\\
%	0.0667304916057317	2.54720159857443\\
%	0.0779636013040528	2.21973991959326\\
%	0.0910876419764773	1.91095950416388\\
%	0.106420924406472	1.62176319082218\\
%	0.12433534237776	1.35416755355192\\
%	0.145265392594678	1.11132663043698\\
%	0.169718712975212	0.896362328904097\\
%	0.198288394912708	0.711168916907745\\
%	0.231667368128108	0.555788638820715\\
%	0.270665207003326	0.428448844894113\\
%	0.316227766016838	0.326043179753924\\
%	0.369460120519928	0.244783714361724\\
%	0.431653369259592	0.180812061570713\\
%	0.489158346750712	0.139526328075981\\
%	0.558968766708341	0.103517257603642\\
%	0.62409465918078	0.0789039160307397\\
%	0.683581437360967	0.0615105077249893\\
%	0.784220483545509	0.0395981495711695\\
%	0.891985309429537	0.0233129218637842\\
%	1.00844384735314	0.00949186486558773\\
%	1.01613533156605	0.0409428779557999\\
%	1.023885479362	0.0145337180999334\\
%	1.03334616098125	0.0116436677491336\\
%	1.07651328730834	0.00776131235813438\\
%	1.15756504186955	0.00373313270603859\\
%	1.25558511637334	0.00102285844114647\\
%	1.39650195118434	0.000346921834029956\\
%	1.45881477401249	0.00214461535144039\\
%	1.48280941757294	0.00417988230680066\\
%	1.50292891365991	0.00805829568798089\\
%	1.51975547715291	0.017236540021706\\
%	1.53379798776398	0.0546589415354362\\
%	1.54545272560537	1.3291311440744\\
%	1.55728401940086	-0.00964871538023004\\
%	1.57167329300153	-0.0122595618076602\\
%	1.61083350768274	-0.00787255669055043\\
%	1.66998454448982	-0.0056034504837541\\
%	1.82336950314752	-0.00368770358490167\\
%	2.29736122444898	-0.00165009868747745\\
%	3.99889781687017	-0.000190221557033965\\
%	30.2448598952703	-8.33320683568672e-08\\
%	100	-6.68649136059685e-10\\
%};
%\label{line:4blockacq_z}
\end{axis}

\begin{axis}[%
width=1.1in,
height=1in,
at={(1.5in,1.5in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
%xticklabels = {{},{}},
xmode=log,
xmin=0.001,
xmax=100,
xtick = {0.001,1,100},
xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
ymin=-200,
ymax=0,
axis background/.style={fill=white},
title=$SP$
]

\addplot [color=mycolor2, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-22.3821572212801\\
	0.00116833548544332	-21.7531745765351\\
	0.001365007806546	-21.0809580349588\\
	0.00186324631193151	-19.6946656952219\\
	0.00217689678435099	-19.0270064828993\\
	0.00254334576130472	-18.4033247709406\\
	0.00297148110468398	-17.8372809306973\\
	0.00347168681892662	-17.3355474977355\\
	0.00405609490489755	-16.8976346796286\\
	0.00473887960971767	-16.5166621374133\\
	0.00553660120927696	-16.1806413226627\\
	0.00646860766154627	-15.8737424755497\\
	0.00850077833712843	-15.3466804383617\\
	0.00980087490419813	-15.044224675429\\
	0.0111363260220925	-14.7346004726178\\
	0.0124892992459598	-14.4115296156251\\
	0.013843152104932	-14.0735403268902\\
	0.0151829046163883	-13.722121462544\\
	0.0164955343301095	-13.3602665369266\\
	0.0177701161355728	-12.9917412342989\\
	0.0193174652189301	-12.523277852997\\
	0.0225071362741784	-11.5718269112502\\
	0.0239282445440159	-11.2772512866935\\
	0.0252434642465611	-11.1944693753343\\
	0.0266309752056914	-11.3872927391662\\
	0.0283124640738271	-12.0298537376036\\
	0.0303671754990973	-13.264823598879\\
	0.0329018781059473	-15.0709621600086\\
	0.0400540438506513	-19.8409171759175\\
	0.0451657835880853	-22.6109386404343\\
	0.0518200860895936	-25.6112525484864\\
	0.0571158647812626	-27.6461237335199\\
	0.0667304916057317	-30.7836528476391\\
	0.0779636013040541	-33.817781080507\\
	0.106420924406474	-39.7082133871565\\
	0.169718712975218	-48.4437644564944\\
	0.231667368128112	-54.4147645452738\\
	0.270665207003317	-57.4883366529515\\
	0.353866514615964	-62.9687185553239\\
	0.404368709167856	-65.8441315787221\\
	0.451482026835957	-68.3766396125457\\
	0.494515901245307	-70.6643255815102\\
	0.533143695662817	-72.7852854756248\\
	0.567320114327154	-74.8023176858806\\
	0.597199885713582	-76.7679897602604\\
	0.623067159143167	-78.728818314216\\
	0.645279252890544	-80.7291029771261\\
	0.664224826155153	-82.8153418693392\\
	0.680294712991779	-85.0425583280017\\
	0.693862968712093	-87.485123881423\\
	0.705275654483197	-90.2584790899809\\
	0.71484518553853	-93.5711137098866\\
	0.722848483494159	-97.8824448264538\\
	0.729527589213637	-104.625664325619\\
	0.735091756172495	-122.192132173934\\
	0.740698361490647	-104.470837219104\\
	0.74754239973048	-97.5355775751716\\
	0.755911770722329	-92.9908295808052\\
	0.76616835780149	-89.3909996377417\\
	0.778770325494883	-86.259230465178\\
	0.794302645123294	-83.3599226160004\\
	0.813519562526172	-80.5321563902912\\
	0.867257858263398	-74.3947244826922\\
	0.918431480075389	-68.8560007501179\\
	0.940651501626647	-66.0228953411286\\
	0.959412488407797	-63.1144562509139\\
	0.975192943265324	-59.9671390170493\\
	0.988424846417295	-56.3393610249655\\
	0.999491100639345	-51.7370861964324\\
	1.00872637868071	-44.6395028530043\\
	1.0161049343535	-28.817107058766\\
	1.01642001778329	-29.0898110770372\\
	1.02417233690444	-45.172120909054\\
	1.03363566908172	-51.7118040497164\\
	1.04520809679696	-55.9591653879294\\
	1.05939000039451	-59.2424909420803\\
	1.07681488935493	-62.0007479125395\\
	1.09829161040419	-64.4359383869238\\
	1.12486306813631	-66.6610703098144\\
	1.15788935183374	-68.7497899620883\\
	1.19916764174938	-70.7575353644755\\
	1.25561908785789	-72.8842039313473\\
	1.31000530434254	-74.5329144351999\\
	1.3965397353567	-76.6937757607153\\
	1.48284953690578	-78.6208504420204\\
	1.50296957735182	-79.1493024609852\\
	1.51979659610935	-79.7858015639877\\
	1.53383948665876	-81.1173605339915\\
	1.54306705605273	-83.8452980826037\\
	1.54553820664968	-74.6975075845982\\
	1.5573261537407	-78.039097932338\\
	1.57171581666185	-79.0745744774709\\
	1.58931250785698	-79.6451596616685\\
	1.63737286148375	-80.6146672998573\\
	1.71043350055757	-81.7517825005628\\
	1.82341883677543	-83.2645120711132\\
	2.00259494748435	-85.3432300498819\\
	2.29742338253781	-88.2472854075664\\
	2.97718275661118	-93.6687901009495\\
	3.27216601475474	-95.7943528000082\\
	3.44450535191233	-97.0643697392671\\
	3.59370156560738	-98.2400176151383\\
	3.7218155817355	-99.3729015181054\\
	3.83108909311103	-100.517506349121\\
	3.92377633659107	-101.737610748159\\
	4.00203477327663	-103.117051649772\\
	4.06786040077367	-104.781311740849\\
	4.12305515503254	-106.949340219126\\
	4.16921625335226	-110.091278722277\\
	4.20773972923879	-115.651218142248\\
	4.23983250642676	-132.03730915992\\
	4.27217005786711	-112.853597615727\\
	4.3920467544307	-86.9369983277102\\
	4.42554525646693	-68.2023263050814\\
	4.45929925433493	-84.2102645096875\\
	4.53097520315046	-92.1730271540992\\
	4.57284132459252	-94.8359800518543\\
	4.60260409448509	-97.9372765606783\\
	4.60771876169373	-91.1884785381472\\
	4.64286221187793	-94.3344360955515\\
	4.68576216707213	-95.8097620547848\\
	4.73822324750008	-96.8692641445281\\
	4.80251381846454	-97.8083516805526\\
	4.88150575720895	-98.700201612993\\
	4.97886579418868	-99.5803845783572\\
	5.09932171022349	-100.476375541123\\
	5.24903917383027	-101.415734717038\\
	5.44739192424655	-102.48663327079\\
	5.97034371062185	-104.845201124427\\
	7.06355008391183	-109.028516129963\\
	7.4867839399783	-110.647640972499\\
	7.85630647085345	-112.223656679424\\
	8.04637758980163	-113.189991351555\\
	8.20685996115581	-114.198761771403\\
	8.34184672097378	-115.344329914794\\
	8.45503304854337	-116.801157832665\\
	8.5496943123822	-118.97186602936\\
	8.62869331906971	-123.189565375331\\
	8.6945050731061	-137.658977995037\\
	8.83287310807872	-90.3746519167433\\
	8.9002421581687	-104.726433197879\\
	8.98248022003196	-108.968217979613\\
	9.08304670216735	-111.184783466506\\
	9.21112567097117	-112.76920979388\\
	9.49658352946021	-114.937126526171\\
	9.89796037996053	-117.269301210966\\
	10.1784021976861	-118.925507379043\\
	10.4861941558806	-121.088706758695\\
	10.6506011340584	-122.600902237735\\
	10.7951137904396	-124.490459298714\\
	10.8427775706217	-125.388314047511\\
	10.9429646213532	-128.74305333913\\
	11.0264275130633	-139.599271241245\\
	11.1008639560438	-109.208939741035\\
	11.2131880331349	-121.666914606644\\
	11.4152738880555	-127.163599401503\\
	11.5489436020272	-130.488070268048\\
	11.6782438177789	-134.954427027337\\
	11.7861505601432	-141.740056368597\\
	11.8760445003978	-159.347640925551\\
	11.9666240691325	-141.547645341369\\
	12.077195439327	-134.541179098098\\
	12.2124098822927	-129.870623949449\\
	12.4624501005768	-124.515905765225\\
	12.8909896715932	-118.335499469062\\
	12.9886810974816	-117.130093498361\\
	12.9893103106728	-117.139341649367\\
	13.1377279256561	-115.036301352047\\
	13.2301110577314	-113.39473568779\\
	13.2379304577045	-115.818922980427\\
	13.4621483899427	-112.243038484194\\
	13.7975747303703	-107.700425791075\\
	13.9690490118818	-104.949506623813\\
	14.1585880204708	-101.072271908329\\
	14.3171054181552	-96.3323656953355\\
	14.4493951896195	-89.2862342079581\\
	14.5596019158329	-73.5840586290037\\
	14.6706491978164	-88.9023718765628\\
	14.8062057068264	-95.4873099672497\\
	14.9719737336122	-99.6575264559282\\
	15.1751209239238	-102.819765994316\\
	15.4247219178559	-105.431313055975\\
	15.7323629554818	-107.701609997016\\
	16.1129830142513	-109.748230500037\\
	16.5860645504086	-111.648438866693\\
	17.1773510839508	-113.460648405964\\
	17.9213754012924	-115.234925903227\\
	18.8652633164178	-117.018868692144\\
	20.0745942014305	-118.861345349252\\
	21.6426677373371	-120.815236044273\\
	24.0649024704924	-123.273363535163\\
	27.4993342017798	-126.08724496152\\
	30.2448604188986	-127.98349803068\\
	33.6532511825059	-130.041548659763\\
	39.3182875570566	-132.952656268409\\
	53.6697694554061	-138.59692026869\\
	85.5918537491439	-146.858081409733\\
	100	-149.586178961158\\
};
\addplot [color=mycolor2, dashdotted,, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-16.4942070078048\\
	0.001365007806546	-16.4892708412846\\
	0.00159478705829484	-16.4849294475823\\
	0.00186324631193151	-16.4786455528519\\
	0.00217689678435099	-16.4696839434818\\
	0.00254334576130472	-16.4570684389749\\
	0.00297148110468398	-16.4394923061612\\
	0.00347168681892662	-16.4151908683154\\
	0.00405609490489755	-16.3817661362055\\
	0.00473887960971767	-16.3359500224191\\
	0.00553660120927696	-16.2732876585056\\
	0.00646860766154627	-16.1877172471174\\
	0.00755750387239506	-16.0710216298221\\
	0.0088296999554939	-15.912139281713\\
	0.0103160517838209	-15.6963773175398\\
	0.0120526093687088	-15.404753393151\\
	0.0137531780690961	-15.0808281788578\\
	0.0156328338650507	-14.6847726389827\\
	0.0175006429836008	-14.2628884432826\\
	0.0211002291741255	-13.4579779366818\\
	0.022793386645314	-13.1587629283529\\
	0.0243973563275793	-12.9937006728903\\
	0.0259037891779878	-12.9998871702583\\
	0.0275032378413525	-13.2261562638026\\
	0.0294386395588842	-13.8234037137737\\
	0.0318009007504296	-14.9484592505237\\
	0.034712614362045	-16.6556243008944\\
	0.0488865274511403	-24.3100972638251\\
	0.0571158647812626	-27.5982782412256\\
	0.0667304916057317	-30.7421665534413\\
	0.0779636013040541	-33.7810892221742\\
	0.106420924406474	-39.6710487268312\\
	0.169718712975218	-48.3912212848581\\
	0.231667368128112	-54.3658336888855\\
	0.270665207003317	-57.4496698334834\\
	0.353868642019597	-62.9512157347198\\
	0.404371140184683	-65.8338421578802\\
	0.451484741092503	-68.3700211799618\\
	0.494518874216416	-70.6595201265669\\
	0.533146900859657	-72.7814194332981\\
	0.567323524988582	-74.7989937532554\\
	0.597203476008661	-76.7650239028741\\
	0.623070904949234	-78.72611879695\\
	0.645283132233092	-80.7266176652724\\
	0.664228819396246	-82.8130359968253\\
	0.680298802843132	-85.0404053388795\\
	0.693867140134194	-87.4831017144229\\
	0.705279894517015	-90.2565686322472\\
	0.714849483103237	-93.5692979570277\\
	0.7228528291737	-97.8807075322292\\
	0.729531975047218	-104.623979707977\\
	0.73509617545719	-122.189365851935\\
	0.74070281448159	-104.469270055774\\
	0.747546893866972	-97.5340989953996\\
	0.755916315174439	-92.9894442033446\\
	0.766172963914989	-89.3897283866992\\
	0.778775007369919	-86.2581024741364\\
	0.794307420376798	-83.3589771088582\\
	0.813524453309562	-80.5314473668536\\
	0.86726307211501	-74.3947698017483\\
	0.918434410497921	-68.8573539010162\\
	0.940654502946195	-66.0249826624521\\
	0.959415549587745	-63.1175005348495\\
	0.975196054795682	-59.9715448134524\\
	0.988428000166382	-56.3459258800671\\
	0.999494289697326	-51.7476416651806\\
	1.00872959720552	-44.6592123550858\\
	1.01613533156605	-28.5387676716631\\
	1.01642326085606	-28.7877501002613\\
	1.02417560471239	-45.141911620644\\
	1.03363896708422	-51.6991745875485\\
	1.04521143172332	-55.9519149272984\\
	1.05939338057082	-59.2378191941012\\
	1.07681832512851	-61.9975927645485\\
	1.09829511470315	-64.4337907060055\\
	1.12486665721634	-66.6596499235737\\
	1.15789304629013	-68.7489265689728\\
	1.19917146791165	-70.7571149215883\\
	1.25561858350819	-72.88401413158\\
	1.3100047781473	-74.5329776916184\\
	1.39653917440282	-76.6940771141151\\
	1.48284894128348	-78.6212317113439\\
	1.50296897364782	-79.1496883285736\\
	1.51979598564628	-79.7867773966544\\
	1.53383887055503	-81.1382625157641\\
	1.5430444623918	-86.1610868584148\\
	1.54553758584687	-72.6231822253932\\
	1.55732552820308	-78.0088905282092\\
	1.57171518534427	-79.0696925936065\\
	1.58931186947126	-79.6436676429906\\
	1.63737220379343	-80.6145304441478\\
	1.71043281352057	-81.7519310241083\\
	1.82341810435513	-83.2647351689343\\
	2.00259414309377	-85.3434405341291\\
	2.29742245972228	-88.2474335320004\\
	2.97718275501293	-93.668854335449\\
	3.27216594926615	-95.7943969753479\\
	3.44450528297456	-97.0644057040249\\
	3.59370149368363	-98.2400479110728\\
	3.72181550724769	-99.3729278264113\\
	3.83108901643625	-100.517529826555\\
	3.92377625806125	-101.737632227476\\
	4.00203469318056	-103.117071765254\\
	4.06786031936018	-104.781331016982\\
	4.12305507251439	-106.949359163268\\
	4.16921616991052	-110.091298067779\\
	4.20773964502605	-115.651240919131\\
	4.23983242157145	-132.037564436375\\
	4.2721699723646	-112.853621809712\\
	4.39204675207319	-86.9370308413577\\
	4.42554525409145	-68.2025813427844\\
	4.45929925194133	-84.2102399753138\\
	4.53097520000466	-92.1730060155624\\
	4.57284132141764	-94.8359364890462\\
	4.60260396127553	-97.9370776967917\\
	4.60771875849464	-91.1877530540357\\
	4.64286220865474	-94.3344800872375\\
	4.68576216381917	-95.8097860650307\\
	4.7382232442107	-96.8692807038306\\
	4.80251381513052	-97.8083644161165\\
	4.88150575382009	-98.7002119548451\\
	4.97886579073223	-99.5803931844785\\
	5.09932170668309	-100.476382736947\\
	5.24903917018592	-101.415740669765\\
	5.44739192132257	-102.486638017759\\
	5.97034370647671	-104.845203820076\\
	7.0635500832055	-109.028516823698\\
	7.48678393984846	-110.647641268393\\
	7.85630647006784	-112.223656722315\\
	8.04637758899701	-113.189991298346\\
	8.20685996033514	-114.198761657953\\
	8.34184672013962	-115.344329772691\\
	8.45503304769789	-116.801157694564\\
	8.54969431152669	-118.971865936953\\
	8.6286933182063	-123.189565404888\\
	8.69450507223667	-137.658979687121\\
	8.83287310792495	-90.3746661966573\\
	8.90024215801434	-104.72643161947\\
	8.98248021987618	-108.968216838185\\
	9.08304670200983	-111.184782483081\\
	9.21112567004948	-112.769208863716\\
	9.49658352946021	-114.93712560627\\
	9.89796039187794	-117.269300565746\\
	10.1784021976861	-118.925506469262\\
	10.4861941558806	-121.088706417308\\
	10.650601653774	-122.600908830764\\
	10.7951143172069	-124.490474262938\\
	10.8427766185005	-125.388304767123\\
	10.9429636604343	-128.743058474893\\
	11.0264265448154	-139.600541798548\\
	11.1008644977301	-109.207305032809\\
	11.213187048488	-121.666897645177\\
	11.415274445084	-127.163618625593\\
	11.5489436091922	-130.488073989137\\
	11.6782438250249	-134.954429367\\
	11.7861505674561	-141.740057863079\\
	11.8760445077665	-159.347630722981\\
	11.9666240765574	-141.547646115598\\
	12.0771954468205	-134.541179724105\\
	12.2124098898701	-129.870624315007\\
	12.4624504531747	-124.51589978871\\
	12.8909900363157	-118.335494418272\\
	12.988680553362	-117.130073926615\\
	12.989310678177	-117.139333063897\\
	13.1377279373852	-115.036300921639\\
	13.2301110043559	-113.39472404754\\
	13.2379304695231	-115.818920257518\\
	13.4621484019614	-112.243037146142\\
	13.7975747426894	-107.700423695006\\
	13.9690490118818	-104.949504023932\\
	14.1585880204708	-101.072267837413\\
	14.3171054181552	-96.3323584017928\\
	14.4493951896195	-89.2862152241625\\
	14.5596019158329	-73.5838543689053\\
	14.6706491978164	-88.9023794187027\\
	14.8062057068264	-95.4873149092089\\
	14.9719737336122	-99.6575297151853\\
	15.1751209239238	-102.819768272156\\
	15.4247219178559	-105.431314707441\\
	15.7323629554818	-107.701611219781\\
	16.1129830142513	-109.748231414388\\
	16.5860645504086	-111.648439551224\\
	17.1773510839508	-113.46064891514\\
	17.9213754012924	-115.234926276769\\
	18.8652633164178	-117.018868960359\\
	20.0745942014305	-118.861345536164\\
	21.6426677373371	-120.815236169478\\
	24.0649024919771	-123.273363629008\\
	27.4993342263306	-126.087245019665\\
	30.2448604188986	-127.983498056883\\
	33.6532511825059	-130.041548676251\\
	39.3182875570566	-132.952656276929\\
	53.6697694554061	-138.596920271038\\
	85.5918537491439	-146.858081410086\\
	100	-149.586178961346\\
};
\addplot [color=mycolor1, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-23.1619324133541\\
	0.00116833548544332	-23.1079291931132\\
	0.001365007806546	-23.0369039377294\\
	0.00159478705829484	-22.9446489656139\\
	0.00186324631193151	-22.8267344228069\\
	0.00217689678435099	-22.6790700422249\\
	0.00254334576130472	-22.4987588844043\\
	0.00297148110468398	-22.2851443846949\\
	0.00347168681892662	-22.0407704599554\\
	0.00405609490489755	-21.7718251739108\\
	0.00646860766154627	-20.9175162773457\\
	0.00755750387239506	-20.650342123729\\
	0.00851390312209976	-20.4586300867541\\
	0.00981606768787949	-20.245385494693\\
	0.0111536650263395	-20.0682682356958\\
	0.0125088356306934	-19.9206667722358\\
	0.0138649107999065	-19.7983954535316\\
	0.0152068860168563	-19.6994782633806\\
	0.0165217166221212	-19.6235520401005\\
	0.0177984580270391	-19.5711840442117\\
	0.0191738616141209	-19.5415391440846\\
	0.0195357279689979	-19.5389129275314\\
	0.0209842527892114	-19.5528735044402\\
	0.0211535543034469	-19.5572562561284\\
	0.0226757383580692	-19.6251221959742\\
	0.0240945027222574	-19.7366261400478\\
	0.0254060341528306	-19.8793332723799\\
	0.0267889559214079	-20.0639534730799\\
	0.0284650740444404	-20.3248591580208\\
	0.0305133861721603	-20.6983110317162\\
	0.0330403132352742	-21.2571653688912\\
	0.0361916195071273	-22.1077147208446\\
	0.0401706102505801	-23.3652484308475\\
	0.0452665255412148	-25.1263629440859\\
	0.0518999076069892	-27.448915118538\\
	0.0571158647812626	-29.2036493178849\\
	0.0667304916057317	-32.1894608993088\\
	0.0910876419764758	-38.4154912352092\\
	0.169718712975218	-51.0767338732356\\
	0.198288394912704	-54.1526919209626\\
	0.231667368128112	-57.1555553050657\\
	0.270665207003317	-60.0813305051515\\
	0.36946012051994	-65.7342374437249\\
	0.559125370557076	-73.0201265004652\\
	1.54538083405771	-90.7104375799389\\
	1.54549652841834	-90.6780575678793\\
	1.55728415762606	-90.7457928090661\\
	1.58926964917258	-91.1569412444076\\
	1.82336966499062	-93.5699138408276\\
	3.41549312508138	-104.576270464318\\
	4.09564522140797	-107.848942984927\\
	4.35183587449198	-109.050320863668\\
	4.42549632876005	-109.441826835354\\
	4.45929925194133	-109.643453461224\\
	4.53097520000466	-110.342810132987\\
	4.57284132141764	-111.580770760696\\
	4.60073655007136	-114.939777526186\\
	4.60771875849464	-104.709158304873\\
	4.64286220865474	-108.403307579626\\
	4.68576216381917	-109.376914660934\\
	4.7382232442107	-109.865604702722\\
	4.87410866810793	-110.599032897821\\
	5.09159455820906	-111.48240880555\\
	5.671628804958	-113.500194870097\\
	6.8169267878675	-116.934308647785\\
	7.753684936593	-119.446522449216\\
	8.47460257526687	-121.314031056735\\
	8.98248040409006	-122.680789771786\\
	9.3129613322207	-123.6882818776\\
	9.49658352947015	-124.389574230545\\
	9.6254379007038	-125.084658348335\\
	9.7332028392264	-126.146384484529\\
	9.79164840248719	-127.492285034998\\
	9.82313744134117	-129.175650930157\\
	9.86633011064931	-135.10897678055\\
	9.898059318994	-114.35393663224\\
	9.97355263197333	-121.949010204768\\
	10.0657080614289	-123.719878757314\\
	10.1784021976968	-124.621148643741\\
	10.4782543934765	-126.033665032927\\
	10.9159742478385	-127.902296014002\\
	11.0999809973489	-128.781232143158\\
	11.1008639616828	-128.743102071859\\
	11.1855311646558	-129.137273773028\\
	11.4152738938542	-130.697211254624\\
	11.687409640055	-133.333818369636\\
	11.8459902302057	-135.835919031679\\
	11.9786161348201	-139.350867868181\\
	12.0892983114648	-145.321981506381\\
	12.1815043845661	-161.983724881386\\
	12.274413720975	-143.587025836772\\
	12.3878290614772	-135.42949769185\\
	12.7723489994391	-118.334272368325\\
	12.8903652520858	-110.405714738934\\
	12.9886811286664	-92.8748548950816\\
	13.1929437639273	-122.503998920648\\
	13.2301110610544	-104.869139192076\\
	13.3310182068791	-113.863702720449\\
	13.4541965519752	-117.166194414381\\
	13.6048276899289	-119.332003875008\\
	13.7894247623696	-121.047255621792\\
	14.1585883623069	-123.23022388152\\
	14.558979460994	-124.76435147823\\
	14.5596022673509	-124.756890465064\\
	15.4247222902598	-126.967709843167\\
	16.1129834032732	-128.252558725102\\
	17.1773514986701	-129.857891541978\\
	18.865263771889	-131.917921130349\\
	21.6426682598629	-134.654645731733\\
	26.4675365754803	-138.414225940267\\
	33.6532511825059	-142.742901369839\\
	53.6697694554061	-150.976951295885\\
	100	-161.838584531467\\
};
\addplot [color=mycolor1, dashdotted,, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-22.2784273308782\\
	0.00347168681892662	-22.2803046156409\\
	0.00553660120927696	-22.2841506840038\\
	0.00646860766154627	-22.2869643971104\\
	0.00755750387239506	-22.2914257038171\\
	0.0088296999554939	-22.2986894168507\\
	0.0103160517838209	-22.3108331811641\\
	0.0120526093687088	-22.3316641882217\\
	0.0139130015306352	-22.3646329118534\\
	0.0158051855558346	-22.4132323245154\\
	0.0176831317247787	-22.4811036102251\\
	0.0195204913251231	-22.5715807191192\\
	0.0212956492049608	-22.6866934112606\\
	0.0229917981355559	-22.8261674220485\\
	0.0245967049929125	-22.9864989021419\\
	0.0261022742273274	-23.1610069696881\\
	0.0276999996558451	-23.3680896962751\\
	0.0296335552278926	-23.6428598262712\\
	0.0319937989812416	-24.0108881365014\\
	0.034903256710638	-24.5223706459073\\
	0.038529867358497	-25.2626922880873\\
	0.0431079228669406	-26.3466349901953\\
	0.0489706493841988	-27.9012548164478\\
	0.0571158647812626	-30.1844191626963\\
	0.0667304916057317	-32.8364133209792\\
	0.0779636013040541	-35.7128402399426\\
	0.106420924406474	-41.7811816112834\\
	0.145265392594678	-47.9201023141597\\
	0.198288394912704	-53.9301098971277\\
	0.270665207003317	-59.7621833855217\\
	0.36946012051994	-65.4422388675865\\
	0.559157036446953	-72.8502759281537\\
	1.00878350758257	-83.2774461328696\\
	1.01604594516934	-83.7797309593182\\
	1.01647758241199	-83.3971363341317\\
	1.0242303405833	-83.4661487621959\\
	1.05944999861469	-84.0948095486198\\
	1.53381582609442	-90.6421919064571\\
	1.54532497817804	-90.6746776513691\\
	1.54551436562427	-90.6019146771273\\
	1.67000396669291	-92.0355582216748\\
	3.75111953664257	-106.24762036098\\
	4.24604835518607	-108.539348417177\\
	4.42548708528762	-109.44195199635\\
	4.45930756223389	-109.643643226512\\
	4.53097546435146	-110.342938542467\\
	4.572841588207	-111.580942867043\\
	4.6007358175117	-114.940894842256\\
	4.60771902731883	-104.707126187735\\
	4.64286247952897	-108.403471396288\\
	4.68576243719626	-109.377042878189\\
	4.73822352064879	-109.865719886597\\
	4.87410789202048	-110.599127201729\\
	5.09159374749175	-111.482486995494\\
	5.67162913585297	-113.500248379635\\
	6.81692676343156	-116.93433326858\\
	7.75368490879916	-119.446536717076\\
	8.47460254488884	-121.314040669879\\
	8.98248037189149	-122.680797051016\\
	9.31296133205431	-123.688287976981\\
	9.49658352967897	-124.389579632021\\
	9.62543790091545	-125.084663179827\\
	9.73320283944042	-126.146388597754\\
	9.79164840231225	-127.492288349766\\
	9.82313744155717	-129.175653377822\\
	9.86633011047304	-135.108974902023\\
	9.89805931921165	-114.353913205248\\
	9.97355263219264	-121.949016233347\\
	10.0657080616503	-123.719883869614\\
	10.1784021979213	-124.621153200909\\
	10.4782545812411	-126.033669483341\\
	10.9159744434468	-127.902299891652\\
	11.0999802562416	-128.781239004351\\
	11.1008641606042	-128.743047384093\\
	11.1855313650944	-129.137277143901\\
	11.4152740984096	-130.697214646536\\
	11.6874096399693	-133.333819625969\\
	11.8459902301189	-135.835919925618\\
	11.9786161347323	-139.350868421929\\
	12.0892983113762	-145.321981737334\\
	12.1815043844776	-161.983725087555\\
	12.2744137208858	-143.587025372066\\
	12.3878290613872	-135.429496635714\\
	12.7723490010782	-118.334265093283\\
	12.8903652537401	-110.405694614691\\
	12.9886811303333	-92.8745989750432\\
	13.1929437482852	-122.504014078488\\
	13.2301110713863	-104.869066170597\\
	13.3310182172898	-113.863710979998\\
	13.4541965624821	-117.166200393493\\
	13.6048277005534	-119.332008526619\\
	13.7894247731382	-121.047259377989\\
	14.1585900876634	-123.230234699008\\
	14.5589774641986	-124.76434938241\\
	14.5596040415737	-124.75683505452\\
	15.4247241699066	-126.967715312884\\
	16.1129853667899	-128.252563255487\\
	17.17735359189	-129.857895286125\\
	18.8652660707967	-131.917924252192\\
	21.6426708972245	-134.654648396595\\
	26.4675398007956	-138.414228307318\\
	33.6532511825059	-142.742901422166\\
	53.6697694554061	-150.976951303855\\
	100	-161.838584532124\\
};
%\addplot [color=mycolor3, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	-23.9418254226736\\
%	0.00116833548544332	-23.8756154596473\\
%	0.001365007806546	-23.7884304935953\\
%	0.00159478705829484	-23.6749546639801\\
%	0.00186324631193151	-23.5294350928574\\
%	0.00217689678435099	-23.3462492090724\\
%	0.00254334576130472	-23.1207927649485\\
%	0.00297148110468398	-22.8506042950811\\
%	0.00347168681892662	-22.5364530132415\\
%	0.00405609490489755	-22.1829359810515\\
%	0.00473887960971767	-21.7981020540336\\
%	0.00553660120927696	-21.3918685804492\\
%	0.00755750387239506	-20.5487844947304\\
%	0.00980087490419813	-19.8237657103923\\
%	0.0111363260220932	-19.4529854652422\\
%	0.0124892992459598	-19.1073832692749\\
%	0.0177701161355728	-18.0062304792535\\
%	0.0191431827034166	-17.7944230887412\\
%	0.0201818252970573	-17.6567200479939\\
%	0.0209842527892114	-17.5644397324863\\
%	0.0216338053349539	-17.5002235014646\\
%	0.0225071362741784	-17.4331176271506\\
%	0.0230018941624711	-17.4081516962601\\
%	0.0239282445440159	-17.3972910534495\\
%	0.0252434642465611	-17.4977480731054\\
%	0.0266309752056914	-17.8060372341336\\
%	0.0283124640738271	-18.4852859504951\\
%	0.0303671754990973	-19.657108545915\\
%	0.0329018781059473	-21.3133436623945\\
%	0.0451657835880883	-28.2972981639175\\
%	0.0571158647812626	-33.1728455429043\\
%	0.0779636013040541	-39.3704473184853\\
%	0.145265392594678	-51.5085831922555\\
%	0.198288394912704	-57.4594553835459\\
%	0.270665207003317	-63.2356502462715\\
%	0.624680931476436	-78.4544320652054\\
%	0.737669897407513	-81.6588576984225\\
%	0.826299517390769	-83.9812644399718\\
%	0.892823237245985	-85.6887177110629\\
%	0.941271434365667	-86.9684934950096\\
%	0.975835640408109	-87.9860919853707\\
%	0.989076263994683	-88.4768667943856\\
%	1.00014981138884	-89.0967250362973\\
%	1.00872637868071	-90.4387728550762\\
%	1.00939117590452	-90.6969285430435\\
%	1.01416361234409	-99.6262636939314\\
%	1.01642001778329	-79.4364601173475\\
%	1.02484731372737	-87.8485659829601\\
%	1.03431688267717	-88.6870116525512\\
%	1.05703820358082	-89.6351625948762\\
%	1.12560440479675	-91.928436237615\\
%	1.18005730973057	-94.050917750744\\
%	1.21470411127857	-95.7507633741466\\
%	1.24409198845447	-97.5927834247433\\
%	1.26890499657665	-99.6602586086122\\
%	1.28977599654685	-102.075451590125\\
%	1.30727631911565	-105.051996172361\\
%	1.32191238592268	-109.05287479387\\
%	1.33412683027592	-115.513216829138\\
%	1.3443023254014	-132.806457302218\\
%	1.35455542986559	-114.829367067177\\
%	1.36707149530053	-107.529113749393\\
%	1.38237701980404	-102.486413032034\\
%	1.42417970372492	-93.9975535007109\\
%	1.48280954918783	-84.1798402227989\\
%	1.50292904706061	-79.8751394485379\\
%	1.51975561204707	-74.8329809762453\\
%	1.53379812390455	-67.5441661466034\\
%	1.54549445804104	-50.740926492048\\
%	1.55728415762606	-66.8852693407717\\
%	1.57167343250394	-73.3196966803252\\
%	1.58926964917258	-77.3144763018965\\
%	1.61083365066105	-80.2879247029795\\
%	1.63732870676505	-82.7005371728639\\
%	1.6699846927184	-84.7649518894556\\
%	1.71038737562658	-86.6024058667715\\
%	1.76060481124168	-88.2942023791039\\
%	1.82336966499062	-89.9029905764561\\
%	1.90234757978235	-91.4831065710079\\
%	2.00254094389185	-93.0863669606455\\
%	2.13091098417872	-94.765877609505\\
%	2.2973614283638	-96.5791114719243\\
%	2.53467308119801	-98.7458139216344\\
%	2.97718275501293	-102.045490366217\\
%	3.99889809994123	-107.956249445888\\
%	4.17733152683192	-108.946304143068\\
%	4.30365283205245	-109.753714587531\\
%	4.35183587449198	-110.137550988509\\
%	4.42490683921538	-110.836027283084\\
%	4.42554525409145	-110.682302137334\\
%	4.45929925194133	-111.045103673027\\
%	4.50731952378309	-112.181096571238\\
%	4.54896706721472	-114.533235378903\\
%	4.5836624133902	-124.681173525011\\
%	4.60771875849464	-95.8445086448361\\
%	4.64286220865474	-105.938044088044\\
%	4.68576216381917	-108.27220363156\\
%	4.7382232442107	-109.349432926405\\
%	4.80251381513052	-110.06922036706\\
%	4.88150575382009	-110.666589444952\\
%	5.07269876175	-111.709393079549\\
%	5.24903917018592	-112.498213189415\\
%	6.10188558791171	-115.720397115945\\
%	6.81692664806507	-118.174855840873\\
%	7.48678393984846	-120.480616000783\\
%	7.98133505823948	-122.314645715168\\
%	8.33746740520411	-123.80902939342\\
%	8.58959002417606	-125.050182657907\\
%	8.76343261232099	-126.219763691362\\
%	8.83027203403527	-126.641979334461\\
%	8.83287310792495	-125.961704695828\\
%	8.90024215801434	-126.401721695974\\
%	9.35771542471162	-130.613014572776\\
%	9.49658353055465	-132.541475123629\\
%	9.62543790180301	-135.055954720021\\
%	9.73320284033728	-138.258199021846\\
%	9.82313744246231	-142.808072646387\\
%	9.8980593201237	-151.228288914526\\
%	9.93904462217648	-163.411518430807\\
%	10.014850533436	-145.400553455564\\
%	10.107387554686	-137.932976674865\\
%	10.2205483282201	-132.638886065007\\
%	10.5296147732933	-123.024325626753\\
%	10.7951137317899	-114.862679079117\\
%	10.9159741829865	-109.580147360219\\
%	11.0168375689714	-102.137435816344\\
%	11.1008638957323	-85.0393078447262\\
%	11.1855310982031	-101.246130341726\\
%	11.2888851847639	-107.59893828896\\
%	11.4152738260358	-111.508322979887\\
%	11.5701619420356	-114.405700594587\\
%	11.7604684269174	-116.763418100515\\
%	12.0204464630569	-119.001291489862\\
%	12.4618464387722	-121.706718988151\\
%	12.7723489993488	-123.419621463919\\
%	12.9831505560194	-125.073328163832\\
%	12.9886811285746	-123.858270764404\\
%	13.1123729701831	-125.344958570975\\
%	13.129967716354	-125.72649317706\\
%	13.2123821178995	-128.923449690413\\
%	13.2301110606475	-120.299490281591\\
%	13.3310182064691	-123.788894414749\\
%	13.4541965515614	-125.162854248846\\
%	13.7894247619454	-127.801668344278\\
%	13.8817081912123	-128.768069375569\\
%	14.0371256844471	-131.242100334113\\
%	14.1668284486984	-135.818864088508\\
%	14.2748800151251	-149.033256159251\\
%	14.5596019876924	-101.910909340275\\
%	14.6706492702241	-114.803393705684\\
%	14.8062057799031	-119.32884619007\\
%	14.971973807506	-121.713789945636\\
%	15.1751209988203	-123.31100623979\\
%	15.4247219939843	-124.54398311051\\
%	15.7978837981868	-125.787403139273\\
%	16.2617139361986	-126.905657585229\\
%	16.8414375007347	-128.001722380285\\
%	17.5709119684972	-129.141234874062\\
%	18.8652634095281	-130.822552808774\\
%	20.0745943005096	-132.166970428691\\
%	21.6426678441541	-133.706492035652\\
%	24.0506877842801	-135.768489443714\\
%	29.6534037159688	-139.680738314128\\
%	33.6532511825059	-141.980363938695\\
%	45.9369505797739	-147.532949111113\\
%	73.2596542821532	-155.734409185622\\
%	100	-161.166408089098\\
%};
%\addplot [color=mycolor3, dashdotted,, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	-22.2217854408645\\
%	0.00159478705829484	-22.2200769354758\\
%	0.00217689678435099	-22.2159884052948\\
%	0.00254334576130472	-22.2119472807567\\
%	0.00297148110468398	-22.2057338800852\\
%	0.00347168681892662	-22.1964738323898\\
%	0.00405609490489755	-22.1830561962489\\
%	0.00473887960971767	-22.1640875837556\\
%	0.00553660120927696	-22.1378425200537\\
%	0.00646860766154627	-22.1022369930295\\
%	0.00755750387239506	-22.0548889507324\\
%	0.0088296999554939	-21.9933965652799\\
%	0.0103160517838209	-21.9160855007341\\
%	0.012127021168579	-21.8197456236811\\
%	0.0155731154463573	-21.6585206542957\\
%	0.017280593184359	-21.6021042909542\\
%	0.0189485061423739	-21.5658810373263\\
%	0.0205596318464472	-21.5471296073565\\
%	0.0221005454009705	-21.5421493282613\\
%	0.0235614159898744	-21.5524919827659\\
%	0.0243973563275761	-21.5701084976915\\
%	0.0259037891779844	-21.6418029202832\\
%	0.0275032378413489	-21.8093454617039\\
%	0.0294386395588784	-22.1881733111476\\
%	0.0318009007504254	-22.9213743118746\\
%	0.0347126143620405	-24.1124134402118\\
%	0.0383418080356459	-25.7740676308945\\
%	0.0429228826692593	-27.8639982458959\\
%	0.0571158647812626	-33.4325130935728\\
%	0.0910876419764758	-42.5258990915663\\
%	0.124335342377756	-48.4927205146787\\
%	0.169718712975218	-54.3674870233458\\
%	0.231667368128112	-60.1405914302895\\
%	0.624444166384168	-78.3604195004007\\
%	0.737390307504104	-81.5958084705409\\
%	0.825986335297984	-83.9351954096956\\
%	0.892484841489915	-85.6511387192048\\
%	0.940914675888214	-86.9321413031452\\
%	0.975465781486861	-87.9349941307463\\
%	0.997663609144841	-88.793443700214\\
%	0.999770736967954	-88.910340963685\\
%	1.00900859884348	-89.8005755308531\\
%	1.01456157308463	-91.8422019154191\\
%	1.01670439046246	-76.4594975777863\\
%	1.02445887851744	-87.2110395420324\\
%	1.03392485833357	-88.517047712189\\
%	1.04550052376761	-89.1460816546621\\
%	1.07711615923316	-90.2848370270758\\
%	1.12517778087199	-91.9029382926387\\
%	1.18005744216517	-94.0452064200916\\
%	1.21470424760149	-95.7468858117614\\
%	1.24409212807551	-97.5900760782069\\
%	1.26890513898239	-99.6583343886617\\
%	1.28977614129488	-102.074065592829\\
%	1.3072764658277	-105.050987593361\\
%	1.32191253427729	-109.052140508358\\
%	1.33412698000132	-115.512736542464\\
%	1.34430247626877	-132.810952270013\\
%	1.35455558188364	-114.829127710861\\
%	1.36707164872323	-107.528914394179\\
%	1.38237717494452	-102.486286962557\\
%	1.42417986355671	-93.997335161348\\
%	1.482811469316	-84.1773712706049\\
%	1.50293099324203	-79.869944255007\\
%	1.51975758001775	-74.8208183559389\\
%	1.53380011005924	-67.5006812585091\\
%	1.54545272560537	-49.3788501936216\\
%	1.54549852972159	-49.3815544421328\\
%	1.55728617419342	-66.8813816278487\\
%	1.57167546770434	-73.3257389583971\\
%	1.58927170715878	-77.3204045053214\\
%	1.61083573657103	-80.2931715946994\\
%	1.63733082698416	-82.705185868642\\
%	1.66998685522459	-84.7691189203476\\
%	1.71038959045124	-86.6061723898647\\
%	1.76060709109419	-88.2976118522913\\
%	1.82337202611895	-89.9060554987545\\
%	1.90235004318123	-91.4858167198834\\
%	2.00254353703369	-93.0886991596052\\
%	2.13091374355023	-94.7678076331046\\
%	2.29736440327628	-96.5806273414242\\
%	2.53467319293021	-98.7468734637985\\
%	2.97718759354414	-102.046108098709\\
%	3.99890459896895	-107.956464438648\\
%	4.17733831585047	-108.946492706592\\
%	4.30365982636897	-109.753896595945\\
%	4.35184294711581	-110.137743683188\\
%	4.42489752993925	-110.836271695476\\
%	4.4255524465081	-110.67807589897\\
%	4.45930649921513	-111.045394796432\\
%	4.50731905562935	-112.181193258743\\
%	4.54896659473525	-114.533313918178\\
%	4.58366193730709	-124.682097166384\\
%	4.6077189616098	-95.8428582478448\\
%	4.64286241331877	-105.938258239012\\
%	4.68576237037429	-108.272346469693\\
%	4.73822345307869	-109.34955060571\\
%	4.80251402683253	-110.069323683419\\
%	4.88150596900419	-110.666681933854\\
%	5.07269823487302	-111.70946505255\\
%	5.24903940157144	-112.498277649944\\
%	6.10189550472444	-115.720464343718\\
%	6.81692687481283	-118.174876106028\\
%	7.48678418887683	-120.480629248095\\
%	7.98133532371781	-122.314655567267\\
%	8.33746768252826	-123.809037449296\\
%	8.58959030988641	-125.050189748134\\
%	8.76343230702732	-126.219765957908\\
%	8.8302717264131	-126.641997370365\\
%	8.83287340172805	-125.961509951154\\
%	8.90024245405773	-126.401731630988\\
%	9.35771573597227	-130.613021883776\\
%	9.49658352946021	-132.541478508896\\
%	9.62543790069372	-135.055958291653\\
%	9.73320283921557	-138.258203503914\\
%	9.82313744133024	-142.808080074132\\
%	9.89805931898299	-151.228312075524\\
%	9.9390445358013	-163.411639149138\\
%	10.0148504464027	-145.400555315528\\
%	10.1073874668485	-137.932976383638\\
%	10.2205482393992	-132.638884818061\\
%	10.5296146817865	-123.024321416347\\
%	10.7951137317899	-114.862664842531\\
%	10.9159741829865	-109.580121800783\\
%	11.0168375689714	-102.137371213752\\
%	11.1008638957323	-85.0386570187692\\
%	11.1855310982031	-101.246168746877\\
%	11.2888851847639	-107.598960033395\\
%	11.4152738260358	-111.508337128375\\
%	11.5701619420356	-114.405710609709\\
%	11.7604684269174	-116.763425549965\\
%	12.0204464630569	-119.001297074139\\
%	12.4618464387722	-121.70672302049\\
%	12.7723489993488	-123.419624986361\\
%	12.9831504080662	-125.073351964265\\
%	12.9886811285746	-123.858195259562\\
%	13.1123729283155	-125.344962589847\\
%	13.129967721623	-125.726498459762\\
%	13.2123820757126	-128.923486839611\\
%	13.2301110659567	-120.299440577784\\
%	13.3310182118197	-123.788899793919\\
%	13.4541965569614	-125.162859854699\\
%	13.78942476748	-127.801679247301\\
%	13.881706813348	-128.768068217703\\
%	14.0371242911564	-131.242103753524\\
%	14.1668270425337	-135.818899658964\\
%	14.2748785982355	-149.034889520075\\
%	14.559603339054	-101.909065068965\\
%	14.6706506318926	-114.803514313785\\
%	14.8062071541534	-119.328899438407\\
%	14.9719751971432	-121.713818445581\\
%	15.1751224073128	-123.311023589304\\
%	15.4247234256437	-124.543994686255\\
%	15.7978822301276	-125.78740249896\\
%	16.2617123221007	-126.905656742234\\
%	16.8414358290949	-128.001721353215\\
%	17.5709102244516	-129.141233685647\\
%	18.8652651605233	-130.822555735453\\
%	20.0745961637497	-132.166972987513\\
%	21.6426698529377	-133.7064943124\\
%	24.0506877939332	-135.768489709583\\
%	29.6534007726446	-139.680736599882\\
%	33.6532511825059	-141.980363999867\\
%	45.9369505797739	-147.53294912813\\
%	73.2596542821532	-155.734409188197\\
%	100	-161.166408089836\\
%};

\end{axis}


\begin{axis}[%
width=1.1in,
height=1in,
at={(0in,0in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
xmode=log,
xmin=0.001,
xmax=10,
xtick = {0.001,1,100},
xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
ymin=-50,
ymax=50,
ylabel={Magnitude (dB)},
xlabel={Frequency (rad/s)},
axis background/.style={fill=white},
title=$KS$
]

\addplot [color=mycolor2, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-39.9526517938185\\
	0.00254334576130464	-23.6762500693283\\
	0.00405609490489762	-15.4253570573233\\
	0.00553660120927678	-9.80047197613921\\
	0.00646860766154637	-6.92159470078975\\
	0.00850077833713038	-1.69653429640536\\
	0.00980087490419989	1.1457990766321\\
	0.0111363260220947	3.79181628314994\\
	0.0124892992459621	6.2593233921456\\
	0.013843152104935	8.5601717502016\\
	0.0164955343301122	12.6869201920696\\
	0.0191431827034195	16.3902069252552\\
	0.0225071362741792	20.4736660512526\\
	0.0239282445440163	21.8877525210206\\
	0.0252434642465607	22.9381408804442\\
	0.0266309752056905	23.7180160021123\\
	0.0283124640738257	24.2160231583477\\
	0.0303671754990959	24.3456743965459\\
	0.0329018781059446	24.1920676938586\\
	0.036062829929773	23.9557698946777\\
	0.0400540438506494	23.81691592366\\
	0.0451657835880831	23.8822312545715\\
	0.0518200860895877	24.20551985918\\
	0.0571158647812645	24.5580606001909\\
	0.0667304916057317	25.277862382329\\
	0.0779636013040528	26.1340917228263\\
	0.0910876419764773	27.0773617193978\\
	0.145265392594678	30.0459354904096\\
	0.169718712975212	30.9520673026953\\
	0.198288394912708	31.7296806006494\\
	0.231667368128108	32.3013650679147\\
	0.270665207003326	32.5725744347575\\
	0.316227766016838	32.4468677312675\\
	0.369460120519928	31.8537228665771\\
	0.431653369259592	30.7722495751052\\
	0.489295202670042	29.5640842155627\\
	0.559125154072377	27.9827656423864\\
	0.624269267360111	26.4742399944631\\
	0.683772688653454	25.1065980850752\\
	0.784439891465145	22.8621296647698\\
	0.892234867615269	20.5915089356507\\
	0.988424463714445	18.7538040838833\\
	0.999490713651861	18.609373808675\\
	1.00872598811747	18.651666091562\\
	1.0161049343535	19.5726986340655\\
	1.01641962424119	19.0778101085112\\
	1.02385485030743	17.6615970607372\\
	1.02417194036077	17.666079731649\\
	1.03363526887399	17.6412141627688\\
	1.05938959021509	17.2479922969831\\
	1.12486263260674	16.0977435138785\\
	1.25557014165283	13.8796980353001\\
	1.54547795889561	9.53532764110204\\
	1.58925055370496	8.92112396354597\\
	3.09973573091757	-5.3178660896767\\
	3.59538125334212	-8.27697726951038\\
	4.1773315263028	-11.1257059351167\\
	4.73822321836066	-13.3906019707946\\
	5.24903914154922	-15.1394916261575\\
	5.97034367390486	-17.2197069508252\\
	6.40626231011077	-18.3023814933936\\
	7.17596241045865	-19.9651022185113\\
	8.17443104937925	-21.7585296050473\\
	9.20628999969869	-23.2963676124975\\
	10.3165078227157	-24.6905554320846\\
	11.7604684000002	-26.2114888115058\\
	13.4541965488043	-27.6949195687416\\
	15.4247219145452	-29.1344265597697\\
	17.9213753974461	-30.6514797704642\\
	21.6426677326918	-32.4872883410809\\
	27.4830908555728	-34.7292564367176\\
	33.6532511825054	-36.5806488740455\\
	45.9369505797739	-39.3697717727763\\
	73.259654282152	-43.4851158304552\\
	100	-46.2063057162491\\
};
\addplot [color=mycolor2, dashdotted,, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-39.9452226979437\\
	0.00254334576130464	-23.6521991871673\\
	0.00405609490489762	-15.4047156003424\\
	0.00553660120927678	-9.80285300709154\\
	0.00755750387239494	-4.03713341078169\\
	0.00882969995549405	-1.05591109130388\\
	0.0103160517838209	2.0191470443874\\
	0.0120526093687084	5.21495040434933\\
	0.0137531780690936	8.04259127366151\\
	0.0156328338650479	10.904491665707\\
	0.0193303300863222	15.8939657011495\\
	0.022793386645311	19.8015237284194\\
	0.0243973563275765	21.2860481813091\\
	0.0259037891779849	22.4360714647575\\
	0.0275032378413498	23.3636034182202\\
	0.0294386395588794	24.0817136310205\\
	0.0318009007504265	24.4738108000128\\
	0.0347126143620422	24.5440295453504\\
	0.0383418080356466	24.4487239322613\\
	0.04292288266926	24.3965171247948\\
	0.0488865274511395	24.5458409543203\\
	0.0571158647812645	25.0084071735373\\
	0.0667304916057317	25.7031712420564\\
	0.0779636013040528	26.5575373442196\\
	0.0910876419764773	27.5172244732325\\
	0.106420924406472	28.539614846141\\
	0.145265392594678	30.6167289026191\\
	0.169718712975212	31.5802943778845\\
	0.198288394912708	32.4107320846125\\
	0.231667368128108	33.021950267738\\
	0.270665207003326	33.3129880561452\\
	0.316227766016838	33.1867766696651\\
	0.369460120519928	32.5782736184568\\
	0.431653369259592	31.4730267655003\\
	0.489296224115384	30.2407499094473\\
	0.559126321293681	28.6266642680314\\
	0.624270570575292	27.0831649644656\\
	0.683774116087086	25.6802977476503\\
	0.78444152905011	23.3725756668555\\
	0.892236730231427	21.0359057112925\\
	0.988426527134564	19.1416631171842\\
	0.999492800173701	18.9871424857125\\
	1.00844384735314	19.0045640577812\\
	1.00872809391873	19.0129739418451\\
	1.01613533156605	20.1849532427811\\
	1.01642174610357	19.7563609650804\\
	1.023885479362	18.0791832508783\\
	1.02417407840678	18.0816466756778\\
	1.03363742667551	18.0325895691225\\
	1.05939180178094	17.6198233478491\\
	1.12486498085312	16.4435032165372\\
	1.30993285021557	13.3103071717713\\
	1.53375465265042	9.96535783987733\\
	1.54545272560537	9.96753674243984\\
	1.55724002072543	9.66375985760695\\
	1.71033889943984	7.64007734867565\\
	2.53467285005865	-0.756354878889191\\
	3.09973546516057	-4.87268038275521\\
	3.59538124612648	-7.76419071840869\\
	4.17733151791929	-10.5375700972838\\
	4.73822281212733	-12.7369342042119\\
	5.24903869152082	-14.4329615364466\\
	5.97034316203522	-16.4492645653418\\
	6.40626230912313	-17.4988403814163\\
	7.17596240935234	-19.1118280101537\\
	8.17443104811901	-20.8542809425881\\
	9.20628999827952	-22.3516506829491\\
	10.4861941361871	-23.9020623450072\\
	12.0204462874715	-25.4423233050352\\
	13.9690489522405	-27.052417742058\\
	16.1129829454562	-28.5162411425511\\
	18.865263235872	-30.073828813097\\
	23.7055799779936	-32.2478362630301\\
	30.2448602897669	-34.4931781831582\\
	39.3182875570579	-36.8572906136556\\
	62.70429615031	-40.987087069492\\
	100	-45.0711216967083\\
};
\addplot [color=mycolor1, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-36.8553448826213\\
	0.00297148110468402	-17.8608758577043\\
	0.00473887960971767	-9.6035558056706\\
	0.00646860766154637	-3.97369850871895\\
	0.00853325471407293	1.19503570740289\\
	0.0111775618823783	6.44577658866982\\
	0.013892559565913	10.8707715671629\\
	0.0178298356386933	16.1589741291128\\
	0.0226423032676173	21.2662803127335\\
	0.0253854938759819	23.5786601396416\\
	0.0284610311818032	25.7188766812627\\
	0.0305202176104938	26.9323500518206\\
	0.0330604844496804	28.2086700362841\\
	0.036228395184531	29.4873732954737\\
	0.0402283822107863	30.6986499142456\\
	0.0453513004818173	31.7931944732086\\
	0.0520200450615118	32.7632079153141\\
	0.0571158647812645	33.3061232882239\\
	0.0667304916057317	34.0700321458564\\
	0.0779636013040528	34.7041574311264\\
	0.0910876419764773	35.2230166836238\\
	0.106420924406472	35.620048915035\\
	0.12433534237776	35.8813059101149\\
	0.145265392594678	35.9922094573409\\
	0.169718712975212	35.9403034344925\\
	0.198288394912708	35.7160071130835\\
	0.231667368128108	35.3125350116043\\
	0.270665207003326	34.7254675840001\\
	0.316227766016838	33.9519542304907\\
	0.369460120519928	32.9893513341062\\
	0.431653369259592	31.8333036018084\\
	0.489143713807861	30.7587075469152\\
	0.558952045419473	29.4612650647775\\
	0.624075989681349	28.2646635848309\\
	0.683560988342417	27.1858508076433\\
	0.736955536956583	26.2301344434575\\
	0.825499327905037	24.6737521105487\\
	0.918146772439075	23.0864444088009\\
	1.02385485030743	21.3318344487664\\
	1.12451436808383	19.7199327122808\\
	1.25556624385305	17.7131215580097\\
	1.43026664595484	15.2017547397731\\
	1.63730395098359	12.4628346244039\\
	1.9023188170173	9.30590008977491\\
	2.53467304998644	3.09257401510644\\
	3.41549280545728	-3.31951889877596\\
	4.09564483813492	-7.06732179944549\\
	4.73822318586486	-9.93906811805319\\
	5.43616523952326	-12.5123627870869\\
	6.10188501689323	-14.5642362038173\\
	6.81692663752876	-16.4319976618478\\
	7.75368476559525	-18.4775928898571\\
	8.76601398422257	-20.3053068936847\\
	9.82313744132526	-21.90044860077\\
	11.0168375345181	-23.4167423264878\\
	12.2601903392275	-24.7565114735942\\
	13.9690489244995	-26.3059835795405\\
	15.7323628570684	-27.6469314914289\\
	17.921375289186	-29.051400166771\\
	20.0745940758547	-30.2283196259339\\
	24.0506877835896	-32.0317199942436\\
	30.2448602297037	-34.2248519096864\\
	39.3182875570579	-36.6490061425689\\
	53.6697694554052	-39.4507009810059\\
	85.5918537491467	-43.5750479881249\\
	100	-44.9386385933593\\
};
\addplot [color=mycolor1, dashdotted,, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	-36.8543889936639\\
	0.00297148110468402	-17.8611214294427\\
	0.00473887960971767	-9.62723489526903\\
	0.00646860766154637	-4.0504255979315\\
	0.00882969995549405	1.65264698200987\\
	0.0120526093687084	7.54675996369965\\
	0.0157312187187127	12.78090399209\\
	0.0260436611065644	22.8764494777374\\
	0.0295894267358585	25.275245461059\\
	0.0319590814721736	26.6546621804033\\
	0.03487997096297	28.139912544668\\
	0.0385206641987532	29.6888857055077\\
	0.0431163214981394	31.2303977003457\\
	0.0490013762624837	32.6787320871825\\
	0.0571158647812645	34.020627548357\\
	0.0667304916057317	35.030831003166\\
	0.0779636013040528	35.7840940414959\\
	0.0910876419764773	36.3572420501408\\
	0.106420924406472	36.8025932350488\\
	0.12433534237776	37.1552621770868\\
	0.145265392594678	37.4401485670237\\
	0.169718712975212	37.676139806129\\
	0.198288394912708	37.8781199278978\\
	0.231667368128108	38.0577719310911\\
	0.270665207003326	38.2238485783051\\
	0.316227766016838	38.3822566454892\\
	0.369460120519928	38.5360240336017\\
	0.431653369259592	38.6848939220689\\
	0.489158688176633	38.7978318284625\\
	0.558969156860993	38.9040635178443\\
	0.624095094790425	38.9701140237321\\
	0.68358191449158	38.998454051115\\
	0.736978097696221	38.9939375708678\\
	0.784221030920818	38.9632825765289\\
	0.825524599274169	38.9139604877297\\
	0.861281589593679	38.8530992806233\\
	0.891985932023239	38.7867446536498\\
	0.918174880064644	38.7195437504529\\
	0.959144438738157	38.5944335588028\\
	0.99921185343066	38.4484216761987\\
	1.03334688224292	38.3045943928421\\
	1.07651403870008	38.1000069505152\\
	1.12454879333015	37.8420130932099\\
	1.15756584983434	37.6473626575358\\
	1.19883260703372	37.3857489200335\\
	1.2555497792227	36.9962990483164\\
	1.35663157827909	36.232216751167\\
	1.45877371717232	35.3958194980584\\
	1.57162905987452	34.4303934843349\\
	1.66993754449381	33.5770145328169\\
	1.82331818628976	32.2564273636878\\
	2.00248440669694	30.7674135524067\\
	2.2972965675821	28.4960514638712\\
	3.75111227409187	20.2698235464385\\
	4.5728408136683	17.0884859674207\\
	5.24903858735437	14.9600437667484\\
	6.101885145411	12.7320738300905\\
	6.81692664371749	11.1615491935893\\
	7.98133505314877	9.03216132265694\\
	9.20628999390333	7.21076934676065\\
	10.4861941558789	5.63436409850357\\
	12.0204464618818	4.05992201219614\\
	13.9690487098276	2.41056562279316\\
	16.1129826658383	0.911788516695033\\
	18.8652629084922	-0.679465557403404\\
	21.6426672693547	-2.02102719432892\\
	27.4830908564114	-4.28036636720757\\
	33.6532511825054	-6.14251872090673\\
	45.9369505797739	-8.94250631403776\\
	73.259654282152	-13.0660195533604\\
	100	-15.7897501554763\\
};
%\addplot [color=mycolor3, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	-33.9190830233007\\
%	0.00254334576130464	-17.6361351806045\\
%	0.00405609490489762	-9.38689665184269\\
%	0.00553660120927678	-3.75764089406226\\
%	0.00646860766154637	-0.8696340272041\\
%	0.00850077833713024	4.38973806783304\\
%	0.00980087490419957	7.25836832901375\\
%	0.0111363260220943	9.92832193492921\\
%	0.0124892992459617	12.4108501582399\\
%	0.0151829046163903	16.8320992819582\\
%	0.0204984579316578	23.9360675126008\\
%	0.0225071362741788	26.1083937795269\\
%	0.0239282445440163	27.4402126091393\\
%	0.0252434642465615	28.4686547199585\\
%	0.0266309752056914	29.2921436030404\\
%	0.0283124640738275	29.9241193905882\\
%	0.0303671754990983	30.2889257208519\\
%	0.0329018781059484	30.4445986913724\\
%	0.0360628299297772	30.5357899575227\\
%	0.0400540438506553	30.6875130849892\\
%	0.0451657835880912	30.9699312558408\\
%	0.0518200860895978	31.4137955726986\\
%	0.0571158647812645	31.7821875556579\\
%	0.0779636013040528	33.0689279459847\\
%	0.0910876419764773	33.6735243354118\\
%	0.106420924406472	34.1858525151092\\
%	0.12433534237776	34.5623969257998\\
%	0.145265392594678	34.7666323520932\\
%	0.169718712975212	34.7717372929495\\
%	0.198288394912708	34.5629118913198\\
%	0.231667368128108	34.137761632357\\
%	0.270665207003326	33.5034685029963\\
%	0.316227766016838	32.6706283068423\\
%	0.369460120519928	31.64607323188\\
%	0.431653369259592	30.4288502117666\\
%	0.489147028326097	29.3055673551968\\
%	0.558955832970442	27.9566466577794\\
%	0.624080218522864	26.7182408273806\\
%	0.683565620264074	25.6058867396991\\
%	0.736960530688469	24.6234968144959\\
%	0.825504921624222	23.0293144389478\\
%	0.918152993952579	21.4100901060623\\
%	1.00842051340467	19.8965176210164\\
%	1.0161049343535	20.0405262403094\\
%	1.02386178811623	19.6249290333111\\
%	1.1575382574699	17.4702085228382\\
%	1.30996938244051	15.1548550016476\\
%	1.54549582615558	11.8961552040138\\
%	1.57167271834657	11.5157430393718\\
%	1.76060401123523	9.15541959240802\\
%	2.13091001590774	5.06103617957825\\
%	3.41549282891636	-5.13440387767848\\
%	4.09564486626551	-8.88379623304248\\
%	4.73822321889462	-11.7563427985563\\
%	5.43616527741832	-14.3301423443949\\
%	6.10188505880351	-16.3823193526579\\
%	6.81692663800701	-18.2502981883164\\
%	7.75368476613933	-20.2960810129104\\
%	8.76601398483755	-22.1239267452659\\
%	9.82313744019093	-23.7191611997795\\
%	11.0168375676614	-25.2355230173855\\
%	12.2601903285628	-26.5753485058816\\
%	13.9690489468583	-28.1248690943159\\
%	15.7323628822496	-29.4658517761629\\
%	17.9213753178709	-30.8703491129989\\
%	20.0745941079861	-32.0472879295984\\
%	24.0506877790644	-33.8507110863679\\
%	30.2448602781131	-36.0438620668535\\
%	39.3182875570579	-38.468029543348\\
%	53.6697694554052	-41.2697332298085\\
%	85.5918537491467	-45.3940864303148\\
%	100	-46.7576781064181\\
%};
%\addplot [color=mycolor3, dashdotted,, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	-33.916642598931\\
%	0.00254334576130464	-17.6273653638292\\
%	0.00405609490489762	-9.38832786065624\\
%	0.00553660120927678	-3.80174318153716\\
%	0.00755750387239494	1.92607397365119\\
%	0.00882969995549405	4.86947036454741\\
%	0.0103160517838209	7.88265524807566\\
%	0.0122930350695526	11.3762666083242\\
%	0.0157933234566835	16.558276912961\\
%	0.0259037891779891	27.0078384649857\\
%	0.0275032378413539	28.112606497055\\
%	0.0294386395588842	29.1894265107966\\
%	0.0318009007504312	30.1391399966659\\
%	0.0347126143620473	30.9074984818717\\
%	0.0383418080356522	31.5253301204611\\
%	0.0429228826692663	32.0706875954717\\
%	0.0488865274511395	32.624942872746\\
%	0.0667304916057317	33.8912079602647\\
%	0.0779636013040528	34.5039089977856\\
%	0.0910876419764773	35.0828749752859\\
%	0.106420924406472	35.6127572847149\\
%	0.12433534237776	36.0840159749069\\
%	0.145265392594678	36.4938258826997\\
%	0.169718712975212	36.8452663397463\\
%	0.198288394912708	37.1457249510143\\
%	0.231667368128108	37.4051931774983\\
%	0.270665207003326	37.6346633122008\\
%	0.316227766016838	37.8442224181517\\
%	0.369460120519928	38.0404899838609\\
%	0.431653369259592	38.2241309496973\\
%	0.489158346750712	38.3581139008797\\
%	0.558968766708341	38.4775420367354\\
%	0.62409465918078	38.5449206729882\\
%	0.683581437360967	38.5659214485378\\
%	0.736977583295819	38.5482529499547\\
%	0.784220483545496	38.5010419045875\\
%	0.825524023069547	38.433652226407\\
%	0.861280988431179	38.3545655195311\\
%	0.891985309429537	38.2706803616825\\
%	0.918174239191422	38.1870730193201\\
%	0.959143769268757	38.0325473793799\\
%	0.98814800128863	37.9005485534431\\
%	0.999211155994765	37.8387377429531\\
%	1.00844384735314	37.7644419967839\\
%	1.01613533156605	38.1573822940475\\
%	1.023885479362	37.8288173417401\\
%	1.03334616098125	37.7367991698569\\
%	1.15756504186955	36.9632061112269\\
%	1.19883177026533	36.6729402759032\\
%	1.2555845584997	36.2461564101633\\
%	1.35666915756606	35.4235370091769\\
%	1.45881412584113	34.5399350418131\\
%	1.53379730627653	33.9263561419311\\
%	1.54545272560537	35.2405039337043\\
%	1.55728332747827	33.6518746778711\\
%	1.76060387270889	31.8324343766906\\
%	2.0025398763892	29.7612138524941\\
%	2.29736020369993	27.4504830752163\\
%	3.88483791869758	18.497161669464\\
%	4.68576205004644	15.439266915975\\
%	5.44739152628479	13.0804446915826\\
%	6.40626230607352	10.6579499479068\\
%	7.48678393506804	8.45519152084877\\
%	8.68575776189925	6.47464902973861\\
%	9.89805930039414	4.82632701995741\\
%	11.2888851828065	3.25044783674856\\
%	12.9886809400876	1.65222482571181\\
%	14.9719736523814	0.109024629401652\\
%	17.177350990755	-1.32166381728076\\
%	20.0745940925157	-2.88440700602153\\
%	24.0506877078566	-4.63332868110427\\
%	30.244860254805	-6.7797729812988\\
%	39.3182875570579	-9.17076075327634\\
%	53.6697694554052	-11.9500057915639\\
%	85.5918537491467	-16.058484083153\\
%	100	-17.419317828908\\
%};

\end{axis}

\begin{axis}[%
width=1.1in,
height=1in,
at={(1.5in,0in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
xmode=log,
xmin=0.001,
xmax=100,
xtick = {0.001,1,100},
xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
ymin=-200,
ymax= 10,
xlabel={Frequency (rad/s)},
axis background/.style={fill=white},
title=$KSP$,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	0.00615088027308275\\
	0.001365007806546	0.0130543356915496\\
	0.00159478705829484	0.0192707346922418\\
	0.00186324631193151	0.0286139092108328\\
	0.00217689678435099	0.0425911199969846\\
	0.00254334576130472	0.063310883040316\\
	0.00297148110468398	0.0936485519845007\\
	0.00347168681892662	0.137453669705422\\
	0.00405609490489755	0.199832673819571\\
	0.00473887960971767	0.287549398486249\\
	0.00553660120927696	0.409581870589761\\
	0.00646860766154627	0.577859008882598\\
	0.00755750387239506	0.808175134930281\\
	0.00850077833712788	1.03587788289724\\
	0.00980087490419684	1.39053086169045\\
	0.0111363260220918	1.80108295074703\\
	0.0124892992459582	2.2607795477461\\
	0.0138431521049311	2.75993057123557\\
	0.0151829046163863	3.28674019741217\\
	0.0164955343301073	3.82837165353706\\
	0.0177701161355717	4.37185032461082\\
	0.0198831810100415	5.28765779267212\\
	0.0225071362741784	6.33979590565141\\
	0.0239282445440159	6.75445767811038\\
	0.0252434642465611	6.93879918243215\\
	0.0266309752056914	6.85356407736995\\
	0.0283124640738271	6.35466820862584\\
	0.0303671754990973	5.32576229395193\\
	0.0329018781059452	3.81887327641419\\
	0.0360628299297748	2.00321097052159\\
	0.0400540438506513	0.0307651197615257\\
	0.0451657835880883	-2.01962189564853\\
	0.0518200860895936	-4.12538507816217\\
	0.0571158647812626	-5.49294896935194\\
	0.0667304916057317	-7.52028414701053\\
	0.0779636013040541	-9.40648755412764\\
	0.0910876419764758	-11.2024648740187\\
	0.145265392594678	-16.467791398781\\
	0.169718712975218	-18.3291237657755\\
	0.198288394912704	-20.3432708739181\\
	0.231667368128112	-22.5999195844145\\
	0.270665207003317	-25.2120821276745\\
	0.316227766016838	-28.306150961244\\
	0.354000507514185	-30.9220566438647\\
	0.404521824913634	-34.4881550133427\\
	0.451652982218203	-37.8850670162519\\
	0.494703151567356	-41.07208096773\\
	0.533345572545764	-44.05050033388\\
	0.567534932240684	-46.8469403469278\\
	0.597426017715901	-49.5011015078989\\
	0.623303085886703	-52.0590788721506\\
	0.645523590327643	-54.5709354274975\\
	0.664476337405443	-57.0916320784769\\
	0.680552309165684	-59.6854484191382\\
	0.6941257025575	-62.4357725146704\\
	0.705542709785367	-65.4662172159193\\
	0.715115864379939	-68.991964080236\\
	0.723122192814701	-73.4752842319537\\
	0.729803827602897	-80.3232970021794\\
	0.735370101454683	-95.6382194851374\\
	0.740978829735209	-80.4189242695148\\
	0.747825459496086	-73.6791472405314\\
	0.756197999582011	-69.3265914764683\\
	0.766458470356781	-65.954569794182\\
	0.779065209833048	-63.0992363246997\\
	0.794603410833212	-60.5374283928471\\
	0.813827604794767	-58.1229347822459\\
	0.861522289780477	-53.6272437665299\\
	0.892235213074934	-51.0351019593488\\
	0.918431480075389	-48.6502980849972\\
	0.940651501626647	-46.2623612474908\\
	0.959412488407859	-43.7255750871305\\
	0.975192943265324	-40.887866797308\\
	0.988424846417295	-37.5175649103409\\
	0.999491100639345	-33.1290589679113\\
	1.00872637868071	-26.2083450777542\\
	1.0161049343535	-10.5165913957527\\
	1.01642001778329	-10.7956425406679\\
	1.02417233690444	-27.0373362317315\\
	1.03363566908172	-33.7563702302521\\
	1.04520809679696	-38.2218285280641\\
	1.05939000039451	-41.770611306574\\
	1.07681488935493	-44.852286932958\\
	1.09829161040419	-47.6820221069889\\
	1.12486306813631	-50.389272007966\\
	1.15788935183374	-53.0684448430373\\
	1.19916764174938	-55.8017092149191\\
	1.25558522781962	-58.9004156824296\\
	1.35666988077159	-63.4925997226608\\
	1.45881490349759	-67.784525207193\\
	1.49341783080186	-69.696594887177\\
	1.51013790965802	-71.2422371095308\\
	1.52409155413527	-74.1872160713636\\
	1.53379812390455	-84.9484767836096\\
	1.53571592584263	-111.648068552476\\
	1.54549652841834	-54.7459242502219\\
	1.56172717061369	-65.983041061089\\
	1.57921203044713	-68.3412642852718\\
	1.60063956515973	-69.7509955068639\\
	1.63732870676505	-71.3277503690897\\
	1.71038737562658	-73.6814987308984\\
	1.82336966499062	-76.7216940975824\\
	2.00254094389185	-80.9127270100427\\
	2.2973614283638	-86.830838260254\\
	3.4506511653199	-104.179437561106\\
	3.72845618227631	-107.992880194889\\
	3.83792466347848	-109.683879765097\\
	3.93077728295463	-111.345736003076\\
	4.00917535122739	-113.080679854071\\
	4.07511842723524	-115.028880904644\\
	4.13041166200905	-117.421159084522\\
	4.17665512266208	-120.738054790517\\
	4.2152473335542	-126.441203740026\\
	4.24739737185784	-144.087740423388\\
	4.27979262114938	-123.801069105355\\
	4.39204675207319	-99.2485601071508\\
	4.42554525409145	-80.5935109015593\\
	4.45929925194133	-96.7164862965298\\
	4.53097520000466	-105.066981652031\\
	4.57284132141764	-108.352850106001\\
	4.59976122439193	-112.624615888733\\
	4.60771875849464	-101.353586365291\\
	4.64286220865474	-106.663960897683\\
	4.68576216381917	-108.586491245891\\
	4.7382232442107	-109.940384855751\\
	4.87307538935026	-112.241907353718\\
	4.97886579073223	-113.593457853268\\
	5.24903917018592	-116.340295686482\\
	5.671628804958	-119.770453205953\\
	6.35306410201448	-124.39308238593\\
	7.17596241051829	-129.339596573536\\
	7.63381196224423	-132.055412642541\\
	7.98133505823948	-134.305524331259\\
	8.20856924654782	-136.086698817087\\
	8.34358412076006	-137.47119284601\\
	8.45679402223455	-139.123058919333\\
	8.55147500166695	-141.450570796925\\
	8.63049046188831	-145.791752906715\\
	8.69631592288087	-160.597365950124\\
	8.83287310792495	-113.523176259567\\
	8.90024215801434	-127.958578896385\\
	8.98248021987618	-132.327289208893\\
	9.08304670200983	-134.71345908915\\
	9.21304412000379	-136.548073408233\\
	9.49660685645345	-139.238708033895\\
	10.0657327863843	-143.940013789155\\
	10.3165331649317	-146.522508573714\\
	10.4133631438247	-147.774279822963\\
	10.5546568370953	-150.145551816436\\
	10.672825169477	-153.228135283402\\
	10.7714418633765	-158.098580105214\\
	10.8535965368962	-164.755300071653\\
	11.0168375689714	-143.196494490629\\
	11.1008638957323	-124.023643677164\\
	11.1855310982031	-139.201463360658\\
	11.2888851847639	-145.161834151331\\
	11.6694398622904	-158.559481515529\\
	11.7772652562797	-165.717522005708\\
	11.8670914275913	-183.00300448065\\
	11.957602710503	-166.029345211966\\
	12.0680907235218	-159.287257849908\\
	12.2032032314735	-154.895186416363\\
	12.4618464387722	-149.850520574852\\
	12.8903652519947	-144.473800220092\\
	13.2301110577314	-140.201932479515\\
	13.2349524234196	-141.18122547983\\
	13.3358964947136	-140.227736176908\\
	13.7944707972658	-134.598945991303\\
	13.9690490118818	-131.984224670937\\
	14.1585880204708	-128.291845599171\\
	14.3171054181552	-123.699217560315\\
	14.4493951896195	-116.771885710983\\
	14.5596019158329	-101.166201486339\\
	14.6706491978164	-116.579698870866\\
	14.8062057068264	-123.278290379797\\
	14.9719737336122	-127.584045232336\\
	15.1751209239238	-130.907722364006\\
	15.4247219178559	-133.711327170256\\
	15.7323629554818	-136.209856624054\\
	16.1129830142513	-138.527425812527\\
	16.5860645504086	-140.74901186726\\
	17.1773510839508	-142.942134829261\\
	17.9213754012924	-145.167630233475\\
	18.8652633164178	-147.485851231917\\
	20.0745942014305	-149.960809866848\\
	21.6426677373371	-152.663424976819\\
	24.0594887764979	-156.145728288145\\
	27.4931478903827	-160.225517380642\\
	33.6532511825059	-166.054779348097\\
	45.9369505797739	-174.617466323351\\
	62.704296150309	-182.948233959789\\
	100	-195.259274930128\\
};
\addplot [color=mycolor2, dashdotted, forget plot, line width = 0.8pt, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	0.0133640167094313\\
	0.00116833548544332	0.0182382626868502\\
	0.001365007806546	0.0248891840936665\\
	0.00159478705829484	0.0339636871833306\\
	0.00186324631193151	0.0463436489803826\\
	0.00217689678435099	0.0632306754652632\\
	0.00254334576130472	0.0862608720721028\\
	0.00297148110468398	0.117659782929479\\
	0.00347168681892662	0.160450673053219\\
	0.00405609490489755	0.218732808991717\\
	0.00473887960971767	0.298049904681989\\
	0.00553660120927696	0.405871239492654\\
	0.00646860766154627	0.552206149591655\\
	0.00755750387239506	0.750359498857847\\
	0.0088296999554939	1.01779402698955\\
	0.0103160517838209	1.37695151303572\\
	0.0120526093687088	1.85558166174249\\
	0.0137531780690952	2.37883434110921\\
	0.0156328338650497	3.00800326880602\\
	0.0175006429835996	3.66794776040896\\
	0.0193303300863238	4.32153683154527\\
	0.0211002291741227	4.92318381220417\\
	0.0227933866453125	5.42087598926665\\
	0.0243973563275777	5.76366325020183\\
	0.0259037891779861	5.91623394413486\\
	0.0275032378413507	5.85265623066761\\
	0.0294386395588804	5.44975860182629\\
	0.0318009007504275	4.56739291114576\\
	0.0347126143620428	3.17810909172948\\
	0.0429228826692621	-0.59450319696964\\
	0.0488865274511403	-2.71700599185226\\
	0.0571158647812626	-4.99543932896313\\
	0.0667304916057317	-7.0510685864094\\
	0.0779636013040541	-8.94797114039054\\
	0.0910876419764758	-10.7382768756063\\
	0.145265392594678	-15.9068495749121\\
	0.169718712975218	-17.7231926072319\\
	0.198288394912704	-19.6985033496545\\
	0.231667368128112	-21.932349636144\\
	0.270665207003317	-24.545957762713\\
	0.316227766016838	-27.6688643123271\\
	0.353689754481777	-30.2996340181329\\
	0.404166722643726	-33.9212208189629\\
	0.451256506702404	-37.3764986375184\\
	0.494268885228137	-40.6215301692495\\
	0.532877384646391	-43.6555355561845\\
	0.567036731821623	-46.5034837061297\\
	0.596901577940523	-49.2039483833759\\
	0.622755930388513	-51.80247092311\\
	0.644956928955902	-54.3490364017959\\
	0.663893038702675	-56.8988196999567\\
	0.679954898457844	-59.5163826296663\\
	0.693516376688335	-62.2851610243705\\
	0.704923361700015	-65.3279436049536\\
	0.71448811267155	-68.8560563441195\\
	0.722487412893631	-73.3135741032145\\
	0.729163182327886	-79.957757447063\\
	0.734724569925438	-90.5691291497482\\
	0.740328374683867	-80.0769088861443\\
	0.747168994252909	-73.5562287474631\\
	0.755534184653833	-69.2510838387202\\
	0.765785648457314	-65.9037607884813\\
	0.778381321332156	-63.0690132223557\\
	0.793905882399674	-60.5282464939727\\
	0.813113200745397	-58.1368138982421\\
	0.861522289780477	-53.6262481098665\\
	0.892235213074934	-51.0574295813767\\
	0.918431480075389	-48.6844362487922\\
	0.940651501626647	-46.3014165452358\\
	0.959412488407859	-43.7656230183369\\
	0.975192943265324	-40.9270704552089\\
	0.988424846417295	-37.555807752212\\
	0.999491100639345	-33.168414134629\\
	1.00872637868071	-26.256560090718\\
	1.01613533156605	-10.2492763682379\\
	1.01642001778329	-10.4933303906292\\
	1.02417233690444	-27.0114337787325\\
	1.03363566908172	-33.7463809635936\\
	1.04520809679696	-38.2104832556454\\
	1.05939000039451	-41.7514278998576\\
	1.07681488935493	-44.8198970069914\\
	1.09829161040419	-47.6303807005766\\
	1.12486306813631	-50.311006024662\\
	1.15788935183374	-52.9548105437183\\
	1.19916764174938	-55.643712059174\\
	1.25558522781962	-58.6888076124083\\
	1.35666988077159	-63.2115079370394\\
	1.43028827136445	-65.907985913419\\
	1.45881490349759	-66.3937044787333\\
	1.48280954918783	-65.7829061380157\\
	1.50292904706061	-63.5708771158185\\
	1.51975561204707	-59.4383537998485\\
	1.53379812390455	-52.3759009414967\\
	1.54545272560537	-34.1483568353771\\
	1.54549652841834	-34.1501476014614\\
	1.55728415762606	-51.5947693360844\\
	1.57167343250394	-57.8012309650198\\
	1.58926964917258	-61.4825418047488\\
	1.61083365066105	-64.1136215956382\\
	1.63732870676505	-66.2069372446983\\
	1.6699846927184	-68.0241839876855\\
	1.71038737562658	-69.7296188712834\\
	1.76060481124168	-71.4413140786183\\
	1.82336966499062	-73.2541560725329\\
	2.00254094389185	-77.5196529979892\\
	2.30559228618496	-83.3629103933257\\
	3.59402212163003	-101.196930570139\\
	3.87488863765422	-104.714259312381\\
	3.98613079774284	-106.297698385221\\
	4.08083571810791	-107.890221558371\\
	4.17733152683192	-110.052595996824\\
	4.24604044231987	-112.365784997139\\
	4.30365283205245	-114.835698974788\\
	4.33390317320926	-114.362309081851\\
	4.35183587449198	-112.171763741634\\
	4.39204675207319	-102.621466555081\\
	4.42554525409145	-83.3629938046492\\
	4.45929925194133	-99.3095862517211\\
	4.52462677175812	-109.213455532204\\
	4.55913647249708	-113.3805137946\\
	4.59390938156353	-96.6285601596161\\
	4.60771875849464	-84.5758145651292\\
	4.64286220865474	-98.5858458338373\\
	4.68826496141704	-102.905893747318\\
	4.75187767349454	-105.488803042026\\
	4.83003674690781	-107.315663378663\\
	4.92637025129791	-108.880963655602\\
	5.09932170668309	-110.979214432507\\
	5.37884814986354	-113.650352086602\\
	5.90739434679258	-117.880535634041\\
	6.44805636999394	-121.823780437442\\
	6.85004349185535	-124.712585241475\\
	7.2016147017006	-127.315129556252\\
	7.5061820843882	-129.714694906194\\
	7.76796039194809	-131.973862031136\\
	7.99149924882897	-134.143608980643\\
	8.18135733671231	-136.269945124027\\
	8.34189079606139	-138.401809060007\\
	8.47712812695672	-140.604194347624\\
	8.68585567049299	-145.491123127126\\
	8.7660139977714	-144.351812093594\\
	8.83287310792495	-124.911139769866\\
	8.90024215801434	-139.717569784824\\
	8.98248021987618	-144.534932705287\\
	9.08304670200983	-146.892437368276\\
	9.21040422018694	-146.526589933544\\
	9.35771542471162	-144.115912520811\\
	9.62543790069372	-139.922959162499\\
	10.0657080614184	-134.619526477472\\
	10.3165078239122	-131.963038339749\\
	10.4861941558806	-129.941980001803\\
	10.6506010761939	-127.544857035631\\
	10.7951137317899	-124.642770847379\\
	10.9159741829865	-120.823431892648\\
	11.0168375689714	-114.627164059185\\
	11.1008633179416	-98.6158882243793\\
	11.1855310982031	-115.9943214864\\
	11.2888851847639	-123.932568172856\\
	11.6430697333798	-140.675278033052\\
	11.7506514678985	-148.637461640646\\
	11.8402746536552	-167.682634052636\\
	11.9305814028259	-150.013103280254\\
	12.0408197394952	-143.795639726435\\
	12.1756269256582	-139.980491462509\\
	12.4618464387722	-135.544652989932\\
	12.7723489993488	-132.666378020617\\
	12.8807592273822	-132.173158299309\\
	12.8903652519947	-132.177901164352\\
	12.9790018380218	-132.901135738975\\
	12.9886811285746	-129.260145369609\\
	13.0779937531376	-129.133149553849\\
	13.2201947518153	-129.496873598937\\
	13.2301110606475	-125.751982516461\\
	13.3210262651334	-126.179678015522\\
	13.4541965515614	-125.538437644911\\
	13.6048276895105	-124.237358937331\\
	13.7894247619454	-122.256973332586\\
	13.9690490118818	-119.836712955984\\
	14.1585880204708	-116.373447752166\\
	14.3171054181552	-111.946858704685\\
	14.4493951896195	-105.144559679876\\
	14.5596019158329	-89.6350279227325\\
	14.6706491978164	-105.139723047322\\
	14.8062057068264	-111.941890033925\\
	14.9719737336122	-116.364622183825\\
	15.1751209239238	-119.819138676913\\
	15.4247219178559	-122.767504877185\\
	15.7323629554818	-125.424259003834\\
	16.1129830142513	-127.912428378839\\
	16.5860645504086	-130.31519068898\\
	17.1773510839508	-132.697520707525\\
	17.9213754012924	-135.116995547344\\
	18.8652633164178	-137.630106335841\\
	20.0745942014305	-140.296583478571\\
	21.6426677373371	-143.182887400559\\
	24.0506877842801	-146.848327971834\\
	27.483090861205	-151.104189119799\\
	30.2448604188986	-153.996984216301\\
	33.6532511825059	-157.117251949236\\
	39.3182875570566	-161.526322648094\\
	53.6697694554061	-170.052909176519\\
	73.2596542821532	-178.372558595901\\
	100	-186.590786281757\\
};
\addplot [color=mycolor1, forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	0.00863834581281253\\
	0.001365007806546	0.0163156611145325\\
	0.00159478705829484	0.0224965597642495\\
	0.00186324631193151	0.0311076616018511\\
	0.00217689678435099	0.0431584720267892\\
	0.00254334576130472	0.0600978443083022\\
	0.00297148110468398	0.0839972771989039\\
	0.00347168681892662	0.117787866697768\\
	0.00405609490489755	0.165543260265082\\
	0.00473887960971767	0.232782470917812\\
	0.00553660120927696	0.326746089083485\\
	0.00646860766154627	0.456582214199699\\
	0.00755750387239506	0.633358743745532\\
	0.00851789470754669	0.809136931579729\\
	0.00982048651595752	1.07264701039998\\
	0.0111584563841137	1.36729587453513\\
	0.0125139350166028	1.68362482696594\\
	0.0138702475161982	2.0110843471995\\
	0.0152123865781732	2.33901659234269\\
	0.0165273077771173	2.65746630034658\\
	0.0211063732667778	3.64992398120938\\
	0.0226303340753893	3.90595441915997\\
	0.0240514297460842	4.09792094262727\\
	0.0253657229589402	4.23336866996624\\
	0.026751835879298	4.33523627577213\\
	0.0284317455980216	4.40842570600199\\
	0.0303671754990993	4.42622312413681\\
	0.0304846262831178	4.42490489343609\\
	0.0330171427491901	4.32682923402524\\
	0.0361754005029087	4.0263052446812\\
	0.0401631886071358	3.42535341472893\\
	0.0452704426809077	2.44274046947953\\
	0.0519187196023841	1.03336046302587\\
	0.0571158647812626	-0.0697707781864665\\
	0.0667304916057317	-2.00990392037502\\
	0.0779636013040541	-4.07953776747806\\
	0.0910876419764758	-6.26418161204637\\
	0.106420924406474	-8.57044671297928\\
	0.124335342377756	-11.0123219299532\\
	0.145265392594678	-13.6044057089225\\
	0.169718712975218	-16.3591465176544\\
	0.198288394912704	-19.2860821353716\\
	0.231667368128112	-22.3919205834133\\
	0.270665207003317	-25.6809982819325\\
	0.316227766016838	-29.1561470802901\\
	0.36946012051994	-32.8201270183135\\
	0.431653369259585	-36.6775272831651\\
	0.489295392117644	-39.9314520661211\\
	0.559125370557076	-43.5460286214461\\
	0.683772953399791	-49.3175441264155\\
	0.784440195188247	-53.4944490915954\\
	0.918431480075389	-58.542210613582\\
	1.00872637868071	-61.6265945984064\\
	1.0161049343535	-61.5148128984509\\
	1.01642001778329	-61.6053763325105\\
	1.02417233690444	-62.2224109240202\\
	1.09829161040419	-64.6056003464464\\
	1.25558522781962	-69.3519107597689\\
	1.53379812390455	-76.7227556567544\\
	1.54547316110421	-76.6674122375618\\
	1.55728415762606	-77.327781822751\\
	1.82336966499062	-83.3534648012396\\
	2.53467308119801	-96.2207669935675\\
	3.75115857617901	-111.502239127763\\
	4.42559956014524	-117.928604570226\\
	4.53097520000466	-119.319923526227\\
	4.57284132141764	-120.597215682601\\
	4.60147173843791	-123.2924163714\\
	4.60771875849464	-114.613460491505\\
	4.64286220865474	-118.089123329658\\
	4.68576216381917	-119.167608820071\\
	4.796002697222	-120.413523847742\\
	4.97886579073223	-121.932724218255\\
	5.44745876650023	-125.300365940112\\
	6.40626231016401	-131.152170879027\\
	8.83287310792495	-142.674846592679\\
	9.2062899997749	-144.340002493763\\
	9.49658352946021	-145.821489092776\\
	9.62543790069372	-146.702521159215\\
	9.73320283921557	-147.915796056202\\
	9.79171148965461	-149.34292124662\\
	9.82313744133024	-151.062477484639\\
	9.86639367898776	-157.035305530203\\
	9.89805931898299	-136.371958029133\\
	9.97355263196289	-144.061418641233\\
	10.0657080614184	-145.955169207116\\
	10.1784021976861	-147.006499436825\\
	10.4861941558806	-148.854347818588\\
	10.9159741829865	-151.27053469869\\
	11.0982916246019	-152.557470521\\
	11.1008638957323	-152.212319364567\\
	11.1855310982031	-152.574860315312\\
	11.5701619420356	-156.031338710316\\
	11.687247607554	-157.464336860632\\
	11.8458259991671	-160.140021604208\\
	11.9784500650757	-163.796325827389\\
	12.0891307072393	-169.883707686431\\
	12.1813355020102	-186.683787155055\\
	12.2742435503379	-168.33818126151\\
	12.3876573184668	-160.293931319228\\
	12.7723489993488	-143.566938282111\\
	12.8903652519947	-135.749663585423\\
	12.9886811285746	-118.309891440762\\
	13.1930182554059	-148.157088486606\\
	13.2301110606475	-130.549027057458\\
	13.3310182064691	-139.619915327958\\
	13.4541965515614	-143.030292221076\\
	13.6048276895105	-145.328700934988\\
	13.7894247619463	-147.205782522074\\
	14.1585880204708	-149.717855512142\\
	14.5567269254506	-151.792915499502\\
	14.5596019158329	-151.600062007898\\
	14.6706491978164	-151.740937031075\\
	14.9719737336122	-152.952259471518\\
	15.4247219178559	-154.351756026102\\
	16.1129830142513	-156.127908204667\\
	17.1773510839508	-158.430299588524\\
	18.8652633164178	-161.481236790367\\
	21.6426677373371	-165.619745291306\\
	26.981565157501	-171.886484768548\\
	33.6532511825059	-177.941935236396\\
	45.9369505797739	-186.28280077483\\
	73.2596542821532	-198.602032282351\\
	100	-206.75640084863\\
};
\addplot [color=mycolor1, dashdotted,  forget plot, line width = 0.8pt]
table[row sep=crcr]{%
	0.001	0.00958257728305512\\
	0.001365007806546	0.0178339047049008\\
	0.00159478705829484	0.0243211293050081\\
	0.00186324631193151	0.0331571216048019\\
	0.00217689678435099	0.0451828475544005\\
	0.00254334576130472	0.06153232645363\\
	0.00297148110468398	0.0837279046277217\\
	0.00347168681892662	0.113800675545548\\
	0.00405609490489755	0.154437592786792\\
	0.00473887960971767	0.209151759065833\\
	0.00553660120927696	0.282461889052399\\
	0.00646860766154627	0.38004752618312\\
	0.00755750387239506	0.508813684574449\\
	0.0088296999554939	0.676747312257902\\
	0.0103160517838209	0.892374490351017\\
	0.0120526093687088	1.16352882351097\\
	0.0138495532070535	1.45673036595039\\
	0.0157376693147091	1.76806096336617\\
	0.0176127109223621	2.07002820837653\\
	0.022793386645311	2.78673086099155\\
	0.0243973563275777	2.95407190604286\\
	0.0245256631378866	2.96612633720824\\
	0.0260333261143532	3.09275568109891\\
	0.0276336694655714	3.19753051047138\\
	0.0295702759602667	3.28593443295188\\
	0.0319341284723219	3.33890325548725\\
	0.0347126143620428	3.32070820587518\\
	0.0348479222232356	3.31751641288918\\
	0.0384798269592795	3.1521635129601\\
	0.0430644496985884	2.74325007777176\\
	0.0489354463962881	1.97448315630214\\
	0.0571158647812626	0.644519255905237\\
	0.0667304916057317	-1.04870550518564\\
	0.0779636013040541	-2.99887723435589\\
	0.0910876419764758	-5.12901068649177\\
	0.106420924406474	-7.38676593665139\\
	0.124335342377756	-9.73704604051417\\
	0.169718712975218	-14.6216853435285\\
	0.231667368128112	-19.6451910060976\\
	0.431653369259585	-29.8289038437892\\
	0.624269509067634	-35.955309604413\\
	0.737184059100627	-38.8218206892138\\
	0.825755306545347	-40.8750210338557\\
	0.918431480075389	-42.9206176696486\\
	0.999491100639345	-44.6751719020288\\
	1.01610770360438	-44.9944559373153\\
	1.01642001778329	-44.9522248652541\\
	1.04520809679696	-45.6263132427533\\
	1.12486306813631	-47.3212101772218\\
	1.19916764174938	-48.8920292666941\\
	1.30996997768164	-51.2203406970233\\
	1.45881490349759	-54.2989746432114\\
	1.53379812390455	-55.8641192082765\\
	1.54549652841834	-55.6769140496197\\
	1.55728415762606	-56.1956286176285\\
	1.61083365066105	-57.3085914358741\\
	1.82336966499062	-61.3127219727025\\
	2.13091098417872	-66.5410120679931\\
	3.41549312508138	-82.7561801332137\\
	4.35183587449198	-91.167374184694\\
	4.42549582276027	-91.8225070217311\\
	4.50050308900899	-92.6144128389536\\
	4.53097520000466	-93.0733331620964\\
	4.57284132141764	-94.4001613362389\\
	4.60099496274235	-97.3033585841588\\
	4.60771875849464	-87.8218374111602\\
	4.64286220865474	-91.598376744677\\
	4.68576216381917	-92.6932500383092\\
	4.7382232442107	-93.3462814253915\\
	4.88150575382009	-94.5669649663005\\
	5.24903917018592	-97.1016707092311\\
	6.40626235165402	-103.726133709898\\
	8.33746745920152	-112.491392076049\\
	8.98248027805099	-115.162714990445\\
	9.35771548531725	-116.835213412075\\
	9.59456877048381	-118.187973274193\\
	9.70198810291962	-119.179268316438\\
	9.73320283921557	-119.621959450693\\
	9.79163428148705	-121.0410928483\\
	9.82313744133024	-122.765346349549\\
	9.86631588194779	-128.757851945266\\
	9.89805931898299	-108.029927289714\\
	9.97355263196289	-115.719183363431\\
	10.0657080614184	-117.601913308122\\
	10.1784021976861	-118.637950850921\\
	10.4861941558806	-120.443234125195\\
	10.9159741829865	-122.793463704663\\
	11.0987045825572	-124.242114067301\\
	11.1008638957323	-123.992865469724\\
	11.1855310982031	-124.129866950133\\
	11.5701619420356	-127.507161151765\\
	11.6875304181523	-128.929653399798\\
	11.8461126470804	-131.588102495702\\
	11.9787399222554	-135.23048745167\\
	12.0894232426937	-141.30562424681\\
	12.1816302686557	-158.02368992941\\
	12.2745405651929	-139.741731250314\\
	12.3879570777331	-131.6872310338\\
	12.7723489993488	-114.932022822738\\
	12.8903652519947	-107.101209644013\\
	12.9886811285746	-89.6472863108532\\
	13.1934057357969	-119.292286421893\\
	13.2301110606475	-101.948963184889\\
	13.3310182064691	-110.969604517522\\
	13.4541965515614	-114.359634330522\\
	13.6048276895105	-116.641283100111\\
	13.7894247619463	-118.500147984881\\
	14.1585880204708	-120.969093866767\\
	14.5585018468623	-122.86079821984\\
	14.5596019158329	-122.835363853746\\
	14.6706491978164	-123.131242449422\\
	14.9719737336122	-124.234035063285\\
	15.4247219178559	-125.592512011075\\
	16.1129830142513	-127.331112409595\\
	17.1773510839508	-129.590216063146\\
	18.8652633164178	-132.589265897591\\
	21.6426677373371	-136.667909273298\\
	26.981565157501	-142.866745708345\\
	33.6532511825059	-148.877992204071\\
	45.9369505797739	-157.181676967325\\
	85.5918537491439	-173.550801686228\\
	100	-177.621011918955\\
};
%\addplot [color=mycolor3, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	0.0110293841028408\\
%	0.00116833548544332	0.0151564078328192\\
%	0.001365007806546	0.0208732344800069\\
%	0.00159478705829484	0.0288263783318712\\
%	0.00186324631193151	0.0399473668907433\\
%	0.00217689678435099	0.0555882546060218\\
%	0.00254334576130472	0.0777206084461284\\
%	0.00297148110468398	0.109219685862371\\
%	0.00347168681892662	0.154252470733525\\
%	0.00405609490489755	0.218773846775434\\
%	0.00473887960971767	0.311105603940632\\
%	0.00553660120927696	0.442531271486217\\
%	0.00646860766154627	0.627796746981602\\
%	0.00755750387239506	0.885364609785881\\
%	0.00850077833712788	1.14135347676259\\
%	0.00980087490419684	1.53803809224524\\
%	0.0111363260220918	1.98950683439753\\
%	0.0124892992459582	2.48118442723677\\
%	0.0138431521049311	2.99539819896103\\
%	0.0151829046163873	3.51324608840906\\
%	0.0164955343301073	4.01675971589944\\
%	0.021962600830469	5.83405921609727\\
%	0.0225071362741814	5.96849482381103\\
%	0.0233592895018694	6.14662054890306\\
%	0.023928244544019	6.23779919257765\\
%	0.0252434642465627	6.33545344698055\\
%	0.0266309752056931	6.22566686449844\\
%	0.0283124640738289	5.78709894290432\\
%	0.0303671754990993	4.92519073479485\\
%	0.0329018781059495	3.67752707619408\\
%	0.040054043850654	0.485667318697949\\
%	0.0451657835880883	-1.32443322438829\\
%	0.0518200860895936	-3.27264209697421\\
%	0.0571158647812626	-4.59699131567496\\
%	0.0910876419764758	-10.8229817371361\\
%	0.106420924406474	-13.01689738753\\
%	0.124335342377756	-15.3472451628708\\
%	0.145265392594678	-17.8506917155731\\
%	0.169718712975218	-20.5541310730627\\
%	0.198288394912704	-23.4724312538124\\
%	0.231667368128112	-26.6083575295962\\
%	0.270665207003317	-29.956194025428\\
%	0.316227766016838	-33.5091637795468\\
%	0.36946012051994	-37.2676071292884\\
%	0.431653369259585	-41.2430872621204\\
%	0.489295392117644	-44.618836495184\\
%	0.559125370557076	-48.4022345892386\\
%	0.624269509067634	-51.6972887415779\\
%	0.683772953399747	-54.5551173387052\\
%	0.784440195188247	-59.1606724205826\\
%	0.861522289780477	-62.5981079642582\\
%	0.918431480075389	-65.2070686318373\\
%	0.959412488407797	-67.3347504857949\\
%	0.975192943265324	-68.3799429308163\\
%	0.988424846417295	-69.621187755982\\
%	0.999491100639345	-71.6399524760324\\
%	1.00282489502168	-72.8679275214768\\
%	1.01047352302274	-78.4862784009947\\
%	1.01642001778329	-55.0225948891544\\
%	1.02417233690444	-64.635652218598\\
%	1.03363566908172	-67.2033184009791\\
%	1.04520809679696	-68.6000824141431\\
%	1.07051505859048	-70.4231072164789\\
%	1.18001295672903	-76.5536061946996\\
%	1.21465845606091	-78.8264673815652\\
%	1.24404522867981	-81.1392683600121\\
%	1.26885730419357	-83.5955872295308\\
%	1.28972751971755	-86.3324763348396\\
%	1.30722718452861	-89.5751107479072\\
%	1.32186270123227	-93.7952915852775\\
%	1.33407668649995	-100.430055864026\\
%	1.34425179917473	-117.322328331726\\
%	1.35450451827123	-100.049282824195\\
%	1.36702011328405	-92.9409773382359\\
%	1.38232506252231	-88.1227228513082\\
%	1.40108113687464	-84.0897754989502\\
%	1.50292904706061	-67.2016637850818\\
%	1.51975561204707	-62.3879050694041\\
%	1.53379812390455	-55.2875729220477\\
%	1.54547316110421	-38.6378094330882\\
%	1.55728415762606	-54.9454650999257\\
%	1.57167343250394	-61.5696385334539\\
%	1.58926964917258	-65.7952702585223\\
%	1.61083365066105	-69.0491420937251\\
%	1.63732870676505	-71.8024291348272\\
%	1.6699846927184	-74.2809004956722\\
%	1.71038737562658	-76.6218869947289\\
%	1.76060481124168	-78.9263995611159\\
%	1.82336966499062	-81.281186415927\\
%	1.90234757978235	-83.7699623418858\\
%	2.00254094389185	-86.4801477615121\\
%	2.13091098417872	-89.507548865266\\
%	2.2973614283638	-92.9599544104777\\
%	2.71950778403594	-100.275716427191\\
%	3.3418633617519	-108.828080521168\\
%	4.17949249871787	-118.053150239707\\
%	4.3540871190761	-119.875253585441\\
%	4.39204634069867	-120.083898093724\\
%	4.39431879811283	-120.074629814076\\
%	4.42554483957933	-118.806792947207\\
%	4.4278346292135	-120.425258853817\\
%	4.46160608831584	-122.44705227219\\
%	4.5037345937981	-123.406183386525\\
%	4.54534901254743	-126.072153147111\\
%	4.58001676352222	-139.845880353296\\
%	4.60771875849464	-105.904326040498\\
%	4.64286220865444	-116.74951842248\\
%	4.68576216381917	-119.448044837361\\
%	4.7382232442107	-120.82423667031\\
%	4.80251381513052	-121.848145369958\\
%	4.9489324284043	-123.465094012539\\
%	5.09932170668309	-124.807463796767\\
%	5.45020990709091	-127.539953150838\\
%	7.49032255831245	-140.228117006966\\
%	7.98510742563131	-143.103826925223\\
%	8.47860791101422	-146.174905322476\\
%	8.6898630792931	-147.535035372884\\
%	8.7660139841936	-147.830159967497\\
%	8.77015724262014	-147.827023604166\\
%	8.83287309424359	-146.641449793949\\
%	8.83704795364311	-148.111844356255\\
%	8.90444884562378	-150.006771048909\\
%	8.98672577719609	-150.504506994338\\
%	9.21064134048999	-152.744405141512\\
%	9.36213833645227	-154.793410628018\\
%	9.4966549207971	-157.217746429877\\
%	9.6255102607038	-160.591523712957\\
%	9.73327600935795	-165.313032752105\\
%	9.82321128756329	-174.156930208471\\
%	9.87076651736496	-190.630805795896\\
%	9.94605166590023	-169.776980980879\\
%	10.0379529869721	-162.450687842838\\
%	10.1784787146508	-156.383873974705\\
%	10.4862729866963	-147.833438163373\\
%	10.7951137317899	-139.229286033126\\
%	10.9159741829865	-134.189684300535\\
%	11.0168375689714	-126.936126983396\\
%	11.1008638957323	-109.988601917873\\
%	11.1855310982031	-126.342193371933\\
%	11.2888851847639	-132.868852741914\\
%	11.4152738260358	-136.984888624813\\
%	11.5701619420356	-140.129446055187\\
%	11.7604684269174	-142.785963638472\\
%	12.0204464630569	-145.431786746495\\
%	12.8903652519947	-152.39003270021\\
%	12.9817060245437	-153.633652166596\\
%	12.9886811285746	-151.753297602405\\
%	13.129967716354	-153.958747314282\\
%	13.2152324437801	-156.50759017248\\
%	13.2301110606475	-149.910458522162\\
%	13.3310182064691	-153.240199903295\\
%	13.6557069212717	-157.91752540477\\
%	13.8085941386664	-161.222191294001\\
%	13.9361852759465	-166.711503862631\\
%	14.042477707914	-178.359549314673\\
%	14.1495808410074	-163.691613392569\\
%	14.4493951896195	-141.877592594251\\
%	14.5596019158329	-124.631084505114\\
%	14.6706491978164	-138.776650293705\\
%	14.8062057068264	-144.266976163681\\
%	14.9719737336122	-147.430923279309\\
%	15.1751209239238	-149.685586023187\\
%	15.4247219178559	-151.498568153874\\
%	15.7323629554818	-153.089420002363\\
%	16.1129830142513	-154.58546721937\\
%	16.5860645504086	-156.073309500534\\
%	17.2848485846389	-157.876814731937\\
%	18.1952117307989	-159.845061227123\\
%	19.3615899114974	-162.008617423735\\
%	21.6426677373371	-165.572294165001\\
%	24.0506877842801	-168.743803491978\\
%	29.170631221002	-174.275522937531\\
%	33.6532511825059	-178.240900668243\\
%	45.9369505797739	-186.664070649299\\
%	73.2596542821532	-199.035403722089\\
%	100	-207.204609479252\\
%};
%\addplot [color=mycolor3, dashdotted,, forget plot, line width = 0.8pt]
%table[row sep=crcr]{%
%	0.001	0.0134671088960658\\
%	0.00116833548544332	0.0183727624316816\\
%	0.001365007806546	0.0250608671198052\\
%	0.00159478705829484	0.0341755015914202\\
%	0.00186324631193151	0.0465906994812144\\
%	0.00217689678435099	0.0634903166838683\\
%	0.00254334576130472	0.0864736869495744\\
%	0.00297148110468398	0.117693565777614\\
%	0.00347168681892662	0.160032770509673\\
%	0.00405609490489755	0.217323901767259\\
%	0.00473887960971767	0.294610495243802\\
%	0.00553660120927696	0.398434075026501\\
%	0.00646860766154627	0.537103134400667\\
%	0.00755750387239506	0.720845791721757\\
%	0.0088296999554939	0.961649955100881\\
%	0.0103160517838209	1.2724289375594\\
%	0.0122772900681318	1.71731147078711\\
%	0.0140233952536772	2.13146932791895\\
%	0.0157768701409965	2.54938905050147\\
%	0.0175128140758203	2.95221538366326\\
%	0.0224204288690643	3.9529674749628\\
%	0.0243973563275809	4.2587685413462\\
%	0.0259037891779895	4.4174393003604\\
%	0.0275032378413543	4.4789042006841\\
%	0.0294386395588842	4.369535453087\\
%	0.0318009007504317	3.97145867526868\\
%	0.0347126143620473	3.21017676756443\\
%	0.038341808035651	2.09360749779364\\
%	0.0429228826692649	0.672902495709479\\
%	0.0571158647812626	-3.10521017789537\\
%	0.0779636013040541	-7.27219896386029\\
%	0.0910876419764758	-9.39768521878304\\
%	0.106420924406474	-11.5725701388358\\
%	0.124335342377756	-13.806590741968\\
%	0.145265392594678	-16.1028024050567\\
%	0.169718712975218	-18.4584762954602\\
%	0.231667368128112	-23.3193895021749\\
%	0.316227766016838	-28.3260320093856\\
%	0.431653369259585	-33.4601747899987\\
%	0.489295392117644	-35.5826999897198\\
%	0.559125370557076	-37.9010098753826\\
%	0.624269509067634	-39.8875278919112\\
%	0.683772953399791	-41.6034047994162\\
%	0.737184059100627	-43.0954970692653\\
%	0.825755306545347	-45.5411507550011\\
%	0.892235213074934	-47.4228443785895\\
%	0.940651501626647	-48.8841776078729\\
%	0.975192943265324	-50.0802574677286\\
%	0.988424846417295	-50.6678715495703\\
%	0.999491100639345	-51.4041144275255\\
%	1.00872637868071	-53.0311540980582\\
%	1.01440607436751	-57.6700844316175\\
%	1.01642001778329	-45.7170542536751\\
%	1.02417233690444	-49.5858228375141\\
%	1.03363566908172	-50.7250989072759\\
%	1.05729091588348	-51.9691143224631\\
%	1.15788935183374	-56.143245339203\\
%	1.17994642301963	-57.2189400062693\\
%	1.21458996890382	-59.1737991086381\\
%	1.24397508458253	-61.2403581540157\\
%	1.26878576109519	-63.5028863044393\\
%	1.28965479987544	-66.0856663152111\\
%	1.30715347798749	-69.204842856405\\
%	1.32178816948384	-73.3256475330865\\
%	1.33400146607964	-79.8808366550976\\
%	1.34417600504208	-96.7722043867682\\
%	1.35442814605049	-79.3699853596345\\
%	1.3669430353855	-72.1838048070324\\
%	1.38224712167143	-67.2741352174183\\
%	1.4010021384835	-63.1332522747282\\
%	1.50292904706061	-45.7086586086588\\
%	1.51975561204707	-40.8112876673069\\
%	1.53379812390455	-33.6177549722277\\
%	1.54545272560537	-15.5130988330272\\
%	1.54549652841834	-15.5156210264339\\
%	1.55728415762606	-33.2047056075528\\
%	1.57167343250394	-39.7821482371488\\
%	1.58926964917258	-43.9365756537423\\
%	1.61083365066105	-47.1044488581535\\
%	1.63732870676505	-49.755685647341\\
%	1.6699846927184	-52.1136405915608\\
%	1.71038737562658	-54.3127812818978\\
%	1.76060481124168	-56.4508598391236\\
%	1.82336966499062	-58.6108814859676\\
%	1.90234757978235	-60.8721371096175\\
%	2.00254094389185	-63.3166183734949\\
%	2.13091098417872	-66.0332648657988\\
%	2.2973614283638	-69.1211686760155\\
%	2.7181016851216	-75.6320208924715\\
%	3.41549312508138	-84.0989388946905\\
%	4.09564522140797	-90.8509196595721\\
%	4.30365283205245	-92.928370415257\\
%	4.42501188214364	-94.3518758626683\\
%	4.42554525409145	-94.2487821279446\\
%	4.45929925194133	-94.8301503262329\\
%	4.5072799164506	-96.124643332193\\
%	4.54892709391126	-98.6186589177757\\
%	4.58362213520706	-108.544991229837\\
%	4.60771875849464	-80.1065050930886\\
%	4.64286220865474	-90.3412754026996\\
%	4.68576216381917	-92.825728367188\\
%	4.7382232442107	-94.081568162722\\
%	4.80251381513052	-95.0160488989892\\
%	4.95282820909002	-96.5296871972805\\
%	5.09932170668309	-97.7266144376547\\
%	5.44739192132257	-100.22052846626\\
%	7.17596241051829	-110.353364270586\\
%	7.75368477757942	-113.467852288711\\
%	8.17443104944705	-115.829702350061\\
%	8.58729417205054	-118.415215154555\\
%	8.68575776744481	-119.136447146625\\
%	8.83051223034671	-120.255216875389\\
%	8.83287310792495	-119.700765006785\\
%	9.08304670200983	-122.060231856386\\
%	9.35521426565954	-125.093686363014\\
%	9.49658352946021	-127.253003425567\\
%	9.62543790069372	-129.958258753737\\
%	9.73320283921557	-133.340496571297\\
%	9.82313744133024	-138.102048997666\\
%	9.89805931898299	-147.055871070233\\
%	9.93638986773039	-159.441779188351\\
%	10.0121755309593	-140.736404081797\\
%	10.1046878352392	-133.376238596573\\
%	10.2178183831257	-128.220909038058\\
%	10.5268022754436	-118.983416627397\\
%	10.7951137317899	-111.057442863397\\
%	10.9159741829865	-105.911143975173\\
%	11.0168375689714	-98.5800390303623\\
%	11.1008638957323	-81.5729957940951\\
%	11.1855310982031	-97.8718738908887\\
%	11.2888851847639	-104.334713817074\\
%	11.4152738260358	-108.376682709349\\
%	11.5701619420356	-111.433772544366\\
%	11.7604684269174	-113.983876975984\\
%	12.0204464630569	-116.478463193602\\
%	12.4618464387722	-119.607934308917\\
%	12.7723489993488	-121.628202979835\\
%	12.8903652519947	-122.699396928069\\
%	12.9819524153195	-124.072124872807\\
%	12.9886811285746	-122.246656100042\\
%	13.113569542215	-123.675775633981\\
%	13.2135878162848	-126.698124578111\\
%	13.2301110606475	-119.072926849334\\
%	13.3310182064691	-122.532738083477\\
%	13.5878364570572	-125.119147734415\\
%	13.7894247619454	-126.953073372234\\
%	13.8724992724296	-127.912842248254\\
%	14.0278136640097	-130.548495381378\\
%	14.1574303853759	-135.299384498678\\
%	14.2654102720003	-149.859898827463\\
%	14.5596019158329	-101.194137223181\\
%	14.6706491978164	-114.244358848044\\
%	14.8062057068264	-118.918699560587\\
%	14.9719737336122	-121.457703113514\\
%	15.1751209239238	-123.223725087841\\
%	15.4247219178559	-124.648303772964\\
%	15.7874037170004	-126.123075128389\\
%	16.2509261569961	-127.561810424801\\
%	17.1773510839508	-129.813849152597\\
%	18.4840713814682	-132.373684246718\\
%	20.0745942014305	-135.006959442741\\
%	23.2265845948636	-139.357378805708\\
%	27.483090861205	-144.134408144652\\
%	33.6532511825059	-149.705357736439\\
%	45.9369505797739	-158.065614281748\\
%	73.2596542821532	-170.39590932158\\
%	100	-178.553227339165\\
%};
%

\end{axis}

\end{tikzpicture}%

==> figures/4blocksData_SISO.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.827in,
height=1.284in,
at={(0.883in,2.554in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=3.01995184119116e-10,
xmax=301995184.119116,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-339.760186706824,
ymax=39.680676486918,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.305,0.627)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.73213741660497e-10	-39.9999999982629\\
2.752469155848e-07	-39.9956157587967\\
5.10398376985391e-07	-39.9849431463104\\
6.95028633065126e-07	-39.972120859581\\
9.46446584790383e-07	-39.9484438488457\\
1.10444174729078e-06	-39.9299437814755\\
1.28881184924858e-06	-39.9048776089452\\
1.50395979402093e-06	-39.8709750601565\\
1.75502348411077e-06	-39.8252302024695\\
2.04799851832836e-06	-39.7637025756248\\
2.38988137141669e-06	-39.6812956739834\\
2.78883647538304e-06	-39.5715359254222\\
3.25439119257054e-06	-39.4263975521477\\
3.79766333658055e-06	-39.2362477775383\\
4.43162667442461e-06	-38.9900153052475\\
5.17142075030673e-06	-38.6756948167398\\
6.03471242987221e-06	-38.2812633034754\\
7.04211779888409e-06	-37.7959758197504\\
8.21769449160153e-06	-37.2118379851143\\
9.58951620604801e-06	-36.5248912589574\\
1.11903431260482e-05	-35.7359089711284\\
1.30584042602396e-05	-34.8502583494752\\
1.52383103809314e-05	-33.8769786243649\\
2.07505793745579e-05	-31.7136506789457\\
2.82568430236626e-05	-29.339788856599\\
4.49018005838772e-05	-25.5500518877094\\
9.71621880662421e-05	-18.9803752841098\\
0.000334095736806634	-8.42934819901095\\
0.000530897954079746	-4.6396112301214\\
0.00072294367685985	-2.26574940777469\\
0.000984459548007849	-0.102421462355473\\
0.00114880040861438	0.870858262754858\\
0.00134057552847468	1.75650888440801\\
0.00156436464861009	2.54549117223701\\
0.00182551202960229	3.23243789839395\\
0.00213025407674836	3.81657573303001\\
0.00248586827033491	4.301863216755\\
0.00290084695760348	4.6962947300194\\
0.00338510015669642	5.0106152185271\\
0.00395019221570138	5.25684769081797\\
0.00460961797839854	5.44699746542729\\
0.0053791250517672	5.59213583870183\\
0.00627708987125261	5.70189558726305\\
0.00732495654452902	5.78430248890446\\
0.00854774895369334	5.84583011574913\\
0.0099746683452937	5.89157497343609\\
0.0116397906791138	5.9254775222248\\
0.0135828803889513	5.95054369475514\\
0.0184963182006556	5.98267976024485\\
0.0251871309459654	6.00010926242411\\
0.0400238459076506	6.01247358982678\\
0.0866068708302487	6.01886312612442\\
86.6068708302487	6.02059991154249\\
866068708.302502	6.02059991327963\\
};
\addlegendentry{pt}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.22232967867091e-11	-20\\
8.30326145949715e-05	-19.9956216947881\\
0.000154085327302422	-19.9849410648587\\
0.000209902480602178	-19.9720963616436\\
0.000285939304762445	-19.9483608818235\\
0.00033373518806275	-19.929805922611\\
0.000389520341891481	-19.9046569830235\\
0.000454630204348505	-19.8706317136011\\
0.000530623437282632	-19.8247078081952\\
0.000619319239022227	-19.7629232598465\\
0.000722840894076028	-19.6801543533445\\
0.000843666602338306	-19.5698951746966\\
0.000984688804596323	-19.4240850569333\\
0.00114928342453046	-19.2330598777114\\
0.0013413906847879	-18.985731755274\\
0.00156560943178214	-18.670110970087\\
0.00182730722725481	-18.2742453071163\\
0.00213274884207665	-17.7875410543691\\
0.00248924622829448	-17.202257311702\\
0.00290533355959766	-16.5148045506828\\
0.00339097153048926	-15.7264453819716\\
0.00395778580487022	-14.8431603062595\\
0.00539148712390929	-12.8334406425113\\
0.00734454435899737	-10.5855314425369\\
0.0136294217273967	-5.7767589662574\\
0.0216701470622452	-2.24680694327396\\
0.0295201217598854	-0.104658855108898\\
0.0344545266183519	0.863760219539138\\
0.0402137367233989	1.74704529525122\\
0.0469356215272302	2.53540446396242\\
0.0547810959051113	3.22285722498166\\
0.0639379722887856	3.80814096764874\\
0.0746254566991985	4.29484522039591\\
0.087099396308831	4.69071088336667\\
0.101658404154788	5.00633166855357\\
0.118651007621856	5.253659790991\\
0.138483991822714	5.44468497021295\\
0.161632137607072	5.59049508797627\\
0.188649587317474	5.70075426662417\\
0.220183110376039	5.78352317312615\\
0.256987586266385	5.84530772147478\\
0.299944075557075	5.89123162688074\\
0.350080911567971	5.92525689630311\\
0.408598317591841	5.95040583589061\\
0.556612377920141	5.98263252223269\\
0.758244285194049	6.00009882641298\\
1.2055731708876	6.0124785214177\\
2.61116483933548	6.01886742563762\\
2611.16483933548	6.02059991154679\\
19054607941.7605	6.02059991327963\\
};
\addlegendentry{acq}

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.34866908853113e-10	-349.113142889604\\
1.72000487441881e-06	-184.720174948467\\
3.18435045127996e-06	-173.637861932527\\
5.05404660789088e-06	-164.891012028552\\
6.87677527922993e-06	-158.690900248478\\
9.35686627171068e-06	-152.105214020003\\
1.27313955846585e-05	-145.116348111728\\
2.02066536497226e-05	-133.998881111626\\
3.7409816463511e-05	-118.456474428067\\
0.000149568704649009	-82.5864472097082\\
0.000512652515072276	-50.8209120296876\\
0.000949105024060949	-35.52243191848\\
0.00150637346635617	-24.7612968781065\\
0.00204964311143323	-18.0890055111374\\
0.00278884153104953	-11.8944810141043\\
0.00379462992455752	-6.32969286897475\\
0.00442631403031679	-3.91210492061299\\
0.00516315326777587	-1.85512747101342\\
0.00602265259174047	-0.242128432382174\\
0.00702523097022514	0.902218212411526\\
0.00819470647413648	1.63253923987787\\
0.00955886211882117	2.05174679495389\\
0.0111501059000728	2.26292232904513\\
0.0130062407049524	2.34279770249941\\
0.0151713623880519	2.33921025651375\\
0.0176969073486355	2.27863526312944\\
0.0206428744957562	2.17450470279476\\
0.0240792506313481	2.03353665094841\\
0.028087673113862	1.86009960179405\\
0.0327633693020371	1.65911631589097\\
0.0445793926254575	1.20589319330657\\
0.0606568338113851	0.758263219865853\\
0.0707542500512048	0.564899972999399\\
0.0825325620502266	0.402184633376521\\
0.0962715850093094	0.272880735960086\\
0.112297714380469	0.175871838060118\\
0.130991679983849	0.1071739184286\\
0.152797590936325	0.0612711341876206\\
0.17823348627045	0.0323649308203358\\
0.207903641892868	0.0152657491444188\\
0.282883545790525	0.00110120218403154\\
0.489295392117644	-0.00144556605664548\\
9.82313744133024	-4.57208670923137e-09\\
727981313.484045	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.34866908853113e-10	-349.113142889604\\
1.72000487441881e-06	-184.720174948467\\
3.18435045127996e-06	-173.637861932527\\
5.05404660789088e-06	-164.891012028552\\
6.87677527922993e-06	-158.690900248478\\
9.35686627171068e-06	-152.105214020003\\
1.27313955846585e-05	-145.116348111728\\
2.02066536497226e-05	-133.998881111626\\
3.7409816463511e-05	-118.456474428067\\
0.000149568704649009	-82.5864472097082\\
0.000512652515072276	-50.8209120296876\\
0.000949105024060949	-35.52243191848\\
0.00150637346635617	-24.7612968781065\\
0.00204964311143323	-18.0890055111374\\
0.00278884153104953	-11.8944810141043\\
0.00379462992455752	-6.32969286897475\\
0.00442631403031679	-3.91210492061299\\
0.00516315326777587	-1.85512747101342\\
0.00602265259174047	-0.242128432382174\\
0.00702523097022514	0.902218212411526\\
0.00819470647413648	1.63253923987787\\
0.00955886211882117	2.05174679495389\\
0.0111501059000728	2.26292232904513\\
0.0130062407049524	2.34279770249941\\
0.0151713623880519	2.33921025651375\\
0.0176969073486355	2.27863526312944\\
0.0206428744957562	2.17450470279476\\
0.0240792506313481	2.03353665094841\\
0.028087673113862	1.86009960179405\\
0.0327633693020371	1.65911631589097\\
0.0445793926254575	1.20589319330657\\
0.0606568338113851	0.758263219865853\\
0.0707542500512048	0.564899972999399\\
0.0825325620502266	0.402184633376521\\
0.0962715850093094	0.272880735960086\\
0.112297714380469	0.175871838060118\\
0.130991679983849	0.1071739184286\\
0.152797590936325	0.0612711341876206\\
0.17823348627045	0.0323649308203358\\
0.207903641892868	0.0152657491444188\\
0.282883545790525	0.00110120218403154\\
0.489295392117644	-0.00144556605664548\\
9.82313744133024	-4.57208670923137e-09\\
727981313.484045	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.13385548023468e-10	-358.101684838066\\
0.000181955210180225	-109.70282301536\\
0.000336293337208108	-98.6210945443962\\
0.000533069197513541	-89.8516581470633\\
0.000724703688670524	-83.6262249755845\\
0.000985229382643746	-77.0158609398826\\
0.00156171823305455	-66.3887575241715\\
0.00288639954773776	-51.3263012905458\\
0.00725248932881986	-28.5838074315399\\
0.00985970638175141	-21.445314103291\\
0.0134041989621488	-14.7929501526852\\
0.0182229107906691	-8.82904982638365\\
0.0212474194207503	-6.18002616911122\\
0.0247739143996898	-3.79900157264586\\
0.0288857118377326	-1.71966010579729\\
0.0336799560582506	0.034393646903311\\
0.0392699147058612	1.45903748296251\\
0.0457876547801443	2.5733065657052\\
0.0533871628183722	3.4129340870773\\
0.0622479829439033	4.01579897256744\\
0.0725794587318007	4.4050109022711\\
0.0846256791091379	4.57482541658652\\
0.0986712451403962	4.4872368351742\\
0.115047993942817	4.0967518606958\\
0.134142838589247	3.41438914132976\\
0.182366211343309	1.73260689172582\\
0.212634053093677	1.07165444523622\\
0.247925535119682	0.620136860778985\\
0.289074445367925	0.342846172708903\\
0.337052957955438	0.183703211795603\\
0.392994601518313	0.0960541629876843\\
0.458221039682961	0.0490158817732436\\
0.48929539234794	0.0364470166888964\\
0.559125370820202	0.0195276821996799\\
0.683772953721622	0.00698279053415263\\
0.975192943724381	0.000382241702538977\\
2.29736142836365	-0.000356981930849543\\
7279.81313484045	-0\\
727981313.484045	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.68548448971387e-10	-355.655003021584\\
0.000378866700056429	-114.976051829044\\
0.000700445828964972	-103.853742564583\\
0.00111055645856173	-95.0235386427048\\
0.00151002696001305	-88.7420257787093\\
0.0020531882034336	-82.0712334409578\\
0.00325532871447832	-71.3712951242785\\
0.00601842658546298	-56.28963021125\\
0.0129745742284416	-37.4369777351703\\
0.0176415676380902	-30.3240211351853\\
0.0239872926270764	-23.7091774412992\\
0.0326155939982671	-17.7606524295514\\
0.0443475213479976	-12.5854683625932\\
0.051712005506737	-10.2955616043284\\
0.0602994582841367	-8.19696772247971\\
0.0703129695653966	-6.28018436279473\\
0.0819893549591806	-4.53569039073199\\
0.095604756393773	-2.95718340934962\\
0.111481172765212	-1.54469601828021\\
0.129994075084687	-0.306879070528851\\
0.151581286220544	0.738702857892122\\
0.176753335237054	1.56886769971811\\
0.20610553120632	2.16280812317297\\
0.240332042033957	2.51324619224789\\
0.280242311257526	2.63538487397813\\
0.326780201068086	2.56763348690265\\
0.381046314280391	2.36321824223268\\
0.489296592620379	1.87970274105959\\
0.624271040733872	1.3815332286643\\
0.73718586780656	1.07950507235893\\
0.861524403554394	0.838446108031064\\
1.01642001778335	0.626164418251733\\
1.07681753135655	0.567689662978069\\
1.19917058394752	0.465069930581535\\
1.3965053819916	0.347162100977073\\
1.54549652841844	0.284555667610903\\
1.90235208445455	0.185494165762861\\
2.13091603007862	0.145426973816598\\
2.53468213163134	0.0986469674190289\\
3.09974681590344	0.0609649272851698\\
3.7511126534093	0.0369728941396374\\
4.57285764943841	0.017283941635867\\
4.60773521105087	0.0478336085441242\\
4.68577889504086	0.0212010335158084\\
5.24905791267361	0.0134196692843034\\
7.1759624105197	0.00365772541931619\\
9.82313889724653	0.000419173189698085\\
9.89806078600302	0.00943585759517873\\
10.0657095532855	0.000431973744753122\\
12.8903652519947	0.00254103663269234\\
12.9886694425526	0.0808057818012458\\
13.1299650080837	0.000435152600516631\\
13.2301083317201	0.0182714066140193\\
13.4541965515605	-0.000391258963361452\\
241.714668528218	1.53987969042646e-07\\
524088323.907067	-0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
4.50399676853056e-10	-343.79334809031\\
0.000559585128519289	-99.8282435031393\\
0.00103530170682175	-88.7026520318781\\
0.00164235676735845	-79.8763676711136\\
0.00223392139353869	-73.5993180982119\\
0.00303856317439259	-66.9307982191876\\
0.00482024202184415	-56.2191772202838\\
0.00891804399040094	-41.0611794454036\\
0.0224424754601081	-18.1806940501664\\
0.0305260872976697	-11.0823904036297\\
0.0415213556704703	-4.73168012078543\\
0.0484252326872038	-1.9951074494864\\
0.0564770374893511	0.35677447074039\\
0.065867639380831	2.27247800902069\\
0.0768196440619117	3.73106263188572\\
0.0895926705324772	4.7430408770125\\
0.104489505401403	5.33795926237036\\
0.121863280490905	5.54937795941413\\
0.142125843882187	5.40947316458011\\
0.165757522839142	4.95762693225635\\
0.193318510042017	4.25715044743777\\
0.306671920978318	1.7395513091098\\
0.357663156517997	1.11573037236815\\
0.417132853644795	0.673497931221391\\
0.489295419531149	0.378580219418097\\
0.559125401882873	0.226069203451289\\
0.624269544043224	0.144596718669845\\
0.683772991709102	0.0985439395494723\\
0.784440239137628	0.0537846071837862\\
0.892235263063685	0.0293790522492259\\
1.04520815535623	0.0129947610286081\\
1.25558522971117	0.00408364913425885\\
1.76060481389416	-0.000685103646105745\\
6.10188558791171	-0.000161615924810121\\
782498.975270516	-0\\
782498975.270516	-0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
4.50399676853056e-10	-343.79334809031\\
0.000559585128519289	-99.8282435031393\\
0.00103530170682175	-88.7026520318781\\
0.00164235676735845	-79.8763676711136\\
0.00223392139353869	-73.5993180982119\\
0.00303856317439259	-66.9307982191876\\
0.00482024202184415	-56.2191772202838\\
0.00891804399040094	-41.0611794454036\\
0.0224424754601081	-18.1806940501664\\
0.0305260872976697	-11.0823904036297\\
0.0415213556704703	-4.73168012078543\\
0.0484252326872038	-1.9951074494864\\
0.0564770374893511	0.35677447074039\\
0.065867639380831	2.27247800902069\\
0.0768196440619117	3.73106263188572\\
0.0895926705324772	4.7430408770125\\
0.104489505401403	5.33795926237036\\
0.121863280490905	5.54937795941413\\
0.142125843882187	5.40947316458011\\
0.165757522839142	4.95762693225635\\
0.193318510042017	4.25715044743777\\
0.306671920978318	1.7395513091098\\
0.357663156517997	1.11573037236815\\
0.417132853644795	0.673497931221391\\
0.489295419531149	0.378580219418097\\
0.559125401882873	0.226069203451289\\
0.624269544043224	0.144596718669845\\
0.683772991709102	0.0985439395494723\\
0.784440239137628	0.0537846071837862\\
0.892235263063685	0.0293790522492259\\
1.04520815535623	0.0129947610286081\\
1.25558522971117	0.00408364913425885\\
1.76060481389416	-0.000685103646105745\\
6.10188558791171	-0.000161615924810121\\
782498.975270516	-0\\
782498975.270516	-0\\
};
\addlegendentry{K\_lpv}

\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.7321374166071e-10	-337.059625647344\\
1.74194406956854e-06	-176.78932579157\\
3.22370062508046e-06	-165.705227420645\\
5.11499338177717e-06	-156.949655413207\\
6.95833485759597e-06	-150.739759547292\\
9.46597979245331e-06	-144.142850987956\\
1.28773298878134e-05	-137.144011326226\\
2.04322500168523e-05	-126.017998698139\\
3.78126131038468e-05	-110.47577706992\\
0.000151045506232848	-74.6261717010557\\
0.000517307533294116	-42.9017269475204\\
0.000957346821618751	-27.6751493610217\\
0.0013023554993074	-20.497803905488\\
0.00177169841511386	-13.783185138495\\
0.002410183145682	-7.67993877416785\\
0.00281112507697153	-4.92151647923987\\
0.00327876502353605	-2.4164528994794\\
0.00382419842063548	-0.233602735197337\\
0.00446036646585269	1.54131165988105\\
0.00520236316775561	2.83120456355755\\
0.0060677934731191	3.60940210306291\\
0.00707719096979357	3.92484595876635\\
0.00825450507582528	3.88383424070605\\
0.00962766927410208	3.60744911192472\\
0.0112292638746996	3.20017716188966\\
0.0178172904625361	1.85023875560131\\
0.0207812556123192	1.47212929981049\\
0.0242382861598741	1.15151252291429\\
0.0282704051635685	0.888080995382438\\
0.0329732804885935	0.677020780532587\\
0.038458494665671	0.511278847898154\\
0.0448561923482591	0.383166121612817\\
0.0523181681830112	0.285351328221793\\
0.0610214683576922	0.211374334965853\\
0.0711725912784914	0.155829916134735\\
0.0830123870438894	0.114354795936606\\
0.0968217719621934	0.083515577406331\\
0.112928393697936	0.060660027544202\\
0.153625531771001	0.0313112252717929\\
0.20898910574298	0.0154371485131151\\
0.331599617043282	0.00445797112155333\\
0.737184059100627	-5.57021219833587e-05\\
727.981313484045	0\\
727981313.484045	-0\\
};
\addlegendentry{Kpt}

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
5.2223296786716e-11	-360.519583317234\\
0.000524077472915389	-80.2872541844077\\
0.000969327381736213	-69.2161653236419\\
0.00153736405427601	-60.4745386455675\\
0.00209080830625378	-54.277907725617\\
0.00284349003825114	-47.6997853234967\\
0.0038671338608376	-40.7306757519941\\
0.00613331749700149	-29.7146091133508\\
0.00972751005595571	-18.562279873359\\
0.0132293706019666	-11.6994175761111\\
0.0154279395995711	-8.70759035796209\\
0.017991885438042	-6.13048542048017\\
0.0209819295393578	-3.99762191616804\\
0.0244688845263393	-2.273570316833\\
0.0285353312639926	-0.888982389874627\\
0.0332775746057931	0.220920885058945\\
0.03880792416247	1.09773921073628\\
0.0452573541083141	1.76123946977407\\
0.0527786050166042	2.21985305539982\\
0.0615498011843999	2.48219371573475\\
0.0717786691150104	2.56525829046114\\
0.0837074570637065	2.49728625540195\\
0.0976186721551649	2.31541273958385\\
0.113841770943837	2.060179350618\\
0.180554320265562	1.19811078536259\\
0.210560368388548	0.952592354743445\\
0.245553076053297	0.7440515805269\\
0.286361168631522	0.57281326998401\\
0.333951096105279	0.435867143329403\\
0.389449921310461	0.328565686722072\\
0.489295482719785	0.213069759645691\\
0.559125474089499	0.164401004981528\\
0.68377308001298	0.110358983372009\\
0.825755459449298	0.0753588472483671\\
1.03363586047852	0.0474486932527611\\
1.30997019011726	0.0285282240273546\\
1.8233699606834	0.0134727808957109\\
2.82999016496294	0.0042378747820635\\
6.10188559389365	3.30708740534646e-05\\
727.981313484045	-3.46744855050929e-12\\
727981313.484045	-0\\
};
\addlegendentry{Kacq}

\end{axis}

\begin{axis}[%
width=1.827in,
height=0.545in,
at={(0.883in,2.554in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=3.01995184119116e-10,
xmax=301995184.119116,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-93.6,
ymax=273.6,
ytick={-90,   0,  90, 180, 270},
ylabel={Phase (deg)},
axis line style={draw=none},
ticks=none,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.732137416605e-10	0.00114018601216515\\
1.732137416605e-08	0.114018448442678\\
1.732137416605e-07	1.14003326024289\\
2.02129196268023e-07	1.33028037595969\\
2.35871655402696e-07	1.55224846505877\\
2.752469155848e-07	1.81121054163117\\
3.21195289063462e-07	2.11330674560902\\
3.74814059214322e-07	2.46568139785563\\
4.37383684531437e-07	2.87663843779542\\
5.10398376985391e-07	3.35581570759139\\
5.95601784982899e-07	3.91437714089631\\
6.95028633065126e-07	4.5652194578477\\
8.1105331273352e-07	5.32318587110687\\
9.46446584790383e-07	6.20527271002103\\
1.10444174729078e-06	7.2308045720178\\
1.28881184924858e-06	8.42153805634895\\
1.50395979402093e-06	9.80163155942171\\
1.75502348411077e-06	11.3973875774832\\
2.04799851832836e-06	13.2366347130279\\
2.38988137141669e-06	15.3475737989622\\
2.78883647538304e-06	17.7568801205206\\
3.25439119257054e-06	20.4868611018774\\
3.79766333658055e-06	23.5515656838705\\
4.43162667442461e-06	26.9519907900365\\
6.03471242987211e-06	34.6689259400973\\
9.58951620604785e-06	47.5963083448482\\
1.30584042602394e-05	56.0146468478761\\
1.52383103809311e-05	59.8842430959792\\
1.77821193645093e-05	63.4436698132006\\
2.07505793745575e-05	66.6594085726306\\
2.4214579575886e-05	69.5187714055387\\
2.82568430236621e-05	72.0251641033403\\
3.29739021551728e-05	74.1929253947563\\
3.847840406051e-05	76.0427168721864\\
4.4901800583878e-05	77.5978879566714\\
5.23974874972405e-05	78.8818600256511\\
6.11444677122648e-05	79.9163799048288\\
7.13516260109434e-05	80.7204312818317\\
8.32627173788339e-05	81.3096025911191\\
9.71621880662437e-05	81.6957485673386\\
0.000113381968388891	81.886826411769\\
0.000122480611322835	81.9106175292275\\
0.000132309399485475	81.886826411769\\
0.000154396483329374	81.6957485673386\\
0.000180170676892042	81.3096025911191\\
0.000210247488231234	80.7204312818317\\
0.000245345175308578	79.9163799048288\\
0.000286301898555829	78.8818600256511\\
0.000334095736806634	77.5978879566713\\
0.000389868044590008	76.0427168721864\\
0.000454950708576112	74.1929253947563\\
0.000530897954079746	72.0251641033403\\
0.000619523461185921	69.5187714055386\\
0.00072294367685985	66.6594085726305\\
0.000843628357368682	63.4436698132005\\
0.000984459548007849	59.8842430959791\\
0.00134057552847468	51.8920234665359\\
0.00290084695760348	30.6709723551659\\
0.00338510015669642	26.9519907900364\\
0.00395019221570132	23.5515656838704\\
0.00460961797839847	20.4868611018774\\
0.00537912505176711	17.7568801205206\\
0.00627708987125251	15.3475737989621\\
0.0073249565445289	13.2366347130279\\
0.0085477489536932	11.3973875774832\\
0.00997466834529353	9.80163155942171\\
0.0116397906791136	8.42153805634895\\
0.0135828803889511	7.2308045720178\\
0.01585033998864	6.20527271002102\\
0.0184963182006553	5.32318587110687\\
0.0215840030702873	4.5652194578477\\
0.0251871309459659	3.91437714089631\\
0.0293917473613845	3.35581570759139\\
0.0342982618706643	2.87663843779542\\
0.0400238459076512	2.46568139785562\\
0.0467052309321115	2.11330674560902\\
0.0545019736847641	1.81121054163117\\
0.0636002665280137	1.55224846505877\\
0.0742173838663232	1.33028037595969\\
0.0866068708302501	1.14003326024289\\
0.866068708302502	0.114018448442678\\
86.6068708302502	0.00114018601215093\\
866068708.302502	1.14013687380066e-10\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.22232967867091e-11	1.0886198111848e-06\\
5.22232967867091e-08	0.00108861981060215\\
5.22232967867091e-06	0.108861828305578\\
5.22232967867091e-05	1.08846707776061\\
6.09526269529434e-05	1.27034409129662\\
7.11410991082856e-05	1.4825845024647\\
8.30326145949729e-05	1.73024124216253\\
9.69118438271937e-05	2.0191986540474\\
0.000113111041002379	2.35630371161355\\
0.000132017997918349	2.74951463115433\\
0.000154085327302422	3.2080671561788\\
0.000179841297885601	3.74265733362756\\
0.000209902480602182	4.36563707716792\\
0.000244988508651524	5.09121461831563\\
0.000285939304762443	5.93564520806052\\
0.00033373518806275	6.91738693192674\\
0.000389520341891481	8.05718066113396\\
0.000454630204348509	9.37799019349261\\
0.000530623437282641	10.9047070972637\\
0.000619319239022222	12.6634849438553\\
0.000722840894076022	14.6805243417444\\
0.000843666602338306	16.9800977196913\\
0.000984688804596331	19.5816113163703\\
0.00114928342453047	22.4956019390002\\
0.00134139068478793	25.7188213656904\\
0.0018273072272548	32.9805588525061\\
0.00339097153048921	48.6873669035118\\
0.00395778580487019	52.251086241975\\
0.0046193453222452	55.4670744967246\\
0.00539148712390929	58.2642270890709\\
0.00629269547511363	60.5931256753077\\
0.00734454435899749	62.4230372450034\\
0.00857221393512706	63.7371340937837\\
0.0100050933261188	64.5275331263514\\
0.0116774841624228	64.7912347032416\\
0.0136294217273967	64.5275331263514\\
0.0159076333600176	63.7371340937837\\
0.0185666570583901	62.4230372450034\\
0.0216701470622449	60.5931256753077\\
0.0252923976687085	58.2642270890709\\
0.0295201217598854	55.4670744967246\\
0.0344545266183519	52.251086241975\\
0.046935621527231	44.8681732523147\\
0.087099396308831	29.2290116764913\\
0.101658404154789	25.7188213656904\\
0.118651007621858	22.4956019390002\\
0.138483991822713	19.5816113163703\\
0.161632137607071	16.9800977196913\\
0.188649587317474	14.6805243417444\\
0.22018311037604	12.6634849438553\\
0.256987586266387	10.9047070972637\\
0.299944075557079	9.37799019349261\\
0.350080911567966	8.05718066113394\\
0.408598317591838	6.91738693192674\\
0.476897138981735	5.93564520806054\\
0.556612377920146	5.09121461831563\\
0.649652333657186	4.3656370771679\\
0.758244285194062	3.74265733362755\\
0.884987810007346	3.2080671561788\\
1.03291701520859	2.74951463115431\\
1.2055731708876	2.35630371161355\\
1.40708948440594	2.01919865404741\\
1.6422900450481	1.73024124216253\\
1.91680530766151	1.4825845024647\\
2.2372068798431	1.27034409129662\\
2.61116483933546	1.0884670777606\\
26.1116483933546	0.108861828305578\\
2611.16483933546	0.00108861981060215\\
19054607941.7605	3.73452593294132e-08\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.34866908853113e-10	180.000904105971\\
1.34866908853113e-09	180.008861686323\\
4.26486612962165e-09	180.028017954019\\
1.34866908853113e-08	180.088598854502\\
4.26486612962165e-08	180.280171610084\\
1.34866908853113e-07	180.885915362126\\
1.70780292405904e-07	181.121768523645\\
1.99209730436625e-07	181.308445408041\\
2.32371757546312e-07	181.526161871558\\
2.71054197939091e-07	181.780063815453\\
3.16176023266343e-07	182.076141351262\\
3.68809184467909e-07	182.421362074072\\
4.30204077914226e-07	182.823822293225\\
5.01819250843882e-07	183.292916767211\\
5.85356051803218e-07	183.83952619242\\
6.82799049272124e-07	184.476219419757\\
7.96463178693923e-07	185.217463567386\\
9.29048737972702e-07	186.079829055572\\
1.08370553795604e-06	187.082166980744\\
1.26410773191437e-06	188.245721690742\\
1.47454110172732e-06	189.594120206846\\
1.72000487441881e-06	191.153150773293\\
2.00633048787781e-06	192.950205226434\\
2.34032012726021e-06	195.013217878145\\
2.72990832325568e-06	197.368899266589\\
3.18435045127996e-06	200.040062854669\\
3.71444260973345e-06	203.041922374338\\
4.33277810093348e-06	206.377457800983\\
5.05404660789088e-06	210.032355015679\\
6.87677527922993e-06	218.132155897966\\
1.27313955846585e-05	235.184940470227\\
1.48507643755144e-05	239.062916347565\\
1.73229400555927e-05	242.635485877457\\
2.02066536497226e-05	245.864791251211\\
2.35704130135822e-05	248.734113514618\\
2.74941303622765e-05	251.243383414986\\
3.20710207301952e-05	253.40404780467\\
3.7409816463511e-05	255.234349468563\\
4.36373503546129e-05	256.755521427357\\
5.0901568785524e-05	257.988990209302\\
5.93750464630018e-05	258.954462757429\\
6.9259086244238e-05	259.668692289188\\
8.07885014519666e-05	260.144718865603\\
9.42371942915635e-05	260.39141503003\\
0.000109924662895572	260.413209479537\\
0.00012822359158232	260.209900592124\\
0.000149568704649009	259.776503380399\\
0.000174467094037217	259.103098787178\\
0.000203510266223282	258.174675564969\\
0.000237388194529314	256.970975209989\\
0.000276905710693039	255.466372504469\\
0.000323001625107977	253.629850746319\\
0.00037677102997001	251.42516315778\\
0.000439491315182107	248.811308823914\\
0.000512652515072276	245.743485114039\\
0.000597992706866192	242.174689514316\\
0.000697539301869492	238.058094832255\\
0.000813657210306835	233.350155697456\\
0.000949105024060949	228.014059257475\\
0.00110710055203473	222.022591765686\\
0.00129139726504797	215.358871055683\\
0.00150637346635617	208.013018995076\\
0.00175713630619901	199.973203852195\\
0.00204964311143323	191.210961177836\\
0.00239084291265525	181.663358225965\\
0.00278884153104953	171.218411550535\\
0.00325309414689606	159.71605021628\\
0.00379462992455752	146.986064070401\\
0.00442631403031679	132.951193024554\\
0.00819470647413648	72.6702125366203\\
0.00955886211882117	60.2303297494523\\
0.0111501059000728	49.5471148780952\\
0.0130062407049524	40.4605477139984\\
0.0151713623880519	32.7317361069225\\
0.0176969073486355	26.132325613922\\
0.0206428744957562	20.4789509162986\\
0.0240792506313481	15.639544269241\\
0.028087673113862	11.5274784146999\\
0.0327633693020371	8.09004644101776\\
0.0382174188538207	5.29365920856981\\
0.0445793926254575	3.10778622008695\\
0.0520004308625887	1.49081730120275\\
0.0606568338113851	0.381545868999012\\
0.0707542500512048	-0.301394516249843\\
0.0825325620502266	-0.652667325995026\\
0.0962715850093094	-0.769117791279484\\
0.112297714380469	-0.738542632925089\\
0.130991679983849	-0.631629875702174\\
0.17823348627045	-0.370051232664423\\
0.207903641892868	-0.261211875055494\\
0.24251292625635	-0.176629071866387\\
0.282883545790525	-0.1149086718126\\
0.329974577909431	-0.0720552596831112\\
0.384904755637978	-0.0435281163958621\\
0.489295392117644	-0.0182801112895845\\
0.683772953399791	-0.00441283946770454\\
1.12486306813631	-0.000241273809479026\\
26.981565157501	-1.73497483046958e-09\\
727981313.484045	-6.25277607468888e-13\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.34866908853113e-10	180.000904105971\\
1.34866908853113e-09	180.008861686323\\
4.26486612962165e-09	180.028017954019\\
1.34866908853113e-08	180.088598854502\\
4.26486612962165e-08	180.280171610084\\
1.34866908853113e-07	180.885915362126\\
1.70780292405904e-07	181.121768523645\\
1.99209730436625e-07	181.308445408041\\
2.32371757546312e-07	181.526161871558\\
2.71054197939091e-07	181.780063815453\\
3.16176023266343e-07	182.076141351262\\
3.68809184467909e-07	182.421362074072\\
4.30204077914226e-07	182.823822293225\\
5.01819250843882e-07	183.292916767211\\
5.85356051803218e-07	183.83952619242\\
6.82799049272124e-07	184.476219419757\\
7.96463178693923e-07	185.217463567386\\
9.29048737972702e-07	186.079829055572\\
1.08370553795604e-06	187.082166980744\\
1.26410773191437e-06	188.245721690742\\
1.47454110172732e-06	189.594120206846\\
1.72000487441881e-06	191.153150773293\\
2.00633048787781e-06	192.950205226434\\
2.34032012726021e-06	195.013217878145\\
2.72990832325568e-06	197.368899266589\\
3.18435045127996e-06	200.040062854669\\
3.71444260973345e-06	203.041922374338\\
4.33277810093348e-06	206.377457800983\\
5.05404660789088e-06	210.032355015679\\
6.87677527922993e-06	218.132155897966\\
1.27313955846585e-05	235.184940470227\\
1.48507643755144e-05	239.062916347565\\
1.73229400555927e-05	242.635485877457\\
2.02066536497226e-05	245.864791251211\\
2.35704130135822e-05	248.734113514618\\
2.74941303622765e-05	251.243383414986\\
3.20710207301952e-05	253.40404780467\\
3.7409816463511e-05	255.234349468563\\
4.36373503546129e-05	256.755521427357\\
5.0901568785524e-05	257.988990209302\\
5.93750464630018e-05	258.954462757429\\
6.9259086244238e-05	259.668692289188\\
8.07885014519666e-05	260.144718865603\\
9.42371942915635e-05	260.39141503003\\
0.000109924662895572	260.413209479537\\
0.00012822359158232	260.209900592124\\
0.000149568704649009	259.776503380399\\
0.000174467094037217	259.103098787178\\
0.000203510266223282	258.174675564969\\
0.000237388194529314	256.970975209989\\
0.000276905710693039	255.466372504469\\
0.000323001625107977	253.629850746319\\
0.00037677102997001	251.42516315778\\
0.000439491315182107	248.811308823914\\
0.000512652515072276	245.743485114039\\
0.000597992706866192	242.174689514316\\
0.000697539301869492	238.058094832255\\
0.000813657210306835	233.350155697456\\
0.000949105024060949	228.014059257475\\
0.00110710055203473	222.022591765686\\
0.00129139726504797	215.358871055683\\
0.00150637346635617	208.013018995076\\
0.00175713630619901	199.973203852195\\
0.00204964311143323	191.210961177836\\
0.00239084291265525	181.663358225965\\
0.00278884153104953	171.218411550535\\
0.00325309414689606	159.71605021628\\
0.00379462992455752	146.986064070401\\
0.00442631403031679	132.951193024554\\
0.00819470647413648	72.6702125366203\\
0.00955886211882117	60.2303297494523\\
0.0111501059000728	49.5471148780952\\
0.0130062407049524	40.4605477139984\\
0.0151713623880519	32.7317361069225\\
0.0176969073486355	26.132325613922\\
0.0206428744957562	20.4789509162986\\
0.0240792506313481	15.639544269241\\
0.028087673113862	11.5274784146999\\
0.0327633693020371	8.09004644101776\\
0.0382174188538207	5.29365920856981\\
0.0445793926254575	3.10778622008695\\
0.0520004308625887	1.49081730120275\\
0.0606568338113851	0.381545868999012\\
0.0707542500512048	-0.301394516249843\\
0.0825325620502266	-0.652667325995026\\
0.0962715850093094	-0.769117791279484\\
0.112297714380469	-0.738542632925089\\
0.130991679983849	-0.631629875702174\\
0.17823348627045	-0.370051232664423\\
0.207903641892868	-0.261211875055494\\
0.24251292625635	-0.176629071866387\\
0.282883545790525	-0.1149086718126\\
0.329974577909431	-0.0720552596831112\\
0.384904755637978	-0.0435281163958621\\
0.489295392117644	-0.0182801112895845\\
0.683772953399791	-0.00441283946770454\\
1.12486306813631	-0.000241273809479026\\
26.981565157501	-1.73497483046958e-09\\
727981313.484045	-6.25277607468888e-13\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.13385548023468e-10	180.000187814493\\
3.5855658550056e-08	180.002096950941\\
1.13385548023468e-07	180.006629510411\\
3.5855658550056e-07	180.020963835831\\
1.13385548023468e-06	180.066293269407\\
3.5855658550056e-06	180.209636495512\\
1.13385548023468e-05	180.662891549021\\
1.55937090732626e-05	180.911612022318\\
1.8181841573544e-05	181.062869775712\\
2.11995338281802e-05	181.239205832555\\
2.47180810983469e-05	181.444767088941\\
2.88206117236542e-05	181.684379704813\\
3.3604051092026e-05	181.963656589949\\
3.91814115752655e-05	182.289119676139\\
4.56844625317998e-05	182.668337666374\\
5.32668434573948e-05	183.110079061498\\
6.210769383441e-05	183.624478669266\\
7.24158854375211e-05	184.223213091078\\
8.44349570873041e-05	184.919676248866\\
9.84488684390369e-05	185.729138979657\\
0.000114788708744238	186.668865879637\\
0.000133840519084582	187.758146387684\\
0.000156054412884301	189.018173884848\\
0.000181955210180213	190.471675149012\\
0.000212154836891871	192.142153572839\\
0.000247366782034109	194.05256868573\\
0.000288422954434423	196.223246905847\\
0.000336293337208108	198.668834985419\\
0.0003921089043427	201.394218314985\\
0.000457188340813568	204.38959072106\\
0.00062154421705515	211.047740812669\\
0.000985229382643811	221.534571752042\\
0.0011487507215037	224.718788143284\\
0.0013394121647226	227.546239818213\\
0.00156171823305455	229.911579179721\\
0.00182092107544815	231.727747454774\\
0.00212314455503681	232.925967829783\\
0.0024755289300349	233.452415651201\\
0.00288639954773757	233.263274737274\\
0.00336546353714485	232.319722578558\\
0.00392403914722413	230.583894384267\\
0.00457532314909872	228.016391076088\\
0.00533470261974502	224.575551479134\\
0.00622011847331931	220.218473974359\\
0.00725248932881986	214.903548139399\\
0.00845620572827782	208.593963623403\\
0.00985970638175206	201.26133872991\\
0.0114961500533598	192.888503038323\\
0.0134041989621479	183.471041755419\\
0.0156289322062519	173.01888321695\\
0.0182229107906691	161.561708451158\\
0.0247739143996898	135.948285964746\\
0.0533871628183722	67.3301863935756\\
0.0725794587318054	43.3332253463209\\
0.0986712451403897	21.5671054060884\\
0.115047993942817	11.9641936780221\\
0.134142838589247	4.19896837156483\\
0.156406909221933	-0.939949172047704\\
0.182366211343309	-3.38287390531141\\
0.212634053093663	-3.85997681778463\\
0.247925535119698	-3.34225733417816\\
0.337052957955416	-1.79278001283654\\
0.392994601518313	-1.21424969789578\\
0.458221039682961	-0.801742112773496\\
0.48929539234794	-0.667909033968442\\
0.559125370820238	-0.457540028208882\\
0.624269509361417	-0.33293916701291\\
0.683772953721578	-0.255316801837438\\
0.784440195557458	-0.170402319305708\\
0.892235213494881	-0.116220349008302\\
1.01642001778329	-0.0786656728780599\\
1.19916764231379	-0.047764233526209\\
1.45881490349759	-0.0262185349532729\\
1.82336966499062	-0.0131272793747428\\
2.53467308119801	-0.00452807506550812\\
4.97886579073223	-0.000313401441786709\\
134.44584097443	-4.62478055851534e-10\\
727981313.484045	2.27373675443232e-13\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.16545252687185e-10	179.999430457634\\
1.16545252687185e-07	180.003414855724\\
3.68548448971363e-07	180.010800352473\\
1.16545252687185e-06	180.034154223878\\
3.68548448971363e-06	180.108005139973\\
1.16545252687185e-05	180.341537161817\\
3.68548448971363e-05	181.079873137621\\
5.14162088580672e-05	181.506293614593\\
5.9954540745123e-05	181.756228228622\\
6.99107739717154e-05	182.047547812919\\
8.15203695430168e-05	182.387054827725\\
9.50578898342372e-05	182.782640545344\\
0.000110843491882976	183.243442178447\\
0.000129250498977365	183.780012487266\\
0.000150714229605253	184.404496254307\\
0.000175742292565396	185.130802909287\\
0.00020492659171624	185.974756550404\\
0.000238957324269597	186.954192325285\\
0.000278639303683711	188.088949989785\\
0.000324910993185306	189.400689819088\\
0.000378866700056429	190.912422059641\\
0.000441782455571683	192.64760055657\\
0.000515146192636856	194.628591908229\\
0.000600692934817528	196.874312760874\\
0.000700445828964972	199.396866333504\\
0.000816763991844677	202.197160033047\\
0.0011105564585618	208.548105570459\\
0.00205318820343373	222.372569679368\\
0.0023941468757446	225.439512188351\\
0.00279172618128819	228.112483836359\\
0.00325532871447832	230.290980964699\\
0.00379591849312975	231.893398663249\\
0.00442628025317391	232.855978926681\\
0.00516132180264028	233.128997927759\\
0.00601842658546298	232.671956148769\\
0.00701786479309933	231.449241392926\\
0.00818327274659904	229.427236558468\\
0.00954221188630961	226.573417256972\\
0.011126820589119	222.857696407926\\
0.0129745742284416	218.256047388847\\
0.0151291714520814	212.756143606829\\
0.0176415676380914	206.364290196679\\
0.0205711799694435	199.11231285077\\
0.0239872926270764	191.062523158925\\
0.0326155939982693	172.972197276226\\
0.0443475213479976	153.10960743466\\
0.240332042033973	40.1882222226114\\
0.280242311257526	31.3537188785055\\
0.326780201068086	23.6572915271622\\
0.381046314280367	17.2586068947735\\
0.44432402315711	12.1720191566515\\
0.489296592620379	9.60687936300616\\
0.559126742389979	6.76521467506936\\
0.624271040733872	4.95442028509459\\
0.683774631059733	3.76722942514431\\
0.784442119838703	2.40946802323123\\
0.86152440355445	1.7250100998327\\
0.959414842358671	1.1288362441579\\
1.00872885362481	0.908243050275331\\
1.01642251160406	0.979490204736948\\
1.03363820514167	0.815413171552308\\
1.12486582802576	0.530902900548483\\
1.19917058394752	0.362149653105263\\
1.30997307963073	0.180825775819898\\
1.43029165822176	0.0485122496068016\\
1.53380175586847	-0.0266902118214318\\
1.54549652841834	0.0801376470615764\\
1.57167715415485	-0.0518972892219267\\
1.66998864716589	-0.0992965676321376\\
1.82337398264672	-0.147950052877661\\
2.00254568581736	-0.180069704340355\\
2.13091603007862	-0.192693195205806\\
2.29736686841075	-0.200812722777442\\
2.53468213163117	-0.202372370865049\\
2.97718284016819	-0.190018561793806\\
3.59538135663489	-0.162347333471558\\
4.39204687769728	-0.124118524720927\\
4.53099137853611	-0.111174548462486\\
4.57285764943841	-0.0939459187645468\\
4.60771875849464	0.0832406725599242\\
4.64286220865474	-0.138558550311075\\
4.73824016275261	-0.121090318613881\\
4.97888356852471	-0.108491873879359\\
6.10188576244169	-0.0736051991518991\\
7.98133505824105	-0.0381188520042599\\
9.89805931898299	-0.0102775845074063\\
9.97355263196289	-0.0256878753584715\\
10.1784037062566	-0.0186062061256109\\
12.6309349728016	0.0140818205027529\\
12.7723489993488	0.0287216033792959\\
12.8903652519947	0.0695691568217001\\
13.0877350932838	-0.0716246211644886\\
13.129967716354	-0.0448739986964597\\
13.2301110606475	-0.0505305960615203\\
13.3310182064691	-0.0458230742670764\\
13.6048276895105	-0.0236157021129486\\
14.1585880204708	-0.0141667322581327\\
15.7323629554818	-0.00724295460739199\\
20.0745942014305	-0.00248597616675283\\
44.6026519475253	-0.000121969238222164\\
5240883.23907068	-2.55795384873636e-13\\
524088323.907067	-4.83169060316868e-13\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.42428883625948e-10	179.999429783549\\
1.42428883625948e-07	180.002740771134\\
4.50399676853056e-07	180.008668709906\\
1.42428883625948e-06	180.027413380552\\
4.50399676853056e-06	180.086688795766\\
1.42428883625948e-05	180.274131304416\\
4.50399676853056e-05	180.866791123617\\
6.49626127984602e-05	181.250048443675\\
7.57641360677309e-05	181.457774216591\\
8.83616601428583e-05	181.699966847193\\
0.000103053811320729	181.982314910854\\
0.000120188869364365	182.311428101238\\
0.000140173023529687	182.694975977399\\
0.000163480001345946	183.141841440992\\
0.000190662298401592	183.662286628337\\
0.000222364275339399	184.26812586656\\
0.000259337432527281	184.972895409646\\
0.000302458224493067	185.792001884894\\
0.000352748836417494	186.742819445603\\
0.000411401415195268	187.844687928602\\
0.000479806329465401	189.118739176192\\
0.000559585128519289	190.587445110811\\
0.000652628981382642	192.273740571507\\
0.000761143507275789	194.199533490044\\
0.000887701060165481	196.383392865401\\
0.00103530170682175	198.837236493308\\
0.0012074443438743	201.561979837788\\
0.00164235676735834	207.742067526093\\
0.00303856317439239	221.13688473649\\
0.00354379394359147	224.065769787649\\
0.00413303090765815	226.578526238518\\
0.00482024202184447	228.566986937997\\
0.00562171773409758	229.940314553671\\
0.00655645715269999	230.62363155161\\
0.00764661842313066	230.553479850633\\
0.00891804399040094	229.671775891515\\
0.0104008731982954	227.919628037194\\
0.0121302567472709	225.231861874194\\
0.0141471899473619	221.532681493249\\
0.0164994845184763	216.732729890256\\
0.019242901974763	210.727948480479\\
0.0224424754601081	203.401124302465\\
0.0261740513690768	194.627950600248\\
0.0305260872976697	184.290860351507\\
0.0356017489446006	172.305363745294\\
0.0415213556704676	158.663035739061\\
0.0484252326872006	143.487800640989\\
0.0658676393808267	109.930810408388\\
0.0895926705324713	75.6604456365182\\
0.121863280490913	44.5595995230587\\
0.142125843882197	31.0683257412485\\
0.165757522839153	19.4279791340427\\
0.193318510042029	10.0398260441012\\
0.225462143043336	3.20441708007837\\
0.26295039173765	-1.05980387975322\\
0.306671920978318	-3.11449377219733\\
0.357663156517997	-3.61035218106534\\
0.417132853644795	-3.24878906673302\\
0.624269544043183	-1.50777407434282\\
0.737184100402416	-0.994292078043657\\
0.825755352809467	-0.735296685626366\\
0.918431531531824	-0.548766392694318\\
1.01642001778329	-0.410212261087622\\
1.03363572699264	-0.394002783028697\\
1.12486313115837	-0.308396457492563\\
1.25558522971126	-0.223581338920582\\
1.39650207724239	-0.162977469653725\\
1.54549652841834	-0.120110238479811\\
1.82336966773766	-0.0724736587938537\\
2.13091098738909	-0.0444802943557363\\
2.53467308119801	-0.0254691429780394\\
3.20973746784298	-0.0115559100808298\\
4.57284132141764	-0.00265074069471893\\
4.88150575382009	-0.00256568151692704\\
9.82313744133024	-5.73081041750356e-05\\
36.0977346783265	2.64580904740797e-07\\
782498975.270516	-5.96855898038484e-13\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.42428883625948e-10	179.999429783549\\
1.42428883625948e-07	180.002740771134\\
4.50399676853056e-07	180.008668709906\\
1.42428883625948e-06	180.027413380552\\
4.50399676853056e-06	180.086688795766\\
1.42428883625948e-05	180.274131304416\\
4.50399676853056e-05	180.866791123617\\
6.49626127984602e-05	181.250048443675\\
7.57641360677309e-05	181.457774216591\\
8.83616601428583e-05	181.699966847193\\
0.000103053811320729	181.982314910854\\
0.000120188869364365	182.311428101238\\
0.000140173023529687	182.694975977399\\
0.000163480001345946	183.141841440992\\
0.000190662298401592	183.662286628337\\
0.000222364275339399	184.26812586656\\
0.000259337432527281	184.972895409646\\
0.000302458224493067	185.792001884894\\
0.000352748836417494	186.742819445603\\
0.000411401415195268	187.844687928602\\
0.000479806329465401	189.118739176192\\
0.000559585128519289	190.587445110811\\
0.000652628981382642	192.273740571507\\
0.000761143507275789	194.199533490044\\
0.000887701060165481	196.383392865401\\
0.00103530170682175	198.837236493308\\
0.0012074443438743	201.561979837788\\
0.00164235676735834	207.742067526093\\
0.00303856317439239	221.13688473649\\
0.00354379394359147	224.065769787649\\
0.00413303090765815	226.578526238518\\
0.00482024202184447	228.566986937997\\
0.00562171773409758	229.940314553671\\
0.00655645715269999	230.62363155161\\
0.00764661842313066	230.553479850633\\
0.00891804399040094	229.671775891515\\
0.0104008731982954	227.919628037194\\
0.0121302567472709	225.231861874194\\
0.0141471899473619	221.532681493249\\
0.0164994845184763	216.732729890256\\
0.019242901974763	210.727948480479\\
0.0224424754601081	203.401124302465\\
0.0261740513690768	194.627950600248\\
0.0305260872976697	184.290860351507\\
0.0356017489446006	172.305363745294\\
0.0415213556704676	158.663035739061\\
0.0484252326872006	143.487800640989\\
0.0658676393808267	109.930810408388\\
0.0895926705324713	75.6604456365182\\
0.121863280490913	44.5595995230587\\
0.142125843882197	31.0683257412485\\
0.165757522839153	19.4279791340427\\
0.193318510042029	10.0398260441012\\
0.225462143043336	3.20441708007837\\
0.26295039173765	-1.05980387975322\\
0.306671920978318	-3.11449377219733\\
0.357663156517997	-3.61035218106534\\
0.417132853644795	-3.24878906673302\\
0.624269544043183	-1.50777407434282\\
0.737184100402416	-0.994292078043657\\
0.825755352809467	-0.735296685626366\\
0.918431531531824	-0.548766392694318\\
1.01642001778329	-0.410212261087622\\
1.03363572699264	-0.394002783028697\\
1.12486313115837	-0.308396457492563\\
1.25558522971126	-0.223581338920582\\
1.39650207724239	-0.162977469653725\\
1.54549652841834	-0.120110238479811\\
1.82336966773766	-0.0724736587938537\\
2.13091098738909	-0.0444802943557363\\
2.53467308119801	-0.0254691429780394\\
3.20973746784298	-0.0115559100808298\\
4.57284132141764	-0.00265074069471893\\
4.88150575382009	-0.00256568151692704\\
9.82313744133024	-5.73081041750356e-05\\
36.0977346783265	2.64580904740797e-07\\
782498975.270516	-5.96855898038484e-13\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.7321374166071e-10	180.001136644098\\
1.7321374166071e-08	180.113664257026\\
1.7321374166071e-07	181.13649134607\\
2.02028420010648e-07	181.325486251895\\
2.35636515328866e-07	181.545883449133\\
2.74835428368961e-07	181.802884756508\\
3.20555210135113e-07	182.102544420272\\
3.73880628689614e-07	182.451903375128\\
4.36076906846783e-07	182.859141451534\\
5.08619741417325e-07	183.333747982989\\
5.93230316253182e-07	183.886709905946\\
6.91916139828116e-07	184.530714070687\\
8.07018676284774e-07	185.280356526242\\
9.41268900063841e-07	186.152345179166\\
1.09785209222934e-06	187.165672301451\\
1.2804834158768e-06	188.341718378521\\
1.49349606376028e-06	189.704227034329\\
1.74194406956854e-06	191.2790608285\\
2.03172222219666e-06	193.093609723706\\
2.36970592815312e-06	195.175682252608\\
2.76391434054044e-06	197.551676801841\\
3.22370062508046e-06	200.243834680045\\
3.75997387752382e-06	203.266464892837\\
4.38545795774961e-06	206.621263598002\\
5.96588943450956e-06	214.241570637824\\
9.46597979245331e-06	227.037065212325\\
1.28773298878134e-05	235.387807333683\\
1.50195162707538e-05	239.22707983297\\
1.75180624378446e-05	242.755186803015\\
2.04322500168523e-05	245.93556852962\\
2.38312223302319e-05	248.752406807704\\
2.77956249206292e-05	251.206043546003\\
3.24195189832205e-05	253.307850791633\\
3.78126131038468e-05	255.075563425809\\
4.41028662541552e-05	256.529537939378\\
5.14395238036136e-05	257.690009568226\\
5.99966585820991e-05	258.575213059221\\
6.99773010100084e-05	259.200160691147\\
8.16182562891322e-05	259.575875054647\\
9.51957229491562e-05	259.708909522766\\
0.000111031846057941	259.601031489604\\
0.000129502360579988	259.248981372057\\
0.000151045506232848	258.644251065879\\
0.000176172425359348	257.772849860382\\
0.000205479290520232	256.615046135221\\
0.000239661449551916	255.145092372316\\
0.000279529923701338	253.330962050239\\
0.000326030650280071	251.134152506662\\
0.000380266926397539	248.509639579691\\
0.000443525586283414	245.406107022131\\
0.000517307533294116	241.766610044192\\
0.000603363351019407	237.529851045796\\
0.00070373483841465	232.632213142836\\
0.00082080345443879	227.010560709714\\
0.000957346821618751	220.605516387329\\
0.00111660462916811	213.364440362305\\
0.0013023554993074	205.242776830569\\
0.0015190066405509	196.202122965846\\
0.00177169841511386	186.203865941111\\
0.00206642630145353	175.199109742164\\
0.002410183145682	163.119284067982\\
0.00281112507697153	149.877583578281\\
0.00327876502353605	135.399093683593\\
0.00446036646585269	103.03658710649\\
0.0060677934731191	69.5089444444114\\
0.00707719096979357	54.4724442904035\\
0.00825450507582528	41.5127397441789\\
0.00962766927410208	30.8447539941263\\
0.0112292638746996	22.3784824078959\\
0.0130972890299448	15.8622854028781\\
0.0152760663430843	10.9845078009358\\
0.0178172904625361	7.42901909548107\\
0.0207812556123192	4.90347726004865\\
0.0242382861598741	3.15372414698777\\
0.0282704051635685	1.97001174417477\\
0.0329732804885935	1.18727706395686\\
0.038458494665671	0.681108975102518\\
0.0448561923482591	0.361235086735746\\
0.0523181681830112	0.164248210421306\\
0.0610214683576922	0.0468042928342811\\
0.0711725912784914	-0.0200677465877561\\
0.0830123870438894	-0.0553732862032916\\
0.0968217719621934	-0.0713819460596596\\
0.112928393697936	-0.0759009067671741\\
0.153625531771001	-0.0681893580292581\\
0.559125370557112	-0.011429496294852\\
1.01642001778335	-0.00177736692819508\\
2.29736142836365	-1.65818586310706e-05\\
727981313.484045	-3.97903932025656e-13\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
5.2223296786716e-11	180.000000826323\\
5.2223296786716e-08	180.000826322472\\
5.2223296786716e-06	180.082632093669\\
5.2223296786716e-05	180.826168968706\\
6.09022071236031e-05	180.96340431093\\
7.1023452381313e-05	181.123408854103\\
8.28267320086227e-05	181.30994448969\\
9.65915807414856e-05	181.527385376371\\
0.000112643988768839	181.780812154938\\
0.000131364122093757	182.076117440767\\
0.000153195325929707	182.420121943753\\
0.000178654624357461	182.820699026763\\
0.000208344964904168	183.286902935704\\
0.000242969498030257	183.829091747366\\
0.000283348229702755	184.45902945596\\
0.000330437441434241	185.189941399515\\
0.000385352337708829	186.036481908554\\
0.000449393457149168	187.014550915749\\
0.000524077472915355	188.140865837776\\
0.000611173111775402	189.432156365838\\
0.000712743042511071	190.903806952496\\
0.000831192725694805	192.567737276809\\
0.000969327381736149	194.429311797939\\
0.00113041842636207	196.48315177561\\
0.00153736405427601	201.060767133352\\
0.00209080830625364	205.841916242385\\
0.00243827656157487	208.041854871437\\
0.00284349003825114	209.918196797499\\
0.00331604532687287	211.30063405287\\
0.00386713386083735	212.010652725376\\
0.00450980696085313	211.867487862837\\
0.00525928492678404	210.689121808883\\
0.00613331749700149	208.28803364899\\
0.00715260421192412	204.464125776641\\
0.00834128463713852	199.000882900881\\
0.00972751005595634	191.676610281832\\
0.0113441101706831	182.310471984335\\
0.0132293706019666	170.863582866906\\
0.0154279395995701	157.579625791398\\
0.0285353312639926	99.6012606377703\\
0.0388079241624725	74.3038516424162\\
0.0527786050166042	52.1280884385507\\
0.0615498011843959	42.3074176967681\\
0.0717786691150151	33.4984302900116\\
0.0837074570637065	25.8297577371883\\
0.0976186721551649	19.3770203561284\\
0.113841770943837	14.1385632737543\\
0.132760961868324	10.0361481688142\\
0.154824304383837	6.93373938386782\\
0.180554320265562	4.66401596690392\\
0.210560368388548	3.05383320603889\\
0.245553076053281	1.9433515625316\\
0.28636116863154	1.19704420410693\\
0.333951096105279	0.707414080278483\\
0.389449921310461	0.393618386176513\\
0.454172011943057	0.197394472274567\\
0.489295482719753	0.131964481407749\\
0.559125474089499	0.049035510976239\\
0.624269624662701	0.0048791640923298\\
0.737184195603916	-0.0340844726826788\\
0.861522449307294	-0.0513116301437719\\
1.00872656546509	-0.0570623410012274\\
1.01642001778329	-0.0500206773298544\\
1.03363586047852	-0.0579053525069071\\
1.30997019011735	-0.0550446740759298\\
1.53379837263801	-0.049301374821539\\
1.54549652841834	-0.0416423365715843\\
1.57167368737967	-0.0492066336922221\\
4.17733153092714	-0.0133739235245685\\
4.57284184048784	-0.00895089197138077\\
4.60771875849464	-0.00463324203144566\\
4.64286220865474	-0.0129430683642227\\
5.09932228551488	-0.00892892015423286\\
9.08304670200983	-0.00124387548305549\\
12.8903652519947	0.00158090289164647\\
12.9886811285746	-0.0202321735650912\\
13.129967716354	-0.00147794888616204\\
13.2301110606475	-0.00576842107125231\\
13.4541965515614	-0.000832407067889562\\
20.0745942014305	-1.83412259957549e-05\\
727981313.484045	-2.55795384873636e-13\\
};
\end{axis}


\begin{axis}[%
width=1.827in,
height=1.284in,
at={(3.452in,2.554in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1.84946217903244e-07,
xmax=52673.3462319976,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-300,
ymax=100,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title style={font=\color{white!40!black}},
title={From: ty  To: Out(1)},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.73213741660497e-07	-32.3382700352628\\
3.74814059214322e-07	-32.3318804989651\\
5.10398376985391e-07	-32.3249499687284\\
6.95028633065126e-07	-32.312127681999\\
8.1105331273352e-07	-32.3020866693832\\
9.46446584790383e-07	-32.2884506712637\\
1.10444174729078e-06	-32.2699506038935\\
1.28881184924858e-06	-32.2448844313632\\
1.50395979402093e-06	-32.2109818825744\\
1.75502348411077e-06	-32.1652370248875\\
2.04799851832836e-06	-32.1037093980428\\
2.38988137141669e-06	-32.0213024964014\\
2.78883647538304e-06	-31.9115427478402\\
3.25439119257054e-06	-31.7664043745656\\
3.79766333658055e-06	-31.5762545999563\\
4.43162667442461e-06	-31.3300221276655\\
5.17142075030673e-06	-31.0157016391577\\
6.03471242987221e-06	-30.6212701258934\\
7.04211779888409e-06	-30.1359826421684\\
8.21769449160153e-06	-29.5518448075323\\
9.58951620604801e-06	-28.8648980813754\\
1.11903431260482e-05	-28.0759157935464\\
1.30584042602396e-05	-27.1902651718932\\
1.52383103809314e-05	-26.2169854467829\\
1.77821193645096e-05	-25.1673978818618\\
2.42145795758864e-05	-22.8875667527004\\
3.29739021551723e-05	-20.4394982908383\\
5.23974874972397e-05	-16.5917585687252\\
0.000113381968388889	-9.99347647599335\\
0.000286301898555829	-2.06765516283107\\
0.000454950708576112	1.78008455928197\\
0.000619523461185921	4.22815302114412\\
0.000843628357368682	6.50798415030544\\
0.000984459548007849	7.55757171522656\\
0.00114880040861438	8.53085144033688\\
0.00134057552847468	9.41650206199003\\
0.00156436464861009	10.205484349819\\
0.00182551202960229	10.892431075976\\
0.00213025407674836	11.476568910612\\
0.00248586827033491	11.961856394337\\
0.00290084695760348	12.3562879076014\\
0.00338510015669642	12.6706083961091\\
0.00395019221570138	12.9168408684\\
0.00460961797839854	13.1069906430093\\
0.0053791250517672	13.2521290162839\\
0.00627708987125261	13.3618887648451\\
0.00732495654452902	13.4442956664865\\
0.00854774895369334	13.5058232933312\\
0.0099746683452937	13.5515681510181\\
0.0116397906791138	13.5854706998068\\
0.0135828803889513	13.6105368723372\\
0.0158503399886403	13.6290369397074\\
0.0184963182006556	13.6426729378269\\
0.0251871309459654	13.6601024400061\\
0.0342982618706638	13.6695309123536\\
0.0545019736847632	13.6762088496584\\
0.0866068708302487	13.6788563037064\\
0.866068708302487	13.6805757195514\\
86606.8708302501	13.6805930908616\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.22232967867091e-08	-32.3400068206851\\
7.11410991082844e-05	-32.336792360835\\
0.000132017997918349	-32.3289472318419\\
0.000179841297885598	-32.3195057355513\\
0.000244988508651528	-32.302039431371\\
0.000285939304762443	-32.2883677042415\\
0.00033373518806275	-32.269812745029\\
0.000389520341891481	-32.2446638054415\\
0.000454630204348502	-32.2106385360191\\
0.000530623437282632	-32.1647146306131\\
0.000619319239022232	-32.1029300822645\\
0.000722840894076022	-32.0201611757625\\
0.000843666602338306	-31.9099019971146\\
0.000984688804596331	-31.7640918793513\\
0.00114928342453045	-31.5730667001294\\
0.0013413906847879	-31.3257385776919\\
0.00156560943178215	-31.010117792505\\
0.0018273072272548	-30.6142521295343\\
0.00213274884207665	-30.1275478767871\\
0.0024892462282945	-29.54226413412\\
0.00290533355959764	-28.8548113731008\\
0.00339097153048926	-28.0664522043896\\
0.00395778580487025	-27.1831671286775\\
0.0046193453222452	-26.2147480540295\\
0.00539148712390929	-25.1734474649292\\
0.00734454435899737	-22.9255382649549\\
0.0116774841624228	-19.3297068657782\\
0.0185666570583898	-15.7338754666015\\
0.0252923976687089	-13.4859662666271\\
0.0295201217598854	-12.4446656775269\\
0.0344545266183519	-11.4762466028788\\
0.0402137367233986	-10.5929615271668\\
0.0469356215272302	-9.80460235845555\\
0.0547810959051113	-9.11714959743632\\
0.0639379722887851	-8.53186585476924\\
0.0746254566991985	-8.04516160202207\\
0.087099396308831	-7.64929593905131\\
0.101658404154787	-7.33367515386441\\
0.118651007621856	-7.08634703142698\\
0.138483991822715	-6.89532185220503\\
0.161632137607071	-6.74951173444171\\
0.188649587317474	-6.63925255579381\\
0.22018311037604	-6.55648364929183\\
0.256987586266383	-6.4946991009432\\
0.299944075557075	-6.44877519553724\\
0.350080911567971	-6.41474992611487\\
0.408598317591838	-6.38960098652737\\
0.476897138981735	-6.37104602731484\\
0.556612377920146	-6.35737430018529\\
0.758244285194049	-6.339907996005\\
1.03291701520859	-6.33046649971447\\
1.64229004504807	-6.32378521435022\\
2.61116483933546	-6.32113939678036\\
26.1116483933546	-6.31942423745344\\
736284.1551403	-6.31940690945592\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.77485911037684e-07	-30.6818812507216\\
2.06976255394961e-07	-32.0196636672962\\
2.41366596632138e-07	-33.1539226935893\\
2.81471098501666e-07	-34.0936185229738\\
3.28239202926996e-07	-34.8553168277394\\
3.8277810727874e-07	-35.4605657258721\\
4.46378976384795e-07	-35.9330100444031\\
5.20547509822029e-07	-36.2959155966349\\
6.07039588146575e-07	-36.5704500528778\\
7.07902841957979e-07	-36.7747475832247\\
8.25525127911726e-07	-36.9235922840282\\
9.62691059310827e-07	-37.0284968264875\\
1.12264792959289e-06	-37.0979775470788\\
1.30918258939836e-06	-37.1378831535347\\
1.52671109722291e-06	-37.1516896359255\\
1.78038326606126e-06	-37.1407169638969\\
2.07620458110036e-06	-37.1042536908058\\
2.42117837476563e-06	-37.0395986554578\\
2.82347162500041e-06	-36.9420505520774\\
3.29260830191999e-06	-36.8049008312264\\
3.83969484016714e-06	-36.6195139674464\\
4.4776830748465e-06	-36.3756049762545\\
5.221676865835e-06	-36.0618296559752\\
6.0892896695533e-06	-35.6667613158743\\
7.10106152342199e-06	-35.180216599368\\
8.28094531478085e-06	-34.5947249823474\\
9.6568738462845e-06	-33.9067839128878\\
1.12614211226103e-05	-33.1175145512671\\
1.31325735138982e-05	-32.2324951398138\\
1.53146290526046e-05	-31.2608369681015\\
1.78592461538987e-05	-30.2138191088516\\
2.42871416518627e-05	-27.9414714984563\\
3.30285637218161e-05	-25.5030121745659\\
5.23792906059906e-05	-21.6715886464714\\
0.000112964717038919	-15.1015235714445\\
0.000331313633902323	-5.9104962380564\\
0.000525423183946503	-2.1248562484904\\
0.000714533367518183	0.255032583113405\\
0.000833257354902184	1.37563774795041\\
0.000971708042005353	2.43505376578702\\
0.00113316313782639	3.42106866458943\\
0.00132144496229401	4.32170862165231\\
0.00154101093662628	5.12626531634965\\
0.0017970591092037	5.82600494585029\\
0.00209565121519654	6.41389435236795\\
0.00244385618328391	6.88255292428101\\
0.00284991748687325	7.21967091072997\\
0.00332344830172127	7.40048119550192\\
0.00387565909016272	7.37827088814493\\
0.00451962299981661	7.07806480852906\\
0.00527058535987324	6.40559745790733\\
0.00614632460203812	5.28304051397271\\
0.00716757315064671	3.69628679007536\\
0.00835850824618601	1.70864701631018\\
0.00974732432207628	-0.57498128259266\\
0.0113669004852742	-3.05453026528579\\
0.0154580725216228	-8.33939349430551\\
0.0245146255719181	-16.6697797854338\\
0.0453369008882661	-28.185419723964\\
0.0838452366373184	-39.6595252897332\\
0.132968361953121	-47.9560161208378\\
0.286768553170228	-61.4089806386893\\
1.01638680804573	-83.403432740902\\
1.01642001778335	-83.3991935500641\\
1.03363566908179	-83.6764725272577\\
1.30996997768173	-87.8160397126805\\
1.54538659886757	-90.7077822855346\\
1.54549652841844	-90.6763287338089\\
1.55728415762606	-90.7446721340957\\
1.63732870676505	-91.6863689170376\\
4.24604044231959	-108.539136630424\\
4.42549567346894	-109.441812995057\\
4.5005030890087	-109.979524242835\\
4.53097520000466	-110.342800087287\\
4.57284132141794	-111.580758815894\\
4.60073660417805	-114.939760422726\\
4.60771875849464	-104.709205829905\\
4.67866174900767	-109.279475246414\\
4.7382232442107	-109.86559621906\\
4.88150575382041	-110.632176898919\\
5.24903917018592	-112.06092584393\\
7.75368477757992	-119.446521083546\\
8.7660139977714	-122.084870263882\\
9.31296133223715	-123.688281482144\\
9.49658352946021	-124.389573880655\\
9.70200209465308	-125.743252150474\\
9.7916484025032	-127.492284811474\\
9.8663301106661	-135.108976806639\\
9.89805931898364	-114.353937104665\\
10.0334414384722	-123.307461098247\\
10.1784021976868	-124.621148350384\\
10.6506010761939	-126.740074412133\\
11.0999810980185	-128.781232250003\\
11.1008638957331	-128.743110062794\\
11.2888851847639	-129.806370948144\\
11.5701619420363	-132.031779045719\\
11.8459902302197	-135.835918972217\\
11.978616134835	-139.350867830251\\
12.0892983114791	-145.32198148872\\
12.1815043845813	-161.983724873207\\
12.3878290614926	-135.429497752814\\
12.8903652519947	-110.405715834137\\
12.9886811285754	-92.8748627105035\\
13.1929437649651	-122.503998384718\\
13.2301110606466	-104.869141363117\\
13.4163997334463	-116.399465203856\\
13.6048276895105	-119.332003579811\\
13.9690490118827	-122.245671797623\\
14.558979903556	-124.764352687285\\
14.5596019158338	-124.756901936094\\
15.7323629554818	-127.575895484439\\
17.1773510839496	-129.857890919715\\
18.865263316419	-131.917920590212\\
21.6426677373357	-134.654645247302\\
27.483090861205	-139.100613569755\\
39.2413596742688	-145.469395471419\\
98.6924419010975	-161.609413300511\\
7279.81313484045	-236.342829673268\\
727981.313484045	-316.342833283399\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.77485911037684e-07	-30.6818812507216\\
2.06976255394961e-07	-32.0196636672962\\
2.41366596632138e-07	-33.1539226935893\\
2.81471098501666e-07	-34.0936185229738\\
3.28239202926996e-07	-34.8553168277394\\
3.8277810727874e-07	-35.4605657258721\\
4.46378976384795e-07	-35.9330100444031\\
5.20547509822029e-07	-36.2959155966349\\
6.07039588146575e-07	-36.5704500528778\\
7.07902841957979e-07	-36.7747475832247\\
8.25525127911726e-07	-36.9235922840282\\
9.62691059310827e-07	-37.0284968264875\\
1.12264792959289e-06	-37.0979775470788\\
1.30918258939836e-06	-37.1378831535347\\
1.52671109722291e-06	-37.1516896359255\\
1.78038326606126e-06	-37.1407169638969\\
2.07620458110036e-06	-37.1042536908058\\
2.42117837476563e-06	-37.0395986554578\\
2.82347162500041e-06	-36.9420505520774\\
3.29260830191999e-06	-36.8049008312264\\
3.83969484016714e-06	-36.6195139674464\\
4.4776830748465e-06	-36.3756049762545\\
5.221676865835e-06	-36.0618296559752\\
6.0892896695533e-06	-35.6667613158743\\
7.10106152342199e-06	-35.180216599368\\
8.28094531478085e-06	-34.5947249823474\\
9.6568738462845e-06	-33.9067839128878\\
1.12614211226103e-05	-33.1175145512671\\
1.31325735138982e-05	-32.2324951398138\\
1.53146290526046e-05	-31.2608369681015\\
1.78592461538987e-05	-30.2138191088516\\
2.42871416518627e-05	-27.9414714984563\\
3.30285637218161e-05	-25.5030121745659\\
5.23792906059906e-05	-21.6715886464714\\
0.000112964717038919	-15.1015235714445\\
0.000331313633902323	-5.9104962380564\\
0.000525423183946503	-2.1248562484904\\
0.000714533367518183	0.255032583113405\\
0.000833257354902184	1.37563774795041\\
0.000971708042005353	2.43505376578702\\
0.00113316313782639	3.42106866458943\\
0.00132144496229401	4.32170862165231\\
0.00154101093662628	5.12626531634965\\
0.0017970591092037	5.82600494585029\\
0.00209565121519654	6.41389435236795\\
0.00244385618328391	6.88255292428101\\
0.00284991748687325	7.21967091072997\\
0.00332344830172127	7.40048119550192\\
0.00387565909016272	7.37827088814493\\
0.00451962299981661	7.07806480852906\\
0.00527058535987324	6.40559745790733\\
0.00614632460203812	5.28304051397271\\
0.00716757315064671	3.69628679007536\\
0.00835850824618601	1.70864701631018\\
0.00974732432207628	-0.57498128259266\\
0.0113669004852742	-3.05453026528579\\
0.0154580725216228	-8.33939349430551\\
0.0245146255719181	-16.6697797854338\\
0.0453369008882661	-28.185419723964\\
0.0838452366373184	-39.6595252897332\\
0.132968361953121	-47.9560161208378\\
0.286768553170228	-61.4089806386893\\
1.01638680804573	-83.403432740902\\
1.01642001778335	-83.3991935500641\\
1.03363566908179	-83.6764725272577\\
1.30996997768173	-87.8160397126805\\
1.54538659886757	-90.7077822855346\\
1.54549652841844	-90.6763287338089\\
1.55728415762606	-90.7446721340957\\
1.63732870676505	-91.6863689170376\\
4.24604044231959	-108.539136630424\\
4.42549567346894	-109.441812995057\\
4.5005030890087	-109.979524242835\\
4.53097520000466	-110.342800087287\\
4.57284132141794	-111.580758815894\\
4.60073660417805	-114.939760422726\\
4.60771875849464	-104.709205829905\\
4.67866174900767	-109.279475246414\\
4.7382232442107	-109.86559621906\\
4.88150575382041	-110.632176898919\\
5.24903917018592	-112.06092584393\\
7.75368477757992	-119.446521083546\\
8.7660139977714	-122.084870263882\\
9.31296133223715	-123.688281482144\\
9.49658352946021	-124.389573880655\\
9.70200209465308	-125.743252150474\\
9.7916484025032	-127.492284811474\\
9.8663301106661	-135.108976806639\\
9.89805931898364	-114.353937104665\\
10.0334414384722	-123.307461098247\\
10.1784021976868	-124.621148350384\\
10.6506010761939	-126.740074412133\\
11.0999810980185	-128.781232250003\\
11.1008638957331	-128.743110062794\\
11.2888851847639	-129.806370948144\\
11.5701619420363	-132.031779045719\\
11.8459902302197	-135.835918972217\\
11.978616134835	-139.350867830251\\
12.0892983114791	-145.32198148872\\
12.1815043845813	-161.983724873207\\
12.3878290614926	-135.429497752814\\
12.8903652519947	-110.405715834137\\
12.9886811285754	-92.8748627105035\\
13.1929437649651	-122.503998384718\\
13.2301110606466	-104.869141363117\\
13.4163997334463	-116.399465203856\\
13.6048276895105	-119.332003579811\\
13.9690490118827	-122.245671797623\\
14.558979903556	-124.764352687285\\
14.5596019158338	-124.756901936094\\
15.7323629554818	-127.575895484439\\
17.1773510839496	-129.857890919715\\
18.865263316419	-131.917920590212\\
21.6426677373357	-134.654645247302\\
27.483090861205	-139.100613569755\\
39.2413596742688	-145.469395471419\\
98.6924419010975	-161.609413300511\\
7279.81313484045	-236.342829673268\\
727981.313484045	-316.342833283399\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.78922018691499e-07	-41.3681107676019\\
2.08639304277465e-07	-41.8593514625675\\
2.43292355003251e-07	-42.2392175858528\\
2.83700955618137e-07	-42.5295769550783\\
3.30821049504738e-07	-42.7494825518942\\
3.85767353363139e-07	-42.9148339322261\\
4.49839727984628e-07	-43.0384771916694\\
5.2455392896564e-07	-43.1305431928625\\
6.11677464829555e-07	-43.1988783131496\\
7.13271410850243e-07	-43.2494782811523\\
8.31739167762205e-07	-43.2868790427745\\
9.69883318840901e-07	-43.3144867993682\\
1.13097193041521e-06	-43.3348453640174\\
1.318815864279e-06	-43.3498467803188\\
1.79328301671644e-06	-43.3690252341786\\
2.09113067087304e-06	-43.3750069326241\\
2.89821374856614e-06	-43.3829701816544\\
1.32181053449075e-05	-43.3902962662286\\
2.84990833027216e-05	-43.387034956336\\
4.51884973484663e-05	-43.380173701879\\
6.14458523292355e-05	-43.3704607003977\\
8.35520760814558e-05	-43.3525379076955\\
9.74292999378246e-05	-43.3385425187497\\
0.000113611401793524	-43.3195830296109\\
0.00013248120047797	-43.2939344960758\\
0.000154485097472692	-43.2593008720472\\
0.000180143637399449	-43.2126490990703\\
0.000210063822507184	-43.1500133961631\\
0.000244953472480837	-43.0662794596075\\
0.000285637969281303	-42.9549728535957\\
0.000333079783147554	-42.8080980802366\\
0.000388401241686284	-42.6161032946593\\
0.000452911080696357	-42.3680725274048\\
0.000528135404837866	-42.0522544538504\\
0.000615853790581592	-41.6569969208907\\
0.000718141385522525	-41.1720473420728\\
0.000837417999998196	-40.5900129862089\\
0.000976505352369756	-39.9076239170208\\
0.0011386938222118	-39.1264147399573\\
0.00132782029058677	-38.252603169222\\
0.00154835890886763	-37.2962314995692\\
0.00180552694341642	-36.2698895343929\\
0.00245509694836946	-34.0629294921056\\
0.00617252226141403	-27.1929514560249\\
0.00719772088240909	-26.1601214336835\\
0.0083931954729324	-25.2042026338668\\
0.00978722729010094	-24.3459529650186\\
0.0114127948451846	-23.607862540373\\
0.0133083540738851	-23.0140702751252\\
0.0155187480856736	-22.5906518099663\\
0.0180962680140298	-22.3664114404198\\
0.021101890064049	-22.3736919660803\\
0.0246067180221934	-22.647729972807\\
0.0286936653534757	-23.2224991268618\\
0.0334594166794075	-24.1223036014326\\
0.0390167150391871	-25.3522554983952\\
0.0454970290437199	-26.8942109530872\\
0.0530536630191976	-28.7128143148786\\
0.0618653837165982	-30.7698668817045\\
0.0721406493839362	-33.0413078506124\\
0.0841225412482233	-35.5315656225328\\
0.0980945140706465	-38.2776643443335\\
0.114387101815704	-41.325866963407\\
0.133385737069605	-44.6686268075461\\
0.181373596904573	-51.6912307006833\\
0.211498066862994	-55.0292845054332\\
0.24662593150376	-58.1574810232759\\
0.335353938655685	-63.9414132172729\\
0.559125370820202	-72.9918545331631\\
1.01638680804573	-83.402810740421\\
1.01642001826175	-83.3985713465121\\
1.03363566956829	-83.6762232718584\\
1.30996997768173	-87.8164744440336\\
1.54538659886757	-90.7080863198506\\
1.54549652841844	-90.6766339165022\\
1.55728415762606	-90.7451817692348\\
1.63732870676505	-91.6868722749509\\
4.24604044231959	-108.539242201819\\
4.42549567346894	-109.441905661109\\
4.5005030890087	-109.979611325796\\
4.53097520000466	-110.342883129788\\
4.57284132141794	-111.580828954514\\
4.60073660417925	-114.939755611232\\
4.60771875849464	-104.709190137049\\
4.67866174900889	-109.2795675276\\
4.7382232442107	-109.865682115033\\
4.88150575382041	-110.632254141761\\
5.24903917018592	-112.060987812118\\
7.75368477757992	-119.446535743181\\
8.7660139977714	-122.084878356848\\
9.31296133223959	-123.688287227098\\
9.49658352946021	-124.389578908385\\
9.70200209465562	-125.743256213102\\
9.79164840250577	-127.492288067383\\
9.86633011066868	-135.108977480541\\
9.89805931898364	-114.353944409361\\
10.0334414384749	-123.307466000299\\
10.1784021976868	-124.621152386488\\
10.6506010761939	-126.740077184341\\
11.0999810980185	-128.78123423024\\
11.1008638957331	-128.743112051308\\
11.2888851847639	-129.806372589328\\
11.5701619420363	-132.031780227324\\
11.8459902302166	-135.835919686073\\
11.9786161348318	-139.350868294483\\
12.0892983114759	-145.321981720907\\
12.1815043845781	-161.98372488983\\
12.3878290614893	-135.429497131499\\
12.8903652519947	-110.40570647433\\
12.9886811285754	-92.8748973497098\\
13.1929437649651	-122.504000116968\\
13.2301110606466	-104.869154530683\\
13.4163997334463	-116.399469795844\\
13.6048276895105	-119.332006692669\\
13.9690490118827	-122.245673839208\\
14.558979903556	-124.764354050343\\
14.5596019158338	-124.756903300149\\
15.7323629554818	-127.575896246007\\
17.1773510839496	-129.857891366342\\
18.865263316419	-131.917920855295\\
21.6426677373357	-134.654645376165\\
27.483090861205	-139.100613609248\\
39.2831079033143	-145.488194590276\\
98.7642700593863	-161.622081354578\\
7279.81313484045	-236.342829673268\\
727981.313484045	-316.342833283399\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.74599002303794e-07	-62.1233373433087\\
2.03594303570713e-07	-61.9323570581449\\
2.37404795557285e-07	-61.7945330345505\\
2.76830127194697e-07	-61.6945481865143\\
3.22802743486033e-07	-61.6217420604279\\
3.76409938679917e-07	-61.5685836632028\\
4.38919571769838e-07	-61.5296949420004\\
5.11810052514156e-07	-61.5012049498633\\
5.96805307173462e-07	-61.4803114405987\\
6.95915550936858e-07	-61.4649772662235\\
9.46246467135224e-07	-61.4454446442036\\
1.10338769374762e-06	-61.4393656338553\\
1.53724901854288e-06	-61.4311782880534\\
4.86120822945393e-06	-61.4233264629891\\
4.86120822945393e-05	-61.4191433953951\\
9.49992587149418e-05	-61.4096884627922\\
0.000129171869802954	-61.3988479022221\\
0.000175636864688157	-61.3788787000262\\
0.000204804521650735	-61.3632977763621\\
0.000238815992092918	-61.3422025011965\\
0.000278475678269346	-61.3136841662331\\
0.000324721567881434	-61.2752086150744\\
0.000378647418340747	-61.223439610063\\
0.000441528625128046	-61.1540347396539\\
0.000514852386058071	-61.0614279682954\\
0.000600352874862455	-60.9386301344339\\
0.00070005225597801	-60.7771035322245\\
0.000816308510577518	-60.5667959901586\\
0.00095187120497231	-60.2964424244911\\
0.00110994652035945	-59.9542357086905\\
0.00129427308192802	-59.5289058799424\\
0.00150921038074966	-59.0111133540792\\
0.00175984187971331	-58.3948899081819\\
0.00205209524205267	-57.6787419566344\\
0.00239288252598081	-56.8660692095389\\
0.00279026366116263	-55.9647726052567\\
0.00325363707339268	-54.9862209030073\\
0.00442401751461559	-52.8524662718778\\
0.00701436614827569	-49.4287234089104\\
0.00953753537776617	-47.1674412575236\\
0.0111214144834486	-46.0898261346404\\
0.0129683251714059	-45.0714880321292\\
0.015121948561634	-44.1327440273242\\
0.0176332198089033	-43.2956144471933\\
0.020561532765554	-42.5830504547018\\
0.0239761447002143	-42.0176036345336\\
0.027957814295277	-41.619684777618\\
0.032600711663298	-41.4057290064578\\
0.038014645555931	-41.3866767622267\\
0.0443276604409215	-41.5671496701393\\
0.0516890648703962	-41.945574921061\\
0.0602729627641157	-42.5153506608643\\
0.0702823711257656	-43.2669791749358\\
0.0819540215799721	-44.1909353716289\\
0.0955639592908994	-45.2809044427458\\
0.111434071681779	-46.5368999022516\\
0.129939701365663	-47.9675510505604\\
0.151518523340097	-49.5904063716742\\
0.176680896399461	-51.4286492448859\\
0.206021933585305	-53.5031176082203\\
0.240235577151834	-55.8211514563795\\
0.280131010932317	-58.3676264714698\\
0.326651798273638	-61.1042042179116\\
0.444153187385523	-66.9323797891198\\
0.892237402204041	-80.3466423987442\\
1.01638680804586	-82.7773858373141\\
1.01642251160399	-82.7724819760639\\
1.03363820514161	-83.0641980055003\\
1.25558820098811	-86.6507503144243\\
1.54538659886757	-90.4242353766699\\
1.54550018808364	-90.3906548407274\\
1.55728784520383	-90.4621275478727\\
1.63733258388466	-91.4330627049398\\
2.71810176286663	-100.467704182907\\
4.24604056376779	-108.513440302537\\
4.42549567346836	-109.419343808216\\
4.50050321773521	-109.958908901535\\
4.53099137853641	-110.323362204048\\
4.57285764943841	-111.564490909991\\
4.60073660453093	-114.925078562297\\
4.60773521105087	-104.647281970487\\
4.67866174936652	-109.257978572838\\
4.73824016275292	-109.845983837259\\
4.88152318397385	-110.614839085904\\
5.24905791267361	-112.047573138592\\
7.75368477758195	-119.444090096393\\
8.7660139977737	-122.083755372489\\
9.31296133217986	-123.68759822403\\
9.49658493697573	-124.389014702067\\
9.70200209459339	-125.742810304369\\
9.79164840244425	-127.491883043903\\
9.86633011060541	-135.108109065406\\
9.89806078600302	-114.34413935826\\
10.0334414384118	-123.306981773006\\
10.1784037062566	-124.620817617479\\
10.6506010818968	-126.739910799754\\
11.0999810980083	-128.781052248393\\
11.1008639016771	-128.74292911036\\
11.2888851908086	-129.806328135462\\
11.5701619482317	-132.03176360971\\
11.8459902300709	-135.83591248369\\
11.9786161346845	-139.35085771729\\
12.0892983113272	-145.321962872846\\
12.1815043844282	-161.983694032309\\
12.3878290613369	-135.429411851889\\
12.8903652519947	-110.403174816656\\
12.9886811285754	-92.7940630425807\\
13.1929437650669	-122.501586263663\\
13.2301110606466	-104.850870341302\\
13.41639973355	-116.399853304587\\
13.6048276895105	-119.332375032405\\
13.9690490118827	-122.24599599244\\
14.5589799035769	-124.764579794364\\
14.5596019158338	-124.757129270953\\
15.7323629554818	-127.57613426481\\
17.1773510839496	-129.858086782299\\
18.865263316419	-131.918074706629\\
21.6426677373357	-134.654748013221\\
27.483090861205	-139.100658318318\\
44.5911557115209	-147.723485511377\\
130.712097121098	-166.499352075778\\
60991.6491463472	-273.26883902366\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.84870903902106e-07	-53.9639999464246\\
2.1563540021482e-07	-53.7108487284974\\
2.51519437858292e-07	-53.5293728782959\\
2.93374963283022e-07	-53.3983619611333\\
3.42195695943857e-07	-53.303311341537\\
3.99140720844401e-07	-53.2341048817581\\
4.65562007133916e-07	-53.1835862939334\\
5.43036506092366e-07	-53.1466407413963\\
6.33403590564511e-07	-53.11958497758\\
7.38808724715413e-07	-53.0997521056772\\
8.61754400901128e-07	-53.0852033836661\\
1.17242885663249e-06	-53.0666849429088\\
1.36753356199988e-06	-53.0609265359522\\
1.8524153124351e-06	-53.0536638300032\\
5.85785155986735e-06	-53.0458226178243\\
7.48301906077434e-05	-53.0414271205507\\
0.00011874937569211	-53.0360334687009\\
0.000161560178425472	-53.0284353875895\\
0.000219804871400303	-53.0144078201319\\
0.000256382753657525	-53.0034401508395\\
0.000299047586863064	-52.988563205745\\
0.000348812304778086	-52.9684049972949\\
0.000406858404178657	-52.9411298746782\\
0.000474563995545218	-52.9042964309526\\
0.000553536521686102	-52.8546836849048\\
0.000645650921090987	-52.7880881465089\\
0.000753094142073573	-52.6991039062621\\
0.000878417064545133	-52.5809141212521\\
0.00102459506212519	-52.4251463028038\\
0.00119509864243708	-52.221873272638\\
0.00139397584270249	-51.9598666973652\\
0.00162594833684673	-51.6272099876637\\
0.0018965235358522	-51.212323608588\\
0.00221212534281148	-50.7053303227476\\
0.00258024666702098	-50.0995145072922\\
0.00300962731804811	-49.3924937689879\\
0.00351046150327961	-48.5867330501405\\
0.00409463985527577	-47.68923325029\\
0.00477603173507285	-46.710526042829\\
0.00557081451376723	-45.6633336119251\\
0.00757917068257264	-43.4180465750878\\
0.0190866915285789	-36.4284381179191\\
0.0222629212043118	-35.3834658122422\\
0.0259677094800462	-34.4326989486145\\
0.0302890141617799	-33.6140566969366\\
0.0353294301754871	-32.9767721239687\\
0.0412086253404527	-32.5821743977887\\
0.0480661814814173	-32.5004848211318\\
0.0560649083320978	-32.8010091815976\\
0.0653947089078034	-33.5365495202922\\
0.0762770881173003	-34.7296850309645\\
0.088970411656055	-36.3711474359546\\
0.103776040035428	-38.4318379117742\\
0.121045483380129	-40.8780843044003\\
0.141188746860307	-43.677662141385\\
0.164684064893071	-46.7917438708308\\
0.224054962418842	-53.6802597298696\\
0.304829894848077	-60.7033318655722\\
0.355556850675722	-64.0091020222227\\
0.4147253146725	-67.1328388502206\\
0.559125401882873	-72.7853139774076\\
0.861522338048493	-80.4924580711343\\
1.01638680804573	-83.3866492312404\\
1.01642007472967	-83.3823962707852\\
1.03363572699264	-83.662447200318\\
1.30996997965521	-87.8130430014219\\
1.54538659886757	-90.7064262658377\\
1.54549653074674	-90.6749677325144\\
1.55728415997212	-90.7444801440967\\
1.6373287092317	-91.6866232759938\\
4.24604044231959	-108.539535480439\\
4.42549567346894	-109.442162916068\\
4.5005030890087	-109.979855955751\\
4.53097520000466	-110.343116216582\\
4.57284132141794	-111.581021712113\\
4.60073660417444	-114.939644348316\\
4.60771875849464	-104.708828616061\\
4.67866174900399	-109.279828802347\\
4.7382232442107	-109.865927080622\\
4.88150575382041	-110.632476811396\\
5.24903917018592	-112.061171677069\\
7.75368477757992	-119.446596699582\\
8.7660139977714	-122.084918093138\\
9.31296133223593	-123.688317991162\\
9.49658352946021	-124.389606587822\\
9.70200209465181	-125.74327916681\\
9.7916484025032	-127.492306324029\\
9.86633011066481	-135.10897619769\\
9.89805931898364	-114.353930483973\\
10.0334414384709	-123.307494988503\\
10.1784021976868	-124.621176942949\\
10.6506010761939	-126.740095232309\\
11.0999810980185	-128.78124723528\\
11.1008638957331	-128.743125111906\\
11.2888851847639	-129.806384172795\\
11.5701619420363	-132.031788831731\\
11.8459902302181	-135.835925001958\\
11.9786161348334	-139.350871748901\\
12.0892983114775	-145.321983384524\\
12.1815043845797	-161.983724818707\\
12.387829061491	-135.429491829348\\
12.8903652519947	-110.405617934326\\
12.9886811285754	-92.8747509334246\\
13.1929437649668	-122.504001678228\\
13.2301110606466	-104.869167253297\\
13.4163997334481	-116.399509675581\\
13.6048276895105	-119.332034521891\\
13.9690490118827	-122.2456927839\\
14.558979903556	-124.76436704518\\
14.5596019158338	-124.756916305029\\
15.7323629554818	-127.575904293305\\
17.1773510839496	-129.857896469235\\
18.865263316419	-131.917924099234\\
21.6426677373357	-134.654647075508\\
27.483090861205	-139.100614166063\\
42.0054248259694	-146.67118765366\\
123.385988021683	-165.495958436739\\
7824.98975270516	-237.597371995292\\
736284.155140312	-316.53984216105\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.84870903902106e-07	-53.9639999464246\\
2.1563540021482e-07	-53.7108487284974\\
2.51519437858292e-07	-53.5293728782959\\
2.93374963283022e-07	-53.3983619611333\\
3.42195695943857e-07	-53.303311341537\\
3.99140720844401e-07	-53.2341048817581\\
4.65562007133916e-07	-53.1835862939334\\
5.43036506092366e-07	-53.1466407413963\\
6.33403590564511e-07	-53.11958497758\\
7.38808724715413e-07	-53.0997521056772\\
8.61754400901128e-07	-53.0852033836661\\
1.17242885663249e-06	-53.0666849429088\\
1.36753356199988e-06	-53.0609265359522\\
1.8524153124351e-06	-53.0536638300032\\
5.85785155986735e-06	-53.0458226178243\\
7.48301906077434e-05	-53.0414271205507\\
0.00011874937569211	-53.0360334687009\\
0.000161560178425472	-53.0284353875895\\
0.000219804871400303	-53.0144078201319\\
0.000256382753657525	-53.0034401508395\\
0.000299047586863064	-52.988563205745\\
0.000348812304778086	-52.9684049972949\\
0.000406858404178657	-52.9411298746782\\
0.000474563995545218	-52.9042964309526\\
0.000553536521686102	-52.8546836849048\\
0.000645650921090987	-52.7880881465089\\
0.000753094142073573	-52.6991039062621\\
0.000878417064545133	-52.5809141212521\\
0.00102459506212519	-52.4251463028038\\
0.00119509864243708	-52.221873272638\\
0.00139397584270249	-51.9598666973652\\
0.00162594833684673	-51.6272099876637\\
0.0018965235358522	-51.212323608588\\
0.00221212534281148	-50.7053303227476\\
0.00258024666702098	-50.0995145072922\\
0.00300962731804811	-49.3924937689879\\
0.00351046150327961	-48.5867330501405\\
0.00409463985527577	-47.68923325029\\
0.00477603173507285	-46.710526042829\\
0.00557081451376723	-45.6633336119251\\
0.00757917068257264	-43.4180465750878\\
0.0190866915285789	-36.4284381179191\\
0.0222629212043118	-35.3834658122422\\
0.0259677094800462	-34.4326989486145\\
0.0302890141617799	-33.6140566969366\\
0.0353294301754871	-32.9767721239687\\
0.0412086253404527	-32.5821743977887\\
0.0480661814814173	-32.5004848211318\\
0.0560649083320978	-32.8010091815976\\
0.0653947089078034	-33.5365495202922\\
0.0762770881173003	-34.7296850309645\\
0.088970411656055	-36.3711474359546\\
0.103776040035428	-38.4318379117742\\
0.121045483380129	-40.8780843044003\\
0.141188746860307	-43.677662141385\\
0.164684064893071	-46.7917438708308\\
0.224054962418842	-53.6802597298696\\
0.304829894848077	-60.7033318655722\\
0.355556850675722	-64.0091020222227\\
0.4147253146725	-67.1328388502206\\
0.559125401882873	-72.7853139774076\\
0.861522338048493	-80.4924580711343\\
1.01638680804573	-83.3866492312404\\
1.01642007472967	-83.3823962707852\\
1.03363572699264	-83.662447200318\\
1.30996997965521	-87.8130430014219\\
1.54538659886757	-90.7064262658377\\
1.54549653074674	-90.6749677325144\\
1.55728415997212	-90.7444801440967\\
1.6373287092317	-91.6866232759938\\
4.24604044231959	-108.539535480439\\
4.42549567346894	-109.442162916068\\
4.5005030890087	-109.979855955751\\
4.53097520000466	-110.343116216582\\
4.57284132141794	-111.581021712113\\
4.60073660417444	-114.939644348316\\
4.60771875849464	-104.708828616061\\
4.67866174900399	-109.279828802347\\
4.7382232442107	-109.865927080622\\
4.88150575382041	-110.632476811396\\
5.24903917018592	-112.061171677069\\
7.75368477757992	-119.446596699582\\
8.7660139977714	-122.084918093138\\
9.31296133223593	-123.688317991162\\
9.49658352946021	-124.389606587822\\
9.70200209465181	-125.74327916681\\
9.7916484025032	-127.492306324029\\
9.86633011066481	-135.10897619769\\
9.89805931898364	-114.353930483973\\
10.0334414384709	-123.307494988503\\
10.1784021976868	-124.621176942949\\
10.6506010761939	-126.740095232309\\
11.0999810980185	-128.78124723528\\
11.1008638957331	-128.743125111906\\
11.2888851847639	-129.806384172795\\
11.5701619420363	-132.031788831731\\
11.8459902302181	-135.835925001958\\
11.9786161348334	-139.350871748901\\
12.0892983114775	-145.321983384524\\
12.1815043845797	-161.983724818707\\
12.387829061491	-135.429491829348\\
12.8903652519947	-110.405617934326\\
12.9886811285754	-92.8747509334246\\
13.1929437649668	-122.504001678228\\
13.2301110606466	-104.869167253297\\
13.4163997334481	-116.399509675581\\
13.6048276895105	-119.332034521891\\
13.9690490118827	-122.2456927839\\
14.558979903556	-124.76436704518\\
14.5596019158338	-124.756916305029\\
15.7323629554818	-127.575904293305\\
17.1773510839496	-129.857896469235\\
18.865263316419	-131.917924099234\\
21.6426677373357	-134.654647075508\\
27.483090861205	-139.100614166063\\
42.0054248259694	-146.67118765366\\
123.385988021683	-165.495958436739\\
7824.98975270516	-237.597371995292\\
736284.155140312	-316.53984216105\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.79642017181857e-07	-28.8522558881699\\
2.09473045754902e-07	-29.0701778048637\\
2.44257760997024e-07	-29.2336170285041\\
2.84818763160086e-07	-29.3552665883594\\
3.32115252006381e-07	-29.4450834486453\\
3.87265710276439e-07	-29.5107085538255\\
4.5157435393257e-07	-29.5578847655439\\
5.2656197468156e-07	-29.590826068204\\
6.14001904151335e-07	-29.6125188825461\\
7.15961950213944e-07	-29.6249515872578\\
8.34853297177742e-07	-29.6292753946274\\
9.7348752625789e-07	-29.6259018880252\\
1.13514310476254e-06	-29.6145421629059\\
1.32364291635386e-06	-29.594191213846\\
1.54344466584261e-06	-29.5630601663664\\
1.79974629644059e-06	-29.5184592988549\\
2.098608912412e-06	-29.4566379133343\\
2.44710011403568e-06	-29.3725947716875\\
2.85346113451415e-06	-29.2598870123174\\
3.32730173133618e-06	-29.1104874750073\\
3.87982744094313e-06	-28.9147684739349\\
4.52410457089814e-06	-28.6617157886458\\
5.27536919617317e-06	-28.3394810776727\\
6.15138746680464e-06	-27.9363364819764\\
7.17287574758002e-06	-27.4419809200813\\
8.36399052536692e-06	-26.8489792692926\\
9.75289966956958e-06	-26.1539689802102\\
1.13724485550535e-05	-25.3582533768611\\
1.32609368002498e-05	-24.4675738597302\\
1.54630239889766e-05	-23.4911431685121\\
1.80307857948011e-05	-22.4402646585285\\
2.45163099164968e-05	-20.1627071285445\\
3.33346232805396e-05	-17.7216843283582\\
5.28513669692278e-05	-13.8895074097613\\
0.000113935049770115	-7.32226358561928\\
0.000286403745055573	0.564430526995295\\
0.000454087310479072	4.39229752161458\\
0.00061741875032775	6.82574977907569\\
0.000839499154588024	9.08546332699899\\
0.000978904866349693	10.1194249208087\\
0.00114146003855536	11.0694208764895\\
0.00133100882875104	11.918889697079\\
0.00155203374833439	12.6507110256438\\
0.00180976166644178	13.2473351692561\\
0.00211028741664738	13.6897809421324\\
0.00246071792956885	13.9547091809896\\
0.00286934029987356	14.0090723177091\\
0.00334581776218498	13.8030630755957\\
0.00390141821039694	13.2653209263052\\
0.00454928066448985	12.3097011097207\\
0.005304725986348	10.8635479515828\\
0.00618561919247762	8.90930575256289\\
0.00721279193172493	6.5047357751364\\
0.00841053511888193	3.75980870075\\
0.0114357348528617	-2.29107252989337\\
0.0211419467567628	-14.6801337430049\\
0.0287465296757278	-20.5883762369322\\
0.0455770379103289	-29.085826020027\\
0.084261074712659	-40.021912642163\\
0.246983854810383	-58.8048860984808\\
1.01638680804573	-83.4033612704715\\
1.01642001778335	-83.3991220604617\\
1.03363566908179	-83.6764153716917\\
1.30996997768173	-87.8160500823567\\
1.54538659886757	-90.7077957179919\\
1.54549652841844	-90.6763422165972\\
1.55728415762606	-90.744687798306\\
1.63732870676505	-91.686383676433\\
4.24604044231959	-108.53913703465\\
4.42549567346894	-109.441813322834\\
4.5005030890087	-109.979524538811\\
4.53097520000466	-110.34280036623\\
4.57284132141794	-111.580759050944\\
4.60073660417805	-114.939760484691\\
4.60771875849464	-104.709206029442\\
4.67866174900767	-109.279475537421\\
4.7382232442107	-109.865596482844\\
4.88150575382041	-110.632177123205\\
5.24903917018592	-112.060926002829\\
7.75368477757992	-119.446521110089\\
8.7660139977714	-122.084870278644\\
9.31296133223715	-123.68828149284\\
9.49658352946021	-124.389573890093\\
9.70200209465308	-125.743252158147\\
9.7916484025032	-127.492284817539\\
9.8663301106661	-135.108976806359\\
9.89805931898364	-114.353937101353\\
10.0334414384722	-123.307461107636\\
10.1784021976868	-124.62114835824\\
10.6506010761939	-126.740074417705\\
11.0999810980185	-128.781232253864\\
11.1008638957331	-128.743110066673\\
11.2888851847639	-129.806370951583\\
11.5701619420363	-132.031779048234\\
11.8459902302197	-135.835918973746\\
11.978616134835	-139.350867831232\\
12.0892983114791	-145.32198148918\\
12.1815043845813	-161.983724873174\\
12.3878290614926	-135.42949775127\\
12.8903652519947	-110.405715807856\\
12.9886811285754	-92.8748625937605\\
13.1929437649651	-122.503998382691\\
13.2301110606466	-104.869141347758\\
13.4163997334463	-116.39946521468\\
13.6048276895105	-119.332003587405\\
13.9690490118827	-122.245671802789\\
14.558979903556	-124.764352690741\\
14.5596019158338	-124.75690193955\\
15.7323629554818	-127.575895486622\\
17.1773510839496	-129.857890921112\\
18.865263316419	-131.917920591118\\
21.6426677373357	-134.6546452478\\
27.483090861205	-139.100613569938\\
39.3039291848218	-145.497562563578\\
98.8000842290691	-161.628394302509\\
7279.81313484045	-236.342829673268\\
727981.313484045	-316.342833283399\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.78497797280545e-07	-32.2916311211403\\
2.08148054864926e-07	-32.3048935485907\\
2.83042302202272e-07	-32.3218485395843\\
4.2986188434367e-07	-32.333177927727\\
1.35934263381787e-06	-32.3409898677152\\
4.2986188434367e-05	-32.3406847826769\\
9.72640125091469e-05	-32.3358525569917\\
0.00015423064285074	-32.3267716640137\\
0.000209724737763887	-32.3140020197793\\
0.00024456210041625	-32.304022362461\\
0.000285186295130068	-32.2904888071315\\
0.000332558572205575	-32.2721535229739\\
0.000387799855168203	-32.2473452838237\\
0.000452217264077963	-32.2138378985912\\
0.000527335044623621	-32.1686875624811\\
0.000614930634846914	-32.1080398258125\\
0.000717076722907959	-32.0269146443533\\
0.000836190291063471	-31.9189917637988\\
0.000975089806336481	-31.7764400802727\\
0.00113706191112562	-31.5898627614398\\
0.00132593919178608	-31.3484579903673\\
0.00154619086534515	-31.0405064676738\\
0.00180302853018225	-30.6542648318436\\
0.00210252948294649	-30.1792451744928\\
0.00245178051964181	-29.6077021522989\\
0.00285904562349867	-28.9359969875476\\
0.00333396150746848	-28.1654732583612\\
0.00388776563826901	-27.3026415342684\\
0.00453356213748971	-26.3587894965219\\
0.00616479392711521	-24.2945053416541\\
0.00838296311183688	-22.1581776230569\\
0.00977545657323053	-21.1597217949528\\
0.0113992570336104	-20.2936212435845\\
0.0132927868836488	-19.6532176358477\\
0.0155008508548509	-19.3439979003639\\
0.0180756961897803	-19.4510419758582\\
0.0210782489170929	-20.0017477616166\\
0.0245795554841239	-20.9591228221186\\
0.0286624638589973	-22.2535489086605\\
0.0334235838804718	-23.820859948352\\
0.0389755732413862	-25.6202254081166\\
0.0454498031966648	-27.6323889932389\\
0.0529994670719143	-29.849074695201\\
0.0618032051261486	-32.2615399120825\\
0.0720693315402962	-34.8525206634296\\
0.0980007693590102	-40.4473178210978\\
0.287346528406564	-60.875400054657\\
0.489295482719785	-70.4799934988926\\
1.01638680804573	-83.3539949738224\\
1.01642020599229	-83.3497075441604\\
1.03363586047852	-83.6288328273843\\
1.30997019011726	-87.78743740512\\
1.54538659886757	-90.6875935503131\\
1.5454967790489	-90.655995173205\\
1.55728441016831	-90.7250253886122\\
1.63732897228799	-91.6689979939184\\
4.30365283627122	-108.810943986057\\
4.42549567346894	-109.441022591505\\
4.50050309342073	-109.978831437621\\
4.53097571432286	-110.342152583773\\
4.57284184048784	-111.580203324562\\
4.60073660417805	-114.938782886083\\
4.60771928152413	-104.705583402127\\
4.67866174900767	-109.278808848252\\
4.73822378205334	-109.865011540945\\
4.88150630792726	-110.631702045288\\
5.24903976601271	-112.060645000332\\
7.75368477757992	-119.446624271932\\
8.7660139977714	-122.084973347147\\
9.31296133223715	-123.688373774044\\
9.49658352946021	-124.389660299742\\
9.70200209465308	-125.743326311153\\
9.7916484025032	-127.492342956686\\
9.8663301106661	-135.108947622706\\
9.89805931898364	-114.353620935633\\
10.0334414384722	-123.307560260691\\
10.1784021976868	-124.621235305438\\
10.6506010761939	-126.740143137067\\
11.0999810980185	-128.781281877795\\
11.1008638957331	-128.743159907615\\
11.2888851847639	-129.806418532187\\
11.5701619420363	-132.031815346765\\
11.8459902302197	-135.835941799283\\
11.978616134835	-139.350882635515\\
12.0892983114791	-145.321988363524\\
12.1815043845813	-161.983723916246\\
12.3878290614926	-135.429472453971\\
12.8903652519947	-110.405264534744\\
12.9886811285754	-92.8726335688893\\
13.1929437649651	-122.503959733885\\
13.2301110606466	-104.868854519251\\
13.4163997334463	-116.39965686548\\
13.6048276895105	-119.332139950646\\
13.9690490118827	-122.245766829527\\
14.558979903556	-124.764418883846\\
14.5596019158338	-124.75696818557\\
15.7323629554818	-127.575938894829\\
17.1773510839496	-129.85791951884\\
18.865263316419	-131.917939333483\\
21.6426677373357	-134.654655364419\\
27.483090861205	-139.100616964349\\
39.2708059777566	-145.482657877805\\
98.7431070053375	-161.618349882192\\
7279.81313484045	-236.342829673268\\
727981.313484045	-316.342833283399\\
};
\end{axis}

\begin{axis}[%
width=1.827in,
height=0.545in,
at={(3.452in,2.554in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=1.84946217903244e-07,
xmax=52673.3462319976,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-367.2,
ymax=367.2,
ytick={-360, -180,    0,  180,  360},
ylabel={Phase (deg)},
axis line style={draw=none},
ticks=none,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.732137416605e-07	1.14003326024289\\
2.02129196268023e-07	1.33028037595969\\
2.35871655402696e-07	1.55224846505877\\
2.752469155848e-07	1.81121054163117\\
3.21195289063462e-07	2.11330674560902\\
3.74814059214322e-07	2.46568139785563\\
4.37383684531437e-07	2.87663843779542\\
5.10398376985391e-07	3.35581570759139\\
5.95601784982899e-07	3.91437714089631\\
6.95028633065126e-07	4.5652194578477\\
8.1105331273352e-07	5.32318587110687\\
9.46446584790383e-07	6.20527271002103\\
1.10444174729078e-06	7.2308045720178\\
1.28881184924858e-06	8.42153805634895\\
1.50395979402093e-06	9.80163155942171\\
1.75502348411077e-06	11.3973875774832\\
2.04799851832836e-06	13.2366347130279\\
2.38988137141669e-06	15.3475737989622\\
2.78883647538304e-06	17.7568801205206\\
3.25439119257054e-06	20.4868611018774\\
3.79766333658055e-06	23.5515656838705\\
4.43162667442461e-06	26.9519907900365\\
5.17142075030673e-06	30.6709723551659\\
6.03471242987211e-06	34.6689259400973\\
8.21769449160139e-06	43.2247278283513\\
1.1190343126048e-05	51.8920234665359\\
1.30584042602394e-05	56.0146468478761\\
1.52383103809311e-05	59.8842430959792\\
1.77821193645093e-05	63.4436698132006\\
2.07505793745575e-05	66.6594085726306\\
2.4214579575886e-05	69.5187714055387\\
2.82568430236621e-05	72.0251641033403\\
3.29739021551728e-05	74.1929253947563\\
3.847840406051e-05	76.0427168721864\\
4.4901800583878e-05	77.5978879566714\\
5.23974874972405e-05	78.8818600256511\\
6.11444677122648e-05	79.9163799048288\\
7.13516260109434e-05	80.7204312818317\\
8.32627173788339e-05	81.3096025911191\\
9.71621880662437e-05	81.6957485673386\\
0.000113381968388891	81.886826411769\\
0.000122480611322835	81.9106175292275\\
0.000132309399485475	81.886826411769\\
0.000154396483329374	81.6957485673386\\
0.000180170676892042	81.3096025911191\\
0.000210247488231234	80.7204312818317\\
0.000245345175308578	79.9163799048288\\
0.000286301898555829	78.8818600256511\\
0.000334095736806634	77.5978879566713\\
0.000389868044590008	76.0427168721864\\
0.000454950708576112	74.1929253947563\\
0.000530897954079746	72.0251641033403\\
0.000619523461185921	69.5187714055386\\
0.00072294367685985	66.6594085726305\\
0.000843628357368682	63.4436698132005\\
0.000984459548007849	59.8842430959791\\
0.00114880040861438	56.014646847876\\
0.00156436464861009	47.5963083448482\\
0.00248586827033491	34.6689259400973\\
0.00290084695760348	30.6709723551659\\
0.00338510015669642	26.9519907900364\\
0.00395019221570132	23.5515656838704\\
0.00460961797839847	20.4868611018774\\
0.00537912505176711	17.7568801205206\\
0.00627708987125251	15.3475737989621\\
0.0073249565445289	13.2366347130279\\
0.0085477489536932	11.3973875774832\\
0.00997466834529353	9.80163155942171\\
0.0116397906791136	8.42153805634895\\
0.0135828803889511	7.2308045720178\\
0.01585033998864	6.20527271002102\\
0.0184963182006553	5.32318587110687\\
0.0215840030702873	4.5652194578477\\
0.0251871309459659	3.91437714089631\\
0.0293917473613845	3.35581570759139\\
0.0342982618706643	2.87663843779542\\
0.0400238459076512	2.46568139785562\\
0.0467052309321115	2.11330674560902\\
0.0545019736847641	1.81121054163117\\
0.0636002665280137	1.55224846505877\\
0.0742173838663232	1.33028037595969\\
0.0866068708302501	1.14003326024289\\
0.866068708302502	0.114018448442678\\
86.6068708302502	0.00114018601215093\\
86606.8708302501	1.14018601493626e-06\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.22232967867091e-08	0.00108861981060215\\
5.22232967867091e-06	0.108861828305578\\
5.22232967867091e-05	1.08846707776061\\
6.09526269529434e-05	1.27034409129662\\
7.11410991082856e-05	1.4825845024647\\
8.30326145949729e-05	1.73024124216253\\
9.69118438271937e-05	2.0191986540474\\
0.000113111041002379	2.35630371161355\\
0.000132017997918349	2.74951463115433\\
0.000154085327302422	3.2080671561788\\
0.000179841297885601	3.74265733362756\\
0.000209902480602182	4.36563707716792\\
0.000244988508651524	5.09121461831563\\
0.000285939304762443	5.93564520806052\\
0.00033373518806275	6.91738693192674\\
0.000389520341891481	8.05718066113396\\
0.000454630204348509	9.37799019349261\\
0.000530623437282641	10.9047070972637\\
0.000619319239022222	12.6634849438553\\
0.000722840894076022	14.6805243417444\\
0.000843666602338306	16.9800977196913\\
0.000984688804596331	19.5816113163703\\
0.00114928342453047	22.4956019390002\\
0.00134139068478793	25.7188213656904\\
0.00156560943178213	29.2290116764914\\
0.00213274884207665	36.9026791729621\\
0.00290533355959769	44.8681732523147\\
0.00339097153048921	48.6873669035118\\
0.00395778580487019	52.251086241975\\
0.0046193453222452	55.4670744967246\\
0.00539148712390929	58.2642270890709\\
0.00629269547511363	60.5931256753077\\
0.00734454435899749	62.4230372450034\\
0.00857221393512706	63.7371340937837\\
0.0100050933261188	64.5275331263514\\
0.0116774841624228	64.7912347032416\\
0.0136294217273967	64.5275331263514\\
0.0159076333600176	63.7371340937837\\
0.0185666570583901	62.4230372450034\\
0.0216701470622449	60.5931256753077\\
0.0252923976687085	58.2642270890709\\
0.0295201217598854	55.4670744967246\\
0.0344545266183519	52.251086241975\\
0.0402137367233993	48.6873669035118\\
0.0547810959051104	40.9017177411693\\
0.0746254566991985	32.9805588525061\\
0.087099396308831	29.2290116764913\\
0.101658404154789	25.7188213656904\\
0.118651007621858	22.4956019390002\\
0.138483991822713	19.5816113163703\\
0.161632137607071	16.9800977196913\\
0.188649587317474	14.6805243417444\\
0.22018311037604	12.6634849438553\\
0.256987586266387	10.9047070972637\\
0.299944075557079	9.37799019349261\\
0.350080911567966	8.05718066113394\\
0.408598317591838	6.91738693192674\\
0.476897138981735	5.93564520806054\\
0.556612377920146	5.09121461831563\\
0.649652333657186	4.3656370771679\\
0.758244285194062	3.74265733362755\\
0.884987810007346	3.2080671561788\\
1.03291701520859	2.74951463115431\\
1.2055731708876	2.35630371161355\\
1.40708948440594	2.01919865404741\\
1.6422900450481	1.73024124216253\\
1.91680530766151	1.4825845024647\\
2.2372068798431	1.27034409129662\\
2.61116483933546	1.0884670777606\\
26.1116483933546	0.108861828305578\\
2611.16483933546	0.00108861981060215\\
736284.155140312	0.000200392788457293\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.77485911037673e-07	0.547226162135246\\
2.06976255394948e-07	0.740720210781632\\
2.41366596632122e-07	0.980696847747765\\
2.81471098501648e-07	1.27090093524319\\
3.28239202926974e-07	1.61475330074731\\
3.82778107278765e-07	2.01612434045927\\
4.46378976384824e-07	2.48010965930902\\
5.20547509822063e-07	3.01363429171099\\
6.07039588146615e-07	3.62583709660515\\
7.07902841958025e-07	4.32827875774524\\
8.25525127911726e-07	5.13504596989131\\
9.62691059310827e-07	6.06280718928818\\
1.12264792959289e-06	7.13083859153863\\
1.30918258939836e-06	8.36099923929098\\
1.52671109722291e-06	9.77759633437987\\
1.78038326606126e-06	11.4070428399184\\
2.07620458110036e-06	13.2771685110018\\
2.42117837476563e-06	15.4160041870671\\
2.82347162500041e-06	17.8498310389156\\
3.29260830191977e-06	20.6003005449898\\
3.83969484016689e-06	23.6805363185986\\
4.47768307484621e-06	27.0903857382145\\
5.22167686583466e-06	30.8114320332052\\
6.0892896695529e-06	34.8029395096941\\
8.28094531478139e-06	43.3177473491924\\
1.1261421122611e-05	51.9086860260765\\
1.31325735138982e-05	55.9827426325071\\
1.53146290526046e-05	59.7987068592758\\
1.78592461538987e-05	63.3004442199297\\
2.08266665872199e-05	66.4548758657418\\
2.42871416518627e-05	69.2491335224205\\
2.8322595320156e-05	71.6858698957652\\
3.30285637218161e-05	73.7781863504091\\
3.8516456885211e-05	75.5451087154384\\
4.49161962804463e-05	77.0080122462963\\
5.23792906059906e-05	78.1880328891764\\
6.1082422635619e-05	79.1043168795148\\
7.12316320414218e-05	79.7729020569201\\
8.30671932178037e-05	80.2060340366391\\
9.68693035851183e-05	80.4117574734114\\
0.000112964717038912	80.3936645432428\\
0.000131734479586388	80.1507198751076\\
0.000153622950305083	79.6771111821193\\
0.00017914832118771	78.9620989040096\\
0.000208914884922067	77.9898587765084\\
0.000243627341035863	76.7393312912436\\
0.000284107479092943	75.1841143722694\\
0.000331313633902323	73.2924626941228\\
0.000386363373326236	71.0274899937109\\
0.000450559955803201	68.347707313734\\
0.000525423183946503	65.2080612872449\\
0.000612725384652391	61.5616407707914\\
0.000714533367518183	57.3621573502092\\
0.000833257354902184	52.5671168490303\\
0.000971708042005353	47.141226731504\\
0.00113316313782632	41.0590255329294\\
0.00132144496229392	34.305117990134\\
0.00154101093662618	26.8701070319333\\
0.00179705910920359	18.7408153528232\\
0.0020956512151964	9.88502786165071\\
0.00244385618328407	0.233771097388399\\
0.00284991748687344	-10.3318498194469\\
0.00332344830172149	-21.9760100341823\\
0.00387565909016297	-34.8630983026648\\
0.0045196229998169	-49.0449241856775\\
0.00716757315064671	-95.1329559411825\\
0.00835850824618601	-109.027813390942\\
0.00974732432207628	-121.219719200072\\
0.0113669004852742	-131.671948704587\\
0.0132555789027653	-140.561042794067\\
0.0154580725216228	-148.126824831475\\
0.0180265236121752	-154.592052601573\\
0.0210217381944443	-160.132971280573\\
0.0245146255719165	-164.875130390259\\
0.0285878770524356	-168.900074074076\\
0.0333379235986137	-172.257234304841\\
0.0388772187535456	-174.978870165919\\
0.045336900888269	-177.095954850394\\
0.0528698977975444	-178.651745627718\\
0.0616545471427681	-179.709428664685\\
0.0718988184531042	-180.351796863103\\
0.0838452366373184	-180.673809748672\\
0.0977766235665429	-180.771368392981\\
0.11402279365526	-180.730380306828\\
0.132968361953121	-180.619202680462\\
0.180826302193421	-180.35887295775\\
0.210871672495545	-180.252401523833\\
0.245909260553834	-180.170163815434\\
0.286768553170228	-180.110417108132\\
0.334416861333869	-180.069071921085\\
0.389982220533097	-180.041623418813\\
0.489295392117644	-180.018275766388\\
0.624269509067634	-180.006677409517\\
0.892235213074934	-180.000951064127\\
0.988424846417295	-179.997311959889\\
0.999491100639345	-179.991476904434\\
1.00872637868071	-179.95701828125\\
1.01642001699292	-178.652522849707\\
1.02417233690444	-179.956767187467\\
1.03363566908172	-179.991152282321\\
1.04520809679696	-179.996981906617\\
1.07681488935493	-179.999478208951\\
1.30996997768164	-179.99983891954\\
1.48280954918783	-179.997299506211\\
1.50292904706061	-179.994051616557\\
1.51975561204707	-179.983495893845\\
1.53379812390455	-179.919930993048\\
1.54549652793569	-176.485530909323\\
1.55728415762606	-179.920087963773\\
1.57167343250394	-179.983048344046\\
1.58926964917258	-179.993720753491\\
1.63732870676505	-179.998415066554\\
1.82336966499062	-179.999685963642\\
3.75111254611762	-179.997707514939\\
4.09564522140797	-179.993418231259\\
4.24604044231987	-179.986373059003\\
4.35183587449198	-179.970450065076\\
4.39204675207319	-179.949559588535\\
4.42554525409145	-179.337527086384\\
4.45924929316334	-179.905044359701\\
4.50050308900899	-179.831950937685\\
4.53097520000466	-179.663147936818\\
4.57284132141764	-178.155880104623\\
4.60771875829532	-123.583516444796\\
4.64286220865474	-178.739622222014\\
4.68576216381917	-179.709141434644\\
4.7382232442107	-179.888865764747\\
4.80251381513052	-179.947044876472\\
4.88150575382009	-179.971261751687\\
4.97886579073223	-179.982869509643\\
5.09932170668309	-179.988924179481\\
5.44739192132257	-179.994076031635\\
6.40626231016401	-179.99437900851\\
7.48678393984846	-179.989387169808\\
8.17443104944705	-179.981866170546\\
8.68575776744481	-179.970077571379\\
8.98248021987618	-179.956104453712\\
9.2062899997749	-179.934992755399\\
9.35771542471162	-179.905976203287\\
9.49658352946021	-179.847515139775\\
9.62543790069372	-179.69276356096\\
9.73320283921557	-179.148231357847\\
9.79164840250385	-177.723545121048\\
9.82313744133024	-174.56132602696\\
9.89805931895514	-107.404408625276\\
9.97355263196289	-177.681108930545\\
10.0657080614184	-179.373069883479\\
10.1784021976861	-179.707245590473\\
10.3165078239122	-179.81014924407\\
10.4861941558806	-179.840257199102\\
10.6506010761939	-179.83622384733\\
10.7951137317899	-179.816057552602\\
10.9159741829865	-179.781528401208\\
11.0168375689714	-179.685425023015\\
11.1008638957323	-175.727464620185\\
11.1855310982031	-179.624386089079\\
11.2879874346299	-179.638508059604\\
11.4152738260358	-179.556522615149\\
11.687409640068	-179.154251166993\\
11.8459902302197	-178.555701068058\\
11.9786161348342	-177.255390168011\\
12.0892983114791	-173.158039738344\\
12.2744137209894	-8.76307792275642\\
12.3878290614918	-4.77375407661808\\
12.5265213112379	-3.76918679852369\\
12.6309349728016	-3.77582721548256\\
12.7723489993488	-4.80763129236806\\
12.8903652519947	-8.90943300040112\\
13.09308175295	-171.172227563252\\
13.129967716354	-170.856104809775\\
13.1929437649651	-106.740292933673\\
13.2301110606475	-106.93828437801\\
13.3310182064691	-176.129624358078\\
13.4541965515614	-178.283747967757\\
13.7506861886207	-179.268901980304\\
13.9690490118818	-179.503768694141\\
14.3171054181552	-179.676913421019\\
14.4493951896195	-179.676193287215\\
14.5596019158329	-177.865350332298\\
14.6706491978164	-179.727740231839\\
14.9719737336122	-179.824610710437\\
15.4247219178559	-179.872626068723\\
16.1129830142513	-179.911670558891\\
16.5860645504086	-179.927846589444\\
17.1773510839508	-179.94175510074\\
17.9213754012924	-179.95347969773\\
18.8652633164178	-179.963184465613\\
21.6426677373371	-179.977441061502\\
27.483090861205	-179.987512160057\\
39.2413596742688	-179.99319405451\\
84.6305675495201	-179.997337516921\\
624.257243400103	-179.999654324416\\
727981.313484045	-179.999999703812\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.77485911037673e-07	0.547226162135246\\
2.06976255394948e-07	0.740720210781632\\
2.41366596632122e-07	0.980696847747765\\
2.81471098501648e-07	1.27090093524319\\
3.28239202926974e-07	1.61475330074731\\
3.82778107278765e-07	2.01612434045927\\
4.46378976384824e-07	2.48010965930902\\
5.20547509822063e-07	3.01363429171099\\
6.07039588146615e-07	3.62583709660515\\
7.07902841958025e-07	4.32827875774524\\
8.25525127911726e-07	5.13504596989131\\
9.62691059310827e-07	6.06280718928818\\
1.12264792959289e-06	7.13083859153863\\
1.30918258939836e-06	8.36099923929098\\
1.52671109722291e-06	9.77759633437987\\
1.78038326606126e-06	11.4070428399184\\
2.07620458110036e-06	13.2771685110018\\
2.42117837476563e-06	15.4160041870671\\
2.82347162500041e-06	17.8498310389156\\
3.29260830191977e-06	20.6003005449898\\
3.83969484016689e-06	23.6805363185986\\
4.47768307484621e-06	27.0903857382145\\
5.22167686583466e-06	30.8114320332052\\
6.0892896695529e-06	34.8029395096941\\
8.28094531478139e-06	43.3177473491924\\
1.1261421122611e-05	51.9086860260765\\
1.31325735138982e-05	55.9827426325071\\
1.53146290526046e-05	59.7987068592758\\
1.78592461538987e-05	63.3004442199297\\
2.08266665872199e-05	66.4548758657418\\
2.42871416518627e-05	69.2491335224205\\
2.8322595320156e-05	71.6858698957652\\
3.30285637218161e-05	73.7781863504091\\
3.8516456885211e-05	75.5451087154384\\
4.49161962804463e-05	77.0080122462963\\
5.23792906059906e-05	78.1880328891764\\
6.1082422635619e-05	79.1043168795148\\
7.12316320414218e-05	79.7729020569201\\
8.30671932178037e-05	80.2060340366391\\
9.68693035851183e-05	80.4117574734114\\
0.000112964717038912	80.3936645432428\\
0.000131734479586388	80.1507198751076\\
0.000153622950305083	79.6771111821193\\
0.00017914832118771	78.9620989040096\\
0.000208914884922067	77.9898587765084\\
0.000243627341035863	76.7393312912436\\
0.000284107479092943	75.1841143722694\\
0.000331313633902323	73.2924626941228\\
0.000386363373326236	71.0274899937109\\
0.000450559955803201	68.347707313734\\
0.000525423183946503	65.2080612872449\\
0.000612725384652391	61.5616407707914\\
0.000714533367518183	57.3621573502092\\
0.000833257354902184	52.5671168490303\\
0.000971708042005353	47.141226731504\\
0.00113316313782632	41.0590255329294\\
0.00132144496229392	34.305117990134\\
0.00154101093662618	26.8701070319333\\
0.00179705910920359	18.7408153528232\\
0.0020956512151964	9.88502786165071\\
0.00244385618328407	0.233771097388399\\
0.00284991748687344	-10.3318498194469\\
0.00332344830172149	-21.9760100341823\\
0.00387565909016297	-34.8630983026648\\
0.0045196229998169	-49.0449241856775\\
0.00716757315064671	-95.1329559411825\\
0.00835850824618601	-109.027813390942\\
0.00974732432207628	-121.219719200072\\
0.0113669004852742	-131.671948704587\\
0.0132555789027653	-140.561042794067\\
0.0154580725216228	-148.126824831475\\
0.0180265236121752	-154.592052601573\\
0.0210217381944443	-160.132971280573\\
0.0245146255719165	-164.875130390259\\
0.0285878770524356	-168.900074074076\\
0.0333379235986137	-172.257234304841\\
0.0388772187535456	-174.978870165919\\
0.045336900888269	-177.095954850394\\
0.0528698977975444	-178.651745627718\\
0.0616545471427681	-179.709428664685\\
0.0718988184531042	-180.351796863103\\
0.0838452366373184	-180.673809748672\\
0.0977766235665429	-180.771368392981\\
0.11402279365526	-180.730380306828\\
0.132968361953121	-180.619202680462\\
0.180826302193421	-180.35887295775\\
0.210871672495545	-180.252401523833\\
0.245909260553834	-180.170163815434\\
0.286768553170228	-180.110417108132\\
0.334416861333869	-180.069071921085\\
0.389982220533097	-180.041623418813\\
0.489295392117644	-180.018275766388\\
0.624269509067634	-180.006677409517\\
0.892235213074934	-180.000951064127\\
0.988424846417295	-179.997311959889\\
0.999491100639345	-179.991476904434\\
1.00872637868071	-179.95701828125\\
1.01642001699292	-178.652522849707\\
1.02417233690444	-179.956767187467\\
1.03363566908172	-179.991152282321\\
1.04520809679696	-179.996981906617\\
1.07681488935493	-179.999478208951\\
1.30996997768164	-179.99983891954\\
1.48280954918783	-179.997299506211\\
1.50292904706061	-179.994051616557\\
1.51975561204707	-179.983495893845\\
1.53379812390455	-179.919930993048\\
1.54549652793569	-176.485530909323\\
1.55728415762606	-179.920087963773\\
1.57167343250394	-179.983048344046\\
1.58926964917258	-179.993720753491\\
1.63732870676505	-179.998415066554\\
1.82336966499062	-179.999685963642\\
3.75111254611762	-179.997707514939\\
4.09564522140797	-179.993418231259\\
4.24604044231987	-179.986373059003\\
4.35183587449198	-179.970450065076\\
4.39204675207319	-179.949559588535\\
4.42554525409145	-179.337527086384\\
4.45924929316334	-179.905044359701\\
4.50050308900899	-179.831950937685\\
4.53097520000466	-179.663147936818\\
4.57284132141764	-178.155880104623\\
4.60771875829532	-123.583516444796\\
4.64286220865474	-178.739622222014\\
4.68576216381917	-179.709141434644\\
4.7382232442107	-179.888865764747\\
4.80251381513052	-179.947044876472\\
4.88150575382009	-179.971261751687\\
4.97886579073223	-179.982869509643\\
5.09932170668309	-179.988924179481\\
5.44739192132257	-179.994076031635\\
6.40626231016401	-179.99437900851\\
7.48678393984846	-179.989387169808\\
8.17443104944705	-179.981866170546\\
8.68575776744481	-179.970077571379\\
8.98248021987618	-179.956104453712\\
9.2062899997749	-179.934992755399\\
9.35771542471162	-179.905976203287\\
9.49658352946021	-179.847515139775\\
9.62543790069372	-179.69276356096\\
9.73320283921557	-179.148231357847\\
9.79164840250385	-177.723545121048\\
9.82313744133024	-174.56132602696\\
9.89805931895514	-107.404408625276\\
9.97355263196289	-177.681108930545\\
10.0657080614184	-179.373069883479\\
10.1784021976861	-179.707245590473\\
10.3165078239122	-179.81014924407\\
10.4861941558806	-179.840257199102\\
10.6506010761939	-179.83622384733\\
10.7951137317899	-179.816057552602\\
10.9159741829865	-179.781528401208\\
11.0168375689714	-179.685425023015\\
11.1008638957323	-175.727464620185\\
11.1855310982031	-179.624386089079\\
11.2879874346299	-179.638508059604\\
11.4152738260358	-179.556522615149\\
11.687409640068	-179.154251166993\\
11.8459902302197	-178.555701068058\\
11.9786161348342	-177.255390168011\\
12.0892983114791	-173.158039738344\\
12.2744137209894	-8.76307792275642\\
12.3878290614918	-4.77375407661808\\
12.5265213112379	-3.76918679852369\\
12.6309349728016	-3.77582721548256\\
12.7723489993488	-4.80763129236806\\
12.8903652519947	-8.90943300040112\\
13.09308175295	-171.172227563252\\
13.129967716354	-170.856104809775\\
13.1929437649651	-106.740292933673\\
13.2301110606475	-106.93828437801\\
13.3310182064691	-176.129624358078\\
13.4541965515614	-178.283747967757\\
13.7506861886207	-179.268901980304\\
13.9690490118818	-179.503768694141\\
14.3171054181552	-179.676913421019\\
14.4493951896195	-179.676193287215\\
14.5596019158329	-177.865350332298\\
14.6706491978164	-179.727740231839\\
14.9719737336122	-179.824610710437\\
15.4247219178559	-179.872626068723\\
16.1129830142513	-179.911670558891\\
16.5860645504086	-179.927846589444\\
17.1773510839508	-179.94175510074\\
17.9213754012924	-179.95347969773\\
18.8652633164178	-179.963184465613\\
21.6426677373371	-179.977441061502\\
27.483090861205	-179.987512160057\\
39.2413596742688	-179.99319405451\\
84.6305675495201	-179.997337516921\\
624.257243400103	-179.999654324416\\
727981.313484045	-179.999999703812\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.78922018691499e-07	0.0075562350599796\\
3.30821049504716e-07	0.0175002901135031\\
5.2455392896564e-07	0.0294554556076037\\
8.31739167762205e-07	0.0478500438401284\\
1.13097193041514e-06	0.0655483324231909\\
1.53785893097766e-06	0.0894890032710691\\
2.09113067087304e-06	0.12194903479741\\
2.89821374856614e-06	0.169223443433538\\
9.16495659148357e-06	0.535755419928876\\
1.32181053449075e-05	0.772709703830117\\
1.54135098809881e-05	0.901037425195199\\
1.79735507209332e-05	1.05066091126133\\
2.09587905682938e-05	1.2251080803569\\
2.44398510292126e-05	1.42848725083732\\
2.84990833027198e-05	1.66558032733553\\
3.32325163571826e-05	1.9419495873417\\
3.87521286807501e-05	2.26405923878465\\
4.51884973484663e-05	2.63941248824062\\
5.26938870748203e-05	3.07670400412815\\
6.14458523292315e-05	3.58598611818297\\
7.16514377294845e-05	4.1788444822858\\
8.35520760814613e-05	4.86857458982206\\
9.74292999378246e-05	5.67034371806767\\
0.000113611401793524	6.60131225847417\\
0.000132481200477961	7.68067254965862\\
0.000154485097472692	8.92954052397602\\
0.000180143637399461	10.3706044464479\\
0.00021006382250717	12.0273962966791\\
0.000244953472480837	13.9230100615537\\
0.000285637969281322	16.0780618309008\\
0.000333079783147554	18.5076990123631\\
0.000388401241686284	21.2175693650463\\
0.000452911080696328	24.198915019838\\
0.000528135404837866	27.4233966702387\\
0.000718141385522478	34.3673123688143\\
0.00097650535236982	41.3416637531911\\
0.0011386938222118	44.5449947286955\\
0.00132782029058686	47.3976176815951\\
0.00154835890886753	49.7930244346159\\
0.00180552694341642	51.6429145606806\\
0.00210540820008389	52.8774202836394\\
0.00245509694836946	53.4419078708829\\
0.00286286575004908	53.2920631317262\\
0.00333836116257973	52.3888323556305\\
0.00389283194702008	50.6943023558624\\
0.00453939517916922	48.1691102668787\\
0.00529334655929268	44.7716192642362\\
0.00617252226141403	40.4588565703864\\
0.00719772088240956	35.1889861213586\\
0.0083931954729324	28.9247975039791\\
0.00978722729010094	21.6373640852012\\
0.0114127948451838	13.3088941071629\\
0.0133083540738851	3.93432906731604\\
0.0155187480856746	-6.47713027761154\\
0.0180962680140286	-17.8968934086595\\
0.021101890064049	-30.2629315578638\\
0.0286936653534757	-57.262086200057\\
0.0454970290437199	-99.1113759695874\\
0.0530536630192011	-112.152798448146\\
0.0618653837165982	-124.498707272751\\
0.0841225412482178	-147.409332906464\\
0.0980945140706465	-158.042317589936\\
0.114387101815711	-167.702704452605\\
0.133385737069596	-175.558110687274\\
0.155539869191413	-180.803321759116\\
0.181373596904585	-183.335571752432\\
0.211498066862994	-183.865315626028\\
0.24662593150376	-183.367650354232\\
0.287588208215172	-182.565040104539\\
0.335353938655685	-181.814834053908\\
0.391053113303371	-181.23017250139\\
0.456003403560046	-180.812551334914\\
0.48929539234794	-180.667904689055\\
0.559125370820238	-180.457532809639\\
0.624269509361417	-180.332927680368\\
0.683772953721578	-180.255299028513\\
0.737184059447596	-180.20468582463\\
0.825755306934005	-180.146288583708\\
0.918431480507667	-180.106341645742\\
0.988424846882452	-180.082195459529\\
0.999491101109774	-180.073528634832\\
1.00872637915549	-180.036671505474\\
1.01642001778329	-178.730662158139\\
1.02417233738649	-180.033526830006\\
1.03363566956822	-180.065668147005\\
1.0452080972889	-180.069004954507\\
1.09829161092112	-180.061833126437\\
1.25558522781962	-180.041350328303\\
1.50292904706061	-180.01793641586\\
1.51975561204707	-180.006538173604\\
1.53379812390455	-179.942222387212\\
1.54549652147288	-176.507705548829\\
1.55728415762606	-179.941751802604\\
1.57167343250394	-180.003999094082\\
1.58926964917258	-180.013928520092\\
1.63732870676505	-180.016817321563\\
4.09564522140797	-179.994179709719\\
4.24604044231987	-179.987020600707\\
4.35183587449198	-179.971025564314\\
4.39204675207319	-179.950108518062\\
4.42554525355188	-179.338061410779\\
4.45924929316334	-179.905550559552\\
4.50050308900899	-179.83242714848\\
4.53097520000466	-179.663598230718\\
4.57284132141764	-178.156273458057\\
4.60771868756437	-123.584235061886\\
4.64286220865474	-178.740160155224\\
4.68576216381917	-179.709600248549\\
4.7382232442107	-179.889284195149\\
4.80251381513052	-179.947429056628\\
4.88150575382009	-179.971611668299\\
4.97886579073223	-179.983183169829\\
5.09932170668309	-179.989198925457\\
5.44739192132257	-179.99426344351\\
6.40626231016401	-179.994438691188\\
7.48678393984846	-179.989396653527\\
8.17443104944705	-179.981864681784\\
8.68575776744481	-179.970072666565\\
8.98248021987618	-179.956098659687\\
9.2062899997749	-179.934986676149\\
9.35771542471162	-179.905970103392\\
9.49658352946021	-179.847509166491\\
9.62543790069372	-179.692757922032\\
9.73320283921557	-179.148226476206\\
9.79164840250641	-177.72354141449\\
9.82313744133024	-174.561323917813\\
9.89805930323912	-107.404410444371\\
9.97355263196289	-177.681101598533\\
10.0657080614184	-179.373062879662\\
10.1784021976861	-179.707239032178\\
10.3165078239122	-179.810143088778\\
10.4861941558806	-179.840251470933\\
10.6506010761939	-179.836218519463\\
10.7951137317899	-179.816052584007\\
10.9159741829865	-179.781523748324\\
11.0168375689714	-179.685420672037\\
11.1008638955347	-175.727461326994\\
11.1855310982031	-179.624382110384\\
11.2879874346306	-179.638504384437\\
11.4152738260358	-179.556519333345\\
11.6874096400649	-179.154248828861\\
11.8459902302166	-178.555699383494\\
11.9786161348311	-177.255389124574\\
12.0892983114759	-173.158039327796\\
12.2744137209862	-8.76307888400157\\
12.3878290614885	-4.77375622183666\\
12.5265213112346	-3.76919108504933\\
12.6309349728016	-3.77583414445212\\
12.7723489993488	-4.80764591725315\\
12.8903652519947	-8.90947337739172\\
13.09308175295	-171.1722088296\\
13.129967716354	-170.856092561694\\
13.1929437649651	-106.740305727909\\
13.2301110606475	-106.938380612256\\
13.3310182064691	-176.129607849922\\
13.4541965515614	-178.28373579433\\
13.7506861886216	-179.268893914184\\
13.9690490118818	-179.503762050742\\
14.3171054181552	-179.676908163174\\
14.4493951896195	-179.676188425487\\
14.5596019157366	-177.865346001582\\
14.6706491978164	-179.727735839089\\
14.9719737336122	-179.824606889648\\
15.4247219178559	-179.87262289076\\
16.1129830142513	-179.911668079218\\
16.5860645504086	-179.927844469549\\
17.1773510839508	-179.941753339476\\
17.9213754012924	-179.953478285514\\
18.8652633164178	-179.963183382574\\
21.6426677373371	-179.977440531288\\
27.483090861205	-179.987512015576\\
39.2831079033143	-179.993204541352\\
98.7642700593863	-179.997745304628\\
727.981313484045	-179.999703639694\\
727981.313484045	-179.999999703811\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.74599002303806e-07	0.00524229035340795\\
4.38919571769838e-07	0.0129094491542787\\
8.11484831342191e-07	0.0238060600390497\\
1.10338769374754e-06	0.032353798859134\\
1.53724901854278e-06	0.0450631621842774\\
4.86120822945361e-06	0.142464376123598\\
1.53724901854278e-05	0.450488298054779\\
4.86120822945361e-05	1.42419316222438\\
6.98670629306122e-05	2.04626942771375\\
8.14697439973809e-05	2.38557508913638\\
9.49992587149418e-05	2.78092824191364\\
0.000110775592429486	3.24146149851791\\
0.000129171869802954	3.77772247483651\\
0.000150623179551149	4.40185027866124\\
0.000175636864688168	5.1277482040451\\
0.000204804521650748	5.97123391332005\\
0.000238815992092903	6.95013612293778\\
0.000278475678269328	8.08428868652874\\
0.000324721567881434	9.39534735105153\\
0.000378647418340747	10.9063205000577\\
0.000441528625128046	12.640664651004\\
0.000514852386058071	14.620756150036\\
0.000600352874862455	16.865531630681\\
0.000700052255978056	19.3871279800404\\
0.000816308510577571	22.1865028247582\\
0.000951871204972248	25.2483360244326\\
0.00110994652035937	28.5360103915273\\
0.00205209524205267	42.3613866495309\\
0.00239288252598081	45.4295792904354\\
0.00279026366116281	48.1041553731713\\
0.0032536370733929	50.2845409992789\\
0.00379396196592584	51.889060035042\\
0.0044240175146153	52.853894399959\\
0.00515870510706262	53.1292771403635\\
0.00601540077400661	52.6746825376498\\
0.00701436614827569	51.4544850872073\\
0.0081792276708614	49.4350610449225\\
0.00953753537776617	46.583878893371\\
0.0111214144834486	42.8708366821682\\
0.0129683251714068	38.2718785943549\\
0.015121948561635	32.7746297302025\\
0.0176332198089021	26.3853264321853\\
0.0205615327655526	19.1357088881874\\
0.0239761447002143	11.0879962696901\\
0.027957814295277	2.33595213421123\\
0.038014645555931	-16.7791034116754\\
0.0602729627641197	-47.4325765085763\\
0.206021933585318	-130.097682085146\\
0.240235577151849	-139.787430386819\\
0.280131010932299	-148.624805255224\\
0.326651798273617	-156.324638266869\\
0.380898198169077	-162.726877285528\\
0.444153187385523	-167.816815996525\\
0.489296592620379	-170.393116288669\\
0.559126742389979	-173.234778102925\\
0.624271040733872	-175.045568224852\\
0.683774631059733	-176.232752798135\\
0.73718586780656	-177.034195945422\\
0.825757332563822	-177.986531304901\\
0.892237402204099	-178.489005044518\\
0.975195335934076	-178.945175889524\\
0.99949355292438	-179.045134228644\\
1.00869342031935	-179.04848687382\\
1.01642001778335	-177.672535980156\\
1.02417484974579	-179.100873459076\\
1.04521066125018	-179.223816484148\\
1.0982943050996	-179.396064570021\\
1.15789219275422	-179.549557102708\\
1.25558820098811	-179.738774580528\\
1.35667309330391	-179.876706275179\\
1.45881835790457	-179.974332203971\\
1.50293260592796	-180.002879357455\\
1.51975921075896	-180.00338047446\\
1.53380175586847	-179.946572394665\\
1.54549652841834	-176.40537995423\\
1.55728784520383	-179.961887195175\\
1.57167715415485	-180.0349549804\\
1.61083746504158	-180.06987878833\\
1.71039142574578	-180.114026186965\\
1.82337398264672	-180.147649996664\\
1.90235208445455	-180.164431553923\\
2.00254568581736	-180.179852684066\\
2.13091603007862	-180.192476910621\\
2.29736686841075	-180.200570622033\\
2.53468213163117	-180.202058509421\\
2.82999994863293	-180.194959517424\\
3.20973755964991	-180.179344610191\\
3.7511126534093	-180.152766432115\\
4.09564533855419	-180.132475351542\\
4.24604056376779	-180.118315410331\\
4.35183599896593	-180.09696541679\\
4.39204687769728	-180.073678532242\\
4.42554525409145	-179.458198768922\\
4.45924929316275	-180.024955156458\\
4.50050321773521	-179.9477982302\\
4.53099137853611	-179.77417330713\\
4.57285764943841	-178.247914547299\\
4.60771875849464	-123.500275877687\\
4.64287878669567	-178.879236456359\\
4.68577889504086	-179.836157955974\\
4.73824016275261	-180.009983270631\\
4.80253096323163	-180.063794715607\\
4.88152318397385	-180.083966044647\\
4.97888356852471	-180.091362960515\\
5.09933991458161	-180.092760748208\\
5.44739207713231	-180.086103874433\\
7.1759624105197	-180.04216976449\\
8.17443104944866	-180.017393304339\\
8.68575776744709	-179.999394158374\\
8.98248021987794	-179.982155311746\\
9.20628999977731	-179.958663052251\\
9.35771542471407	-179.928012459323\\
9.49658493697635	-179.867939883081\\
9.62543932730775	-179.711379287587\\
9.73320428180175	-179.164497538763\\
9.79164840244425	-177.737350855938\\
9.82313889724588	-174.572252798738\\
9.89805931898299	-107.414686259938\\
9.97355411017135	-177.706870374032\\
10.0657095532855	-179.393937381447\\
10.1784037062566	-179.725853856368\\
10.3165093529517	-179.827046313548\\
10.4861957100698	-179.855527906686\\
10.6506010818968	-179.850115110624\\
10.7951137375703	-179.828808737369\\
10.9159741888316	-179.793343898906\\
11.0168375748712	-179.696427638149\\
11.1008638957323	-175.737922361513\\
11.1855311041925	-179.634343388583\\
11.2879874346196	-179.647632291377\\
11.4152738321482	-179.564639078748\\
11.6874096399211	-179.16006763025\\
11.8459902300701	-178.559986825884\\
11.9786161346837	-177.258207906017\\
12.0892983113272	-173.15943468991\\
12.2744137208352	-8.76143423451219\\
12.3878290613361	-4.76955740419697\\
12.5265213110805	-3.76048290088639\\
12.6309349728016	-3.76174541122683\\
12.7723489993488	-4.77890971596153\\
12.8903652519947	-8.83986389261653\\
13.0930817530511	-171.239666853261\\
13.129967716354	-170.900978784104\\
13.1929437650669	-106.746853597282\\
13.2301110606475	-106.988814711357\\
13.3310182064691	-176.175447381013\\
13.4541965515614	-178.314590650386\\
13.7506861887278	-179.288655423331\\
13.9690490118818	-179.519973812674\\
14.3171054181552	-179.689777796888\\
14.4493951896195	-179.688136857055\\
14.5596018947639	-177.876775533743\\
14.6706491978164	-179.738587577776\\
14.9719737336122	-179.834112373824\\
15.4247219178559	-179.880652730312\\
16.1129830142513	-179.918107736098\\
16.5860645504086	-179.933464873026\\
17.1773510839508	-179.94655269706\\
17.9213754012924	-179.95746921512\\
18.8652633164178	-179.966396413642\\
21.6426677373371	-179.979275310709\\
27.483090861205	-179.988231567901\\
38.2406146059072	-179.993141925622\\
96.1320165955746	-179.997689140786\\
963.221184154939	-179.999776089215\\
60991.6491463512	-179.9999964648\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.84870903902106e-07	0.00406857563507401\\
5.43036506092402e-07	0.0106100199795378\\
1.00515955297979e-06	0.0194311407795453\\
1.36753356199979e-06	0.0263832419659877\\
1.85241531243522e-06	0.0356994952351215\\
5.85785155986773e-06	0.112760976101015\\
1.85241531243522e-05	0.356534137686594\\
5.85785155986773e-05	1.12725290172881\\
7.48301906077483e-05	1.43981662842148\\
8.7282734920789e-05	1.67922837881375\\
0.000101807515835245	1.95837017692321\\
0.00011874937569211	2.28378870631343\\
0.000138510542287332	2.66308221687734\\
0.000161560178425472	3.1050534819023\\
0.000188445520621268	3.6198754989459\\
0.000219804871400303	4.21926485029061\\
0.000256382753657509	4.91665285284137\\
0.000299047586863064	5.72733705542328\\
0.000348812304778063	6.66858400360874\\
0.000406858404178683	7.75963688220057\\
0.000474563995545218	9.02155695891358\\
0.000553536521686138	10.4767945963779\\
0.000645650921090987	12.1483451404753\\
0.000753094142073623	14.0583038675301\\
0.000878417064545133	16.2256096759297\\
0.00102459506212525	18.6627935209565\\
0.00119509864243708	21.3716782790943\\
0.00139397584270258	24.3382718857976\\
0.00162594833684673	27.5275767005122\\
0.00300962731804811	40.9436588344123\\
0.00351046150327938	43.8966257440803\\
0.00409463985527577	46.4400042917353\\
0.00477603173507254	48.4643697402065\\
0.00557081451376723	49.8776265579961\\
0.00649785765008704	50.6038756287747\\
0.00757917068257314	50.5789991741935\\
0.00884042577245485	49.7446390179435\\
0.0103115672032538	48.0419703157919\\
0.0120275223076381	45.4061507286899\\
0.0140290307001136	41.761893455656\\
0.0163636115029064	37.0204304069736\\
0.0190866915285802	31.0782515312458\\
0.0222629212043118	23.818476232581\\
0.0259677094800445	15.1166283724563\\
0.0302890141617799	4.85400567796245\\
0.0353294301754848	-7.056656322891\\
0.0412086253404527	-20.6289120533553\\
0.0480661814814142	-35.7464532529372\\
0.0653947089077992	-69.2572082918274\\
0.088970411656055	-103.58648100022\\
0.103776040035435	-119.772878404381\\
0.121045483380129	-134.81352339592\\
0.141188746860316	-148.386656911249\\
0.164684064893071	-160.123158993435\\
0.192089255219024	-169.620204573983\\
0.224054962418842	-176.568664559252\\
0.261340105292558	-180.93546477109\\
0.304829894848077	-183.068098589882\\
0.355556850675745	-183.611305247334\\
0.4147253146725	-183.270816812714\\
0.624269544043183	-181.507762587744\\
0.683772991709102	-181.205641804216\\
0.737184100402416	-180.994264986626\\
0.825755352809467	-180.735233850635\\
0.892235263063685	-180.594572518333\\
0.999491156637261	-180.42279335479\\
1.00872643519604	-180.376228536649\\
1.01638680804573	-179.062142341629\\
1.02417239428516	-180.361619928867\\
1.03360189685302	-180.384714773314\\
1.05939005974835	-180.365192234049\\
1.15788941670615	-180.283278340164\\
1.25558522971126	-180.223400643672\\
1.39650207724239	-180.162496454383\\
1.50292904932478	-180.124511822752\\
1.51975561433669	-180.109431273168\\
1.53379812621533	-180.041803554182\\
1.54549652841834	-176.605627840798\\
1.55728415997223	-180.038629939086\\
1.57167343487178	-180.097766504972\\
1.58926965156693	-180.104439972441\\
1.63732870923181	-180.099399197315\\
1.82336966773766	-180.072173597632\\
2.00254094690882	-180.05388897252\\
2.29736143182494	-180.034758894399\\
2.82998984372666	-180.017242050216\\
3.75111254611762	-180.004379143665\\
4.09564522140797	-179.998237764053\\
4.24604044231987	-179.990563879419\\
4.35183587449198	-179.974238978185\\
4.39204675207319	-179.953197965084\\
4.42554525203512	-179.341070733976\\
4.45924929316334	-179.908438579818\\
4.50050308900899	-179.835166332229\\
4.53097520000466	-179.666201063656\\
4.57284132141764	-178.158531141968\\
4.60771848719057	-123.587660638636\\
4.64286220865474	-178.743316952568\\
4.68576216381917	-179.712351541076\\
4.7382232442107	-179.891832108429\\
4.80251381513052	-179.94980964515\\
4.88150575382009	-179.97382772775\\
4.97886579073223	-179.985226119124\\
5.09932170668309	-179.991055534164\\
5.44739192132257	-179.995692929655\\
6.40626231016401	-179.995174769744\\
7.75368477757992	-179.987411023324\\
8.47460240146862	-179.976258335338\\
8.83287310792495	-179.964346148765\\
9.08304670200983	-179.948583579858\\
9.31296133223593	-179.916868984495\\
9.46614129150156	-179.865301132052\\
9.49658352946021	-179.847607001603\\
9.62543790069372	-179.692844740063\\
9.73320283921557	-179.148301857706\\
9.79164840250256	-177.723607707234\\
9.82313744133024	-174.561383327051\\
9.89805921103398	-107.404537954086\\
9.97355263196289	-177.681219837872\\
10.0657080614184	-179.373151037674\\
10.1784021976861	-179.707314490735\\
10.3165078239122	-179.810208991918\\
10.4861941558806	-179.840308450737\\
10.6506010761939	-179.836268232695\\
10.7951137317899	-179.816096597866\\
10.9159741829865	-179.781563345879\\
11.0168375689714	-179.685456757424\\
11.100863894166	-175.727501085347\\
11.1855310982031	-179.6244134629\\
11.2879874346306	-179.638532340635\\
11.4152738260358	-179.556543485986\\
11.6874096400672	-179.154265278389\\
11.8459902302181	-178.555711377501\\
11.9786161348326	-177.255397265595\\
12.0892983114775	-173.158044058714\\
12.2744137209886	-8.76307715541338\\
12.387829061491	-4.77374968862424\\
12.5265213112362	-3.76917702956905\\
12.6309349728016	-3.77581228951874\\
12.7723489993488	-4.80760783603031\\
12.8903652519947	-8.90942612975184\\
13.0930817529517	-171.172410962657\\
13.129967716354	-170.856227966378\\
13.1929437649668	-106.740444179042\\
13.2301110606475	-106.939428584667\\
13.3310182064691	-176.129708471945\\
13.4541965515614	-178.283792627482\\
13.7506861886234	-179.268924732366\\
13.9690490118818	-179.503785111468\\
14.3171054181552	-179.676924114126\\
14.4493951896195	-179.676202538483\\
14.559601914799	-177.865361614491\\
14.6706491978164	-179.727747558995\\
14.9719737336122	-179.824615869633\\
15.4247219178559	-179.872629041688\\
16.1129830142513	-179.911671452297\\
16.5860645504086	-179.927846574916\\
17.1773510839508	-179.941754325226\\
17.9213754012924	-179.953478352451\\
18.8652633164178	-179.963182777287\\
21.6426677373371	-179.977439400193\\
27.483090861205	-179.987511314238\\
42.0054248259694	-179.993821038051\\
105.782627118255	-179.997903652566\\
782.498975270516	-179.999724309318\\
736284.155140312	-179.999999363835\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1.84870903902106e-07	0.00406857563507401\\
5.43036506092402e-07	0.0106100199795378\\
1.00515955297979e-06	0.0194311407795453\\
1.36753356199979e-06	0.0263832419659877\\
1.85241531243522e-06	0.0356994952351215\\
5.85785155986773e-06	0.112760976101015\\
1.85241531243522e-05	0.356534137686594\\
5.85785155986773e-05	1.12725290172881\\
7.48301906077483e-05	1.43981662842148\\
8.7282734920789e-05	1.67922837881375\\
0.000101807515835245	1.95837017692321\\
0.00011874937569211	2.28378870631343\\
0.000138510542287332	2.66308221687734\\
0.000161560178425472	3.1050534819023\\
0.000188445520621268	3.6198754989459\\
0.000219804871400303	4.21926485029061\\
0.000256382753657509	4.91665285284137\\
0.000299047586863064	5.72733705542328\\
0.000348812304778063	6.66858400360874\\
0.000406858404178683	7.75963688220057\\
0.000474563995545218	9.02155695891358\\
0.000553536521686138	10.4767945963779\\
0.000645650921090987	12.1483451404753\\
0.000753094142073623	14.0583038675301\\
0.000878417064545133	16.2256096759297\\
0.00102459506212525	18.6627935209565\\
0.00119509864243708	21.3716782790943\\
0.00139397584270258	24.3382718857976\\
0.00162594833684673	27.5275767005122\\
0.00300962731804811	40.9436588344123\\
0.00351046150327938	43.8966257440803\\
0.00409463985527577	46.4400042917353\\
0.00477603173507254	48.4643697402065\\
0.00557081451376723	49.8776265579961\\
0.00649785765008704	50.6038756287747\\
0.00757917068257314	50.5789991741935\\
0.00884042577245485	49.7446390179435\\
0.0103115672032538	48.0419703157919\\
0.0120275223076381	45.4061507286899\\
0.0140290307001136	41.761893455656\\
0.0163636115029064	37.0204304069736\\
0.0190866915285802	31.0782515312458\\
0.0222629212043118	23.818476232581\\
0.0259677094800445	15.1166283724563\\
0.0302890141617799	4.85400567796245\\
0.0353294301754848	-7.056656322891\\
0.0412086253404527	-20.6289120533553\\
0.0480661814814142	-35.7464532529372\\
0.0653947089077992	-69.2572082918274\\
0.088970411656055	-103.58648100022\\
0.103776040035435	-119.772878404381\\
0.121045483380129	-134.81352339592\\
0.141188746860316	-148.386656911249\\
0.164684064893071	-160.123158993435\\
0.192089255219024	-169.620204573983\\
0.224054962418842	-176.568664559252\\
0.261340105292558	-180.93546477109\\
0.304829894848077	-183.068098589882\\
0.355556850675745	-183.611305247334\\
0.4147253146725	-183.270816812714\\
0.624269544043183	-181.507762587744\\
0.683772991709102	-181.205641804216\\
0.737184100402416	-180.994264986626\\
0.825755352809467	-180.735233850635\\
0.892235263063685	-180.594572518333\\
0.999491156637261	-180.42279335479\\
1.00872643519604	-180.376228536649\\
1.01638680804573	-179.062142341629\\
1.02417239428516	-180.361619928867\\
1.03360189685302	-180.384714773314\\
1.05939005974835	-180.365192234049\\
1.15788941670615	-180.283278340164\\
1.25558522971126	-180.223400643672\\
1.39650207724239	-180.162496454383\\
1.50292904932478	-180.124511822752\\
1.51975561433669	-180.109431273168\\
1.53379812621533	-180.041803554182\\
1.54549652841834	-176.605627840798\\
1.55728415997223	-180.038629939086\\
1.57167343487178	-180.097766504972\\
1.58926965156693	-180.104439972441\\
1.63732870923181	-180.099399197315\\
1.82336966773766	-180.072173597632\\
2.00254094690882	-180.05388897252\\
2.29736143182494	-180.034758894399\\
2.82998984372666	-180.017242050216\\
3.75111254611762	-180.004379143665\\
4.09564522140797	-179.998237764053\\
4.24604044231987	-179.990563879419\\
4.35183587449198	-179.974238978185\\
4.39204675207319	-179.953197965084\\
4.42554525203512	-179.341070733976\\
4.45924929316334	-179.908438579818\\
4.50050308900899	-179.835166332229\\
4.53097520000466	-179.666201063656\\
4.57284132141764	-178.158531141968\\
4.60771848719057	-123.587660638636\\
4.64286220865474	-178.743316952568\\
4.68576216381917	-179.712351541076\\
4.7382232442107	-179.891832108429\\
4.80251381513052	-179.94980964515\\
4.88150575382009	-179.97382772775\\
4.97886579073223	-179.985226119124\\
5.09932170668309	-179.991055534164\\
5.44739192132257	-179.995692929655\\
6.40626231016401	-179.995174769744\\
7.75368477757992	-179.987411023324\\
8.47460240146862	-179.976258335338\\
8.83287310792495	-179.964346148765\\
9.08304670200983	-179.948583579858\\
9.31296133223593	-179.916868984495\\
9.46614129150156	-179.865301132052\\
9.49658352946021	-179.847607001603\\
9.62543790069372	-179.692844740063\\
9.73320283921557	-179.148301857706\\
9.79164840250256	-177.723607707234\\
9.82313744133024	-174.561383327051\\
9.89805921103398	-107.404537954086\\
9.97355263196289	-177.681219837872\\
10.0657080614184	-179.373151037674\\
10.1784021976861	-179.707314490735\\
10.3165078239122	-179.810208991918\\
10.4861941558806	-179.840308450737\\
10.6506010761939	-179.836268232695\\
10.7951137317899	-179.816096597866\\
10.9159741829865	-179.781563345879\\
11.0168375689714	-179.685456757424\\
11.100863894166	-175.727501085347\\
11.1855310982031	-179.6244134629\\
11.2879874346306	-179.638532340635\\
11.4152738260358	-179.556543485986\\
11.6874096400672	-179.154265278389\\
11.8459902302181	-178.555711377501\\
11.9786161348326	-177.255397265595\\
12.0892983114775	-173.158044058714\\
12.2744137209886	-8.76307715541338\\
12.387829061491	-4.77374968862424\\
12.5265213112362	-3.76917702956905\\
12.6309349728016	-3.77581228951874\\
12.7723489993488	-4.80760783603031\\
12.8903652519947	-8.90942612975184\\
13.0930817529517	-171.172410962657\\
13.129967716354	-170.856227966378\\
13.1929437649668	-106.740444179042\\
13.2301110606475	-106.939428584667\\
13.3310182064691	-176.129708471945\\
13.4541965515614	-178.283792627482\\
13.7506861886234	-179.268924732366\\
13.9690490118818	-179.503785111468\\
14.3171054181552	-179.676924114126\\
14.4493951896195	-179.676202538483\\
14.559601914799	-177.865361614491\\
14.6706491978164	-179.727747558995\\
14.9719737336122	-179.824615869633\\
15.4247219178559	-179.872629041688\\
16.1129830142513	-179.911671452297\\
16.5860645504086	-179.927846574916\\
17.1773510839508	-179.941754325226\\
17.9213754012924	-179.953478352451\\
18.8652633164178	-179.963182777287\\
21.6426677373371	-179.977439400193\\
27.483090861205	-179.987511314238\\
42.0054248259694	-179.993821038051\\
105.782627118255	-179.997903652566\\
782.498975270516	-179.999724309318\\
736284.155140312	-179.999999363835\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1.79642017181857e-07	1.0567607688522\\
2.09473045754888e-07	1.26712647962759\\
2.44257760997024e-07	1.50875675578868\\
2.84818763160086e-07	1.78688750709367\\
3.32115252006359e-07	2.10773972054011\\
3.87265710276464e-07	2.47861736132086\\
4.5157435393257e-07	2.90803306946771\\
5.26561974681525e-07	3.40586101201586\\
6.14001904151376e-07	3.98351369616319\\
7.15961950213944e-07	4.65413683124052\\
8.34853297177742e-07	5.43281227737816\\
9.73487526257826e-07	6.33675255860115\\
1.13514310476261e-06	7.38546000677636\\
1.32364291635386e-06	8.60080776042082\\
1.54344466584251e-06	10.0069768887545\\
1.79974629644071e-06	11.630152657832\\
2.098608912412e-06	13.4978441631759\\
2.44710011403568e-06	15.6376508445082\\
2.85346113451434e-06	18.075272092179\\
3.32730173133618e-06	20.8315733790241\\
3.87982744094313e-06	23.9186344315985\\
4.52410457089784e-06	27.3349717307405\\
5.27536919617351e-06	31.0605793520743\\
6.15138746680464e-06	35.0529928312022\\
8.36399052536747e-06	43.5523951427608\\
1.13724485550535e-05	52.0994174723897\\
1.32609368002489e-05	56.1411932695733\\
1.54630239889766e-05	59.9192025441735\\
1.80307857948011e-05	63.3783789142369\\
2.10249454834801e-05	66.4865191855377\\
2.45163099164984e-05	69.2312773666564\\
2.8587444014731e-05	71.6154156555489\\
3.33346232805396e-05	73.65174275192\\
3.88701105521299e-05	75.3586329536493\\
4.53248108316509e-05	76.756498847292\\
5.28513669692278e-05	77.8652389676779\\
6.16277694106829e-05	78.7025062765674\\
7.18615653734725e-05	79.2825901139204\\
8.37947669907123e-05	79.6157162812611\\
9.77095744927895e-05	79.7076073779061\\
0.000113935049770122	79.5591868753269\\
0.000132854898135672	79.1663466699885\\
0.000154916542312947	78.5197269470269\\
0.000180641703233926	77.6044803217757\\
0.00021063873786529	76.4000118871693\\
0.000245617025831676	74.8797058502396\\
0.000286403745055554	73.0106707573966\\
0.000333963433129698	70.7535614115067\\
0.000389420797015532	68.0625679098242\\
0.000454087310479042	64.8856994227449\\
0.000529492228248609	61.1655249441582\\
0.00061741875032775	56.8405465274074\\
0.000719946191688615	51.8473365255562\\
0.000839499154587969	46.1234147348308\\
0.000978904866349693	39.6105174355937\\
0.00114146003855536	32.2574103189369\\
0.00133100882875095	24.0208535524806\\
0.00155203374833449	14.8630990643378\\
0.00180976166644178	4.74494795006186\\
0.00211028741664738	-6.38451919794048\\
0.00246071792956901	-18.5965303510271\\
0.00286934029987356	-31.9785325850534\\
0.00334581776218498	-46.598707696906\\
0.00390141821039668	-62.4169680058392\\
0.00618561919247721	-112.466584802495\\
0.0072127919317254	-127.246254266396\\
0.00841053511888193	-139.90838086714\\
0.00980717337412915	-150.283910079626\\
0.0114357348528624	-158.489021716494\\
0.0133347323062477	-164.785539644763\\
0.0155490738432773	-169.48629990341\\
0.018131124932324	-172.904236048399\\
0.0211419467567642	-175.326455550294\\
0.0246527402096793	-177.001074781334\\
0.0287465296757259	-178.131793242614\\
0.0335201264187658	-178.878179588287\\
0.0390864180060927	-179.360032340747\\
0.0455770379103289	-179.663997773414\\
0.0531454784205507	-179.850782527045\\
0.0619707204778468	-179.961805373838\\
0.0722614662747799	-180.024711681512\\
0.0842610747126535	-180.057618642185\\
0.098253316431939	-180.072213561605\\
0.114569084512572	-180.075928419553\\
0.133594219541091	-180.073422731668\\
0.181646952417708	-180.060125399757\\
0.391587876551095	-180.02315426108\\
0.624269509067634	-180.00870847099\\
0.988424846417295	-179.998682041075\\
0.999491100639345	-179.992801591261\\
1.00872637868071	-179.958303639946\\
1.01642001724875	-178.653773841897\\
1.02417233690444	-179.95800412564\\
1.03363566908172	-179.992351572662\\
1.04520809679696	-179.998138447767\\
1.07681488935493	-180.000525857427\\
1.35666988077159	-180.000151655718\\
1.48280954918783	-179.997581881149\\
1.50292904706061	-179.994316209679\\
1.51975561204707	-179.983746285535\\
1.53379812390455	-179.920169393693\\
1.54549652773674	-176.485768897784\\
1.55728415762606	-179.920313382255\\
1.57167343250394	-179.983262599948\\
1.58926964917258	-179.993923120229\\
1.63732870676505	-179.998588981421\\
1.82336966499062	-179.999784553576\\
3.75111254611762	-179.997708696681\\
4.09564522140797	-179.993418925704\\
4.24604044231987	-179.986373621046\\
4.35183587449198	-179.97045055174\\
4.39204675207319	-179.949560049397\\
4.42554525408797	-179.337527549814\\
4.45924929316334	-179.905044780767\\
4.50050308900899	-179.831951333245\\
4.53097520000466	-179.66314831347\\
4.57284132141764	-178.155880462822\\
4.60771875806645	-123.583517676617\\
4.64286220865474	-178.73962269341\\
4.68576216381917	-179.709141812791\\
4.7382232442107	-179.88886610527\\
4.80251381513052	-179.947045188207\\
4.88150575382009	-179.971262036356\\
4.97886579073223	-179.982869767118\\
5.09932170668309	-179.988924409227\\
5.44739192132257	-179.994076203923\\
6.40626231016401	-179.994379103481\\
7.48678393984846	-179.9893872279\\
8.17443104944705	-179.981866214872\\
8.68575776744481	-179.970077607866\\
8.98248021987618	-179.956104486231\\
9.2062899997749	-179.93499278507\\
9.35771542471162	-179.905976231025\\
9.49658352946021	-179.847515165631\\
9.62543790069372	-179.692763584761\\
9.73320283921557	-179.148231379205\\
9.79164840250385	-177.723545140257\\
9.82313744133024	-174.561326044514\\
9.89805931892534	-107.404408664559\\
9.97355263196289	-177.681108966444\\
10.0657080614184	-179.37306991082\\
10.1784021976861	-179.707245614626\\
10.3165078239122	-179.810149266019\\
10.4861941558806	-179.84025721904\\
10.6506010761939	-179.836223865586\\
10.7951137317899	-179.81605756947\\
10.9159741829865	-179.781528416936\\
11.0168375689714	-179.685425037776\\
11.1008638957323	-175.727464636259\\
11.1855310982031	-179.624386102556\\
11.2879874346299	-179.638508072006\\
11.4152738260358	-179.556522626272\\
11.687409640068	-179.154251175164\\
11.8459902302197	-178.555701074227\\
11.9786161348342	-177.25539017224\\
12.0892983114791	-173.158039740684\\
12.2744137209894	-8.76307792100744\\
12.3878290614918	-4.77375407144913\\
12.5265213112379	-3.76918678735274\\
12.6309349728016	-3.7758271972838\\
12.7723489993488	-4.80763125600902\\
12.8903652519947	-8.90943292246945\\
13.09308175295	-171.17222768389\\
13.129967716354	-170.856104890628\\
13.1929437649651	-106.74029297697\\
13.2301110606475	-106.93828470638\\
13.3310182064691	-176.129624432629\\
13.4541965515614	-178.283748015897\\
13.7506861886207	-179.268902010929\\
13.9690490118818	-179.503768719428\\
14.3171054181552	-179.676913441395\\
14.4493951896195	-179.676193306262\\
14.5596019158329	-177.865350351029\\
14.6706491978164	-179.727740249329\\
14.9719737336122	-179.824610725988\\
15.4247219178559	-179.872626082173\\
16.1129830142513	-179.911670570077\\
16.5860645504086	-179.927846599448\\
17.1773510839508	-179.941755109548\\
17.9213754012924	-179.953479705334\\
18.8652633164178	-179.963184472027\\
21.6426677373371	-179.977441065645\\
27.483090861205	-179.987512162051\\
39.3039291848218	-179.993209780906\\
98.8000842290691	-179.997746174135\\
727.981313484045	-179.999703639692\\
727981.313484045	-179.999999703812\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.78497797280557e-07	0.00282025018961463\\
4.29861884343642e-07	0.00679993935696643\\
1.35934263381778e-06	0.02150815891207\\
4.29861884343642e-06	0.0680162333545127\\
1.35934263381778e-05	0.215084265327505\\
4.29861884343642e-05	0.680079269862659\\
6.1338576786816e-05	0.970303650542064\\
7.15275238175085e-05	1.13137642533704\\
8.34089561817848e-05	1.31914394320307\\
9.72640125091469e-05	1.53800476639051\\
0.000113420531348712	1.79306725457454\\
0.000132260808489833	2.09025533013147\\
0.00015423064285073	2.43642478401762\\
0.000179849884979188	2.83948785052416\\
0.000209724737763887	3.30854115256358\\
0.00024456210041625	3.85398785921791\\
0.000285186295130086	4.4876381653626\\
0.000332558572205554	5.22276183272533\\
0.000387799855168177	6.07405101092854\\
0.000452217264077963	7.05742916525676\\
0.000527335044623621	8.18961125326138\\
0.000614930634846954	9.48728145725696\\
0.000717076722908007	10.9657120960106\\
0.000836190291063416	12.6366137356888\\
0.000975089806336481	14.5050095825298\\
0.00113706191112562	16.5650136396955\\
0.00132593919178608	18.7946214089961\\
0.00245178051964181	28.1158448547123\\
0.00285904562349867	29.9767468003584\\
0.0033339615074687	31.3379420108557\\
0.00388776563826927	32.0209941474196\\
0.00453356213748941	31.8453477280769\\
0.00528663185150962	30.6291325714358\\
0.00616479392711521	28.1847678659288\\
0.00718882744841485	24.3118885737087\\
0.00838296311183742	18.7937828903503\\
0.00977545657322989	11.4093935932156\\
0.0113992570336104	1.98077964687769\\
0.0132927868836488	-9.52414517725475\\
0.0155008508548509	-22.8512054087232\\
0.0286624638589973	-80.7880468381118\\
0.0334235838804718	-93.8116913731794\\
0.0389755732413887	-106.028336856911\\
0.0454498031966677	-117.481515705442\\
0.0529994670719108	-128.150794918409\\
0.0618032051261486	-137.941788393603\\
0.0720693315402962	-146.718220800279\\
0.0840407635504259	-154.352507920632\\
0.0980007693590166	-160.770942555358\\
0.114279670831357	-165.977243973934\\
0.133262659576474	-170.051288294885\\
0.155398911356714	-173.13003937002\\
0.181212214491278	-175.381026101754\\
0.211313363743307	-176.977041894042\\
0.246414612954567	-178.077242547391\\
0.287346528406546	-178.816350845851\\
0.335077641692146	-179.301092260633\\
0.390737367124583	-179.611653939629\\
0.455642725955803	-179.805785990902\\
0.489295482719753	-179.868031173687\\
0.559125474089499	-179.950957270458\\
0.624269624662701	-179.995109349263\\
0.68377308001298	-180.019753101608\\
0.784440340441885	-180.042631829718\\
0.892235378288817	-180.053308010521\\
0.975193123840368	-180.055349550169\\
0.988425029442472	-180.053826767279\\
0.999491285713644	-180.04816481729\\
1.00872656546509	-180.013559896352\\
1.01642001778329	-178.702017162207\\
1.02417252654893	-180.014044301828\\
1.03363586047852	-180.04861491134\\
1.0452082903366	-180.054551350239\\
1.07681508874716	-180.057201009729\\
1.19916786379749	-180.056857072121\\
1.45881514007114	-180.050259170265\\
1.50292929078807	-180.044585604207\\
1.51975585850327	-180.033522257865\\
1.53379837263811	-179.969229358994\\
1.54549652841834	-176.52715993844\\
1.55728441016831	-179.969747622656\\
1.57167368737967	-180.032259959202\\
1.58926990690176	-180.04245375305\\
1.63732897228788	-180.045952911681\\
1.8233699606834	-180.042908238358\\
3.99889810386152	-180.010016479864\\
4.17733153092714	-180.003929154112\\
4.3036528362715	-179.992683639442\\
4.35183587875799	-179.982620565631\\
4.39204675637861	-179.961427794611\\
4.42554525409145	-179.34910050507\\
4.45924929316334	-179.916397722274\\
4.50050309342103	-179.842860844268\\
4.53097571432257	-179.673588127808\\
4.57284184048784	-178.164770550991\\
4.60771875849464	-123.588149335211\\
4.64286273567281	-178.752599514307\\
4.68576269570687	-179.720778230483\\
4.73822378205365	-179.899856037067\\
4.80251436027119	-179.957532003006\\
4.88150630792726	-179.981266038074\\
4.97886635589089	-179.992363224046\\
5.09932228551488	-179.997853339875\\
5.44739192666253	-180.001608400444\\
6.40626231016401	-179.999135239896\\
7.75368477757942	-179.989569396239\\
8.47460240146862	-179.977786287952\\
8.83287310792495	-179.96562186605\\
9.08304670200983	-179.949701032252\\
9.31296133223654	-179.917849137539\\
9.46614129150218	-179.866189509721\\
9.49658352946021	-179.848476423607\\
9.62543790069372	-179.693625893094\\
9.73320283921557	-179.14897973275\\
9.79164840250385	-177.724187034031\\
9.82313744133024	-174.56186767136\\
9.89805900593418	-107.405394977694\\
9.97355263196289	-177.682274227434\\
10.0657080614184	-179.373981750446\\
10.1784021976861	-179.708042163981\\
10.3165078239122	-179.810857364314\\
10.4861941558806	-179.840881434371\\
10.6506010761939	-179.83677836273\\
10.7951137317899	-179.816556119544\\
10.9159741829865	-179.781982546313\\
11.0168375689714	-179.685842372841\\
11.10086389019	-175.72788215737\\
11.1855310982031	-179.62475490996\\
11.2879874346299	-179.638840872107\\
11.4152738260358	-179.556813550054\\
11.687409640068	-179.154452824563\\
11.8459902302197	-178.555847774435\\
11.9786161348342	-177.255487013734\\
12.0892983114791	-173.158090464379\\
12.2744137209894	-8.76303564882315\\
12.3878290614918	-4.77363780199789\\
12.5265213112379	-3.76894586005719\\
12.6309349728016	-3.77544431283545\\
12.7723489993488	-4.80688764071468\\
12.8903652519947	-8.90785214043979\\
13.09308175295	-171.174446337001\\
13.129967716354	-170.857582701102\\
13.1929437649651	-106.741052603493\\
13.2301110606475	-106.944052504067\\
13.3310182064691	-176.130945473999\\
13.4541965515614	-178.28458034216\\
13.7506861886207	-179.26939902504\\
13.9690490118818	-179.504160023373\\
14.3171054181552	-179.677205497289\\
14.4493951896195	-179.67645857291\\
14.5596019109753	-177.865612247718\\
14.6706491978164	-179.727972071591\\
14.9719737336122	-179.824803117404\\
15.4247219178559	-179.872776150217\\
16.1129830142513	-179.911776930096\\
16.5860645504086	-179.927931687289\\
17.1773510839508	-179.94182009038\\
17.9213754012924	-179.953526418954\\
18.8652633164178	-179.963215441346\\
21.6426677373371	-179.97745020343\\
27.483090861205	-179.987512095069\\
39.270805977754	-179.993201093808\\
98.7431070053375	-179.997744810973\\
727.981313484045	-179.999703639787\\
727981.313484045	-179.999999703811\\
};
\end{axis}


\begin{axis}[%
width=1.827in,
height=1.284in,
at={(0.883in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=2.51188643150958e-07,
xmax=912010.839355908,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-300,
ymax=100,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title style={font=\color{white!40!black}},
title={From: In(1)  To: ty},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2e-08	-7.105427357601e-15\\
0.02	-0.00343891768023497\\
0.0372968760918032	-0.0119533464718131\\
0.0509323469443903	-0.0222776078051439\\
0.0695528483103659	-0.0414973616017775\\
0.0812784729090757	-0.056618148121558\\
0.0949808716524827	-0.0772236994393012\\
0.110993300648712	-0.105282168563456\\
0.129705198263185	-0.143449826365398\\
0.151571656651039	-0.195296372100053\\
0.177124490055705	-0.265591270617364\\
0.206985169065763	-0.360656955460975\\
0.241879935404239	-0.488785415137286\\
0.282657464857156	-0.660695715350158\\
0.330309507921573	-0.889976818075482\\
0.385995010174335	-1.19340955294901\\
0.451068298993262	-1.59099745618732\\
0.527112022160028	-2.10547769855729\\
0.615975639444769	-2.76107391927751\\
0.719820403326324	-3.5813555518038\\
0.841171922824605	-4.58632900421094\\
0.982981588850135	-5.78926233063578\\
1.14869835499704	-7.19405572392518\\
1.34235261956068	-8.79396677278073\\
1.56865424887466	-10.5720748544407\\
1.83310712599336	-12.5032173451165\\
2.50327796616311	-16.6984673013113\\
4.66822240636633	-25.4433665462426\\
5.4552185511695	-27.4967826548835\\
6.37489109354336	-29.4279251455593\\
7.44960739397426	-31.2060332272193\\
8.70550563296121	-32.8059442760748\\
10.1731305178337	-34.2107376693642\\
11.8881761607313	-35.4136709957891\\
13.8923541952819	-36.4186444481962\\
16.2344082454524	-37.2389260807225\\
18.9712994194696	-37.8945223014427\\
22.1695916612162	-38.4090025438127\\
25.9070706522436	-38.806590447051\\
30.2746356377194	-39.1100231819245\\
35.3785101874228	-39.3393042846498\\
41.3428256597127	-39.5112145848627\\
48.312640200916	-39.639343044539\\
56.4574667052254	-39.7344087293826\\
65.9753955386451	-39.8047036278999\\
77.0979122957662	-39.8565501736346\\
90.0955277620716	-39.8947178314365\\
105.284357008095	-39.9227763005607\\
123.033807625628	-39.9433818518784\\
143.775564091595	-39.9585026383982\\
196.338880886804	-39.9777223921949\\
268.118969947666	-39.9880466535282\\
427.867587941601	-39.9953041853003\\
500	-39.9965610823198\\
5000	-39.9999656039465\\
16443717.2321494	-39.9999999982997\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2e-07	40\\
0.2	39.9965610823198\\
0.372968760918032	39.9880466535282\\
0.509323469443903	39.9777223921949\\
0.695528483103659	39.9585026383982\\
0.812784729090757	39.9433818518784\\
0.949808716524827	39.9227763005607\\
1.10993300648712	39.8947178314366\\
1.29705198263185	39.8565501736346\\
1.51571656651039	39.8047036278999\\
1.77124490055705	39.7344087293826\\
2.06985169065763	39.639343044539\\
2.41879935404239	39.5112145848627\\
2.82657464857156	39.3393042846498\\
3.30309507921573	39.1100231819245\\
3.85995010174335	38.806590447051\\
4.51068298993262	38.4090025438127\\
5.27112022160037	37.8945223014427\\
6.15975639444769	37.2389260807225\\
7.19820403326324	36.4186444481962\\
8.41171922824605	35.4136709957891\\
9.82981588850135	34.2107376693642\\
11.4869835499704	32.8059442760748\\
13.4235261956068	31.2060332272193\\
15.6865424887466	29.4279251455593\\
18.3310712599336	27.4967826548835\\
25.0327796616311	23.3015326986887\\
46.6822240636633	14.5566334537574\\
54.552185511695	12.5032173451165\\
63.7489109354336	10.5720748544407\\
74.4960739397426	8.79396677278073\\
87.0550563296121	7.19405572392519\\
101.731305178337	5.78926233063579\\
118.881761607313	4.58632900421093\\
138.923541952819	3.5813555518038\\
162.344082454524	2.76107391927751\\
189.712994194696	2.10547769855729\\
221.695916612162	1.59099745618732\\
259.070706522436	1.19340955294901\\
302.746356377194	0.889976818075482\\
353.785101874228	0.660695715350158\\
413.428256597127	0.488785415137286\\
483.12640200916	0.360656955460982\\
564.574667052254	0.265591270617364\\
659.753955386451	0.195296372100053\\
770.979122957662	0.143449826365398\\
900.955277620716	0.105282168563456\\
1052.84357008095	0.0772236994393012\\
1230.33807625628	0.0566181481215651\\
1437.75564091595	0.0414973616017775\\
1963.38880886804	0.0222776078051439\\
2681.18969947666	0.0119533464718131\\
4278.67587941601	0.00469581469970137\\
5000	0.00343891768023497\\
50000	3.43960534863186e-05\\
5000000	3.43960948612221e-09\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.45617219776647e-07	-179.328541921695\\
3.33937591105722e-07	-174.835544723181\\
4.54016680324333e-07	-169.992081614635\\
7.19749807192769e-07	-162.355163819157\\
1.55130718658751e-06	-149.211353175759\\
1.14245748437168e-05	-114.57834495924\\
0.000982277691448058	-37.0932140592746\\
0.00155719868821648	-28.7188773695127\\
0.00211714463378778	-22.7766342014129\\
0.00287843897782232	-16.4593833797659\\
0.00456317133067368	-6.88217293288272\\
0.00532071534078701	-4.03032558317165\\
0.0062040212137958	-1.53014302612578\\
0.00723396700555966	0.584625898430062\\
0.00843489679260923	2.35984273128182\\
0.00983519607530545	3.88292978515668\\
0.011467962705183	5.23675998983387\\
0.0133717891946932	6.47778917330874\\
0.0155916749002422	7.63555108968541\\
0.0181800896391127	8.71986350862323\\
0.0211982138802189	9.7280373282845\\
0.0247173848221721	10.6501837062002\\
0.0288207825385427	11.4729293511785\\
0.0336053960445226	12.1821260787164\\
0.039184315755443	12.7648386483221\\
0.045689406522335	13.210602036146\\
0.0532744244251184	13.511870074464\\
0.0621186509927644	13.6637427886317\\
0.0724311307498898	13.663309819378\\
0.0844556122495113	13.509072489756\\
0.0984763093795916	13.2007888514091\\
0.114824619119154	12.7397750336462\\
0.133886954526669	12.1293690704498\\
0.156113878103297	11.3751103481292\\
0.18203075140974	10.4842952770571\\
0.212250152653754	9.46485968200827\\
0.247486355753908	8.32382444760137\\
0.288572213110588	7.06567340919489\\
0.3364788411299	5.6909986031074\\
0.392338573793078	4.19564178207284\\
0.489295392117644	1.81468734028948\\
0.624269509067634	-1.17479959417923\\
0.737184059100627	-3.46709804095937\\
0.892235213074934	-6.37902868806691\\
1.07681488935493	-9.55299199598076\\
1.30996997768164	-13.177946716994\\
1.63732870676505	-17.6568548925767\\
2.13091098417872	-23.3288597392942\\
3.34186336175212	-33.524310582994\\
5.09932170668309	-43.0255412942676\\
6.40626231016401	-47.8717430441682\\
8.17443104944705	-52.6836868161084\\
9.97355263196289	-56.2719811594322\\
12.0204464630561	-59.3412856845159\\
14.4493951896195	-62.0905411371518\\
17.1773510839508	-64.444503720057\\
20.0745942014305	-66.4000990138516\\
24.0506877842801	-68.50334303713\\
30.2448604188986	-70.9721859942328\\
39.3331286160442	-73.6074976442978\\
53.4767482208157	-76.5185161307342\\
84.7763548989711	-80.6973766508659\\
182.722061601392	-87.460787182926\\
727.981313484045	-99.4914631758691\\
16443717.2321496	-186.570680781785\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.45617219776647e-07	-179.328541921695\\
3.33937591105722e-07	-174.835544723181\\
4.54016680324333e-07	-169.992081614635\\
7.19749807192769e-07	-162.355163819157\\
1.55130718658751e-06	-149.211353175759\\
1.14245748437168e-05	-114.57834495924\\
0.000982277691448058	-37.0932140592746\\
0.00155719868821648	-28.7188773695127\\
0.00211714463378778	-22.7766342014129\\
0.00287843897782232	-16.4593833797659\\
0.00456317133067368	-6.88217293288272\\
0.00532071534078701	-4.03032558317165\\
0.0062040212137958	-1.53014302612578\\
0.00723396700555966	0.584625898430062\\
0.00843489679260923	2.35984273128182\\
0.00983519607530545	3.88292978515668\\
0.011467962705183	5.23675998983387\\
0.0133717891946932	6.47778917330874\\
0.0155916749002422	7.63555108968541\\
0.0181800896391127	8.71986350862323\\
0.0211982138802189	9.7280373282845\\
0.0247173848221721	10.6501837062002\\
0.0288207825385427	11.4729293511785\\
0.0336053960445226	12.1821260787164\\
0.039184315755443	12.7648386483221\\
0.045689406522335	13.210602036146\\
0.0532744244251184	13.511870074464\\
0.0621186509927644	13.6637427886317\\
0.0724311307498898	13.663309819378\\
0.0844556122495113	13.509072489756\\
0.0984763093795916	13.2007888514091\\
0.114824619119154	12.7397750336462\\
0.133886954526669	12.1293690704498\\
0.156113878103297	11.3751103481292\\
0.18203075140974	10.4842952770571\\
0.212250152653754	9.46485968200827\\
0.247486355753908	8.32382444760137\\
0.288572213110588	7.06567340919489\\
0.3364788411299	5.6909986031074\\
0.392338573793078	4.19564178207284\\
0.489295392117644	1.81468734028948\\
0.624269509067634	-1.17479959417923\\
0.737184059100627	-3.46709804095937\\
0.892235213074934	-6.37902868806691\\
1.07681488935493	-9.55299199598076\\
1.30996997768164	-13.177946716994\\
1.63732870676505	-17.6568548925767\\
2.13091098417872	-23.3288597392942\\
3.34186336175212	-33.524310582994\\
5.09932170668309	-43.0255412942676\\
6.40626231016401	-47.8717430441682\\
8.17443104944705	-52.6836868161084\\
9.97355263196289	-56.2719811594322\\
12.0204464630561	-59.3412856845159\\
14.4493951896195	-62.0905411371518\\
17.1773510839508	-64.444503720057\\
20.0745942014305	-66.4000990138516\\
24.0506877842801	-68.50334303713\\
30.2448604188986	-70.9721859942328\\
39.3331286160442	-73.6074976442978\\
53.4767482208157	-76.5185161307342\\
84.7763548989711	-80.6973766508659\\
182.722061601392	-87.460787182926\\
727.981313484045	-99.4914631758691\\
16443717.2321496	-186.570680781785\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.23781685744781e-07	-176.377407360045\\
2.61102201690631e-07	-175.009639296434\\
3.04646734163252e-07	-173.437991012007\\
3.55453274753675e-07	-171.672947665318\\
4.14732922971082e-07	-169.73237036197\\
4.83898755793806e-07	-167.638740984839\\
6.58758893193663e-07	-163.088513664576\\
8.96805941668152e-07	-158.199400822822\\
1.42448032654501e-06	-150.50945370782\\
3.08025321810303e-06	-137.297697413246\\
2.36737462009521e-05	-101.920747519753\\
0.0059006529341984	-5.92071292209377\\
0.00803289438030464	-0.335605983214379\\
0.0109356359109251	5.54207861102367\\
0.0148873030211294	11.8344897785128\\
0.0236468886785751	21.6181717976615\\
0.0275905272433725	24.7100249604031\\
0.0321918542398767	27.5992099686202\\
0.0375605536733772	30.2430147562962\\
0.043824601768449	32.6290287857155\\
0.0511333175986856	34.7699394806582\\
0.0596609224759781	36.6878319021569\\
0.0696106929462399	38.3934143168253\\
0.0812198063884571	39.8652172012926\\
0.0947649947239084	41.0345292567844\\
0.110569141005725	41.7915541941142\\
0.129008976134723	42.0347273478716\\
0.150524059171878	41.7463134078894\\
0.175627255315306	41.0167205973939\\
0.204916961310263	39.9876231862617\\
0.239091369715039	38.7845077645317\\
0.325488677538054	36.1559970624595\\
2.2973614283638	18.9559421990755\\
3.20973746784298	15.8447256811554\\
3.88483820042094	13.9178953663548\\
4.57284132141764	12.0982178371045\\
5.24903917018592	10.3649888170456\\
5.97034370647671	8.52967758182206\\
6.81692664806507	6.37694356816252\\
7.98133505823948	3.44764198349472\\
9.35771542471162	0.118244445260473\\
11.2888851847639	-4.18026583418398\\
14.6706491978164	-10.5969255783531\\
24.0506877842801	-23.180976669765\\
33.2748167257702	-31.3523343573313\\
38.8241239627601	-35.0606119653626\\
45.2989001832249	-38.5421674147483\\
52.8534876866222	-41.691556807352\\
61.6679687440755	-44.4275261132589\\
71.9524583045224	-46.7383046460564\\
83.9521126040237	-48.6888699421836\\
97.9529730707712	-50.3816419854768\\
114.288784829731	-51.912066188786\\
155.587821827265	-54.7349953648256\\
288.349745468974	-60.1206337737935\\
29154.7596549661	-100.202464830182\\
2915475.96549661	-140.202462755908\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.17303560863462e-08	-108.789343621732\\
4.31523280278779e-07	-108.783017401247\\
6.84381336138625e-07	-108.773388088053\\
9.30737992124817e-07	-108.759827437301\\
1.08540566560469e-06	-108.749214679177\\
1.26577561987903e-06	-108.734802427343\\
1.47611899463188e-06	-108.715240499693\\
1.72141669668227e-06	-108.688707376783\\
2.00747734728215e-06	-108.652752718257\\
2.34107482959706e-06	-108.604093106653\\
2.73010869347688e-06	-108.538351976207\\
3.18379121588401e-06	-108.449737157975\\
3.7128655465474e-06	-108.330656490048\\
4.32986010450785e-06	-108.171286706301\\
5.04938524963347e-06	-107.959137310217\\
5.88847925425409e-06	-107.678692651393\\
6.86701176748132e-06	-107.311270735463\\
8.00815432620561e-06	-106.835293752022\\
9.33892905441277e-06	-106.227190670598\\
1.08908485439593e-05	-105.463093988294\\
1.27006620691065e-05	-104.521300408646\\
1.48112258050921e-05	-103.385145454402\\
1.7272517657409e-05	-102.045615933158\\
2.01428207328348e-05	-100.502907831571\\
2.34901034766691e-05	-98.7663913641527\\
2.7393629157665e-05	-96.852995741318\\
3.19458328130823e-05	-94.7845698050195\\
4.34453698824725e-05	-90.277841784472\\
5.90843937382601e-05	-85.4236215670582\\
9.37058512936063e-05	-77.7745128825974\\
0.000202110986519693	-64.6155836386681\\
0.00149118069157089	-29.9502949575945\\
0.0128302542792905	7.52535574433772\\
0.0203483495977014	15.8005302294953\\
0.0276731422199132	21.5430609046338\\
0.0811728830128978	42.0209335803039\\
0.110392674611313	47.2420974921725\\
0.128737448646349	49.6356914978127\\
0.150130710595835	51.8420654761976\\
0.175079050431761	53.8226951937041\\
0.204173241959853	55.5412098125062\\
0.238102232275033	56.9741164824352\\
0.277669455949088	58.1201437140101\\
0.323811860268506	59.0020855486861\\
0.377622092038021	59.659804943858\\
0.440374371330699	60.1392242032628\\
0.489296592620363	60.3872598788528\\
0.559126742389998	60.6286311720511\\
0.624271040733872	60.7795422035401\\
0.683774631059733	60.8778466613545\\
0.737185867806536	60.9440750185564\\
0.825757332563795	61.0224480659201\\
0.918433733477949	61.0760356830141\\
0.999493552924413	61.1059784303473\\
1.01642251160402	61.108947177111\\
1.03363820514164	61.1182227091953\\
1.15789219275425	61.1399435780499\\
1.25558820098815	61.1471977676018\\
1.35667309330391	61.1474708532896\\
1.48281306041308	61.1395616667498\\
1.54549652841839	61.1339236322319\\
1.61083746504158	61.1256887028068\\
1.76060898027348	61.1005646525025\\
1.90235208445455	61.0709096736493\\
2.13091603007862	61.0125195328876\\
2.29736686841075	60.9627590338079\\
2.53468213163125	60.8823697138457\\
2.82999994863293	60.7681128635232\\
3.09974681590344	60.6509432436766\\
3.41549322277335	60.4991831795688\\
3.7511126534093	60.3214867393777\\
4.17733164631459	60.0727885062626\\
4.57285764943856	59.8174286295102\\
4.60773521105072	59.8252888540084\\
4.68577889504071	59.7473040487066\\
5.09933991458178	59.4560213095508\\
5.67164905636566	59.0243544351868\\
6.10188576244149	58.6791170294583\\
6.81692664806686	58.0720954713961\\
7.75368477758145	57.2280868670055\\
8.7660139977737	56.275220507707\\
9.89806078600335	55.1946543532923\\
13.4541965515614	51.8169024019128\\
15.7323629554813	49.8123173602364\\
18.8652633164178	47.3054118340652\\
24.0506877842801	43.7546045692316\\
44.3364896486313	34.6977350745482\\
51.7042147895843	32.6092388103348\\
60.2962897647897	30.6901741940501\\
70.3161739172542	28.9896402668603\\
82.0011369463896	27.5451255656504\\
95.6278774270784	26.3718857030354\\
111.519074999983	25.4584788758558\\
130.051031388158	24.7718518159218\\
151.662581178393	24.2684735462126\\
176.865483373524	23.9049315243612\\
206.256539786537	23.6441315384479\\
240.531727238554	23.4571782157114\\
280.502678209579	23.3227372505249\\
327.115900201843	23.2254884456499\\
381.475188928188	23.1545454304071\\
444.867766067023	23.102162160652\\
518.794760522995	23.0627690670125\\
605.00675498609	23.0322825911658\\
822.79095384861	22.9863153260185\\
1118.97090099547	22.9456809848838\\
1304.91864076006	22.9224824210422\\
1521.7667032165	22.8945626706452\\
1774.65002543729	22.8593806555447\\
2069.55685528402	22.8138071556128\\
2413.47055242487	22.7539059090538\\
2814.53495348531	22.6746983229669\\
3282.24721715851	22.5699292118774\\
3827.68271582645	22.4318718038583\\
4463.75729909821	22.2512379734792\\
5205.53313963758	22.0172885789407\\
6070.57540367158	21.7182536422279\\
7079.368192098	21.3421472234163\\
8255.79960162899	20.8779711718759\\
9627.727392161	20.3171455178144\\
11227.638655313	19.654837069181\\
13093.4191050027	18.8907882013931\\
15269.2502067769	18.0293608323136\\
17806.655389811	17.0787794609829\\
20765.7201157629	16.0498352995078\\
28240.7535462893	13.8044184435135\\
38406.5737386504	11.382320040468\\
60911.5277275058	7.56169006253349\\
131378.017375397	0.984400008776973\\
524088.323904375	-11.0074170357334\\
5240883.23904375	-31.0056976721383\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.41481864221258e-07	-189.441238312068\\
2.56961715823386e-07	-186.982428683195\\
2.77033596842785e-07	-184.424287587585\\
3.03439584911131e-07	-181.722750257978\\
3.38793570600118e-07	-178.825276324028\\
3.87144624199936e-07	-175.667170120286\\
4.4514435002389e-07	-172.626164793448\\
6.06048386067177e-07	-166.454851854279\\
8.25113575483812e-07	-160.686577032905\\
1.31076061320259e-06	-152.368753024997\\
3.30782620564566e-06	-136.138203777417\\
0.000114978508109701	-74.4676474705442\\
0.0117682848613457	6.05558719417394\\
0.0160221061923274	11.6227158579522\\
0.0218135344158268	17.5200207775518\\
0.0254524302610558	20.6822792536035\\
0.0346525891665756	27.502425042333\\
0.0471782821377492	34.5694105389103\\
0.0550484810511109	37.8966321003099\\
0.0642315728492799	40.9254707190011\\
0.0749465720382273	43.5807722463748\\
0.0874490287426386	45.8315402040295\\
0.102037123514198	47.6761665755718\\
0.119058778865269	49.1216496842761\\
0.138919957136147	50.1706497199019\\
0.162094342598199	50.8225474948535\\
0.189134638708466	51.0849171042254\\
0.220685749952766	50.9849806120735\\
0.257500162660747	50.5712183068085\\
0.300455891621943	49.9042676331435\\
0.350577420524838	49.0445547797723\\
0.409060135643821	48.0437640187459\\
0.489295419531117	46.7572317343006\\
0.624269544043183	44.865040910003\\
0.892235263063685	41.9135976879364\\
1.30996997965521	38.5954086543094\\
1.90234758264838	35.2458478685511\\
2.53467308119801	32.5545654136719\\
3.41549312508138	29.5902822958653\\
4.35183587449198	26.9931213772689\\
5.24903917018592	24.8222091933195\\
6.40626231016401	22.3184702673704\\
7.75368477757992	19.6937356546707\\
9.35771542471162	16.8642619189918\\
11.2888851847639	13.7833276855866\\
13.7894247619454	10.2117646180404\\
17.1773510839508	5.97071713790552\\
21.6426677373371	1.2024224731997\\
30.7522734379461	-6.45269588048203\\
48.8525095048373	-16.6849957708501\\
66.5109745617328	-23.1572792799781\\
77.6062195771036	-26.1860136619547\\
90.5523540548811	-29.0415513664243\\
105.65814015376	-31.708243415654\\
123.283847198328	-34.1808543653751\\
143.849844014889	-36.4645345765429\\
167.846624625673	-38.5731842726613\\
195.846506412043	-40.5267011921325\\
228.517279744768	-42.3479074748146\\
311.11824416135	-45.6840037850528\\
423.57655385255	-48.7405451523577\\
576.684589671733	-51.6309729048482\\
916.110786250702	-55.8031499115169\\
1981.36314451681	-62.5829868439007\\
5000.15400700832	-70.6417051163977\\
5000154.00700832	-130.645124296665\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.41481864221258e-07	-189.441238312068\\
2.56961715823386e-07	-186.982428683195\\
2.77033596842785e-07	-184.424287587585\\
3.03439584911131e-07	-181.722750257978\\
3.38793570600118e-07	-178.825276324028\\
3.87144624199936e-07	-175.667170120286\\
4.4514435002389e-07	-172.626164793448\\
6.06048386067177e-07	-166.454851854279\\
8.25113575483812e-07	-160.686577032905\\
1.31076061320259e-06	-152.368753024997\\
3.30782620564566e-06	-136.138203777417\\
0.000114978508109701	-74.4676474705442\\
0.0117682848613457	6.05558719417394\\
0.0160221061923274	11.6227158579522\\
0.0218135344158268	17.5200207775518\\
0.0254524302610558	20.6822792536035\\
0.0346525891665756	27.502425042333\\
0.0471782821377492	34.5694105389103\\
0.0550484810511109	37.8966321003099\\
0.0642315728492799	40.9254707190011\\
0.0749465720382273	43.5807722463748\\
0.0874490287426386	45.8315402040295\\
0.102037123514198	47.6761665755718\\
0.119058778865269	49.1216496842761\\
0.138919957136147	50.1706497199019\\
0.162094342598199	50.8225474948535\\
0.189134638708466	51.0849171042254\\
0.220685749952766	50.9849806120735\\
0.257500162660747	50.5712183068085\\
0.300455891621943	49.9042676331435\\
0.350577420524838	49.0445547797723\\
0.409060135643821	48.0437640187459\\
0.489295419531117	46.7572317343006\\
0.624269544043183	44.865040910003\\
0.892235263063685	41.9135976879364\\
1.30996997965521	38.5954086543094\\
1.90234758264838	35.2458478685511\\
2.53467308119801	32.5545654136719\\
3.41549312508138	29.5902822958653\\
4.35183587449198	26.9931213772689\\
5.24903917018592	24.8222091933195\\
6.40626231016401	22.3184702673704\\
7.75368477757992	19.6937356546707\\
9.35771542471162	16.8642619189918\\
11.2888851847639	13.7833276855866\\
13.7894247619454	10.2117646180404\\
17.1773510839508	5.97071713790552\\
21.6426677373371	1.2024224731997\\
30.7522734379461	-6.45269588048203\\
48.8525095048373	-16.6849957708501\\
66.5109745617328	-23.1572792799781\\
77.6062195771036	-26.1860136619547\\
90.5523540548811	-29.0415513664243\\
105.65814015376	-31.708243415654\\
123.283847198328	-34.1808543653751\\
143.849844014889	-36.4645345765429\\
167.846624625673	-38.5731842726613\\
195.846506412043	-40.5267011921325\\
228.517279744768	-42.3479074748146\\
311.11824416135	-45.6840037850528\\
423.57655385255	-48.7405451523577\\
576.684589671733	-51.6309729048482\\
916.110786250702	-55.8031499115169\\
1981.36314451681	-62.5829868439007\\
5000.15400700832	-70.6417051163977\\
5000154.00700832	-130.645124296665\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
2.41581608089436e-07	-181.569584534822\\
0.000714936725172254	-42.6240283572997\\
0.000972244383038591	-37.0955440422717\\
0.00132215776175476	-31.2908597285179\\
0.00179800591030938	-25.0361596128752\\
0.00387757945152575	-8.68507294352912\\
0.00452183408640582	-5.97295158174057\\
0.00527313076639503	-3.7096952013799\\
0.00614925438398939	-1.944616419516\\
0.00717094476776295	-0.647535290225079\\
0.00836238764104372	0.268492726080609\\
0.00975178715271238	0.904181322106439\\
0.0113720335332294	1.34489620433214\\
0.0132614816808133	1.65273289784412\\
0.0154648591086773	1.86985017974501\\
0.0180343247464768	2.02427327611781\\
0.0210307036602031	2.13469494215377\\
0.024524926919136	2.21374098094259\\
0.0285997106947544	2.27004575776255\\
0.0333515143396997	2.30955125256659\\
0.0388928237989207	2.33632490653036\\
0.0453548144065357	2.35307862242129\\
0.0528904561028107	2.36149596605298\\
0.0616781345788118	2.36242928892102\\
0.0719258740693646	2.3560017057471\\
0.0838762617574304	2.34163256711025\\
0.0978121903616467	2.31799453778811\\
0.114063554847155	2.28290307566209\\
0.133015061785914	2.23313380048953\\
0.155115336231796	2.16415968631969\\
0.180887541690808	2.06979881742345\\
0.21094176458507	1.94176626336986\\
0.245989456379042	1.76913342836912\\
0.286860275245557	1.53771948706887\\
0.334521725952206	1.2294777053101\\
0.390102062888433	0.821998767828148\\
0.454916998400137	0.288331106479234\\
0.489295392117644	-0.0175098440209354\\
0.559125370557076	-0.680938860234306\\
0.624269509067634	-1.34335767722436\\
0.683772953399791	-1.97827391869478\\
0.784440195188247	-3.10171780087893\\
0.892235213074934	-4.35098555957279\\
1.01642001778329	-5.82028671763459\\
1.15788935183374	-7.50099317489872\\
1.30996997768164	-9.28569378217946\\
1.54549652841834	-11.9566103875585\\
1.82336966499062	-14.9161915786766\\
2.13091098417872	-17.9289408937665\\
2.82998984372666	-23.8171240253633\\
6.81692664806507	-42.6058608534122\\
8.68575776744481	-47.2255887052945\\
10.4861941558806	-50.5103558386378\\
12.6309349728016	-53.4745344873652\\
15.1751209239238	-56.1329425320872\\
17.9213754012924	-58.336770052076\\
21.6426677373371	-60.6340803192187\\
27.483090861205	-63.297370659689\\
33.6544014136464	-65.3951017895698\\
45.7667113562506	-68.3887735482373\\
72.5790803170942	-72.631283421976\\
134.223059193313	-78.0847730088561\\
535.318676382885	-90.1447183619359\\
16443717.2321496	-179.895446698742\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.60885186185951e-07	-188.631565966112\\
0.00488474192131508	-9.21059968597535\\
0.00664354731081844	-3.68277199190732\\
0.00903563004597801	2.120652293391\\
0.0122890086437456	8.39436648079047\\
0.0167138022116429	14.893498542353\\
0.0194919129373171	17.9675758004562\\
0.022731791674025	20.8129797315963\\
0.0265101919125662	23.4148349045316\\
0.0309166248450228	25.7874744948799\\
0.0360554799060078	27.9445248458367\\
0.0420484977829568	29.8872407596906\\
0.0490376544817177	31.6071916289735\\
0.0571885247715831	33.0945826540402\\
0.0666942046905829	34.3463769859001\\
0.0777798860361568	35.3709573113266\\
0.0907081912118723	36.188173263215\\
0.105785394814094	36.8257873638915\\
0.123368679349307	37.3146189737617\\
0.143874596971919	37.6844265092022\\
0.167788937702906	37.9614184517502\\
0.195678237909966	38.1672871344774\\
0.228203201687495	38.319243544544\\
0.266134353092386	38.4305452259722\\
0.310370290040411	38.5111774146221\\
0.361958972302742	38.5685074618817\\
0.422122547919744	38.6078371720634\\
0.489295482719753	38.6320822422372\\
0.559125474089499	38.6443888011575\\
0.624269624662701	38.6483575306345\\
0.737184195603916	38.644144149816\\
0.861522449307294	38.6286269529747\\
0.975193123840368	38.6073276725903\\
1.09829181377323	38.5783054401319\\
1.19916786379749	38.5504118651689\\
1.35667010078054	38.5003336588439\\
1.51975585850327	38.4406751731896\\
1.54549652841834	38.4311302872017\\
1.71038765299732	38.3617861942241\\
1.90234788828285	38.2725900700453\\
2.13091132974495	38.1543118207628\\
2.29736180092303	38.0602168558232\\
2.53467336891262	37.914894179753\\
2.82999016496313	37.7164574842406\\
3.0997360996842	37.5189699588262\\
3.41549312842951	37.2691974875549\\
3.751112549795	36.983082918626\\
4.17733153092714	36.5914782806188\\
4.64286273567281	36.1313064976048\\
5.09932228551488	35.6505123730282\\
5.67162944875324	35.0127257062647\\
6.10188559389325	34.5114046712914\\
6.81692664806507	33.644945220604\\
7.75368477757942	32.4635394745525\\
8.83287310792495	31.0636048434598\\
9.97355263196289	29.5665302874778\\
11.4152738260358	27.6836915940091\\
13.2301110606475	25.3718017644101\\
15.4247219178559	22.7059690745662\\
17.9213754012924	19.8758898305242\\
21.6426677373371	16.0606922069733\\
30.2448604188986	8.83189309863744\\
57.8592888768402	-5.39133709532368\\
78.6921661810359	-11.5586974389161\\
91.7721074251525	-14.3921212499438\\
107.026151521584	-17.0363053289518\\
124.815670369822	-19.4870947820981\\
145.562101863723	-21.7505068614625\\
169.756933854579	-23.8409921273874\\
197.973347614128	-25.7786679219918\\
230.879796633913	-27.5863034445099\\
314.010622619872	-30.9010534128842\\
427.073622532967	-33.9418069444155\\
580.846206862966	-36.8197411751815\\
921.295120083259	-40.9762315902217\\
1987.4435074099	-47.7327674169854\\
5000.00017092836	-55.7644936901127\\
5000000.17092836	-115.767917287363\\
};
\end{axis}

\begin{axis}[%
width=1.827in,
height=0.545in,
at={(0.883in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=2.51188643150958e-07,
xmax=912010.839355908,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-367.2,
ymax=367.2,
ytick={-360, -180,    0,  180,  360},
ylabel={Phase (deg)},
axis line style={draw=none},
ticks=none,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2e-08	-2.06264805058254e-06\\
2e-05	-0.0020626480621786\\
0.002	-0.206264500975934\\
0.02	-2.06234286387463\\
0.0233717165820119	-2.40989429926599\\
0.0273118567994937	-2.81596036284741\\
0.0319162488223131	-3.29035959642842\\
0.0372968760918038	-3.84453834502486\\
0.0435846008706013	-4.49182888864196\\
0.0509323469443903	-5.24774146680895\\
0.0595188188820476	-6.13029027228335\\
0.0695528483103659	-7.16035025758781\\
0.081278472909077	-8.36203601758567\\
0.0949808716524811	-9.76308476318515\\
0.110993300648712	-11.3952105601246\\
0.129705198263187	-13.2943738923651\\
0.151571656651039	-15.5008757650209\\
0.177124490055705	-18.0591351289028\\
0.20698516906576	-21.0169394518184\\
0.241879935404239	-24.4238720174599\\
0.282657464857161	-28.3285279968626\\
0.330309507921568	-32.7740683921108\\
0.385995010174335	-37.7916966984196\\
0.451068298993269	-43.3918922094868\\
0.527112022160028	-49.5538332860791\\
0.615975639444769	-56.214461136253\\
0.841171922824605	-70.522727591357\\
1.14869835499702	-84.811890434101\\
1.34235261956068	-91.339849008965\\
1.56865424887468	-97.1357125044796\\
1.83310712599333	-101.997928562988\\
2.14214301065913	-105.769884619422\\
2.50327796616315	-108.341095820761\\
2.92529515755793	-109.642928036205\\
3.16227766016838	-109.806397544831\\
3.4184584670588	-109.642928036205\\
3.99476212197373	-108.341095820761\\
4.66822240636633	-105.769884619422\\
5.45521855116958	-101.997928562988\\
6.37489109354326	-97.1357125044796\\
7.44960739397426	-91.339849008965\\
8.70550563296135	-84.811890434101\\
11.8881761607313	-70.522727591357\\
16.2344082454524	-56.214461136253\\
18.9712994194696	-49.5538332860791\\
22.1695916612159	-43.3918922094868\\
25.9070706522436	-37.7916966984196\\
30.2746356377199	-32.7740683921108\\
35.3785101874222	-28.3285279968626\\
41.3428256597127	-24.42387201746\\
48.3126402009168	-21.0169394518184\\
56.4574667052254	-18.0591351289028\\
65.9753955386451	-15.5008757650209\\
77.097912295765	-13.2943738923651\\
90.0955277620716	-11.3952105601246\\
105.284357008096	-9.76308476318515\\
123.033807625626	-8.36203601758567\\
143.775564091595	-7.16035025758781\\
168.014086768383	-6.13029027228335\\
196.338880886804	-5.24774146680898\\
229.438833905789	-4.49182888864196\\
268.118969947671	-3.84453834502486\\
313.320028793886	-3.29035959642842\\
366.141345621927	-2.81596036284741\\
427.867587941594	-2.40989429926601\\
500	-2.06234286387463\\
5000	-0.206264500975905\\
500000	-0.00206264806215017\\
16443717.2321491	-0.00102065810155239\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2e-07	-2.06264805058254e-06\\
0.0002	-0.0020626480621786\\
0.02	-0.206264500975934\\
0.2	-2.06234286387463\\
0.233717165820119	-2.40989429926599\\
0.273118567994937	-2.81596036284741\\
0.319162488223132	-3.29035959642842\\
0.372968760918038	-3.84453834502486\\
0.435846008706013	-4.49182888864196\\
0.509323469443903	-5.24774146680898\\
0.595188188820476	-6.13029027228335\\
0.695528483103659	-7.16035025758781\\
0.81278472909077	-8.36203601758567\\
0.949808716524811	-9.76308476318515\\
1.10993300648712	-11.3952105601246\\
1.29705198263187	-13.2943738923651\\
1.51571656651039	-15.5008757650209\\
1.77124490055705	-18.0591351289028\\
2.0698516906576	-21.0169394518184\\
2.41879935404239	-24.4238720174599\\
2.82657464857161	-28.3285279968626\\
3.30309507921568	-32.7740683921108\\
3.85995010174335	-37.7916966984195\\
4.51068298993269	-43.3918922094868\\
5.27112022160028	-49.5538332860791\\
6.15975639444769	-56.214461136253\\
8.41171922824605	-70.522727591357\\
11.4869835499702	-84.811890434101\\
13.4235261956068	-91.339849008965\\
15.6865424887468	-97.1357125044796\\
18.3310712599333	-101.997928562988\\
21.4214301065913	-105.769884619422\\
25.0327796616315	-108.341095820761\\
29.2529515755793	-109.642928036205\\
31.6227766016838	-109.806397544831\\
34.184584670588	-109.642928036205\\
39.9476212197373	-108.341095820761\\
46.6822240636633	-105.769884619422\\
54.5521855116959	-101.997928562988\\
63.7489109354326	-97.1357125044796\\
74.4960739397426	-91.339849008965\\
87.0550563296135	-84.811890434101\\
118.881761607313	-70.522727591357\\
162.344082454524	-56.214461136253\\
189.712994194696	-49.5538332860791\\
221.695916612158	-43.3918922094868\\
259.070706522436	-37.7916966984196\\
302.746356377199	-32.7740683921108\\
353.785101874222	-28.3285279968626\\
413.428256597127	-24.42387201746\\
483.126402009168	-21.0169394518184\\
564.574667052254	-18.0591351289028\\
659.753955386451	-15.5008757650209\\
770.97912295765	-13.2943738923651\\
900.955277620716	-11.3952105601246\\
1052.84357008096	-9.76308476318515\\
1230.33807625626	-8.36203601758567\\
1437.75564091595	-7.16035025758781\\
1680.14086768383	-6.13029027228335\\
1963.38880886804	-5.24774146680898\\
2294.38833905789	-4.49182888864196\\
2681.1896994767	-3.84453834502489\\
3133.20028793886	-3.29035959642842\\
3661.41345621927	-2.81596036284741\\
4278.67587941594	-2.40989429926601\\
5000	-2.06234286387463\\
50000	-0.206264500975905\\
5000000	-0.00206264806215017\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.45617219776647e-07	179.661815117108\\
4.54016680324333e-07	179.78703919073\\
6.1727445936887e-07	179.838630969008\\
8.39237355590028e-07	179.879694822432\\
1.14101487325075e-06	179.911345349043\\
1.55130718658751e-06	179.935380854587\\
2.45927759228014e-06	179.960922613364\\
3.89867740456728e-06	179.977818607551\\
7.20659803285268e-06	179.991468834112\\
1.332119840084e-05	179.997683061751\\
4.55165453357762e-05	180.000039918031\\
0.000133380406957194	180.002972498157\\
0.000211447125956153	180.011699963082\\
0.000246550016493475	180.018404339779\\
0.000287480429719997	180.028869146447\\
0.000335205807922471	180.045112947127\\
0.000390854201012559	180.070136366143\\
0.000455740929418827	180.10828741863\\
0.00053139967335505	180.165635175986\\
0.000619618723299572	180.250179911578\\
0.000722483248511283	180.371515394837\\
0.000842424582652661	180.539213430703\\
0.000982277691448058	180.758748865302\\
0.00133549042846963	181.300860714657\\
0.00155719868821648	181.514283485889\\
0.00181571331616494	181.521299948499\\
0.00211714463378778	181.097122365226\\
0.00246861735301	179.930484743592\\
0.00287843897782232	177.639283133417\\
0.00335629616268571	173.811575415869\\
0.00391348366890901	168.083074727105\\
0.00456317133067368	160.269180919485\\
0.00532071534078701	150.539052243316\\
0.00983519607530545	106.8255363225\\
0.011467962705183	97.4328480601036\\
0.0155916749002422	80.4083215150667\\
0.0288207825385427	47.7693453314677\\
0.039184315755443	30.4478276033432\\
0.0621186509927644	3.11677479214848\\
0.156113878103297	-52.4805967037392\\
0.247486355753908	-78.9239330694836\\
0.489295392117644	-117.557304202361\\
1.07681488935493	-163.167866188012\\
1.25558522781962	-171.071478173838\\
1.48280954918783	-178.736258206743\\
1.6699846927184	-183.516657168492\\
1.82336966499062	-186.627958552565\\
2.00254094389185	-189.521618861792\\
2.13091098417872	-191.187042361749\\
2.2973614283638	-192.924698847384\\
2.53467308119801	-194.725235076351\\
2.7181016851216	-195.675190153627\\
2.82998984372666	-196.09770494725\\
2.97718275501293	-196.497495685587\\
3.09973574782866	-196.710994398627\\
3.20973746784298	-196.820917682853\\
3.34186336175212	-196.861892295021\\
3.41549312508138	-196.84566352652\\
3.59538125379754	-196.70155313889\\
3.75111254611762	-196.471015084165\\
3.99889809994123	-195.934300478356\\
4.24604044231987	-195.227602734558\\
4.53097520000466	-194.24439674352\\
4.88150575382009	-192.844785907093\\
5.24903917018592	-191.212068286449\\
5.73429665315009	-188.881917563632\\
6.40626231016401	-185.470353704058\\
7.48678393984846	-179.86101532375\\
8.90024215801434	-172.761719312135\\
11.1008638957323	-162.868216339957\\
17.1773510839508	-143.190782119871\\
20.0745942014305	-136.778320633286\\
24.0506877842801	-129.993332705454\\
27.483090861205	-125.472178290008\\
30.2448604188986	-122.48681945176\\
33.7330214737436	-119.344081476064\\
39.3331286160442	-115.372583850353\\
45.8629241952272	-111.893329141443\\
53.4767482208157	-108.861702821547\\
62.3545630910756	-106.230841742994\\
72.7062072328055	-103.954720275804\\
84.7763548989711	-101.989982010996\\
98.8502993553687	-100.296894465143\\
115.260696149188	-98.8397264728274\\
134.395425845252	-97.586766993748\\
156.706762075667	-96.5101359547472\\
182.722061601392	-95.5854862437266\\
213.056229058828	-94.7916594751871\\
248.426251011729	-94.1103334140264\\
289.668142838958	-93.5256827463327\\
337.756709019489	-93.0240645861134\\
393.828583874017	-92.593733747265\\
459.209097360236	-92.2245890158754\\
535.443600929331	-91.9079494983901\\
624.333993869596	-91.6363589818433\\
727.981313484045	-91.4034157251847\\
7279.81313484045	-90.1403513633175\\
727981.313484045	-90.0014035146222\\
16443717.2321496	-90.0007707513352\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.45617219776647e-07	179.661815117108\\
4.54016680324333e-07	179.78703919073\\
6.1727445936887e-07	179.838630969008\\
8.39237355590028e-07	179.879694822432\\
1.14101487325075e-06	179.911345349043\\
1.55130718658751e-06	179.935380854587\\
2.45927759228014e-06	179.960922613364\\
3.89867740456728e-06	179.977818607551\\
7.20659803285268e-06	179.991468834112\\
1.332119840084e-05	179.997683061751\\
4.55165453357762e-05	180.000039918031\\
0.000133380406957194	180.002972498157\\
0.000211447125956153	180.011699963082\\
0.000246550016493475	180.018404339779\\
0.000287480429719997	180.028869146447\\
0.000335205807922471	180.045112947127\\
0.000390854201012559	180.070136366143\\
0.000455740929418827	180.10828741863\\
0.00053139967335505	180.165635175986\\
0.000619618723299572	180.250179911578\\
0.000722483248511283	180.371515394837\\
0.000842424582652661	180.539213430703\\
0.000982277691448058	180.758748865302\\
0.00133549042846963	181.300860714657\\
0.00155719868821648	181.514283485889\\
0.00181571331616494	181.521299948499\\
0.00211714463378778	181.097122365226\\
0.00246861735301	179.930484743592\\
0.00287843897782232	177.639283133417\\
0.00335629616268571	173.811575415869\\
0.00391348366890901	168.083074727105\\
0.00456317133067368	160.269180919485\\
0.00532071534078701	150.539052243316\\
0.00983519607530545	106.8255363225\\
0.011467962705183	97.4328480601036\\
0.0155916749002422	80.4083215150667\\
0.0288207825385427	47.7693453314677\\
0.039184315755443	30.4478276033432\\
0.0621186509927644	3.11677479214848\\
0.156113878103297	-52.4805967037392\\
0.247486355753908	-78.9239330694836\\
0.489295392117644	-117.557304202361\\
1.07681488935493	-163.167866188012\\
1.25558522781962	-171.071478173838\\
1.48280954918783	-178.736258206743\\
1.6699846927184	-183.516657168492\\
1.82336966499062	-186.627958552565\\
2.00254094389185	-189.521618861792\\
2.13091098417872	-191.187042361749\\
2.2973614283638	-192.924698847384\\
2.53467308119801	-194.725235076351\\
2.7181016851216	-195.675190153627\\
2.82998984372666	-196.09770494725\\
2.97718275501293	-196.497495685587\\
3.09973574782866	-196.710994398627\\
3.20973746784298	-196.820917682853\\
3.34186336175212	-196.861892295021\\
3.41549312508138	-196.84566352652\\
3.59538125379754	-196.70155313889\\
3.75111254611762	-196.471015084165\\
3.99889809994123	-195.934300478356\\
4.24604044231987	-195.227602734558\\
4.53097520000466	-194.24439674352\\
4.88150575382009	-192.844785907093\\
5.24903917018592	-191.212068286449\\
5.73429665315009	-188.881917563632\\
6.40626231016401	-185.470353704058\\
7.48678393984846	-179.86101532375\\
8.90024215801434	-172.761719312135\\
11.1008638957323	-162.868216339957\\
17.1773510839508	-143.190782119871\\
20.0745942014305	-136.778320633286\\
24.0506877842801	-129.993332705454\\
27.483090861205	-125.472178290008\\
30.2448604188986	-122.48681945176\\
33.7330214737436	-119.344081476064\\
39.3331286160442	-115.372583850353\\
45.8629241952272	-111.893329141443\\
53.4767482208157	-108.861702821547\\
62.3545630910756	-106.230841742994\\
72.7062072328055	-103.954720275804\\
84.7763548989711	-101.989982010996\\
98.8502993553687	-100.296894465143\\
115.260696149188	-98.8397264728274\\
134.395425845252	-97.586766993748\\
156.706762075667	-96.5101359547472\\
182.722061601392	-95.5854862437266\\
213.056229058828	-94.7916594751871\\
248.426251011729	-94.1103334140264\\
289.668142838958	-93.5256827463327\\
337.756709019489	-93.0240645861134\\
393.828583874017	-92.593733747265\\
459.209097360236	-92.2245890158754\\
535.443600929331	-91.9079494983901\\
624.333993869596	-91.6363589818433\\
727.981313484045	-91.4034157251847\\
7279.81313484045	-90.1403513633175\\
727981.313484045	-90.0014035146222\\
16443717.2321496	-90.0007707513352\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.23781685744781e-07	179.991947652896\\
7.68621421470137e-07	179.995462889745\\
5.7086102304721e-06	179.999332353283\\
0.000926975287761608	180.004464407773\\
0.0012619441717348	180.01117992578\\
0.00147240110625674	180.017650308445\\
0.00171795636151303	180.027802494143\\
0.00200446335412373	180.043659998508\\
0.0023387516866183	180.068275585758\\
0.00272878994789659	180.106158426949\\
0.00318387566424737	180.163762521891\\
0.00371485692887446	180.249884012658\\
0.00433439099301885	180.375565621841\\
0.00505724598283688	180.552626901019\\
0.0059006529341984	180.789154065885\\
0.00803289438030464	181.384576847868\\
0.00937255612167365	181.605364423463\\
0.0109356359109251	181.550036518372\\
0.0127593936193961	180.919055001828\\
0.0148873030211294	179.328074512368\\
0.0173700880977617	176.377731572119\\
0.0202669321700347	171.746761235931\\
0.0236468886785751	165.269921526273\\
0.0275905272433725	156.976324488579\\
0.0321918542398767	147.080247519265\\
0.0375605536733772	135.919001280226\\
0.043824601768449	123.843590379194\\
0.0596609224759781	97.7427380771342\\
0.0696106929462399	83.6420160941444\\
0.0812198063884571	68.5431087620939\\
0.0947649947239084	52.2482207136724\\
0.150524059171878	0.281465733204953\\
0.175627255315306	-14.8670586816496\\
0.204916961310263	-27.8242519043784\\
0.239091369715039	-38.6661930477539\\
0.278965112046847	-47.7047808838335\\
0.325488677538054	-55.2937708236798\\
0.379771070397076	-61.7471152889131\\
0.443106245665577	-67.3211762804877\\
0.48929539234794	-70.537397513306\\
0.559125370820238	-74.5051787360952\\
0.683772953721578	-79.9010285138107\\
0.861522290185969	-85.5330013693147\\
1.61083365066105	-100.409500504619\\
1.90234757978235	-104.894045068865\\
2.13091098417872	-108.232375742324\\
2.53467308119801	-113.923301288587\\
2.97718275501293	-120.013927990593\\
3.41549312508138	-125.98838654363\\
3.88483820042094	-132.353095851622\\
4.50050308900899	-140.618436627496\\
5.09932170668309	-148.461394795482\\
6.10188558791171	-160.767306029223\\
8.33746740520411	-182.420934004208\\
9.49658352946021	-190.327657343637\\
10.6506010761939	-196.351689370658\\
11.7604684269174	-200.766601789082\\
12.9886811285746	-204.433296445634\\
14.1585880204708	-207.004150754492\\
15.1751209239238	-208.666452102654\\
16.1129830142513	-209.818291509739\\
17.1773510839508	-210.759035247398\\
17.9213754012924	-211.220549478253\\
18.8652633164178	-211.607462072152\\
20.0745942014305	-211.824823872115\\
21.6426677373371	-211.719299052528\\
24.0506877842801	-210.88244753693\\
26.981565157501	-209.028149075567\\
27.483090861205	-208.637086137077\\
30.2448604188986	-206.171196258683\\
33.2748167257702	-202.968428820109\\
38.8241239627601	-196.172494201229\\
45.2989001832249	-187.41875528198\\
52.8534876866222	-177.052185022339\\
71.9524583045224	-154.698588189497\\
83.9521126040237	-144.515734264473\\
97.9529730707712	-135.697319101147\\
114.288784829731	-128.300341177587\\
133.348952342877	-122.18007439577\\
155.587821827265	-117.129064045551\\
181.535511720471	-112.9476757346\\
211.810549364207	-109.467932049544\\
247.134615132742	-106.55581006219\\
288.349745468974	-104.106240769459\\
336.438404904803	-102.036871024769\\
392.546905532356	-100.282624047087\\
458.012732186831	-98.7914760816717\\
534.396424704347	-97.5213258118792\\
623.518777247173	-96.4377101232241\\
727.504241434483	-95.5121366194871\\
848.831567898963	-94.7208542260346\\
990.392893436758	-94.04393274733\\
1155.5626822385	-93.4645611861381\\
1348.27816458621	-92.9685027426552\\
1573.13319047188	-92.5436638832426\\
1835.4877353693	-92.1797480806331\\
2141.59566850189	-91.8679737139391\\
2498.75382927757	-91.6008415882056\\
2915.47596549661	-91.3719415662091\\
29154.7596549661	-90.1371709978436\\
2915475.96549661	-90.0013717076383\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.17303560863462e-08	179.998872323332\\
4.31523280278764e-07	179.984675103607\\
7.98110086795916e-07	179.971706468137\\
1.26577561987903e-06	179.9552967467\\
2.00747734728209e-06	179.929768767769\\
2.73010869347697e-06	179.905737461284\\
3.7128655465474e-06	179.87483500561\\
5.04938524963347e-06	179.836907206298\\
9.33892905441307e-06	179.752891365232\\
1.08908485439593e-05	179.736097552448\\
1.27006620691065e-05	179.72387075446\\
1.48112258050921e-05	179.717472285827\\
1.7272517657409e-05	179.717617421211\\
2.01428207328348e-05	179.724290544796\\
2.34901034766683e-05	179.736749384991\\
3.19458328130834e-05	179.773671101951\\
5.90843937382601e-05	179.857637238531\\
8.03529948729046e-05	179.892056167695\\
0.000109277651449683	179.91936830358\\
0.000148614312699183	179.940337397054\\
0.000235697276468336	179.962536163795\\
0.000373807913421091	179.976957981829\\
0.000691364475244022	179.988837798351\\
0.00321627728142815	180.010855915671\\
0.00437404017462371	180.027882253917\\
0.00510090705148997	180.043589491242\\
0.00594856281816848	180.067423450444\\
0.00693707986530713	180.103111737805\\
0.00808986616240632	180.155467608409\\
0.00943421955583169	180.230013530509\\
0.0110019741786634	180.331607641582\\
0.0128302542792905	180.461168493666\\
0.0149623533193251	180.609363206837\\
0.0174487591577724	180.746522425939\\
0.020348349597702	180.809873559678\\
0.0237297866058193	180.69277830647\\
0.0276731422199132	180.244210346239\\
0.0322717946454581	179.285572905651\\
0.0376346394407351	177.642839676247\\
0.0438886681510745	175.180099137759\\
0.0511819754539813	171.817542935467\\
0.0596872660239933	167.52685536247\\
0.0696059441594262	162.310492367865\\
0.0811728830129004	156.177816840802\\
0.0946619863604463	149.129293859654\\
0.110392674611313	141.155141506218\\
0.128737448646349	132.25098351022\\
0.150130710595835	122.449839256902\\
0.204173241959846	100.716379823228\\
0.277669455949097	78.1257370137488\\
0.323811860268516	67.4248152100112\\
0.377622092038021	57.4875049707229\\
0.440374371330699	48.4326776708528\\
0.489296592620379	42.7448517040717\\
0.559126742389979	36.1126826030774\\
0.683774631059733	27.1790408183248\\
0.825757332563822	19.7623059646103\\
1.00872885362481	12.644441953695\\
1.01642251160406	12.4878258575956\\
1.04521066125018	11.4437322284535\\
1.30997307963073	4.07991171490841\\
2.29736686841075	-13.977829207124\\
2.82999994863293	-21.3538645842157\\
3.41549322277347	-28.631762845477\\
4.09564533855419	-36.3550124254719\\
4.88152318397385	-44.5367939810994\\
5.97036502449126	-54.7331764083794\\
7.98133505824105	-70.4331887907397\\
10.4861957100698	-84.9453420033514\\
12.2601903393041	-92.449428381761\\
14.1585880204708	-98.5500814477022\\
15.7323629554818	-102.379337242174\\
17.1773510839508	-105.132897632028\\
18.8652633164178	-107.601636832654\\
20.0745942014305	-108.96190263442\\
21.6426677373371	-110.306431695353\\
24.0506877842801	-111.623954405621\\
26.4675359364645	-112.235423514024\\
27.483090861205	-112.321721144718\\
30.2448604188986	-112.145519292346\\
32.6010824551766	-111.607895851833\\
38.0186474615821	-109.401763991171\\
44.3364896486299	-105.715002877727\\
51.7042147895827	-100.593230231125\\
60.2962897647917	-94.162157993161\\
70.3161739172565	-86.6624555773491\\
130.051031388158	-53.9286061147919\\
151.662581178388	-46.8879481467402\\
176.865483373518	-40.6647276363211\\
206.256539786544	-35.2580508747224\\
240.531727238562	-30.6177534836547\\
280.502678209579	-26.6726107774387\\
327.115900201843	-23.3472438029557\\
381.475188928188	-20.5707793738238\\
444.867766067023	-18.2805849790243\\
518.794760522995	-16.4234226926183\\
605.00675498607	-14.9553987950975\\
705.545239527434	-13.8414334662109\\
822.790953848637	-13.0545997834495\\
959.520262922533	-12.5754828583881\\
1118.97090099547	-12.3916086849738\\
1304.91864076006	-12.4969388970123\\
1521.7667032165	-12.8913944775023\\
1774.65002543729	-13.5803435031555\\
2069.55685528395	-14.5739572692621\\
2413.47055242479	-15.8863024301316\\
2814.5349534854	-17.5339962958354\\
3282.24721715861	-19.5342190404902\\
3827.68271582645	-21.9018754215736\\
4463.75729909821	-24.6457739485328\\
5205.53313963758	-27.7639028426056\\
6070.57540367158	-31.2382767256886\\
7079.368192098	-35.0303748298408\\
9627.72739216068	-43.3000286606951\\
15269.2502067769	-55.9933417186014\\
17806.655389811	-59.9128125552789\\
20765.7201157629	-63.5563752339887\\
24216.5146955639	-66.8863024406544\\
28240.7535462884	-69.886727849605\\
32933.7301791118	-72.5593267019292\\
38406.5737386517	-74.9182884415605\\
44788.8805282661	-76.9856657175395\\
52231.7828355631	-78.7876297009951\\
60911.5277275058	-80.35174812337\\
71033.6505606033	-81.7051741256166\\
82837.8420344131	-82.8735482579528\\
96603.6240396215	-83.8804126248815\\
112656.96870413	-84.7469688258216\\
131378.017375393	-85.4920528106206\\
153210.082323629	-86.1322373990869\\
178670.144325135	-86.6820028374362\\
208361.094707415	-87.1539372799914\\
242986.011746144	-87.5589439041468\\
283364.809477534	-87.9064411841414\\
330453.653168014	-88.204549145934\\
385367.601197297	-88.4602583413008\\
449407.009512017	-88.6795806313303\\
524088.323904392	-88.8676822189965\\
5240883.23904392	-89.886753099478\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.41481864221258e-07	180.008022580745\\
3.03439584911131e-07	180.00414550465\\
7.0714832301584e-07	180.001190517586\\
1.86367916456585e-05	180.000042041056\\
0.00158369430248756	180.002426471405\\
0.00251582833773727	180.009671409911\\
0.00342521185234838	180.024210741441\\
0.00399659973204459	180.038216908689\\
0.00466330554334227	180.06018387995\\
0.00544123005769284	180.094469226879\\
0.00634892658556493	180.14761648005\\
0.00740804346838947	180.229207761495\\
0.00864384038623453	180.352730576988\\
0.0100857907950353	180.535944603387\\
0.0117682848613457	180.799439906351\\
0.0137314496594516	181.160529954932\\
0.0160221061923274	181.617166302391\\
0.018694886061177	182.114265073631\\
0.0218135344158268	182.487394394601\\
0.0254524302610558	182.395750847534\\
0.0296983603777586	181.290958881417\\
0.0346525891665756	178.48797705977\\
0.0404332737792046	173.350959637857\\
0.0471782821377492	165.504256144402\\
0.0550484810511109	154.950157116174\\
0.0642315728492799	142.044292216556\\
0.0749465720382273	127.352535233053\\
0.102037123514198	94.8458910762258\\
0.189134638708466	27.3617523353991\\
0.220685749952766	11.8800367744693\\
0.257500162660747	-2.36501999454956\\
0.300455891621943	-15.199935374357\\
0.350577420524838	-26.5976457154679\\
0.409060135643821	-36.6400303177622\\
0.489295419531117	-46.7884504518413\\
0.559125401882873	-53.4406198187012\\
0.683772991709102	-62.2724439180803\\
0.825755352809467	-69.5090180835493\\
1.00872643519604	-76.3725367810997\\
1.25558522971126	-83.2419990064544\\
1.82336966773766	-94.2731425848908\\
2.51633883835183	-104.013135066114\\
3.09973574782866	-110.803874970477\\
3.75111254611762	-117.511897952854\\
4.64286220865444	-125.665333618766\\
5.73429665315009	-134.416597683179\\
7.48678393984846	-146.24156509814\\
12.4618464387722	-169.067084999787\\
14.8062057068264	-175.97908517523\\
16.5860645504086	-180.081439091225\\
18.8652633164178	-184.195309378369\\
21.6426677373371	-187.848703509074\\
24.0506877842801	-190.079107651087\\
27.483090861205	-192.121586507273\\
30.7522734379461	-193.130780323793\\
35.8823141691467	-193.41663446743\\
41.8681393663954	-192.414121093186\\
48.8525095048373	-190.144155671539\\
57.0020001136211	-186.672507981527\\
66.5109745617328	-182.113374174041\\
77.6062195771036	-176.630422069482\\
90.5523540548811	-170.431935436851\\
123.283847198328	-156.858865898563\\
167.846624625673	-143.304638593183\\
195.846506412043	-137.009155421063\\
228.517279744768	-131.190778653718\\
266.638134622047	-125.905538855347\\
311.11824416135	-121.170376412794\\
363.018448157281	-116.973685579619\\
423.57655385255	-113.285184193586\\
494.236857339701	-110.063946250776\\
576.684589671733	-107.26431400939\\
672.886109212807	-104.839900479494\\
785.135798806856	-102.746084639374\\
916.110786250702	-100.941415808266\\
1068.93479314052	-99.3882788591008\\
1247.25263487265	-98.0530867678584\\
1455.31714860381	-96.9061888471086\\
1698.09062238358	-95.9216211668661\\
1981.36314451681	-95.0767806042948\\
2311.89069576228	-94.3520728431984\\
2697.55627782994	-93.7305639685257\\
3147.55792105472	-93.1976519880936\\
3672.62805518362	-92.7407662862969\\
4285.28947521359	-92.3490979653589\\
5000.15400700832	-92.013361086998\\
50001.5400700832	-90.2013662843981\\
5000154.00700832	-90.0020136658923\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.41481864221258e-07	180.008022580745\\
3.03439584911131e-07	180.00414550465\\
7.0714832301584e-07	180.001190517586\\
1.86367916456585e-05	180.000042041056\\
0.00158369430248756	180.002426471405\\
0.00251582833773727	180.009671409911\\
0.00342521185234838	180.024210741441\\
0.00399659973204459	180.038216908689\\
0.00466330554334227	180.06018387995\\
0.00544123005769284	180.094469226879\\
0.00634892658556493	180.14761648005\\
0.00740804346838947	180.229207761495\\
0.00864384038623453	180.352730576988\\
0.0100857907950353	180.535944603387\\
0.0117682848613457	180.799439906351\\
0.0137314496594516	181.160529954932\\
0.0160221061923274	181.617166302391\\
0.018694886061177	182.114265073631\\
0.0218135344158268	182.487394394601\\
0.0254524302610558	182.395750847534\\
0.0296983603777586	181.290958881417\\
0.0346525891665756	178.48797705977\\
0.0404332737792046	173.350959637857\\
0.0471782821377492	165.504256144402\\
0.0550484810511109	154.950157116174\\
0.0642315728492799	142.044292216556\\
0.0749465720382273	127.352535233053\\
0.102037123514198	94.8458910762258\\
0.189134638708466	27.3617523353991\\
0.220685749952766	11.8800367744693\\
0.257500162660747	-2.36501999454956\\
0.300455891621943	-15.199935374357\\
0.350577420524838	-26.5976457154679\\
0.409060135643821	-36.6400303177622\\
0.489295419531117	-46.7884504518413\\
0.559125401882873	-53.4406198187012\\
0.683772991709102	-62.2724439180803\\
0.825755352809467	-69.5090180835493\\
1.00872643519604	-76.3725367810997\\
1.25558522971126	-83.2419990064544\\
1.82336966773766	-94.2731425848908\\
2.51633883835183	-104.013135066114\\
3.09973574782866	-110.803874970477\\
3.75111254611762	-117.511897952854\\
4.64286220865444	-125.665333618766\\
5.73429665315009	-134.416597683179\\
7.48678393984846	-146.24156509814\\
12.4618464387722	-169.067084999787\\
14.8062057068264	-175.97908517523\\
16.5860645504086	-180.081439091225\\
18.8652633164178	-184.195309378369\\
21.6426677373371	-187.848703509074\\
24.0506877842801	-190.079107651087\\
27.483090861205	-192.121586507273\\
30.7522734379461	-193.130780323793\\
35.8823141691467	-193.41663446743\\
41.8681393663954	-192.414121093186\\
48.8525095048373	-190.144155671539\\
57.0020001136211	-186.672507981527\\
66.5109745617328	-182.113374174041\\
77.6062195771036	-176.630422069482\\
90.5523540548811	-170.431935436851\\
123.283847198328	-156.858865898563\\
167.846624625673	-143.304638593183\\
195.846506412043	-137.009155421063\\
228.517279744768	-131.190778653718\\
266.638134622047	-125.905538855347\\
311.11824416135	-121.170376412794\\
363.018448157281	-116.973685579619\\
423.57655385255	-113.285184193586\\
494.236857339701	-110.063946250776\\
576.684589671733	-107.26431400939\\
672.886109212807	-104.839900479494\\
785.135798806856	-102.746084639374\\
916.110786250702	-100.941415808266\\
1068.93479314052	-99.3882788591008\\
1247.25263487265	-98.0530867678584\\
1455.31714860381	-96.9061888471086\\
1698.09062238358	-95.9216211668661\\
1981.36314451681	-95.0767806042948\\
2311.89069576228	-94.3520728431984\\
2697.55627782994	-93.7305639685257\\
3147.55792105472	-93.1976519880936\\
3672.62805518362	-92.7407662862969\\
4285.28947521359	-92.3490979653589\\
5000.15400700832	-92.013361086998\\
50001.5400700832	-90.2013662843981\\
5000154.00700832	-90.0020136658923\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
2.41581608089436e-07	179.999999993079\\
9.6931888027018e-05	180.002778588054\\
0.000153719309907105	180.010986486418\\
0.000179259567461145	180.017333103413\\
0.000209043304616549	180.027294938668\\
0.000243775569828273	180.042872685495\\
0.00028427855440815	180.067106916549\\
0.000331511055653842	180.104540897276\\
0.000386591173750438	180.161797599393\\
0.00045082277973199	180.248179482452\\
0.000525726381059249	180.376005271185\\
0.000613075115472125	180.560000903219\\
0.000714936725172254	180.814358218309\\
0.000833722504959998	181.145067815613\\
0.00113378148571801	181.914109651878\\
0.00132215776175476	182.132565321472\\
0.00154183250387214	181.924115428066\\
0.00179800591030938	180.907699200636\\
0.00209674218528185	178.627885068983\\
0.00244511309241694	174.6281709198\\
0.00285136535940162	168.525326879195\\
0.00332511589668823	160.07136235994\\
0.00387757945152575	149.227079156956\\
0.00452183408640582	136.269665918583\\
0.00717094476776295	92.7042614173141\\
0.00836238764104372	79.5775373570848\\
0.00975178715271238	67.9294982901257\\
0.0113720335332294	57.7654777250904\\
0.0132614816808133	48.9539714967417\\
0.0154648591086773	41.3191153203205\\
0.0180343247464768	34.6845628918482\\
0.0210307036602031	28.889338252103\\
0.024524926919136	23.7911738534079\\
0.0285997106947544	19.2652066418491\\
0.0333515143396997	15.2013309497973\\
0.0388928237989207	11.5014083151364\\
0.0453548144065357	8.0766973587935\\
0.0616781345788118	1.73147136786321\\
0.0978121903616467	-7.6348063347518\\
0.114063554847155	-11.0045805112713\\
0.133015061785914	-14.6213906576198\\
0.155115336231796	-18.5632258011187\\
0.180887541690808	-22.911453236531\\
0.21094176458507	-27.750436296601\\
0.245989456379042	-33.1660871584288\\
0.286860275245557	-39.2428796463539\\
0.334521725952206	-46.058754606003\\
0.390102062888433	-53.6773621109949\\
0.489295392117644	-66.4428458451129\\
0.624269509067634	-82.1461054995331\\
0.825755306545347	-102.149896775812\\
1.35666988077159	-138.454537645741\\
1.61083365066105	-149.656509290393\\
1.82336966499062	-156.903757847039\\
2.00254094389185	-161.832872727773\\
2.2973614283638	-168.104626476309\\
2.53467308119801	-171.853816699332\\
2.82998984372666	-175.291498405488\\
3.09973574782866	-177.508972947239\\
3.34186336175212	-178.913314206458\\
3.55608876158196	-179.782371600547\\
3.75111254611762	-180.320252557412\\
3.88483820042094	-180.569154579217\\
3.99889809994123	-180.713170117161\\
4.09564522140797	-180.790427030201\\
4.17733152683192	-180.825985586072\\
4.24604044231654	-180.836197132499\\
4.30365283205245	-180.831629803336\\
4.39204675207319	-180.802616306149\\
4.50050308900899	-180.732958165322\\
4.64286220865474	-180.589382040014\\
4.80251381513052	-180.365078399273\\
4.97886579073223	-180.04863210591\\
5.24903917018592	-179.444347952275\\
5.671628804958	-178.267805724703\\
6.10188558791171	-176.855296549277\\
6.40626231016401	-175.762170933275\\
7.17596241051829	-172.779680715703\\
8.17443104944705	-168.700203045998\\
9.35771542471162	-163.880244517741\\
11.2888851847639	-156.534326028902\\
18.8652633164178	-135.938372824452\\
21.6426677373371	-130.953215793639\\
26.4675359364645	-124.323841622288\\
30.2448604188986	-120.402247674134\\
33.6544014136464	-117.534804326083\\
39.2460351547229	-113.819405768388\\
45.7667113562506	-110.559685516655\\
53.3707891793062	-107.716361558391\\
62.2382743529399	-105.247088840941\\
72.5790803170942	-103.109680130867\\
84.6379973487549	-101.264048217942\\
98.7004873017195	-99.6732510359118\\
115.099441134648	-98.3039433087519\\
134.223059193313	-97.1264567391108\\
156.524040791265	-96.1146619646624\\
182.53030062696	-95.245713412553\\
212.857465719271	-94.4997412187822\\
248.22344869212	-93.8595292954652\\
289.465442390764	-93.3102021714936\\
337.55973813098	-92.8389327404854\\
393.644836723664	-92.4346765468883\\
459.048399365342	-92.0879343379221\\
535.318676382885	-91.7905423651981\\
624.261157822392	-91.53548871365\\
727.981313484045	-91.3167533646721\\
7279.81313484045	-90.1316851176152\\
727981.313484045	-90.0013168521634\\
16443717.2321496	-90.0007231599496\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1.60885186185951e-07	179.999999582133\\
0.000771775824737034	180.002500143902\\
0.00122413350165203	180.009903448774\\
0.00166489631673184	180.024654710228\\
0.00194162965700221	180.038780381777\\
0.00226436066142007	180.060806189574\\
0.00264073490353602	180.094918259127\\
0.00307966877784412	180.147233189077\\
0.00359156073126744	180.226311717178\\
0.00418853760481773	180.343248592327\\
0.00488474192131508	180.510273707087\\
0.00569666692508848	180.735388019555\\
0.00774781489798972	181.267225995819\\
0.00903563004597801	181.34567069141\\
0.0105375013991325	180.900124077529\\
0.0122890086437456	179.394235971237\\
0.0143316453992117	176.242192622158\\
0.0167138022116429	171.117025827242\\
0.0194919129373171	164.169874078989\\
0.022731791674025	155.89965233601\\
0.0265101919125662	146.813916145674\\
0.0360554799060078	127.266152056868\\
0.0571885247715831	96.0072109301574\\
0.0777798860361568	75.6040011088615\\
0.0907081912118723	66.1474415908795\\
0.105785394814094	57.3915753253908\\
0.123368679349307	49.4081865146929\\
0.143874596971919	42.2088716534969\\
0.167788937702906	35.7602665983145\\
0.195678237909966	30.0001427918428\\
0.228203201687495	24.8504654822389\\
0.266134353092386	20.2264445146188\\
0.310370290040411	16.0420823127639\\
0.361958972302742	12.2131440704233\\
0.489295482719753	5.43011712861284\\
1.03363586047852	-10.5198274438737\\
1.19916786379749	-14.0798003682268\\
1.43028850331188	-18.6900063951705\\
1.669984963537	-23.1833797836791\\
1.90234788828285	-27.3483434141725\\
2.13091132974495	-31.3084825949172\\
2.53467336891262	-38.0472925515495\\
2.97718275793159	-45.1258053683168\\
3.41549312842951	-51.8619244879741\\
3.99889810386152	-60.4325625817312\\
4.73822378205365	-70.6668310545242\\
5.67162944875324	-82.6009159108763\\
6.81692664806507	-95.7789091197728\\
13.9690490118818	-148.52178971188\\
16.1129830142513	-157.405335000276\\
17.9213754012924	-163.338422909377\\
20.0745942014305	-168.943504101928\\
21.6426677373371	-172.22003814437\\
24.0506877842801	-176.20004535352\\
27.483090861205	-180.174562391274\\
31.2792458828021	-182.883826779512\\
36.4783745656509	-184.642330780447\\
42.5416845386118	-184.851401087723\\
49.6128170438558	-183.584080379128\\
57.8592888768402	-180.950280927117\\
67.4764608986954	-177.100541280518\\
78.6921661810359	-172.22767188276\\
91.7721074251525	-166.562472592228\\
124.815670369822	-153.885980844438\\
169.756933854579	-141.055548408789\\
197.973347614128	-135.066393586782\\
230.879796633913	-129.519842093735\\
269.255842446119	-124.473811056056\\
314.010622619872	-119.947482778655\\
366.204388444636	-115.931833632123\\
427.073622532967	-112.399366707492\\
498.060331385181	-109.311983455139\\
580.846206862966	-106.626761625725\\
677.392465866146	-104.299866561839\\
789.98631202294	-102.288995834192\\
921.295120083259	-100.554764261209\\
1074.42962665475	-99.0613708082863\\
1253.01762428658	-97.7768054429251\\
1461.28990472932	-96.672778215109\\
1704.18048738921	-95.7244930596388\\
1987.4435074099	-94.9103453174179\\
2317.78953249095	-94.2115919270612\\
2703.04453781703	-93.6120232563964\\
3152.33530525555	-93.0976526551421\\
3676.30563896857	-92.6564317279794\\
4287.36851964337	-92.2779944099908\\
5000.00017092836	-91.9534300461739\\
50000.0017092836	-90.1953732066794\\
5000000.17092836	-90.0019537351174\\
};
\end{axis}


\begin{axis}[%
width=1.827in,
height=1.284in,
at={(3.452in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=3.58077697876647e-06,
xmax=2178051.687514,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-475.903245116299,
ymax=230.874162131607,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title style={font=\color{white!40!black}},
title={From: ty  To: ty},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.37447817334105e-07	7.65999317635002\\
0.002	7.65995878152854\\
0.0273118567994942	7.65358125297115\\
0.0435846008706013	7.64367395920988\\
0.0595188188820486	7.62958556569\\
0.0695528483103659	7.61849581598025\\
0.0812784729090757	7.60337502946046\\
0.0949808716524827	7.58276947814272\\
0.110993300648712	7.55471100901857\\
0.129705198263185	7.51654335121663\\
0.151571656651039	7.46469680548197\\
0.177124490055705	7.39440190696466\\
0.206985169065763	7.29933622212105\\
0.241879935404239	7.17120776244474\\
0.282657464857156	6.99929746223187\\
0.330309507921573	6.77001635950654\\
0.385995010174335	6.46658362463302\\
0.451068298993262	6.0689957213947\\
0.527112022160028	5.55451547902474\\
0.615975639444769	4.89891925830451\\
0.719820403326324	4.07863762577823\\
0.841171922824605	3.07366417337109\\
0.982981588850135	1.87073084694624\\
1.14869835499704	0.465937453656835\\
1.34235261956068	-1.13397359519871\\
1.56865424887466	-2.91208167685871\\
1.83310712599336	-4.84322416753451\\
2.50327796616311	-9.03847412372926\\
4.66822240636633	-17.7833733686605\\
5.4552185511695	-19.8367894773015\\
6.37489109354336	-21.7679319679772\\
7.44960739397426	-23.5460400496373\\
8.70550563296121	-25.1459510984928\\
10.1731305178337	-26.5507444917822\\
11.8881761607313	-27.753677818207\\
13.8923541952819	-28.7586512706142\\
16.2344082454524	-29.5789329031405\\
18.9712994194696	-30.2345291238607\\
22.1695916612162	-30.7490093662307\\
25.9070706522436	-31.146597269469\\
30.2746356377194	-31.4500300043425\\
35.3785101874228	-31.6793111070678\\
41.3428256597127	-31.8512214072807\\
48.312640200916	-31.979349866957\\
56.4574667052254	-32.0744155518006\\
65.9753955386451	-32.1447104503179\\
77.0979122957662	-32.1965569960526\\
90.0955277620716	-32.2347246538545\\
105.284357008095	-32.2627831229787\\
123.033807625628	-32.2833886742964\\
143.775564091595	-32.2985094608162\\
196.338880886804	-32.3177292146128\\
268.118969947666	-32.3280534759462\\
427.867587941601	-32.3353110077183\\
500	-32.3365679047377\\
5000	-32.3399724263645\\
32845605.5262017	-32.3400068210622\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.37447817334103e-07	27.6599931774966\\
0.02	27.6599587815285\\
0.273118567994939	27.6535812529711\\
0.435846008706017	27.6436739592099\\
0.595188188820486	27.62958556569\\
0.695528483103659	27.6184958159802\\
0.812784729090764	27.6033750294605\\
0.949808716524819	27.5827694781427\\
1.10993300648712	27.5547110090186\\
1.29705198263185	27.5165433512166\\
1.5157165665104	27.464696805482\\
1.77124490055704	27.3944019069647\\
2.06985169065763	27.299336222121\\
2.41879935404239	27.1712077624447\\
2.82657464857159	26.9992974622319\\
3.3030950792157	26.7700163595065\\
3.85995010174335	26.466583624633\\
4.51068298993262	26.0689957213947\\
5.27112022160033	25.5545154790247\\
6.15975639444769	24.8989192583045\\
7.19820403326324	24.0786376257782\\
8.41171922824612	23.0736641733711\\
9.82981588850127	21.8707308469462\\
11.4869835499704	20.4659374536568\\
13.4235261956068	18.8660264048013\\
15.6865424887467	17.0879183231413\\
18.3310712599335	15.1567758324655\\
25.0327796616311	10.9615258762707\\
46.6822240636633	2.21662663133947\\
54.5521855116954	0.163210522698545\\
63.7489109354331	-1.76793196797724\\
74.4960739397426	-3.54604004963725\\
87.0550563296121	-5.14595109849279\\
101.731305178338	-6.55074449178219\\
118.881761607313	-7.75367781820704\\
138.923541952819	-8.75865127061418\\
162.344082454526	-9.57893290314046\\
189.712994194695	-10.2345291238607\\
221.695916612162	-10.7490093662307\\
259.070706522436	-11.146597269469\\
302.746356377196	-11.4500300043425\\
353.785101874225	-11.6793111070678\\
413.428256597127	-11.8512214072807\\
483.12640200916	-11.979349866957\\
564.574667052258	-12.0744155518006\\
659.753955386446	-12.1447104503179\\
770.979122957662	-12.1965569960526\\
900.955277620716	-12.2347246538545\\
1052.84357008095	-12.2627831229787\\
1230.33807625627	-12.2833886742964\\
1437.75564091595	-12.2985094608162\\
1963.38880886805	-12.3177292146128\\
2681.18969947666	-12.3280534759462\\
4278.67587941601	-12.3353110077183\\
5000	-12.3365679047377\\
50000	-12.3399724263645\\
5000000	-12.3400068189784\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.29976028156024e-06	0.00647736811527011\\
6.10209270976262e-06	0.00144903981527023\\
2.43344046859977e-05	1.61685084094643e-05\\
0.000331860430729882	0.00199966793309159\\
0.000451287888238925	0.00636689712962379\\
0.000526262931642979	0.0113543390331188\\
0.000613694008722957	0.0201611523280008\\
0.000715650511744674	0.0355285403546759\\
0.000834545632971114	0.0619115664834453\\
0.000973193482127543	0.106248339022841\\
0.00113487569311661	0.178750602418859\\
0.00132341909648971	0.293361540306705\\
0.00154328629609099	0.467275698985077\\
0.00179968129371842	0.718794939140253\\
0.00209867266181507	1.06303399326873\\
0.00244733717954567	1.50562576033985\\
0.00285392733195851	2.03519790712346\\
0.0038809774217259	3.17836696414224\\
0.00452574644439908	3.62146031173609\\
0.00527763464026603	3.82158144816151\\
0.00615443833151687	3.67361190100519\\
0.00717691044534582	3.13934845950371\\
0.00836925171168607	2.26123712868082\\
0.00975968346643974	1.1259947005077\\
0.0113811156177943	-0.182346295029106\\
0.0132719255855968	-1.60576449408461\\
0.0180481272118376	-4.69489745726639\\
0.0210465660273571	-6.35222698526388\\
0.0245431526686808	-8.09513811947829\\
0.0286206472892156	-9.93693562457179\\
0.0333755594609887	-11.8918099165087\\
0.0389204324443679	-13.9728106701258\\
0.0453865069566126	-16.1905501254566\\
0.0529268274875037	-18.5527169584234\\
0.061719864685111	-21.0643236466976\\
0.0719737395491505	-23.7283581290235\\
0.0839311494138548	-26.546375732805\\
0.0978751123125985	-29.5186756003031\\
0.133097677989372	-35.9191342753634\\
0.180995877987738	-42.8950784827232\\
0.246131325079612	-50.3883568852584\\
0.3347072312307	-58.3552544949337\\
0.455159174078656	-66.8100940438753\\
0.559125370557039	-72.7825710093848\\
0.737184059100723	-81.2838497325723\\
0.959412488407922	-89.9701092151936\\
1.01638680804586	-91.9489881245682\\
1.01642001778322	-91.945310729228\\
1.05939000039444	-93.3799245912276\\
1.39650207513846	-103.358466124367\\
1.54538659886777	-107.171662800168\\
1.54549652841824	-107.141664402054\\
1.57167343250404	-107.75733024921\\
3.34186336175168	-137.714393986708\\
4.42549567346836	-149.334458781507\\
4.53097520000525	-150.761208022452\\
4.57284132141734	-152.203964430922\\
4.60073660417865	-155.698224664885\\
4.60771875849464	-145.501376762201\\
4.67866174900767	-150.410803977822\\
4.79523648456301	-151.890133516706\\
5.09932170668276	-154.537143271269\\
6.81692664806552	-166.07246960473\\
9.08304670200924	-177.595192567813\\
9.49658352946021	-179.807709172839\\
9.70200209465181	-181.536713868172\\
9.7916484025032	-183.445888848282\\
9.8663301106661	-191.194344174825\\
9.89805931898364	-170.494839185642\\
10.0334414384709	-179.68238427601\\
10.1784021976855	-181.241503823534\\
10.7951137317885	-184.960673134478\\
11.0999810980185	-186.848052497388\\
11.1008638957331	-186.811228747141\\
11.4152738260351	-189.21807815847\\
11.6874096400688	-192.231586998176\\
11.9786161348334	-198.63747717237\\
12.0892983114791	-204.752636058983\\
12.1815043845813	-221.532856220553\\
12.387829061491	-195.238859908003\\
12.8903652519947	-170.822152279242\\
12.9886811285754	-153.405859103973\\
13.1929437649633	-183.268828934198\\
13.2301110606466	-165.675926557531\\
13.4163997334463	-177.413854982194\\
13.6048276895123	-180.551954039619\\
13.9690490118809	-183.850904130983\\
14.5589799035541	-186.962179787942\\
14.5596019158319	-186.955334489896\\
15.7323629554818	-190.850382769631\\
17.1773510839496	-194.302394638433\\
20.0745942014305	-199.583561651172\\
24.0506877842786	-205.151841377523\\
30.2448604188986	-211.803635264673\\
45.7758463257272	-223.247432133094\\
84.6511365411544	-239.620223692022\\
289.484700070935	-271.793700400528\\
727981.313484141	-475.835918695906\\
10995239.2546822	-546.580985841089\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.29976028156024e-06	0.00647736811527011\\
6.10209270976262e-06	0.00144903981527023\\
2.43344046859977e-05	1.61685084094643e-05\\
0.000331860430729882	0.00199966793309159\\
0.000451287888238925	0.00636689712962379\\
0.000526262931642979	0.0113543390331188\\
0.000613694008722957	0.0201611523280008\\
0.000715650511744674	0.0355285403546759\\
0.000834545632971114	0.0619115664834453\\
0.000973193482127543	0.106248339022841\\
0.00113487569311661	0.178750602418859\\
0.00132341909648971	0.293361540306705\\
0.00154328629609099	0.467275698985077\\
0.00179968129371842	0.718794939140253\\
0.00209867266181507	1.06303399326873\\
0.00244733717954567	1.50562576033985\\
0.00285392733195851	2.03519790712346\\
0.0038809774217259	3.17836696414224\\
0.00452574644439908	3.62146031173609\\
0.00527763464026603	3.82158144816151\\
0.00615443833151687	3.67361190100519\\
0.00717691044534582	3.13934845950371\\
0.00836925171168607	2.26123712868082\\
0.00975968346643974	1.1259947005077\\
0.0113811156177943	-0.182346295029106\\
0.0132719255855968	-1.60576449408461\\
0.0180481272118376	-4.69489745726639\\
0.0210465660273571	-6.35222698526388\\
0.0245431526686808	-8.09513811947829\\
0.0286206472892156	-9.93693562457179\\
0.0333755594609887	-11.8918099165087\\
0.0389204324443679	-13.9728106701258\\
0.0453865069566126	-16.1905501254566\\
0.0529268274875037	-18.5527169584234\\
0.061719864685111	-21.0643236466976\\
0.0719737395491505	-23.7283581290235\\
0.0839311494138548	-26.546375732805\\
0.0978751123125985	-29.5186756003031\\
0.133097677989372	-35.9191342753634\\
0.180995877987738	-42.8950784827232\\
0.246131325079612	-50.3883568852584\\
0.3347072312307	-58.3552544949337\\
0.455159174078656	-66.8100940438753\\
0.559125370557039	-72.7825710093848\\
0.737184059100723	-81.2838497325723\\
0.959412488407922	-89.9701092151936\\
1.01638680804586	-91.9489881245682\\
1.01642001778322	-91.945310729228\\
1.05939000039444	-93.3799245912276\\
1.39650207513846	-103.358466124367\\
1.54538659886777	-107.171662800168\\
1.54549652841824	-107.141664402054\\
1.57167343250404	-107.75733024921\\
3.34186336175168	-137.714393986708\\
4.42549567346836	-149.334458781507\\
4.53097520000525	-150.761208022452\\
4.57284132141734	-152.203964430922\\
4.60073660417865	-155.698224664885\\
4.60771875849464	-145.501376762201\\
4.67866174900767	-150.410803977822\\
4.79523648456301	-151.890133516706\\
5.09932170668276	-154.537143271269\\
6.81692664806552	-166.07246960473\\
9.08304670200924	-177.595192567813\\
9.49658352946021	-179.807709172839\\
9.70200209465181	-181.536713868172\\
9.7916484025032	-183.445888848282\\
9.8663301106661	-191.194344174825\\
9.89805931898364	-170.494839185642\\
10.0334414384709	-179.68238427601\\
10.1784021976855	-181.241503823534\\
10.7951137317885	-184.960673134478\\
11.0999810980185	-186.848052497388\\
11.1008638957331	-186.811228747141\\
11.4152738260351	-189.21807815847\\
11.6874096400688	-192.231586998176\\
11.9786161348334	-198.63747717237\\
12.0892983114791	-204.752636058983\\
12.1815043845813	-221.532856220553\\
12.387829061491	-195.238859908003\\
12.8903652519947	-170.822152279242\\
12.9886811285754	-153.405859103973\\
13.1929437649633	-183.268828934198\\
13.2301110606466	-165.675926557531\\
13.4163997334463	-177.413854982194\\
13.6048276895123	-180.551954039619\\
13.9690490118809	-183.850904130983\\
14.5589799035541	-186.962179787942\\
14.5596019158319	-186.955334489896\\
15.7323629554818	-190.850382769631\\
17.1773510839496	-194.302394638433\\
20.0745942014305	-199.583561651172\\
24.0506877842786	-205.151841377523\\
30.2448604188986	-211.803635264673\\
45.7758463257272	-223.247432133094\\
84.6511365411544	-239.620223692022\\
289.484700070935	-271.793700400528\\
727981.313484141	-475.835918695906\\
10995239.2546822	-546.580985841089\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.37202055599797e-06	0.00868076153619768\\
1.73311656656637e-05	0.000328898004681832\\
0.00110792183263908	0.00119275930734375\\
0.00205124468302537	0.00539436138268456\\
0.00279107587056294	0.0127830047742918\\
0.00325573260699947	0.0202647070358921\\
0.00379774513479694	0.0326801137231882\\
0.00442999160246337	0.0534119369780228\\
0.0051674941054056	0.0880162304670762\\
0.00602777560899957	0.145295666333027\\
0.007031276292012	0.238444512555589\\
0.00820183920264002	0.385635797927478\\
0.0095672767662956	0.608794479988887\\
0.0111600316052801	0.928965978314352\\
0.0130179473713578	1.35771252097015\\
0.0151851679060892	1.88692232601829\\
0.0206620673212991	3.08466068484353\\
0.0241018766331148	3.61933458259\\
0.0281143434587086	4.00946161136443\\
0.0327948034979207	4.19088183047216\\
0.0382544638841314	4.12461056305887\\
0.0446230454515483	3.80179657330393\\
0.0520518648856804	3.23714017325301\\
0.0607174299884796	2.45241063817758\\
0.0708256334811957	1.45561202509742\\
0.0826166449891645	0.220620449907358\\
0.0963706174414765	-1.32642515985799\\
0.11241434346878	-3.29719004153145\\
0.131129019954562	-5.78723804581563\\
0.15295930522442	-8.80231224750361\\
0.178423884071158	-12.2434796167591\\
0.24277678898286	-19.8573392782067\\
0.48929539234794	-38.1207923466072\\
1.01638680804573	-57.2451706287427\\
1.01642001826175	-57.2412172036387\\
1.04520809728884	-57.9636949008585\\
1.54538659886757	-68.2257959557348\\
1.54549652841844	-68.1949698773024\\
1.57167343250404	-68.6142516424936\\
1.90234757978235	-73.6650353067656\\
3.20973746784298	-87.6321442597193\\
4.09564522140797	-94.4988881696344\\
4.42549567346894	-96.9608878973947\\
4.53097520000466	-98.1361214691212\\
4.57284132141794	-99.4825407704687\\
4.60073660417805	-102.91363387137\\
4.60771875849464	-92.7011185056654\\
4.67866174900828	-97.4546175984715\\
4.7382232442107	-98.1941151235562\\
4.97886579073256	-99.9885376850734\\
6.40626231016359	-108.341754255329\\
7.48678393984846	-114.063935809286\\
8.68575776744538	-120.149985641651\\
9.35771542471162	-123.725275914727\\
9.62543790069372	-125.59023264241\\
9.73320283921621	-126.900620532039\\
9.82313744133024	-130.136314076821\\
9.86633011066352	-136.168423111367\\
9.89805931898364	-115.485809398803\\
10.0334414384696	-124.746915281311\\
10.1784021976868	-126.387388908404\\
11.099981098017	-132.562061957005\\
11.1008638957331	-132.525817126894\\
11.4152738260366	-135.142166116427\\
11.6874096400718	-138.34177086967\\
11.9786161348381	-144.950886854309\\
12.0892983114822	-151.144246340632\\
12.1815043845844	-167.989973617038\\
12.3878290614958	-141.843638885731\\
12.8903652519947	-117.79172614618\\
12.9886811285754	-100.447535028908\\
13.1929437649651	-130.460746342226\\
13.2301110606466	-112.895272562403\\
13.4163997334463	-124.770905222173\\
13.6048276895105	-128.048722359804\\
13.9690490118827	-131.618614051519\\
14.558979903556	-135.169900347235\\
14.5596019158338	-135.163519136821\\
15.7323629554818	-139.930744106123\\
17.1773510839496	-144.439792850367\\
20.0745942014305	-151.742647814024\\
27.483090861205	-165.674701225514\\
39.0976839489383	-180.629348825526\\
45.6066443170691	-186.807773588155\\
53.1992127354677	-192.638596733979\\
62.0557876610605	-198.047036802249\\
72.3868001841169	-203.027307198372\\
84.4377138441176	-207.648191757531\\
114.892225011496	-216.217337121169\\
182.356774087478	-228.423471665583\\
2915.4759654968	-300.649049652631\\
2915475.9654968	-480.648865398714\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.36131916031758e-06	-5.23019397462724\\
3.68170973623589e-06	-4.110788018069\\
4.11066864535149e-06	-3.12835017395946\\
4.6973242883447e-06	-2.28825165709031\\
5.05403656250316e-06	-1.93881363518142\\
5.89387062119089e-06	-1.38203379177355\\
6.87326070354588e-06	-0.994281666247616\\
8.0153969666478e-06	-0.7198270563498\\
9.34732309801696e-06	-0.523415514237286\\
1.09005766604299e-05	-0.381776212829323\\
1.27119358434413e-05	-0.279082349451755\\
1.48242903033164e-05	-0.204337921502031\\
1.7287656711262e-05	-0.149785021728746\\
2.01603630562728e-05	-0.109889048548837\\
2.35104297447065e-05	-0.0806694368868648\\
2.74171801984884e-05	-0.0592463362137892\\
3.19731190879543e-05	-0.0435272116579313\\
4.34819931116974e-05	-0.0235106457464553\\
5.91335402643905e-05	-0.0127069107306852\\
9.37822260287703e-05	-0.00505300352818949\\
0.000202270072954529	-0.00108705232156581\\
0.00595251426909052	0.00780796791752891\\
0.00809514967038001	0.0201498368475086\\
0.00944032838432123	0.0329268567462577\\
0.0110090367235468	0.0540278729507122\\
0.0128384188183229	0.0884127668003885\\
0.0149717910743369	0.143191894954498\\
0.0174596678255802	0.227641185287382\\
0.0203609574209278	0.35224643606773\\
0.0237443570655708	0.526274725734936\\
0.0276899794445732	0.754011639561043\\
0.0322912496440112	1.0309908561992\\
0.0512119730921935	1.97037374376816\\
0.0597219153301503	2.23270593763016\\
0.0696459627572001	2.42823358150406\\
0.0812190985765074	2.5369417190272\\
0.0947153533734347	2.53991809556572\\
0.110454293656102	2.41594787568692\\
0.12880858860302	2.13830981698266\\
0.150212834184246	1.67331668640202\\
0.175173843595199	0.982434664465643\\
0.20428264766163	0.0293142481105519\\
0.238228489363292	-1.2094816646719\\
0.277815143840902	-2.73515386839028\\
0.323979950314178	-4.52485706539551\\
0.377816006551778	-6.5387222808294\\
0.489296592620443	-10.3058427964544\\
0.683774631059777	-15.6314585736598\\
0.999493552924511	-22.019606046903\\
1.01638680804573	-22.2946770908853\\
1.01642251160412	-22.2897235671689\\
1.03363820514174	-22.5581005017664\\
1.54538659886757	-29.5748951841768\\
1.54550018808344	-29.5412859585957\\
1.55728784520383	-29.6098546002237\\
1.63733258388466	-30.5646789461375\\
2.53468213163134	-38.4442862944003\\
3.41549322277347	-44.0770525206657\\
4.17733164631486	-48.1491968468908\\
4.42549567346894	-49.5251430299245\\
4.52410933650095	-50.3936878038378\\
4.56591201747099	-51.3969796619185\\
4.57285764943841	-51.7643463213931\\
4.60073660417624	-55.1430574567107\\
4.60773521105087	-44.869826330429\\
4.67866174900583	-49.5271594711136\\
4.7382401627523	-50.1548454258409\\
4.97132123102665	-51.4645580294107\\
7.48678393985042	-61.2743466282214\\
8.58959002417831	-65.1720710006117\\
9.20628999977671	-67.4889754146676\\
9.49658493697573	-68.816191980745\\
9.70200209465689	-70.3682111233677\\
9.79164840250705	-72.2038609135228\\
9.86633011066998	-79.8922330191726\\
9.89806078600302	-59.1589208812919\\
10.0334414384762	-68.2525811254699\\
10.1784037062566	-69.7064926305779\\
10.7951137375703	-73.0323515480313\\
11.0999810980126	-74.7547780376304\\
11.1008639016771	-74.717501928088\\
11.2888851908086	-75.9610773400533\\
11.5701619482317	-78.4551255791122\\
11.8459902303096	-82.5214479902119\\
11.9786161349243	-86.1619712997494\\
12.0892983115709	-92.2376211618798\\
12.1815043846737	-108.986261113258\\
12.3878290615866	-82.6258173292239\\
12.8903652519947	-58.0677843874377\\
12.9886811285754	-40.5495823830047\\
13.1929437649685	-70.445223559777\\
13.2301110606466	-52.8286252424268\\
13.4163997334499	-64.5480809858615\\
13.6048276895105	-67.6521168779656\\
13.9690490118827	-70.8945779753107\\
14.558979903556	-73.9379998770455\\
14.5596019158338	-73.931097529224\\
15.7323629554818	-77.7635781222831\\
17.1773510839496	-81.237997706127\\
20.0745942014305	-86.7695351445652\\
30.2448604188986	-100.519913923572\\
44.3515841647525	-112.935705113759\\
60.3161446914069	-122.334115148451\\
70.3389357761417	-126.719593031819\\
82.0272235805724	-130.844809587113\\
95.6577652774134	-134.695783683023\\
111.553307041785	-138.284853744899\\
130.090226087447	-141.64569794674\\
176.916812497177	-147.858291372064\\
240.598848088109	-153.649559327752\\
381.575252433372	-161.965474354369\\
959.739817548046	-178.177676478105\\
2413.94197216213	-194.413245518462\\
3828.36628149543	-202.746861632973\\
5206.40466208859	-208.50253323579\\
7080.47441448821	-214.518792648945\\
9629.12435509976	-220.884925066854\\
13095.1727833731	-227.652393046762\\
17808.8415833571	-234.805462761282\\
24219.2175534911	-242.27079773903\\
38410.2173603367	-253.854341321655\\
82843.389378401	-273.640056117153\\
524088.324547756	-321.641620456675\\
5240883.24547756	-381.639901093773\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.47394266055484e-06	-0.0206128584463272\\
4.05201024234743e-06	-0.0151462639282158\\
5.348179103174e-06	-0.00869105230498235\\
1.69124273005465e-05	-0.000868603471644747\\
0.00412881591828263	0.00604302741453466\\
0.00561721824262824	0.0132364591115106\\
0.00655192905486679	0.0201618224643312\\
0.0076421766941937	0.0313487724880588\\
0.00891384264637231	0.0497292021847784\\
0.010397115102644	0.0803112880181516\\
0.012127205599892	0.1315305082951\\
0.0141451849104404	0.217198942840923\\
0.0164989580247867	0.358826534120396\\
0.0192444013724218	0.587159349462638\\
0.0224466892773798	0.940061029528408\\
0.0261818411372992	1.45244373635933\\
0.030538526054693	2.13648113111753\\
0.0356201677606408	2.95959167266932\\
0.0415473997999775	3.83599923656379\\
0.0484609292617244	4.64126488237065\\
0.0565248770372104	5.24278212048995\\
0.0659306739005458	5.53119538981196\\
0.0769016049007592	5.43968929369493\\
0.0896981099455179	4.94377554856658\\
0.104623966407205	4.04464629646185\\
0.122033500521092	2.74908215831084\\
0.14233999876728	1.0587631479475\\
0.166025518915357	-1.02655060755637\\
0.193652333636569	-3.49688477330199\\
0.225876278344974	-6.32175251686755\\
0.263462320132565	-9.45041707921729\\
0.307302717391216	-12.8219600972808\\
0.418082681404012	-20.0667084006025\\
0.624269544043224	-30.0617244736847\\
1.01638680804573	-42.5995493454784\\
1.01642007472967	-42.595574853013\\
1.04520815535623	-43.3148765820973\\
1.54538659886757	-53.5781738885598\\
1.54549653074674	-53.547351407287\\
1.57167343487178	-53.9701058697895\\
1.90234758264825	-59.0638353080186\\
3.09973574782846	-72.283564980295\\
4.17733152683192	-80.7752181281957\\
4.42549567346894	-82.6366982060873\\
4.53097520000466	-83.8035196066214\\
4.57284132141794	-85.1458834464091\\
4.60073660417865	-88.573778639698\\
4.60771875849464	-78.3602612189121\\
4.67866174900828	-83.106117541445\\
4.7382232442107	-83.8377727975505\\
4.97886579073256	-85.5922104637295\\
7.75368477757992	-99.7527854047538\\
8.90024215801376	-104.807573165231\\
9.46614129150218	-107.575989829853\\
9.62543790069372	-108.666944599719\\
9.73320283921621	-109.906535289275\\
9.82313744133024	-113.083422808828\\
9.8663301106661	-119.087373534189\\
9.89805931898364	-98.384115179691\\
10.0334414384722	-107.557642240084\\
10.1784021976868	-109.105069913469\\
11.0168375689714	-114.228697498957\\
11.099981098017	-114.710088572326\\
11.1008638957331	-114.673317898006\\
11.4152738260366	-117.104928909862\\
11.6874096400688	-120.148833074091\\
11.9786161348334	-126.595720992079\\
12.0892983114791	-132.72861580932\\
12.1815043845797	-149.524474821485\\
12.3878290614926	-123.268206301297\\
12.8903652519947	-98.9579700180371\\
12.9886811285754	-81.5647590189752\\
13.1929437649651	-111.478002877228\\
13.2301110606466	-93.8945553180663\\
13.4163997334463	-105.681136852664\\
13.6048276895105	-108.870629022994\\
13.9690490118827	-112.274804345073\\
14.558979903556	-115.571184695738\\
14.5596019158338	-115.564543269418\\
15.7323629554818	-119.871140367644\\
17.1773510839496	-123.88717378047\\
21.6426677373357	-133.452222773621\\
49.3795040445492	-166.433247957561\\
67.1803869246731	-178.262488527123\\
91.3983336745762	-189.479946583101\\
124.346640156387	-199.943666339318\\
169.172525324529	-209.660877698519\\
230.157753266903	-218.764948684763\\
313.12762688411	-227.435079087857\\
496.895487003655	-239.959247561727\\
1072.76475156719	-260.27961354716\\
5000.15400684962	-300.459056723599\\
5000154.00684961	-480.462483557032\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.47394266055484e-06	-0.0206128584463272\\
4.05201024234743e-06	-0.0151462639282158\\
5.348179103174e-06	-0.00869105230498235\\
1.69124273005465e-05	-0.000868603471644747\\
0.00412881591828263	0.00604302741453466\\
0.00561721824262824	0.0132364591115106\\
0.00655192905486679	0.0201618224643312\\
0.0076421766941937	0.0313487724880588\\
0.00891384264637231	0.0497292021847784\\
0.010397115102644	0.0803112880181516\\
0.012127205599892	0.1315305082951\\
0.0141451849104404	0.217198942840923\\
0.0164989580247867	0.358826534120396\\
0.0192444013724218	0.587159349462638\\
0.0224466892773798	0.940061029528408\\
0.0261818411372992	1.45244373635933\\
0.030538526054693	2.13648113111753\\
0.0356201677606408	2.95959167266932\\
0.0415473997999775	3.83599923656379\\
0.0484609292617244	4.64126488237065\\
0.0565248770372104	5.24278212048995\\
0.0659306739005458	5.53119538981196\\
0.0769016049007592	5.43968929369493\\
0.0896981099455179	4.94377554856658\\
0.104623966407205	4.04464629646185\\
0.122033500521092	2.74908215831084\\
0.14233999876728	1.0587631479475\\
0.166025518915357	-1.02655060755637\\
0.193652333636569	-3.49688477330199\\
0.225876278344974	-6.32175251686755\\
0.263462320132565	-9.45041707921729\\
0.307302717391216	-12.8219600972808\\
0.418082681404012	-20.0667084006025\\
0.624269544043224	-30.0617244736847\\
1.01638680804573	-42.5995493454784\\
1.01642007472967	-42.595574853013\\
1.04520815535623	-43.3148765820973\\
1.54538659886757	-53.5781738885598\\
1.54549653074674	-53.547351407287\\
1.57167343487178	-53.9701058697895\\
1.90234758264825	-59.0638353080186\\
3.09973574782846	-72.283564980295\\
4.17733152683192	-80.7752181281957\\
4.42549567346894	-82.6366982060873\\
4.53097520000466	-83.8035196066214\\
4.57284132141794	-85.1458834464091\\
4.60073660417865	-88.573778639698\\
4.60771875849464	-78.3602612189121\\
4.67866174900828	-83.106117541445\\
4.7382232442107	-83.8377727975505\\
4.97886579073256	-85.5922104637295\\
7.75368477757992	-99.7527854047538\\
8.90024215801376	-104.807573165231\\
9.46614129150218	-107.575989829853\\
9.62543790069372	-108.666944599719\\
9.73320283921621	-109.906535289275\\
9.82313744133024	-113.083422808828\\
9.8663301106661	-119.087373534189\\
9.89805931898364	-98.384115179691\\
10.0334414384722	-107.557642240084\\
10.1784021976868	-109.105069913469\\
11.0168375689714	-114.228697498957\\
11.099981098017	-114.710088572326\\
11.1008638957331	-114.673317898006\\
11.4152738260366	-117.104928909862\\
11.6874096400688	-120.148833074091\\
11.9786161348334	-126.595720992079\\
12.0892983114791	-132.72861580932\\
12.1815043845797	-149.524474821485\\
12.3878290614926	-123.268206301297\\
12.8903652519947	-98.9579700180371\\
12.9886811285754	-81.5647590189752\\
13.1929437649651	-111.478002877228\\
13.2301110606466	-93.8945553180663\\
13.4163997334463	-105.681136852664\\
13.6048276895105	-108.870629022994\\
13.9690490118827	-112.274804345073\\
14.558979903556	-115.571184695738\\
14.5596019158338	-115.564543269418\\
15.7323629554818	-119.871140367644\\
17.1773510839496	-123.88717378047\\
21.6426677373357	-133.452222773621\\
49.3795040445492	-166.433247957561\\
67.1803869246731	-178.262488527123\\
91.3983336745762	-189.479946583101\\
124.346640156387	-199.943666339318\\
169.172525324529	-209.660877698519\\
230.157753266903	-218.764948684763\\
313.12762688411	-227.435079087857\\
496.895487003655	-239.959247561727\\
1072.76475156719	-260.27961354716\\
5000.15400684962	-300.459056723599\\
5000154.00684961	-480.462483557032\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.1068472402175e-06	0.000347192523804551\\
0.000199616654026203	0.000844120578790353\\
0.000317009282820423	0.00465845003429877\\
0.000431507933573634	0.0149235020566039\\
0.000503439384276659	0.0266785347894256\\
0.000587361654145835	0.0474521894662985\\
0.000685273587120361	0.0836602820936605\\
0.000799507230153997	0.145542625793837\\
0.000932783377445782	0.248475986488984\\
0.00108827637377534	0.413571239942826\\
0.00126968972041577	0.666111286702971\\
0.00148134428439063	1.03017851249649\\
0.00172828121202575	1.51922734839593\\
0.00201638199797011	2.12552115041706\\
0.00274466672236863	3.51859634789662\\
0.00320219680159857	4.15118250224384\\
0.00373599616762172	4.59867886686322\\
0.00435877874761364	4.73415140697819\\
0.00508537785324945	4.4401922129357\\
0.00593309947757236	3.64960857873746\\
0.00692213448569535	2.37454981927669\\
0.0080760395168123	0.693267302320237\\
0.00942229805154704	-1.29236652761267\\
0.0109929750080309	-3.49137800462654\\
0.0149634606511794	-8.27962833809397\\
0.0203680218044544	-13.3510329546937\\
0.0377383112327337	-23.8470832844605\\
0.0951771898158075	-39.9261567841912\\
0.176346355380491	-50.8752032464739\\
0.240039820684315	-56.519471308651\\
0.32673834052219	-62.3942984756544\\
0.444750970330027	-68.6585681515252\\
0.559125370557039	-73.6923210674213\\
0.683772953399791	-78.4875365040454\\
0.825755306545347	-83.365848757161\\
0.99949110063941	-88.7446287907873\\
1.01638680804586	-89.2231200958541\\
1.01642001778322	-89.2192757217443\\
1.05939000039444	-90.4457073983182\\
1.25558522781962	-95.7287104779482\\
1.51975561204717	-102.106954649439\\
1.54538659886777	-102.663140430049\\
1.54549652841824	-102.63290100429\\
1.57167343250404	-103.192216843303\\
2.29736142836395	-117.052595272494\\
3.41549312508116	-132.466390468663\\
4.42549567346836	-142.990851516528\\
4.53097520000525	-144.402895134415\\
4.57284132141734	-145.840081544929\\
4.60073660417865	-149.330710540833\\
4.60771875849464	-139.132963748806\\
4.67866174900767	-144.033473091944\\
4.79523648456301	-145.498961880046\\
5.09932170668276	-148.114058136744\\
6.81692664806552	-159.540167389732\\
9.08304670200924	-171.001057781617\\
9.49658352946021	-173.206725110789\\
9.70200209465181	-174.932644840029\\
9.7916484025032	-176.840533307999\\
9.8663301106661	-184.587943254667\\
9.89805931898364	-163.888001195387\\
10.0334414384709	-173.07372729441\\
10.1784021976855	-174.630978233053\\
10.7951137317885	-178.343013750704\\
11.0999810980185	-180.22729382024\\
11.1008638957331	-180.190461461359\\
11.4152738260351	-182.594369721781\\
11.6874096400688	-185.60552067346\\
11.9786161348334	-192.009062289071\\
12.0892983114791	-198.123372407708\\
12.1815043845813	-214.902902954439\\
12.387829061491	-188.607418546618\\
12.8903652519947	-164.187378801617\\
12.9886811285754	-146.770478188535\\
13.1929437649633	-176.632229168747\\
13.2301110606466	-159.039110991367\\
13.4163997334463	-170.775984605377\\
13.6048276895123	-173.913060234521\\
13.9690490118809	-177.210147572957\\
14.5589799035541	-180.318695988646\\
14.5596019158319	-180.311847987926\\
15.7323629554818	-184.202354047682\\
17.1773510839496	-187.649993090815\\
20.0745942014305	-192.925057178608\\
24.0506877842786	-198.48826959511\\
33.3389700201749	-207.875758745904\\
52.9452967119661	-220.491888541073\\
114.450949436465	-240.870979259979\\
727.981313484141	-289.158713968012\\
14205567.4107679	-546.580985841089\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
2.35883544895171e-06	0.000781906026759316\\
0.000465863230354472	0.000656006005954168\\
0.00117493375676603	0.00434002609529216\\
0.00186591070147657	0.0117040392141234\\
0.00253985644986548	0.0236516058699863\\
0.002963250247799	0.0342707605127544\\
0.00345722374646248	0.0504474474440713\\
0.00403354257440185	0.0755726986984087\\
0.00470593368918102	0.115290219035103\\
0.00549041233071652	0.178909184903148\\
0.00640566347770406	0.281345178325239\\
0.00747348689278439	0.44502185602289\\
0.00871931635669364	0.699542581442358\\
0.0101728254586903	1.07416990513894\\
0.0118686343721814	1.57747000887554\\
0.0161554502782096	2.74895436157988\\
0.0188485621078091	3.19572897873138\\
0.0219906153907156	3.42314237081041\\
0.0256564486190713	3.40519255368292\\
0.0299333758536361	3.15301082230008\\
0.0349232663997437	2.68210896130853\\
0.0407449711649932	1.99647202813804\\
0.0475371534905541	1.08901147725595\\
0.0554615918817004	-0.0505930045938499\\
0.0647070333031932	-1.42728755279472\\
0.0754936888185869	-3.03505179822855\\
0.0880784786521364	-4.85594023154391\\
0.102761151601905	-6.86313308953413\\
0.119891424558495	-9.02579023492586\\
0.163194845127093	-13.6989961388936\\
0.222138969272667	-18.6773092829578\\
0.352778595043282	-26.4487795146966\\
0.737184195603964	-39.1726107610418\\
1.01638680804573	-44.8047670220429\\
1.01642020599229	-44.8004838547091\\
1.03363586047852	-45.0819063882934\\
1.53379837263811	-52.203759912697\\
1.54538659886757	-52.2766466618742\\
1.5454967790489	-52.2450886688441\\
1.55728441016831	-52.3184625392699\\
1.63732897228799	-53.2931207875581\\
2.53467336891279	-61.4117012654022\\
3.34186374109191	-66.8609130793303\\
4.0956452254231	-71.1800785422275\\
4.42549567346894	-73.0917392861042\\
4.52410933650273	-73.9936504764459\\
4.56591201747219	-75.0101731697795\\
4.57284184048784	-75.3784736858442\\
4.60073660417805	-78.7653392892536\\
4.60771928152413	-68.539237661515\\
4.67866174900767	-73.184962974042\\
4.73822378205334	-73.8325724634587\\
4.97886635589089	-75.2630224275977\\
6.81692664806552	-83.289361315716\\
7.98133505823896	-87.8660062616005\\
8.90024215801376	-91.4754720611395\\
9.35771542471162	-93.4680331182553\\
9.62543790069372	-95.0608183107165\\
9.73320283921621	-96.2641135948618\\
9.82313744133024	-99.4114992243177\\
9.8663301106661	-105.40148845283\\
9.89805931898364	-84.6878365173247\\
10.0334414384722	-93.8195517843022\\
10.1784021976868	-95.3234783205192\\
11.0168375689714	-100.226177684832\\
11.0999810980185	-100.688232613579\\
11.1008638957331	-100.651259125794\\
11.2888851847639	-101.958821100001\\
11.5701619420363	-104.548472560105\\
11.8459902302197	-108.708226871781\\
11.978616134835	-112.393563950446\\
12.0892983114791	-118.506558986491\\
12.1815043845813	-135.286273598365\\
12.3878290614926	-108.995252083205\\
12.8903652519947	-84.6074897667389\\
12.9886811285754	-67.1985541732785\\
13.1929437649651	-97.0859776905964\\
13.2301110606466	-79.4973396051885\\
13.4163997334463	-91.2604193020567\\
13.6048276895105	-94.4267716532237\\
13.9690490118827	-97.7893068910855\\
14.558979903556	-101.025949400137\\
14.5596019158338	-101.019249651512\\
15.7323629554818	-105.230559527998\\
17.1773510839496	-109.161741356658\\
21.6426677373357	-118.593953039848\\
57.1681895903038	-157.221636706479\\
77.8166902323694	-168.813981444809\\
105.923194736752	-179.704626664346\\
144.181449374615	-189.820557292699\\
196.258150969004	-199.238849146125\\
267.144365581325	-208.127109125713\\
424.25160372387	-220.8401890922\\
786.068013709584	-237.236418814291\\
3148.41915674033	-273.523442545745\\
5000000.181683	-465.584742131558\\
};
\end{axis}

\begin{axis}[%
width=1.827in,
height=0.545in,
at={(3.452in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=3.58077697876647e-06,
xmax=2178051.687514,
xminorticks=true,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-547.2,
ymax=187.2,
ytick={-540, -360, -180,    0,  180},
ylabel={Phase (deg)},
axis line style={draw=none},
ticks=none,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.37447817334105e-07	-0.000740121885826284\\
2e-05	-0.0020626480621786\\
0.002	-0.206264500975934\\
0.02	-2.06234286387463\\
0.0233717165820119	-2.40989429926599\\
0.0273118567994937	-2.81596036284741\\
0.0319162488223131	-3.29035959642842\\
0.0372968760918038	-3.84453834502486\\
0.0435846008706013	-4.49182888864196\\
0.0509323469443903	-5.24774146680895\\
0.0595188188820476	-6.13029027228335\\
0.0695528483103659	-7.16035025758781\\
0.081278472909077	-8.36203601758567\\
0.0949808716524811	-9.76308476318515\\
0.110993300648712	-11.3952105601246\\
0.129705198263187	-13.2943738923651\\
0.151571656651039	-15.5008757650209\\
0.177124490055705	-18.0591351289028\\
0.20698516906576	-21.0169394518184\\
0.241879935404239	-24.4238720174599\\
0.282657464857161	-28.3285279968626\\
0.330309507921568	-32.7740683921108\\
0.385995010174335	-37.7916966984196\\
0.451068298993269	-43.3918922094868\\
0.527112022160028	-49.5538332860791\\
0.615975639444769	-56.214461136253\\
0.841171922824605	-70.522727591357\\
1.14869835499702	-84.811890434101\\
1.34235261956068	-91.339849008965\\
1.56865424887468	-97.1357125044796\\
1.83310712599333	-101.997928562988\\
2.14214301065913	-105.769884619422\\
2.50327796616315	-108.341095820761\\
2.92529515755793	-109.642928036205\\
3.16227766016838	-109.806397544831\\
3.4184584670588	-109.642928036205\\
3.99476212197373	-108.341095820761\\
4.66822240636633	-105.769884619422\\
5.45521855116958	-101.997928562988\\
6.37489109354326	-97.1357125044796\\
7.44960739397426	-91.339849008965\\
8.70550563296135	-84.811890434101\\
11.8881761607313	-70.522727591357\\
16.2344082454524	-56.214461136253\\
18.9712994194696	-49.5538332860791\\
22.1695916612159	-43.3918922094868\\
25.9070706522436	-37.7916966984196\\
30.2746356377199	-32.7740683921108\\
35.3785101874222	-28.3285279968626\\
41.3428256597127	-24.42387201746\\
48.3126402009168	-21.0169394518184\\
56.4574667052254	-18.0591351289028\\
65.9753955386451	-15.5008757650209\\
77.097912295765	-13.2943738923651\\
90.0955277620716	-11.3952105601246\\
105.284357008096	-9.76308476318515\\
123.033807625626	-8.36203601758567\\
143.775564091595	-7.16035025758781\\
168.014086768383	-6.13029027228335\\
196.338880886804	-5.24774146680898\\
229.438833905789	-4.49182888864196\\
268.118969947671	-3.84453834502486\\
313.320028793886	-3.29035959642842\\
366.141345621927	-2.81596036284741\\
427.867587941594	-2.40989429926601\\
500	-2.06234286387463\\
5000	-0.206264500975905\\
500000	-0.00206264806215017\\
32845605.5262022	-0.000814271739741912\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2.37447817334105e-07	-5.32600811169459e-05\\
0.0002	-0.0020626480621786\\
0.02	-0.206264500975934\\
0.2	-2.06234286387463\\
0.233717165820119	-2.40989429926599\\
0.273118567994937	-2.81596036284741\\
0.319162488223132	-3.29035959642842\\
0.372968760918038	-3.84453834502486\\
0.435846008706013	-4.49182888864196\\
0.509323469443903	-5.24774146680898\\
0.595188188820476	-6.13029027228335\\
0.695528483103659	-7.16035025758781\\
0.81278472909077	-8.36203601758567\\
0.949808716524811	-9.76308476318515\\
1.10993300648712	-11.3952105601246\\
1.29705198263187	-13.2943738923651\\
1.51571656651039	-15.5008757650209\\
1.77124490055705	-18.0591351289028\\
2.0698516906576	-21.0169394518184\\
2.41879935404239	-24.4238720174599\\
2.82657464857161	-28.3285279968626\\
3.30309507921568	-32.7740683921108\\
3.85995010174335	-37.7916966984195\\
4.51068298993269	-43.3918922094868\\
5.27112022160028	-49.5538332860791\\
6.15975639444769	-56.214461136253\\
8.41171922824605	-70.522727591357\\
11.4869835499702	-84.811890434101\\
13.4235261956068	-91.339849008965\\
15.6865424887468	-97.1357125044796\\
18.3310712599333	-101.997928562988\\
21.4214301065913	-105.769884619422\\
25.0327796616315	-108.341095820761\\
29.2529515755793	-109.642928036205\\
31.6227766016838	-109.806397544831\\
34.184584670588	-109.642928036205\\
39.9476212197373	-108.341095820761\\
46.6822240636633	-105.769884619422\\
54.5521855116959	-101.997928562988\\
63.7489109354326	-97.1357125044796\\
74.4960739397426	-91.339849008965\\
87.0550563296135	-84.811890434101\\
118.881761607313	-70.522727591357\\
162.344082454524	-56.214461136253\\
189.712994194696	-49.5538332860791\\
221.695916612158	-43.3918922094868\\
259.070706522436	-37.7916966984196\\
302.746356377199	-32.7740683921108\\
353.785101874222	-28.3285279968626\\
413.428256597127	-24.42387201746\\
483.126402009168	-21.0169394518184\\
564.574667052254	-18.0591351289028\\
659.753955386451	-15.5008757650209\\
770.97912295765	-13.2943738923651\\
900.955277620716	-11.3952105601246\\
1052.84357008096	-9.76308476318515\\
1230.33807625626	-8.36203601758567\\
1437.75564091595	-7.16035025758781\\
1680.14086768383	-6.13029027228335\\
1963.38880886804	-5.24774146680898\\
2294.38833905789	-4.49182888864196\\
2681.1896994767	-3.84453834502489\\
3133.20028793886	-3.29035959642842\\
3661.41345621927	-2.81596036284741\\
4278.67587941594	-2.40989429926601\\
5000	-2.06234286387463\\
50000	-0.206264500975905\\
5000000	-0.00206264806215017\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.2997602815598e-06	-0.016306367883999\\
6.10209270976262e-06	-0.00675166285560636\\
1.31590432786758e-05	-0.00141348833119537\\
0.000179456445588221	0.00719569396744646\\
0.000244037893225967	0.0178582199882271\\
0.000284581307116933	0.0280270446208988\\
0.000331860430729882	0.0438229209433416\\
0.000386994306126264	0.0681774740379524\\
0.000451287888238984	0.105348192098859\\
0.000526262931643048	0.161296379899738\\
0.000613694008723037	0.243917147891068\\
0.000715650511744581	0.362752733148454\\
0.000834545632971005	0.527481790431011\\
0.000973193482127543	0.744026484296512\\
0.00113487569311661	1.00673344908745\\
0.00132341909648971	1.28521342135946\\
0.00154328629609099	1.50574483366097\\
0.00179968129371865	1.53005789374788\\
0.00209867266181534	1.13796957575931\\
0.00244733717954599	0.0223371125996437\\
0.00285392733195813	-2.19652704027283\\
0.00332806663673889	-5.93136090719838\\
0.0038809774217259	-11.5527132422221\\
0.00452574644439908	-19.2597713959711\\
0.00527763464026603	-28.9061645805265\\
0.00975968346644101	-72.6819138233604\\
0.0113811156177928	-82.1197596088156\\
0.0132719255855951	-90.8805741274954\\
0.0180481272118376	-107.298140627515\\
0.0286206472892193	-131.847920411848\\
0.038920432444373	-149.162007048158\\
0.061719864685111	-176.49388424644\\
0.155209958075555	-232.139729967255\\
0.246131325079612	-258.614472495306\\
0.489295392117644	-297.557299857457\\
1.00872637868071	-339.575206943891\\
1.01638680804573	-338.686767991946\\
1.03363566908179	-340.94608582747\\
1.19916764174946	-348.778989781043\\
1.39650207513846	-356.094590364055\\
1.53379812390455	-360.079324490541\\
1.54538659886777	-356.955815283115\\
1.55728415762606	-360.703061465581\\
1.63732870676505	-362.765095268012\\
1.82336966499074	-366.627658491388\\
2.00254094389198	-369.521401840448\\
2.13091098417872	-371.186826076767\\
2.29736142836365	-372.924456746663\\
2.53467308119801	-374.724921216608\\
2.7181016851216	-375.674792806111\\
2.82998984372666	-376.097242030295\\
2.97718275501313	-376.496924721161\\
3.09973574782846	-376.710308852143\\
3.20973746784298	-376.820103655849\\
3.34186336175212	-376.860879612318\\
3.41549312508116	-376.84451161309\\
3.59538125379754	-376.699928825618\\
3.75111254611738	-376.468723830173\\
3.99889809994123	-375.929692707544\\
4.24604044231959	-375.213976427364\\
4.39204675207319	-374.693315621554\\
4.42554525409116	-373.964167859483\\
4.45924929316304	-374.411695475115\\
4.53097520000466	-373.907545079345\\
4.57284132141794	-372.243048929884\\
4.60771875829502	-317.537469692557\\
4.64286220865474	-372.557359666603\\
4.68576216381886	-373.357991119064\\
4.73104333423539	-373.344069497042\\
4.80251381513052	-373.122592607423\\
5.09932170668342	-371.882978093849\\
5.44739192132257	-370.273096559412\\
6.10188558791171	-367.028028751917\\
6.81692664806552	-363.332307855133\\
7.98133505823896	-357.311345380789\\
9.35771542471162	-350.482714075324\\
9.62543790069372	-349.020889536799\\
9.73320283921621	-347.980230027463\\
9.7916484025032	-346.288044762023\\
9.82313744133024	-342.982164196903\\
9.89805931895514	-275.484733822427\\
9.97355263196224	-345.420183239327\\
10.0657080614184	-346.698115887865\\
10.1784021976868	-346.529799290731\\
10.6506010761939	-344.599166038961\\
11.0168375689714	-342.902107764642\\
11.1008638957331	-338.595680950431\\
11.1846415673169	-342.146114104274\\
11.5701619420363	-340.344796278969\\
11.8459902302197	-338.435571310906\\
11.978616134835	-336.622307109423\\
12.0892983114791	-332.101190370905\\
12.2744137209894	-167.006188367004\\
12.3878290614926	-162.593309459541\\
12.6309349728016	-160.701012273727\\
12.7723489993497	-161.220954168297\\
12.8903652519947	-164.900254546602\\
13.0930817529491	-326.447127290868\\
13.129967716354	-326.002058179174\\
13.1929437649651	-261.667027219671\\
13.2301110606466	-261.736190050368\\
13.3310182064691	-330.579817181781\\
13.4541965515605	-332.313517240405\\
13.5666077039703	-332.50143931992\\
13.6048276895105	-332.49134135219\\
13.7894247619454	-332.231129858292\\
14.3171054181543	-330.882154370996\\
14.4493951896195	-330.466501967457\\
14.5596019158338	-328.313544051729\\
14.6700224413998	-329.83565321786\\
15.4247219178559	-327.743657445698\\
18.865263316419	-319.240141692816\\
21.6426677373357	-313.841967610016\\
26.4675359364662	-306.691922682906\\
30.2448604188986	-302.476443618507\\
33.6618652407442	-299.393680991123\\
39.2543038442594	-295.414388445529\\
45.7758463257212	-291.928049466314\\
53.3808500374788	-288.890204151384\\
62.2493166035261	-286.254005519204\\
72.5911523492955	-283.973375316057\\
84.6511365411544	-282.004873521925\\
98.7147150279217	-280.308673891616\\
115.114756413298	-278.848952572917\\
134.239430669951	-277.593912578589\\
156.541396672829	-276.51559708956\\
182.548516110217	-275.589592107298\\
212.876347358069	-274.794681909156\\
248.242715033402	-274.112495684603\\
289.484700070935	-273.527167324598\\
337.578452458851	-273.025019911329\\
393.662295577584	-272.594280021071\\
459.063668994996	-272.224823115107\\
535.330547422573	-271.907949108932\\
624.268079482539	-271.636186056857\\
727.981313484045	-271.403119364873\\
7279.81313484045	-270.14032174455\\
727981.313484045	-270.001403218433\\
32845605.5262033	-270.000630184144\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.2997602815598e-06	-0.016306367883999\\
6.10209270976262e-06	-0.00675166285560636\\
1.31590432786758e-05	-0.00141348833119537\\
0.000179456445588221	0.00719569396744646\\
0.000244037893225967	0.0178582199882271\\
0.000284581307116933	0.0280270446208988\\
0.000331860430729882	0.0438229209433416\\
0.000386994306126264	0.0681774740379524\\
0.000451287888238984	0.105348192098859\\
0.000526262931643048	0.161296379899738\\
0.000613694008723037	0.243917147891068\\
0.000715650511744581	0.362752733148454\\
0.000834545632971005	0.527481790431011\\
0.000973193482127543	0.744026484296512\\
0.00113487569311661	1.00673344908745\\
0.00132341909648971	1.28521342135946\\
0.00154328629609099	1.50574483366097\\
0.00179968129371865	1.53005789374788\\
0.00209867266181534	1.13796957575931\\
0.00244733717954599	0.0223371125996437\\
0.00285392733195813	-2.19652704027283\\
0.00332806663673889	-5.93136090719838\\
0.0038809774217259	-11.5527132422221\\
0.00452574644439908	-19.2597713959711\\
0.00527763464026603	-28.9061645805265\\
0.00975968346644101	-72.6819138233604\\
0.0113811156177928	-82.1197596088156\\
0.0132719255855951	-90.8805741274954\\
0.0180481272118376	-107.298140627515\\
0.0286206472892193	-131.847920411848\\
0.038920432444373	-149.162007048158\\
0.061719864685111	-176.49388424644\\
0.155209958075555	-232.139729967255\\
0.246131325079612	-258.614472495306\\
0.489295392117644	-297.557299857457\\
1.00872637868071	-339.575206943891\\
1.01638680804573	-338.686767991946\\
1.03363566908179	-340.94608582747\\
1.19916764174946	-348.778989781043\\
1.39650207513846	-356.094590364055\\
1.53379812390455	-360.079324490541\\
1.54538659886777	-356.955815283115\\
1.55728415762606	-360.703061465581\\
1.63732870676505	-362.765095268012\\
1.82336966499074	-366.627658491388\\
2.00254094389198	-369.521401840448\\
2.13091098417872	-371.186826076767\\
2.29736142836365	-372.924456746663\\
2.53467308119801	-374.724921216608\\
2.7181016851216	-375.674792806111\\
2.82998984372666	-376.097242030295\\
2.97718275501313	-376.496924721161\\
3.09973574782846	-376.710308852143\\
3.20973746784298	-376.820103655849\\
3.34186336175212	-376.860879612318\\
3.41549312508116	-376.84451161309\\
3.59538125379754	-376.699928825618\\
3.75111254611738	-376.468723830173\\
3.99889809994123	-375.929692707544\\
4.24604044231959	-375.213976427364\\
4.39204675207319	-374.693315621554\\
4.42554525409116	-373.964167859483\\
4.45924929316304	-374.411695475115\\
4.53097520000466	-373.907545079345\\
4.57284132141794	-372.243048929884\\
4.60771875829502	-317.537469692557\\
4.64286220865474	-372.557359666603\\
4.68576216381886	-373.357991119064\\
4.73104333423539	-373.344069497042\\
4.80251381513052	-373.122592607423\\
5.09932170668342	-371.882978093849\\
5.44739192132257	-370.273096559412\\
6.10188558791171	-367.028028751917\\
6.81692664806552	-363.332307855133\\
7.98133505823896	-357.311345380789\\
9.35771542471162	-350.482714075324\\
9.62543790069372	-349.020889536799\\
9.73320283921621	-347.980230027463\\
9.7916484025032	-346.288044762023\\
9.82313744133024	-342.982164196903\\
9.89805931895514	-275.484733822427\\
9.97355263196224	-345.420183239327\\
10.0657080614184	-346.698115887865\\
10.1784021976868	-346.529799290731\\
10.6506010761939	-344.599166038961\\
11.0168375689714	-342.902107764642\\
11.1008638957331	-338.595680950431\\
11.1846415673169	-342.146114104274\\
11.5701619420363	-340.344796278969\\
11.8459902302197	-338.435571310906\\
11.978616134835	-336.622307109423\\
12.0892983114791	-332.101190370905\\
12.2744137209894	-167.006188367004\\
12.3878290614926	-162.593309459541\\
12.6309349728016	-160.701012273727\\
12.7723489993497	-161.220954168297\\
12.8903652519947	-164.900254546602\\
13.0930817529491	-326.447127290868\\
13.129967716354	-326.002058179174\\
13.1929437649651	-261.667027219671\\
13.2301110606466	-261.736190050368\\
13.3310182064691	-330.579817181781\\
13.4541965515605	-332.313517240405\\
13.5666077039703	-332.50143931992\\
13.6048276895105	-332.49134135219\\
13.7894247619454	-332.231129858292\\
14.3171054181543	-330.882154370996\\
14.4493951896195	-330.466501967457\\
14.5596019158338	-328.313544051729\\
14.6700224413998	-329.83565321786\\
15.4247219178559	-327.743657445698\\
18.865263316419	-319.240141692816\\
21.6426677373357	-313.841967610016\\
26.4675359364662	-306.691922682906\\
30.2448604188986	-302.476443618507\\
33.6618652407442	-299.393680991123\\
39.2543038442594	-295.414388445529\\
45.7758463257212	-291.928049466314\\
53.3808500374788	-288.890204151384\\
62.2493166035261	-286.254005519204\\
72.5911523492955	-283.973375316057\\
84.6511365411544	-282.004873521925\\
98.7147150279217	-280.308673891616\\
115.114756413298	-278.848952572917\\
134.239430669951	-277.593912578589\\
156.541396672829	-276.51559708956\\
182.548516110217	-275.589592107298\\
212.876347358069	-274.794681909156\\
248.242715033402	-274.112495684603\\
289.484700070935	-273.527167324598\\
337.578452458851	-273.025019911329\\
393.662295577584	-272.594280021071\\
459.063668994996	-272.224823115107\\
535.330547422573	-271.907949108932\\
624.268079482539	-271.636186056857\\
727.981313484045	-271.403119364873\\
7279.81313484045	-270.14032174455\\
727981.313484045	-270.001403218433\\
32845605.5262033	-270.000630184144\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.37202055599797e-06	-0.000220166756093931\\
0.000814244712004287	0.00303283153783696\\
0.00110792183263908	0.00759552210371339\\
0.00150752073564798	0.0189230884330982\\
0.0017584919372998	0.0297727831311363\\
0.00205124468302537	0.0466938762304494\\
0.00239273474071237	0.0729126076279272\\
0.00279107587056294	0.113172802041333\\
0.00325573260699947	0.174220660381536\\
0.00379774513479694	0.265160595842076\\
0.00442999160246337	0.397232092289642\\
0.0051674941054056	0.582042976320281\\
0.00602777560899957	0.826477735515027\\
0.00820183920264002	1.42245934737144\\
0.0095672767662956	1.61937814201104\\
0.0111600316052801	1.50750105673904\\
0.0130179473713578	0.775180307840628\\
0.0151851679060892	-0.966855340402844\\
0.0177131860928757	-4.11128079996263\\
0.0206620673212991	-8.96164531145337\\
0.0241018766331148	-15.6591991815311\\
0.0281143434587086	-24.1505277073942\\
0.0327948034979207	-34.2029117866089\\
0.0382544638841314	-45.4725103715416\\
0.0446230454515483	-57.6166970181945\\
0.0607174299884796	-83.8203099387982\\
0.0708256334811957	-97.9970719598978\\
0.0826166449891645	-113.198034639877\\
0.0963706174414765	-129.598116402114\\
0.15295930522442	-181.389474653938\\
0.178423884071158	-196.296809219819\\
0.208127791639285	-209.008803130761\\
0.24277678898286	-219.637259291758\\
0.283194131858124	-228.503396552062\\
0.330340131175093	-235.957537945656\\
0.385334969862468	-242.306735962654\\
0.449485318270964	-247.800801796178\\
0.48929539234794	-250.537393168405\\
0.559125370820202	-254.505171517536\\
0.683772953721622	-259.901010740497\\
0.861522290186025	-265.532904017706\\
1.00872637915549	-269.162358611478\\
1.01638680804573	-268.033146185306\\
1.02417233738649	-269.514090318085\\
1.07681488986175	-270.715309379457\\
1.4588149034975	-277.909619524314\\
1.53379812390455	-279.080661418596\\
1.54538659886757	-275.837312664254\\
1.55728415762606	-279.465412603221\\
1.61083365066116	-280.406562109225\\
1.90234757978235	-284.893802238946\\
2.13091098417872	-288.23215945735\\
2.53467308119801	-293.922987428854\\
2.97718275501313	-300.013357026185\\
3.41549312508116	-305.987234630226\\
3.88483820042068	-312.349853877418\\
4.39204675207319	-319.122811521363\\
4.42549567346894	-318.957129812871\\
4.5005030890087	-320.450387997256\\
4.53097520000466	-320.686522407288\\
4.57284132141794	-319.734738776308\\
4.60771868756407	-265.624727028221\\
4.64286220865474	-321.245459643406\\
4.7382232442107	-323.651830371873\\
6.40626231016359	-344.217371298236\\
8.17443104944652	-361.11894723269\\
9.35771542471162	-369.392407732513\\
9.70200209465054	-370.931621727047\\
9.73320283921621	-370.848145429651\\
9.79164840250064	-369.750877834835\\
9.82313744133024	-366.763211616232\\
9.86633011066352	-299.99173303898\\
9.89805931898364	-300.016529939905\\
9.97355263196224	-370.699159090851\\
10.1457743225359	-373.571172468238\\
10.4861941558806	-375.431258151108\\
11.0168375689714	-377.627262354241\\
11.099981098017	-374.012125683479\\
11.1855310982023	-378.252623170983\\
11.5701619420363	-379.471712469619\\
11.6874096400718	-379.66552208399\\
11.8459902302228	-379.615418756864\\
11.9786161348381	-378.757618682596\\
12.0892983114822	-375.018618820212\\
12.2744137209926	-211.20143960304\\
12.3878290614958	-207.553176601404\\
12.5265213112403	-206.952753368563\\
12.6309349728016	-207.254509048427\\
12.7723489993497	-208.673837041117\\
12.8903652519947	-213.088623955072\\
13.0930817529491	-375.867492561998\\
13.129967716354	-375.642451744536\\
13.1929437649651	-311.680183022335\\
13.2301110606466	-311.967703100123\\
13.3310182064691	-381.397495205875\\
13.5666077039703	-384.652688843352\\
13.7894247619454	-385.599670354093\\
14.3171054181543	-386.972118589825\\
14.4493951896195	-387.204847309963\\
14.558979903556	-385.581122081975\\
14.6706491978164	-387.628280964944\\
15.1751209239228	-388.516339537225\\
16.1129830142513	-389.729962060421\\
17.1773510839496	-390.700790341517\\
17.9213754012924	-391.174029170191\\
18.865263316419	-391.570646532811\\
20.0745942014305	-391.795912858076\\
21.6426677373357	-391.696740110726\\
24.0506877842786	-390.865568672042\\
26.981565157501	-389.015174368623\\
27.483090861205	-388.62459829549\\
30.2448604188986	-386.160820425429\\
33.5176795631717	-382.684598771575\\
39.0976839489383	-375.80849373677\\
45.6066443170691	-366.987979097616\\
53.1992127354677	-356.583820868934\\
72.3868001841169	-334.276332130502\\
84.4377138441176	-324.157461147269\\
98.4948568120926	-315.406452271769\\
114.892225011496	-308.06953164912\\
134.019417818692	-301.998525031311\\
156.330894894447	-296.986439579861\\
182.356774087478	-292.83541468605\\
212.71542696691	-289.379340483464\\
248.128171251895	-286.485756930352\\
289.436409228462	-284.050799429379\\
337.621619360668	-281.993016131853\\
393.828676093562	-280.248001474056\\
459.393051923962	-278.764235205281\\
535.872548056595	-277.499998544009\\
625.084307561964	-276.421123216199\\
729.147990463871	-275.499347236012\\
850.536136591253	-274.711101775871\\
992.13291280863	-274.036602221107\\
1157.30264045345	-273.459154756504\\
1349.96973118145	-272.964617433963\\
1574.71193048696	-272.540973792265\\
1836.86908435185	-272.177990080773\\
2142.67001330471	-271.866935874768\\
2499.38050840231	-271.600353744133\\
2915.4759654968	-271.371867607195\\
29154.759654968	-270.137163602209\\
2915475.9654968	-270.001371633682\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.36131916031758e-06	-0.359737707778436\\
3.68170973623589e-06	-0.288701916071147\\
4.11066864535149e-06	-0.230908137937149\\
4.6973242883447e-06	-0.183430737539936\\
5.05403656250316e-06	-0.163757678176694\\
5.89387062119089e-06	-0.131699016232062\\
6.87326070354588e-06	-0.107998952279615\\
8.0153969666478e-06	-0.0897273653273487\\
1.09005766604299e-05	-0.0634578794339404\\
1.48242903033164e-05	-0.0457174935695548\\
2.35104297447065e-05	-0.0284188903161748\\
4.34819931116974e-05	-0.0152649559816496\\
9.37822260287703e-05	-0.00706210958884412\\
0.000320788128291773	-0.00205125242985105\\
0.0023666123810975	0.00436482251438974\\
0.00321848559628667	0.0113099692524656\\
0.00375330440650491	0.0178864952640083\\
0.00437699456668142	0.0280712765741669\\
0.00510432391349754	0.0437327587927712\\
0.00595251426909052	0.0675640456271367\\
0.0069416492221489	0.103287114771945\\
0.00809514967038001	0.155711999551954\\
0.00944032838432123	0.230356843314496\\
0.0110090367235468	0.332068039257535\\
0.0128384188183229	0.461734670502835\\
0.0149717910743369	0.60996250865594\\
0.0174596678255802	0.746975208837171\\
0.0203609574209278	0.809845368347169\\
0.0237443570655708	0.691757301779205\\
0.0276899794445732	0.241543981226187\\
0.0322912496440112	-0.719424499289573\\
0.0376571172853005	-2.36506609672989\\
0.0439146362519876	-4.83107914926359\\
0.0512119730921935	-8.19704114555418\\
0.0597219153301503	-12.4911006332455\\
0.0696459627572001	-17.7107324427324\\
0.0812190985765074	-23.8465860002102\\
0.0947153533734347	-30.8982419943301\\
0.110454293656102	-38.8755009258177\\
0.12880858860302	-47.7826695495845\\
0.150212834184246	-57.5865240522878\\
0.175173843595199	-68.1747677282189\\
0.323979950314178	-112.610117655422\\
0.377816006551778	-122.544231676536\\
0.4405980514174	-131.595733566125\\
0.489296592620443	-137.255143943031\\
0.559126742390053	-143.887310169694\\
0.683774631059777	-152.820941398752\\
0.82575733256393	-160.237631189521\\
0.999493552924511	-167.033068594283\\
1.00872885362501	-167.312030338856\\
1.01638680804573	-166.16372507543\\
1.03363820514174	-168.170560247236\\
1.19917058394768	-173.084771148876\\
1.53380175586847	-180.824130720316\\
1.54538659886757	-177.513876064404\\
1.55728784520383	-181.304050819215\\
1.63733258388466	-182.965999779632\\
2.13091603007862	-191.454419226877\\
2.71810176286663	-199.87553527275\\
3.2097375596497	-206.150711444115\\
3.88483831153752	-214.028860351155\\
4.39204687769699	-219.472416621036\\
4.42549567346894	-219.209302456261\\
4.50050321773521	-220.484185501504\\
4.53099137853641	-220.627840704115\\
4.57285764943841	-219.535484556481\\
4.60771875849464	-165.147580162002\\
4.64287878669537	-220.887926822743\\
4.7382401627523	-222.991642443368\\
9.70200209465689	-260.346782252586\\
9.73320428180175	-260.254177861901\\
9.79164840250705	-259.140356298267\\
9.82313889724653	-256.142991301432\\
9.86633011066998	-189.35300372654\\
9.89806078600302	-189.389051830372\\
9.97355411017201	-260.068345215754\\
10.1457743225425	-262.918588783649\\
10.4861957100705	-264.785599270737\\
11.0168375748705	-267.08893087949\\
11.0999810980126	-263.499933565245\\
11.1855311041917	-267.769856627347\\
11.5701619482317	-269.147776428716\\
11.6874096401575	-269.398189878263\\
11.8459902303096	-269.430084422479\\
11.9786161349243	-268.645312714423\\
12.0892983115709	-264.970105708193\\
12.2744137210826	-101.264761757124\\
12.3878290615866	-97.6876933066059\\
12.5265213113322	-97.1761926689657\\
12.6309349728016	-97.5451345804835\\
12.7723489993497	-99.050963495564\\
12.8903652519947	-103.511668801606\\
13.0930817529525	-266.581365985258\\
13.129967716354	-266.362330135479\\
13.1929437649685	-202.41091708337\\
13.2301110606466	-202.771590574\\
13.3310182064691	-272.277091816877\\
13.5666077039721	-275.703447859908\\
13.9690490118827	-277.525863949008\\
14.4493951896195	-279.007121677843\\
14.558979903556	-277.481696654561\\
14.6706491978164	-279.629697396025\\
15.4247219178559	-281.576878886142\\
16.5860645504097	-284.012853300761\\
17.9213754012924	-286.264380322124\\
18.865263316419	-287.564821293181\\
20.0745942014305	-288.932991620294\\
21.6426677373357	-290.283872753501\\
24.0506877842786	-291.607075540705\\
26.4675359364662	-292.221906151854\\
27.483090861205	-292.309233303123\\
30.2448604188986	-292.135143459087\\
32.6125455794112	-291.595457901565\\
38.031803271634	-289.387996424301\\
44.3515841647525	-285.699482202311\\
51.7215290548754	-280.575880391918\\
60.3161446914069	-274.14322693144\\
70.3389357761417	-266.642507512047\\
130.090226087447	-233.912355646132\\
151.707442587463	-226.873739080141\\
176.916812497177	-220.652532367895\\
206.315247362479	-215.247719816966\\
240.598848088109	-210.609085478411\\
280.579387327725	-206.665396423286\\
327.203530768202	-203.341287502709\\
381.575252433372	-200.565908316165\\
444.981974759733	-198.276651241868\\
518.925052393555	-196.420302178033\\
605.15532150949	-194.952988948071\\
705.714556393235	-193.839650706694\\
822.983814903941	-193.053377045679\\
959.739817548046	-192.574767369011\\
1119.2206951174	-192.391359987351\\
1305.20266167488	-192.49712706932\\
1522.08942836292	-192.891998459234\\
1775.01647518954	-193.581349420036\\
2069.97264975649	-194.575356623464\\
2413.94197216213	-195.888090001614\\
2815.06900376269	-197.536167590626\\
3282.85169541483	-199.536767143477\\
3828.36628149543	-201.904787198849\\
4464.52954477407	-204.649025741774\\
5206.40466208859	-207.767456137338\\
6071.55787268724	-211.242074725786\\
7080.47441448821	-215.034341269036\\
9629.12435509976	-223.304041593735\\
15271.2100897673	-235.996699472501\\
17808.8415833571	-239.915826796949\\
20768.1537138712	-243.559025948293\\
24219.2175534911	-246.888592046172\\
28243.7479510542	-249.888675402057\\
32937.0383894872	-252.560961791772\\
38410.2173603367	-254.919645939644\\
44792.8796822002	-256.986781845116\\
52236.155067842	-258.788539424559\\
60916.2865980222	-260.352483639181\\
71038.8038337234	-261.705764136258\\
82843.389378401	-262.874017772045\\
96609.5541215092	-263.880783072249\\
112663.25554265	-264.747258342853\\
131384.615785539	-265.492276601269\\
153216.922251808	-266.13240811399\\
178677.123831879	-266.682130938688\\
208368.071304577	-267.154031374991\\
242992.791735564	-267.559011041841\\
283371.134866122	-267.906487112415\\
330459.185648187	-268.204578532144\\
385371.902578772	-268.46027495926\\
449409.517867935	-268.679587518698\\
524088.324547756	-268.86768180897\\
5240883.24547756	-269.886753058475\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.47394266055484e-06	0.000178225356364692\\
0.00140569241171403	0.00169822598559222\\
0.00223066301254405	0.00675496940550602\\
0.00303479767933814	0.0169032624297643\\
0.00353979109090026	0.0266906844527739\\
0.00412881591828263	0.0420685847707318\\
0.00481585507429657	0.0661403150847946\\
0.00561721824262824	0.103625675084061\\
0.00655192905486679	0.161574527954144\\
0.0076421766941937	0.250232843655795\\
0.00891384264637231	0.383857638854465\\
0.010397115102644	0.580859483466497\\
0.012127205599892	0.861747766033375\\
0.0141451849104404	1.24165097484126\\
0.0192444013724218	2.20128721114884\\
0.0224466892773798	2.51912085711137\\
0.0261818411372992	2.28840569386108\\
0.030538526054693	0.930398692844733\\
0.0356201677606408	-2.24259500898256\\
0.0415473997999775	-7.82978217459549\\
0.0484609292617244	-16.1423157465334\\
0.0565248770372104	-27.1107762947549\\
0.0659306739005458	-40.3332633603342\\
0.0769016049007592	-55.2310535772729\\
0.104623966407205	-87.8946866439895\\
0.193652333636569	-155.075931280837\\
0.225876278344974	-170.351619817508\\
0.263462320132565	-184.360552993331\\
0.307302717391216	-196.953185322566\\
0.358438201214206	-208.121537760831\\
0.418082681404012	-217.958556064868\\
0.489295419531149	-226.78844610694\\
0.559125401882873	-233.440612600141\\
0.683772991709102	-242.272426144761\\
0.825755352809521	-249.508955248529\\
0.999491156637261	-256.06337890083\\
1.00872643519598	-256.329035773571\\
1.01638680804573	-255.270668339839\\
1.03363572699264	-257.158592228549\\
1.19916770893446	-261.839645722206\\
1.53379812621523	-269.116930088525\\
1.54538659886757	-265.904975643925\\
1.55728415997212	-269.565609869618\\
1.6373287092317	-271.113084390211\\
2.29736143182494	-281.189108848577\\
2.97718275501313	-289.449129794745\\
3.59538125379754	-295.973205077146\\
4.39204675207319	-303.422846503124\\
4.42549567346894	-303.107360794497\\
4.5005030890087	-304.26174513796\\
4.53097493321927	-304.359126391708\\
4.57284132141794	-303.215624003744\\
4.60771848719057	-248.946578913568\\
4.64286220865474	-304.404956264184\\
4.73104333423601	-306.294528938387\\
4.97886579073256	-308.471917493385\\
6.3530641020149	-318.872991965363\\
8.90024215801376	-334.09793238917\\
9.62543790069372	-337.397012423866\\
9.70200209465308	-337.471725364256\\
9.73320283921621	-337.357038049852\\
9.7916484025032	-336.203326016105\\
9.82313744133024	-333.186328742076\\
9.89805921103398	-266.372864252565\\
9.97355263196224	-336.992496166012\\
10.1457743225385	-339.735948398345\\
10.4861941558806	-341.401494224272\\
11.0168375689714	-343.436922198391\\
11.099981098017	-339.810936520127\\
11.1855310982023	-344.044018944619\\
11.5701619420363	-345.274245525442\\
11.6874096400688	-345.485028366909\\
11.8459902302197	-345.467268340586\\
11.9786161348334	-344.644439375374\\
12.0892983114791	-340.939904911792\\
12.2744137209894	-177.190599715691\\
12.3878290614926	-173.589959519642\\
12.5265213112371	-173.053702596094\\
12.6309349728016	-173.407895740839\\
12.7723489993497	-174.903649561408\\
12.8903652519947	-179.386789660177\\
13.0930817529491	-342.292521317876\\
13.129967716354	-342.091649133667\\
13.1929437649651	-278.171582358345\\
13.2301110606466	-278.485395229628\\
13.3310182064691	-347.984901809529\\
13.5666077039703	-351.414521152689\\
13.9690490118827	-353.231201852516\\
14.4493951896195	-354.722829844816\\
14.558979903556	-353.202648322551\\
14.8055731591937	-355.771020642605\\
16.1129830142513	-358.986586894337\\
17.9213754012924	-362.583468971762\\
20.0745942014305	-365.919163529833\\
21.6426677373357	-367.826144567279\\
24.0506877842786	-370.062228786201\\
27.4058827289644	-372.075283324565\\
27.483090861205	-372.109098665687\\
30.2448604188986	-373.013105773952\\
31.1173824729631	-373.188080035494\\
36.2953464739592	-373.378854473643\\
42.3349289359202	-372.286631123505\\
49.3795040445492	-369.935569458156\\
57.5963035954714	-366.394418046109\\
67.1803869246731	-361.780037546593\\
78.3592714394998	-356.258171783634\\
91.3983336745762	-350.038175970612\\
124.346640156387	-336.471577288051\\
169.172525324529	-322.972150893781\\
197.323005103768	-316.713120739202\\
230.157753266903	-310.932741194859\\
268.456236823499	-305.684583808061\\
313.12762688411	-300.983959770761\\
365.232381553965	-296.818355090429\\
426.007420242636	-293.157125787772\\
496.895487003655	-289.959353993313\\
579.579399964453	-287.179613657211\\
676.021999895203	-284.771865632534\\
788.512746261167	-282.691881043957\\
919.722066904079	-280.898601451983\\
1072.76475156719	-279.354779328989\\
1251.2738941655	-278.027158637105\\
1459.48713912589	-276.886378953441\\
1702.34727920602	-275.906726317871\\
1985.61959289028	-275.065810105165\\
2316.02870685068	-274.344214929112\\
2701.41823245602	-273.725156454995\\
3150.93696596278	-273.194157028458\\
3675.25607260114	-272.738748911678\\
4286.82241031949	-272.348207993084\\
5000.15400684962	-272.013317964289\\
50001.5400684961	-270.201361972181\\
5000154.00684961	-270.00201362277\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3.47394266055484e-06	0.000178225356364692\\
0.00140569241171403	0.00169822598559222\\
0.00223066301254405	0.00675496940550602\\
0.00303479767933814	0.0169032624297643\\
0.00353979109090026	0.0266906844527739\\
0.00412881591828263	0.0420685847707318\\
0.00481585507429657	0.0661403150847946\\
0.00561721824262824	0.103625675084061\\
0.00655192905486679	0.161574527954144\\
0.0076421766941937	0.250232843655795\\
0.00891384264637231	0.383857638854465\\
0.010397115102644	0.580859483466497\\
0.012127205599892	0.861747766033375\\
0.0141451849104404	1.24165097484126\\
0.0192444013724218	2.20128721114884\\
0.0224466892773798	2.51912085711137\\
0.0261818411372992	2.28840569386108\\
0.030538526054693	0.930398692844733\\
0.0356201677606408	-2.24259500898256\\
0.0415473997999775	-7.82978217459549\\
0.0484609292617244	-16.1423157465334\\
0.0565248770372104	-27.1107762947549\\
0.0659306739005458	-40.3332633603342\\
0.0769016049007592	-55.2310535772729\\
0.104623966407205	-87.8946866439895\\
0.193652333636569	-155.075931280837\\
0.225876278344974	-170.351619817508\\
0.263462320132565	-184.360552993331\\
0.307302717391216	-196.953185322566\\
0.358438201214206	-208.121537760831\\
0.418082681404012	-217.958556064868\\
0.489295419531149	-226.78844610694\\
0.559125401882873	-233.440612600141\\
0.683772991709102	-242.272426144761\\
0.825755352809521	-249.508955248529\\
0.999491156637261	-256.06337890083\\
1.00872643519598	-256.329035773571\\
1.01638680804573	-255.270668339839\\
1.03363572699264	-257.158592228549\\
1.19916770893446	-261.839645722206\\
1.53379812621523	-269.116930088525\\
1.54538659886757	-265.904975643925\\
1.55728415997212	-269.565609869618\\
1.6373287092317	-271.113084390211\\
2.29736143182494	-281.189108848577\\
2.97718275501313	-289.449129794745\\
3.59538125379754	-295.973205077146\\
4.39204675207319	-303.422846503124\\
4.42549567346894	-303.107360794497\\
4.5005030890087	-304.26174513796\\
4.53097493321927	-304.359126391708\\
4.57284132141794	-303.215624003744\\
4.60771848719057	-248.946578913568\\
4.64286220865474	-304.404956264184\\
4.73104333423601	-306.294528938387\\
4.97886579073256	-308.471917493385\\
6.3530641020149	-318.872991965363\\
8.90024215801376	-334.09793238917\\
9.62543790069372	-337.397012423866\\
9.70200209465308	-337.471725364256\\
9.73320283921621	-337.357038049852\\
9.7916484025032	-336.203326016105\\
9.82313744133024	-333.186328742076\\
9.89805921103398	-266.372864252565\\
9.97355263196224	-336.992496166012\\
10.1457743225385	-339.735948398345\\
10.4861941558806	-341.401494224272\\
11.0168375689714	-343.436922198391\\
11.099981098017	-339.810936520127\\
11.1855310982023	-344.044018944619\\
11.5701619420363	-345.274245525442\\
11.6874096400688	-345.485028366909\\
11.8459902302197	-345.467268340586\\
11.9786161348334	-344.644439375374\\
12.0892983114791	-340.939904911792\\
12.2744137209894	-177.190599715691\\
12.3878290614926	-173.589959519642\\
12.5265213112371	-173.053702596094\\
12.6309349728016	-173.407895740839\\
12.7723489993497	-174.903649561408\\
12.8903652519947	-179.386789660177\\
13.0930817529491	-342.292521317876\\
13.129967716354	-342.091649133667\\
13.1929437649651	-278.171582358345\\
13.2301110606466	-278.485395229628\\
13.3310182064691	-347.984901809529\\
13.5666077039703	-351.414521152689\\
13.9690490118827	-353.231201852516\\
14.4493951896195	-354.722829844816\\
14.558979903556	-353.202648322551\\
14.8055731591937	-355.771020642605\\
16.1129830142513	-358.986586894337\\
17.9213754012924	-362.583468971762\\
20.0745942014305	-365.919163529833\\
21.6426677373357	-367.826144567279\\
24.0506877842786	-370.062228786201\\
27.4058827289644	-372.075283324565\\
27.483090861205	-372.109098665687\\
30.2448604188986	-373.013105773952\\
31.1173824729631	-373.188080035494\\
36.2953464739592	-373.378854473643\\
42.3349289359202	-372.286631123505\\
49.3795040445492	-369.935569458156\\
57.5963035954714	-366.394418046109\\
67.1803869246731	-361.780037546593\\
78.3592714394998	-356.258171783634\\
91.3983336745762	-350.038175970612\\
124.346640156387	-336.471577288051\\
169.172525324529	-322.972150893781\\
197.323005103768	-316.713120739202\\
230.157753266903	-310.932741194859\\
268.456236823499	-305.684583808061\\
313.12762688411	-300.983959770761\\
365.232381553965	-296.818355090429\\
426.007420242636	-293.157125787772\\
496.895487003655	-289.959353993313\\
579.579399964453	-287.179613657211\\
676.021999895203	-284.771865632534\\
788.512746261167	-282.691881043957\\
919.722066904079	-280.898601451983\\
1072.76475156719	-279.354779328989\\
1251.2738941655	-278.027158637105\\
1459.48713912589	-276.886378953441\\
1702.34727920602	-275.906726317871\\
1985.61959289028	-275.065810105165\\
2316.02870685068	-274.344214929112\\
2701.41823245602	-273.725156454995\\
3150.93696596278	-273.194157028458\\
3675.25607260114	-272.738748911678\\
4286.82241031949	-272.348207993084\\
5000.15400684962	-272.013317964289\\
50001.5400684961	-270.201361972181\\
5000154.00684961	-270.00201362277\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.10684724021709e-06	-0.000856738282379865\\
0.000125696030760049	0.0060352343588761\\
0.000171095414017897	0.015097262135555\\
0.000199616654026203	0.0238221833648709\\
0.000232892323814412	0.037501585160669\\
0.000271714976670018	0.0588478867719573\\
0.000317009282820423	0.0919421969166478\\
0.000369854053044576	0.142790232436141\\
0.000431507933573634	0.219942582006638\\
0.000503439384276659	0.334961757142366\\
0.000587361654145835	0.502183249724055\\
0.000685273587120361	0.736595636518757\\
0.000799507230153997	1.04770445336976\\
0.00108827637377534	1.82053165080879\\
0.00126968972041577	2.10340453747773\\
0.00148134428439063	2.03897740099814\\
0.00172828121202575	1.27106445906333\\
0.00201638199797011	-0.646771807257437\\
0.00235250856946617	-4.18252864343805\\
0.00274466672236863	-9.74785152873181\\
0.00320219680159857	-17.6328822625664\\
0.00373599616762172	-27.9379206077781\\
0.00435877874761364	-40.4716925865171\\
0.00593309947757236	-69.5306943236264\\
0.00692213448569535	-84.0932327935792\\
0.0080760395168123	-97.5718464000428\\
0.00942229805154704	-109.597444037973\\
0.0109929750080309	-120.114798704141\\
0.0128254804577477	-129.235989682248\\
0.0149634606511794	-137.133836255148\\
0.0174578375755223	-143.988215759291\\
0.0203680218044544	-149.965434143452\\
0.0237633275273681	-155.213009919318\\
0.0277246234609527	-159.860390240862\\
0.0323462589642107	-164.02149963959\\
0.0377383112327337	-167.7975894389\\
0.0440292070954618	-171.279902818176\\
0.0599318480569881	-177.692126994619\\
0.0951771898158075	-187.056214288038\\
0.111043024032549	-190.400547199646\\
0.129553658919287	-193.980064844783\\
0.151149977097661	-197.87290321345\\
0.176346355380491	-202.160603490898\\
0.205742916096437	-206.927868123634\\
0.240039820684315	-212.261301580026\\
0.280053945999047	-218.24667038263\\
0.32673834052219	-224.964113754749\\
0.381204923881194	-232.480723569189\\
0.444750970330085	-240.840114514537\\
0.489295392117644	-246.442841500212\\
0.624269509067593	-262.146094012898\\
0.784440195188298	-278.369333241197\\
1.00872637868071	-297.020595727289\\
1.01638680804573	-296.279567011639\\
1.03363566908179	-298.869677991977\\
1.30996997768173	-316.034058116428\\
1.53379812390455	-326.504595852587\\
1.54538659886757	-323.549792571804\\
1.54549652841844	-323.553552153665\\
1.55728415762606	-327.468909362142\\
1.6699846927184	-331.844491873195\\
1.90234757978235	-339.195564925001\\
2.13091098417872	-344.814894662682\\
2.29736142836365	-348.104384375584\\
2.53467308119801	-351.853502839585\\
2.82998984372666	-355.291035488527\\
3.09973574782846	-357.508287400751\\
3.34186336175212	-358.91230152375\\
3.55608876158196	-359.780870974431\\
3.75111254611738	-360.317961303413\\
3.88483820042068	-360.565912604957\\
3.99889809994123	-360.70856234634\\
4.09564522140797	-360.783846036944\\
4.17733152683192	-360.816540816847\\
4.24604044231626	-360.822570825291\\
4.30365283205273	-360.811804036346\\
4.3518358744917	-360.789477750207\\
4.39204675207319	-360.752176410989\\
4.42554525408768	-360.122507479361\\
4.45924929316304	-360.668743793332\\
4.52410933650273	-360.431779650297\\
4.53097520000466	-360.370172999755\\
4.57284132141794	-358.822934103578\\
4.60771875806645	-304.213542184049\\
4.64286220865474	-359.329004685858\\
4.68576216381886	-360.244510446102\\
4.7382232442107	-360.351827439497\\
4.80251381513052	-360.312123603915\\
4.97886579073256	-360.031501874413\\
5.24903917018592	-359.43657159437\\
5.67162880495837	-358.262669760396\\
6.10188558791171	-356.850215172469\\
6.40626231016359	-355.756549977694\\
7.17596241051782	-352.771083266809\\
8.17443104944652	-348.682069208542\\
9.31296133223715	-343.976191797313\\
9.62543790069372	-342.508256712809\\
9.73320283921621	-341.538804542971\\
9.7916484025032	-339.884594680904\\
9.82313744133024	-336.598990447746\\
9.89805931892534	-269.149294320408\\
9.97355263196224	-339.132129598488\\
10.0657080614184	-340.466960122948\\
10.1457743225385	-340.438610719735\\
10.3165078239129	-339.941273517954\\
11.0168375689714	-337.203443158765\\
11.1008638957331	-332.939737144316\\
11.1846415673169	-336.532134727135\\
11.4152738260366	-335.639986775754\\
11.6874096400688	-334.280299226548\\
11.8459902302197	-333.132299553831\\
11.9786161348334	-331.377266565308\\
12.0892983114791	-326.903780266057\\
12.2744137209894	-161.886543070396\\
12.3878290614926	-157.520173849547\\
12.6309349728016	-155.724788035429\\
12.7723489993497	-156.299424544848\\
12.8903652519947	-160.023461219614\\
13.0930817529491	-321.645315113537\\
13.129967716354	-321.213642980911\\
13.1929437649651	-256.901313585922\\
13.2301110606466	-256.983774382806\\
13.3310182064691	-325.863133554533\\
13.4541965515605	-327.639733042701\\
13.604827689384	-327.868972027293\\
13.7894247619454	-327.670251704594\\
14.3171054181543	-326.488385214878\\
14.4493951896195	-326.112730190855\\
14.5596019158338	-323.992542637135\\
14.6700224413998	-325.546996044848\\
15.4247219178559	-323.66376311939\\
20.0745942014305	-313.611335837817\\
24.0506877842786	-307.355998814297\\
27.483090861205	-303.165955521941\\
33.3389700201793	-297.769244743247\\
38.896505101019	-294.015914761037\\
45.3804694073587	-290.722631346574\\
52.945296711973	-287.850259381343\\
61.7711645676434	-285.356246699804\\
72.0682857402894	-283.198020573751\\
84.0819150148354	-281.335036534819\\
98.0981906249185	-279.729885902209\\
114.45094943645	-278.348781617655\\
133.52967820772	-277.16165508566\\
155.788790307568	-276.142024285037\\
181.758448842665	-275.266738800538\\
212.057193976984	-274.515668756794\\
247.406675198455	-273.871378436731\\
288.648839422997	-273.318808197821\\
336.765984318776	-272.844977366385\\
392.90415447677	-272.438714019819\\
458.400437673001	-272.090413506057\\
534.81481135935	-271.791825216494\\
623.967297896374	-271.535865874154\\
727.981313484045	-271.316457004364\\
7279.81313484045	-270.131655498848\\
727981.313484045	-270.001316555977\\
32845605.5262033	-270.000591264113\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
2.35883544895171e-06	4.40896144482394e-07\\
0.000739836762657554	0.00220327730465897\\
0.00117493375676603	0.00876515382407206\\
0.00159930648231203	0.0218930069125918\\
0.00186591070147657	0.0345014436231281\\
0.00217695781539705	0.0542125522151764\\
0.00253985644986548	0.0848363214980736\\
0.002963250247799	0.131989833638954\\
0.00345722374646248	0.203645943917195\\
0.00403354257440185	0.310397467638609\\
0.00470593368918102	0.464575015618379\\
0.00549041233071652	0.676148972395595\\
0.00747348689278439	1.21410889221505\\
0.00871931635669364	1.35823278633387\\
0.0101728254586903	1.07387501895835\\
0.0118686343721814	-0.140062039148347\\
0.0138471344497716	-2.8861503661808\\
0.0161554502782096	-7.58082347501113\\
0.0188485621078091	-14.181126769223\\
0.0219906153907156	-22.2335343309427\\
0.0256564486190713	-31.202411867435\\
0.0349232663997437	-50.6406457673103\\
0.0475371534905541	-71.3365252559377\\
0.0754936888185869	-102.490708759193\\
0.0880784786521364	-112.094127053505\\
0.102761151601905	-121.014621446332\\
0.119891424558495	-129.167101668436\\
0.139877312180676	-136.529539911717\\
0.163194845127093	-143.128462978359\\
0.190399408316163	-149.022396866972\\
0.222138969272667	-154.287932811766\\
0.259169511638343	-159.00983762287\\
0.302373041446866	-163.274868047518\\
0.352778595043282	-167.168372492549\\
0.411586749021015	-170.772781161393\\
0.559125474089499	-177.386447955066\\
0.918431650140057	-187.848859107916\\
1.00872656546516	-189.914177174747\\
1.01638680804573	-188.776172665153\\
1.024172526549	-190.263629495259\\
1.09829181377316	-191.9426381263\\
1.30997019011726	-196.331961933351\\
1.53379837263811	-200.578873090137\\
1.54538659886757	-197.35523254249\\
1.55728441016831	-201.020292431884\\
1.63732897228799	-202.582914512135\\
1.90234788828297	-207.348100584379\\
2.13091132974509	-211.308266309904\\
2.53467336891279	-218.046978691692\\
2.97718275793139	-225.125234403883\\
3.41549312842951	-231.860772574531\\
3.99889810386152	-240.427954810848\\
4.3920467563789	-245.910303707663\\
4.42549567346894	-245.759440483823\\
4.50050309342073	-247.282798242049\\
4.53097571432286	-247.52977090489\\
4.57284184048784	-246.590905460006\\
4.60771875849464	-192.487387727642\\
4.64286273567281	-248.127002294873\\
4.73822378205334	-250.55569803471\\
6.81692664806552	-275.772002563551\\
9.70200209465308	-301.851556184901\\
9.73320283921621	-301.833990422161\\
9.7916484025032	-300.861218730855\\
9.82313744133024	-297.941150277636\\
9.8663301106661	-231.262855076856\\
9.89805931898364	-231.359085535554\\
9.97355263196224	-302.206399804863\\
10.1457743225385	-305.464595028425\\
10.6506010761939	-309.269300327701\\
11.0168375689714	-311.613707148326\\
11.0999810980185	-308.208279436564\\
11.1008638957331	-308.213099144275\\
11.1855310982023	-312.665968213002\\
11.6874096400688	-315.378815824727\\
11.8459902302197	-315.747084248401\\
11.978616134835	-315.24144031597\\
12.0892983114791	-311.797724255052\\
12.2744137209894	-148.476864726662\\
12.3878290614926	-145.133989783283\\
12.5265213112371	-144.908131395109\\
12.6309349728016	-145.492539696271\\
12.7723489993497	-147.295314166069\\
12.8903652519947	-152.030121559214\\
13.0930817529491	-315.364901234273\\
13.129967716354	-315.239647442399\\
13.1929437649651	-251.448319371695\\
13.2301110606466	-251.842107541312\\
13.3310182064691	-321.542747628155\\
13.5666077039703	-325.439698822818\\
13.9690490118827	-328.025558388659\\
14.4493951896195	-330.388413843683\\
14.558979903556	-329.060159714552\\
14.8062057068273	-332.054269029357\\
16.5860645504097	-339.008919115538\\
18.865263316419	-345.933408909066\\
21.6426677373357	-352.19747920257\\
24.0506877842786	-356.183166488635\\
27.483090861205	-360.162074549689\\
30.8544498601584	-362.64085955687\\
35.9978833444191	-364.544772563508\\
41.9987266391528	-364.885515155299\\
48.9999098678603	-363.733992139257\\
57.1681895903038	-361.19795882127\\
66.6981206668826	-357.425890370057\\
77.8166902323694	-352.608993881996\\
90.7887241525834	-346.977454158834\\
123.580579944968	-334.306336747686\\
168.216481529882	-321.421197792679\\
196.258150969004	-315.393158229634\\
228.974363697741	-309.805397043032\\
267.144365581325	-304.71876401016\\
311.677302687281	-300.15439637173\\
363.633875635108	-296.104379598363\\
424.25160372387	-292.541685176022\\
494.974300587131	-289.428248082737\\
577.486463436403	-286.720915025484\\
673.753394987873	-284.375480641218\\
786.068013709584	-282.349215822817\\
917.105467332675	-280.602304432912\\
1069.98685042822	-279.098539353868\\
1248.35354369773	-277.805543695702\\
1456.4539456153	-276.694705089778\\
1699.2446622255	-275.740949407795\\
1982.50856526854	-274.922435376729\\
2312.99253058446	-274.22022056232\\
2698.56813749244	-273.617928584276\\
3148.41915674033	-273.101434140223\\
3673.26029267521	-272.658574090273\\
4285.59238971084	-272.278887792514\\
5000.000181683	-271.953386917873\\
50000.00181683	-270.195368893902\\
5000000.181683	-270.001953691989\\
};
\end{axis}


\end{tikzpicture}%

==> figures/4blocks_SISO.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1in,
height=1in,
at={(0in,1.5in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
%xticklabels={{},{}},
xminorticks=false,
xmode=log,
%xmin=0.001,
%xmax=10,
xmin=0.00001,
xmax = 100,
%xtick = {0.001,1,100},
%xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
%ymin=-60,
ymin = -100,
ymax=10,
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
title=$S$
]
\addplot [color=mycolor1, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.73213741660497e-10	-39.9999999982629\\
2.752469155848e-07	-39.9956157587967\\
5.10398376985391e-07	-39.9849431463104\\
6.95028633065126e-07	-39.972120859581\\
9.46446584790383e-07	-39.9484438488457\\
1.10444174729078e-06	-39.9299437814755\\
1.28881184924858e-06	-39.9048776089452\\
1.50395979402093e-06	-39.8709750601565\\
1.75502348411077e-06	-39.8252302024695\\
2.04799851832836e-06	-39.7637025756248\\
2.38988137141669e-06	-39.6812956739834\\
2.78883647538304e-06	-39.5715359254222\\
3.25439119257054e-06	-39.4263975521477\\
3.79766333658055e-06	-39.2362477775383\\
4.43162667442461e-06	-38.9900153052475\\
5.17142075030673e-06	-38.6756948167398\\
6.03471242987221e-06	-38.2812633034754\\
7.04211779888409e-06	-37.7959758197504\\
8.21769449160153e-06	-37.2118379851143\\
9.58951620604801e-06	-36.5248912589574\\
1.11903431260482e-05	-35.7359089711284\\
1.30584042602396e-05	-34.8502583494752\\
1.52383103809314e-05	-33.8769786243649\\
2.07505793745579e-05	-31.7136506789457\\
2.82568430236626e-05	-29.339788856599\\
4.49018005838772e-05	-25.5500518877094\\
9.71621880662421e-05	-18.9803752841098\\
0.000334095736806634	-8.42934819901095\\
0.000530897954079746	-4.6396112301214\\
0.00072294367685985	-2.26574940777469\\
0.000984459548007849	-0.102421462355473\\
0.00114880040861438	0.870858262754858\\
0.00134057552847468	1.75650888440801\\
0.00156436464861009	2.54549117223701\\
0.00182551202960229	3.23243789839395\\
0.00213025407674836	3.81657573303001\\
0.00248586827033491	4.301863216755\\
0.00290084695760348	4.6962947300194\\
0.00338510015669642	5.0106152185271\\
0.00395019221570138	5.25684769081797\\
0.00460961797839854	5.44699746542729\\
0.0053791250517672	5.59213583870183\\
0.00627708987125261	5.70189558726305\\
0.00732495654452902	5.78430248890446\\
0.00854774895369334	5.84583011574913\\
0.0099746683452937	5.89157497343609\\
0.0116397906791138	5.9254775222248\\
0.0135828803889513	5.95054369475514\\
0.0184963182006556	5.98267976024485\\
0.0251871309459654	6.00010926242411\\
0.0400238459076506	6.01247358982678\\
0.0866068708302487	6.01886312612442\\
86.6068708302487	6.02059991154249\\
866068708.302502	6.02059991327963\\
};
\label{line:ptWeight}

\addplot [color=mycolor1, dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5.22232967867091e-11	-20\\
8.30326145949715e-05	-19.9956216947881\\
0.000154085327302422	-19.9849410648587\\
0.000209902480602178	-19.9720963616436\\
0.000285939304762445	-19.9483608818235\\
0.00033373518806275	-19.929805922611\\
0.000389520341891481	-19.9046569830235\\
0.000454630204348505	-19.8706317136011\\
0.000530623437282632	-19.8247078081952\\
0.000619319239022227	-19.7629232598465\\
0.000722840894076028	-19.6801543533445\\
0.000843666602338306	-19.5698951746966\\
0.000984688804596323	-19.4240850569333\\
0.00114928342453046	-19.2330598777114\\
0.0013413906847879	-18.985731755274\\
0.00156560943178214	-18.670110970087\\
0.00182730722725481	-18.2742453071163\\
0.00213274884207665	-17.7875410543691\\
0.00248924622829448	-17.202257311702\\
0.00290533355959766	-16.5148045506828\\
0.00339097153048926	-15.7264453819716\\
0.00395778580487022	-14.8431603062595\\
0.00539148712390929	-12.8334406425113\\
0.00734454435899737	-10.5855314425369\\
0.0136294217273967	-5.7767589662574\\
0.0216701470622452	-2.24680694327396\\
0.0295201217598854	-0.104658855108898\\
0.0344545266183519	0.863760219539138\\
0.0402137367233989	1.74704529525122\\
0.0469356215272302	2.53540446396242\\
0.0547810959051113	3.22285722498166\\
0.0639379722887856	3.80814096764874\\
0.0746254566991985	4.29484522039591\\
0.087099396308831	4.69071088336667\\
0.101658404154788	5.00633166855357\\
0.118651007621856	5.253659790991\\
0.138483991822714	5.44468497021295\\
0.161632137607072	5.59049508797627\\
0.188649587317474	5.70075426662417\\
0.220183110376039	5.78352317312615\\
0.256987586266385	5.84530772147478\\
0.299944075557075	5.89123162688074\\
0.350080911567971	5.92525689630311\\
0.408598317591841	5.95040583589061\\
0.556612377920141	5.98263252223269\\
0.758244285194049	6.00009882641298\\
1.2055731708876	6.0124785214177\\
2.61116483933548	6.01886742563762\\
2611.16483933548	6.02059991154679\\
19054607941.7605	6.02059991327963\\
};
\label{line:acqWeight}



%\addplot [color=mycolor4!50, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%1.7321374166071e-10	-337.059625647344\\
%1.74194406956854e-06	-176.78932579157\\
%3.22370062508046e-06	-165.705227420645\\
%5.11499338177717e-06	-156.949655413207\\
%6.95833485759597e-06	-150.739759547292\\
%9.46597979245331e-06	-144.142850987956\\
%1.28773298878134e-05	-137.144011326226\\
%2.04322500168523e-05	-126.017998698139\\
%3.78126131038468e-05	-110.47577706992\\
%0.000151045506232848	-74.6261717010557\\
%0.000517307533294116	-42.9017269475204\\
%0.000957346821618751	-27.6751493610217\\
%0.0013023554993074	-20.497803905488\\
%0.00177169841511386	-13.783185138495\\
%0.002410183145682	-7.67993877416785\\
%0.00281112507697153	-4.92151647923987\\
%0.00327876502353605	-2.4164528994794\\
%0.00382419842063548	-0.233602735197337\\
%0.00446036646585269	1.54131165988105\\
%0.00520236316775561	2.83120456355755\\
%0.0060677934731191	3.60940210306291\\
%0.00707719096979357	3.92484595876635\\
%0.00825450507582528	3.88383424070605\\
%0.00962766927410208	3.60744911192472\\
%0.0112292638746996	3.20017716188966\\
%0.0178172904625361	1.85023875560131\\
%0.0207812556123192	1.47212929981049\\
%0.0242382861598741	1.15151252291429\\
%0.0282704051635685	0.888080995382438\\
%0.0329732804885935	0.677020780532587\\
%0.038458494665671	0.511278847898154\\
%0.0448561923482591	0.383166121612817\\
%0.0523181681830112	0.285351328221793\\
%0.0610214683576922	0.211374334965853\\
%0.0711725912784914	0.155829916134735\\
%0.0830123870438894	0.114354795936606\\
%0.0968217719621934	0.083515577406331\\
%0.112928393697936	0.060660027544202\\
%0.153625531771001	0.0313112252717929\\
%0.20898910574298	0.0154371485131151\\
%0.331599617043282	0.00445797112155333\\
%0.737184059100627	-5.57021219833587e-05\\
%727.981313484045	0\\
%727981313.484045	-0\\
%};
%\label{line:Kpt}
%
%\addplot [color=mycolor4!50, dashdotted, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%5.2223296786716e-11	-360.519583317234\\
%0.000524077472915389	-80.2872541844077\\
%0.000969327381736213	-69.2161653236419\\
%0.00153736405427601	-60.4745386455675\\
%0.00209080830625378	-54.277907725617\\
%0.00284349003825114	-47.6997853234967\\
%0.0038671338608376	-40.7306757519941\\
%0.00613331749700149	-29.7146091133508\\
%0.00972751005595571	-18.562279873359\\
%0.0132293706019666	-11.6994175761111\\
%0.0154279395995711	-8.70759035796209\\
%0.017991885438042	-6.13048542048017\\
%0.0209819295393578	-3.99762191616804\\
%0.0244688845263393	-2.273570316833\\
%0.0285353312639926	-0.888982389874627\\
%0.0332775746057931	0.220920885058945\\
%0.03880792416247	1.09773921073628\\
%0.0452573541083141	1.76123946977407\\
%0.0527786050166042	2.21985305539982\\
%0.0615498011843999	2.48219371573475\\
%0.0717786691150104	2.56525829046114\\
%0.0837074570637065	2.49728625540195\\
%0.0976186721551649	2.31541273958385\\
%0.113841770943837	2.060179350618\\
%0.180554320265562	1.19811078536259\\
%0.210560368388548	0.952592354743445\\
%0.245553076053297	0.7440515805269\\
%0.286361168631522	0.57281326998401\\
%0.333951096105279	0.435867143329403\\
%0.389449921310461	0.328565686722072\\
%0.489295482719785	0.213069759645691\\
%0.559125474089499	0.164401004981528\\
%0.68377308001298	0.110358983372009\\
%0.825755459449298	0.0753588472483671\\
%1.03363586047852	0.0474486932527611\\
%1.30997019011726	0.0285282240273546\\
%1.8233699606834	0.0134727808957109\\
%2.82999016496294	0.0042378747820635\\
%6.10188559389365	3.30708740534646e-05\\
%727.981313484045	-3.46744855050929e-12\\
%727981313.484045	-0\\
%};
%\label{line:Kacq}
%

\addplot [color=mycolor4, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.34866908853113e-10	-349.113142889604\\
1.72000487441881e-06	-184.720174948467\\
3.18435045127996e-06	-173.637861932527\\
5.05404660789088e-06	-164.891012028552\\
6.87677527922993e-06	-158.690900248478\\
9.35686627171068e-06	-152.105214020003\\
1.27313955846585e-05	-145.116348111728\\
2.02066536497226e-05	-133.998881111626\\
3.7409816463511e-05	-118.456474428067\\
0.000149568704649009	-82.5864472097082\\
0.000512652515072276	-50.8209120296876\\
0.000949105024060949	-35.52243191848\\
0.00150637346635617	-24.7612968781065\\
0.00204964311143323	-18.0890055111374\\
0.00278884153104953	-11.8944810141043\\
0.00379462992455752	-6.32969286897475\\
0.00442631403031679	-3.91210492061299\\
0.00516315326777587	-1.85512747101342\\
0.00602265259174047	-0.242128432382174\\
0.00702523097022514	0.902218212411526\\
0.00819470647413648	1.63253923987787\\
0.00955886211882117	2.05174679495389\\
0.0111501059000728	2.26292232904513\\
0.0130062407049524	2.34279770249941\\
0.0151713623880519	2.33921025651375\\
0.0176969073486355	2.27863526312944\\
0.0206428744957562	2.17450470279476\\
0.0240792506313481	2.03353665094841\\
0.028087673113862	1.86009960179405\\
0.0327633693020371	1.65911631589097\\
0.0445793926254575	1.20589319330657\\
0.0606568338113851	0.758263219865853\\
0.0707542500512048	0.564899972999399\\
0.0825325620502266	0.402184633376521\\
0.0962715850093094	0.272880735960086\\
0.112297714380469	0.175871838060118\\
0.130991679983849	0.1071739184286\\
0.152797590936325	0.0612711341876206\\
0.17823348627045	0.0323649308203358\\
0.207903641892868	0.0152657491444188\\
0.282883545790525	0.00110120218403154\\
0.489295392117644	-0.00144556605664548\\
9.82313744133024	-4.57208670923137e-09\\
727981313.484045	0\\
};
\label{line:Klpvp}
\addplot [color=mycolor4,dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.50399676853056e-10	-343.79334809031\\
0.000559585128519289	-99.8282435031393\\
0.00103530170682175	-88.7026520318781\\
0.00164235676735845	-79.8763676711136\\
0.00223392139353869	-73.5993180982119\\
0.00303856317439259	-66.9307982191876\\
0.00482024202184415	-56.2191772202838\\
0.00891804399040094	-41.0611794454036\\
0.0224424754601081	-18.1806940501664\\
0.0305260872976697	-11.0823904036297\\
0.0415213556704703	-4.73168012078543\\
0.0484252326872038	-1.9951074494864\\
0.0564770374893511	0.35677447074039\\
0.065867639380831	2.27247800902069\\
0.0768196440619117	3.73106263188572\\
0.0895926705324772	4.7430408770125\\
0.104489505401403	5.33795926237036\\
0.121863280490905	5.54937795941413\\
0.142125843882187	5.40947316458011\\
0.165757522839142	4.95762693225635\\
0.193318510042017	4.25715044743777\\
0.306671920978318	1.7395513091098\\
0.357663156517997	1.11573037236815\\
0.417132853644795	0.673497931221391\\
0.489295419531149	0.378580219418097\\
0.559125401882873	0.226069203451289\\
0.624269544043224	0.144596718669845\\
0.683772991709102	0.0985439395494723\\
0.784440239137628	0.0537846071837862\\
0.892235263063685	0.0293790522492259\\
1.04520815535623	0.0129947610286081\\
1.25558522971117	0.00408364913425885\\
1.76060481389416	-0.000685103646105745\\
6.10188558791171	-0.000161615924810121\\
782498.975270516	-0\\
782498975.270516	-0\\
};
\label{line:Klpva}


\end{axis}

\begin{axis}[%
width=1.1in,
height=1in,
at={(1.5in,1.5in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
%xticklabels = {{},{}},
xmode=log,
xmin=0.00001,
xmax=100,
%xtick = {0.001,1,100},
%xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
ymin=-200,
ymax=30,
axis background/.style={fill=white},
title=$SP$
]

\addplot [color=mycolor1, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.73213741660497e-07	-32.3382700352628\\
3.74814059214322e-07	-32.3318804989651\\
5.10398376985391e-07	-32.3249499687284\\
6.95028633065126e-07	-32.312127681999\\
8.1105331273352e-07	-32.3020866693832\\
9.46446584790383e-07	-32.2884506712637\\
1.10444174729078e-06	-32.2699506038935\\
1.28881184924858e-06	-32.2448844313632\\
1.50395979402093e-06	-32.2109818825744\\
1.75502348411077e-06	-32.1652370248875\\
2.04799851832836e-06	-32.1037093980428\\
2.38988137141669e-06	-32.0213024964014\\
2.78883647538304e-06	-31.9115427478402\\
3.25439119257054e-06	-31.7664043745656\\
3.79766333658055e-06	-31.5762545999563\\
4.43162667442461e-06	-31.3300221276655\\
5.17142075030673e-06	-31.0157016391577\\
6.03471242987221e-06	-30.6212701258934\\
7.04211779888409e-06	-30.1359826421684\\
8.21769449160153e-06	-29.5518448075323\\
9.58951620604801e-06	-28.8648980813754\\
1.11903431260482e-05	-28.0759157935464\\
1.30584042602396e-05	-27.1902651718932\\
1.52383103809314e-05	-26.2169854467829\\
1.77821193645096e-05	-25.1673978818618\\
2.42145795758864e-05	-22.8875667527004\\
3.29739021551723e-05	-20.4394982908383\\
5.23974874972397e-05	-16.5917585687252\\
0.000113381968388889	-9.99347647599335\\
0.000286301898555829	-2.06765516283107\\
0.000454950708576112	1.78008455928197\\
0.000619523461185921	4.22815302114412\\
0.000843628357368682	6.50798415030544\\
0.000984459548007849	7.55757171522656\\
0.00114880040861438	8.53085144033688\\
0.00134057552847468	9.41650206199003\\
0.00156436464861009	10.205484349819\\
0.00182551202960229	10.892431075976\\
0.00213025407674836	11.476568910612\\
0.00248586827033491	11.961856394337\\
0.00290084695760348	12.3562879076014\\
0.00338510015669642	12.6706083961091\\
0.00395019221570138	12.9168408684\\
0.00460961797839854	13.1069906430093\\
0.0053791250517672	13.2521290162839\\
0.00627708987125261	13.3618887648451\\
0.00732495654452902	13.4442956664865\\
0.00854774895369334	13.5058232933312\\
0.0099746683452937	13.5515681510181\\
0.0116397906791138	13.5854706998068\\
0.0135828803889513	13.6105368723372\\
0.0158503399886403	13.6290369397074\\
0.0184963182006556	13.6426729378269\\
0.0251871309459654	13.6601024400061\\
0.0342982618706638	13.6695309123536\\
0.0545019736847632	13.6762088496584\\
0.0866068708302487	13.6788563037064\\
0.866068708302487	13.6805757195514\\
86606.8708302501	13.6805930908616\\
};
\addplot [color=mycolor1, dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5.22232967867091e-08	-32.3400068206851\\
7.11410991082844e-05	-32.336792360835\\
0.000132017997918349	-32.3289472318419\\
0.000179841297885598	-32.3195057355513\\
0.000244988508651528	-32.302039431371\\
0.000285939304762443	-32.2883677042415\\
0.00033373518806275	-32.269812745029\\
0.000389520341891481	-32.2446638054415\\
0.000454630204348502	-32.2106385360191\\
0.000530623437282632	-32.1647146306131\\
0.000619319239022232	-32.1029300822645\\
0.000722840894076022	-32.0201611757625\\
0.000843666602338306	-31.9099019971146\\
0.000984688804596331	-31.7640918793513\\
0.00114928342453045	-31.5730667001294\\
0.0013413906847879	-31.3257385776919\\
0.00156560943178215	-31.010117792505\\
0.0018273072272548	-30.6142521295343\\
0.00213274884207665	-30.1275478767871\\
0.0024892462282945	-29.54226413412\\
0.00290533355959764	-28.8548113731008\\
0.00339097153048926	-28.0664522043896\\
0.00395778580487025	-27.1831671286775\\
0.0046193453222452	-26.2147480540295\\
0.00539148712390929	-25.1734474649292\\
0.00734454435899737	-22.9255382649549\\
0.0116774841624228	-19.3297068657782\\
0.0185666570583898	-15.7338754666015\\
0.0252923976687089	-13.4859662666271\\
0.0295201217598854	-12.4446656775269\\
0.0344545266183519	-11.4762466028788\\
0.0402137367233986	-10.5929615271668\\
0.0469356215272302	-9.80460235845555\\
0.0547810959051113	-9.11714959743632\\
0.0639379722887851	-8.53186585476924\\
0.0746254566991985	-8.04516160202207\\
0.087099396308831	-7.64929593905131\\
0.101658404154787	-7.33367515386441\\
0.118651007621856	-7.08634703142698\\
0.138483991822715	-6.89532185220503\\
0.161632137607071	-6.74951173444171\\
0.188649587317474	-6.63925255579381\\
0.22018311037604	-6.55648364929183\\
0.256987586266383	-6.4946991009432\\
0.299944075557075	-6.44877519553724\\
0.350080911567971	-6.41474992611487\\
0.408598317591838	-6.38960098652737\\
0.476897138981735	-6.37104602731484\\
0.556612377920146	-6.35737430018529\\
0.758244285194049	-6.339907996005\\
1.03291701520859	-6.33046649971447\\
1.64229004504807	-6.32378521435022\\
2.61116483933546	-6.32113939678036\\
26.1116483933546	-6.31942423745344\\
736284.1551403	-6.31940690945592\\
};
%\addplot [color=mycolor4!50, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%1.79642017181857e-07	-28.8522558881699\\
%2.09473045754902e-07	-29.0701778048637\\
%2.44257760997024e-07	-29.2336170285041\\
%2.84818763160086e-07	-29.3552665883594\\
%3.32115252006381e-07	-29.4450834486453\\
%3.87265710276439e-07	-29.5107085538255\\
%4.5157435393257e-07	-29.5578847655439\\
%5.2656197468156e-07	-29.590826068204\\
%6.14001904151335e-07	-29.6125188825461\\
%7.15961950213944e-07	-29.6249515872578\\
%8.34853297177742e-07	-29.6292753946274\\
%9.7348752625789e-07	-29.6259018880252\\
%1.13514310476254e-06	-29.6145421629059\\
%1.32364291635386e-06	-29.594191213846\\
%1.54344466584261e-06	-29.5630601663664\\
%1.79974629644059e-06	-29.5184592988549\\
%2.098608912412e-06	-29.4566379133343\\
%2.44710011403568e-06	-29.3725947716875\\
%2.85346113451415e-06	-29.2598870123174\\
%3.32730173133618e-06	-29.1104874750073\\
%3.87982744094313e-06	-28.9147684739349\\
%4.52410457089814e-06	-28.6617157886458\\
%5.27536919617317e-06	-28.3394810776727\\
%6.15138746680464e-06	-27.9363364819764\\
%7.17287574758002e-06	-27.4419809200813\\
%8.36399052536692e-06	-26.8489792692926\\
%9.75289966956958e-06	-26.1539689802102\\
%1.13724485550535e-05	-25.3582533768611\\
%1.32609368002498e-05	-24.4675738597302\\
%1.54630239889766e-05	-23.4911431685121\\
%1.80307857948011e-05	-22.4402646585285\\
%2.45163099164968e-05	-20.1627071285445\\
%3.33346232805396e-05	-17.7216843283582\\
%5.28513669692278e-05	-13.8895074097613\\
%0.000113935049770115	-7.32226358561928\\
%0.000286403745055573	0.564430526995295\\
%0.000454087310479072	4.39229752161458\\
%0.00061741875032775	6.82574977907569\\
%0.000839499154588024	9.08546332699899\\
%0.000978904866349693	10.1194249208087\\
%0.00114146003855536	11.0694208764895\\
%0.00133100882875104	11.918889697079\\
%0.00155203374833439	12.6507110256438\\
%0.00180976166644178	13.2473351692561\\
%0.00211028741664738	13.6897809421324\\
%0.00246071792956885	13.9547091809896\\
%0.00286934029987356	14.0090723177091\\
%0.00334581776218498	13.8030630755957\\
%0.00390141821039694	13.2653209263052\\
%0.00454928066448985	12.3097011097207\\
%0.005304725986348	10.8635479515828\\
%0.00618561919247762	8.90930575256289\\
%0.00721279193172493	6.5047357751364\\
%0.00841053511888193	3.75980870075\\
%0.0114357348528617	-2.29107252989337\\
%0.0211419467567628	-14.6801337430049\\
%0.0287465296757278	-20.5883762369322\\
%0.0455770379103289	-29.085826020027\\
%0.084261074712659	-40.021912642163\\
%0.246983854810383	-58.8048860984808\\
%1.01638680804573	-83.4033612704715\\
%1.01642001778335	-83.3991220604617\\
%1.03363566908179	-83.6764153716917\\
%1.30996997768173	-87.8160500823567\\
%1.54538659886757	-90.7077957179919\\
%1.54549652841844	-90.6763422165972\\
%1.55728415762606	-90.744687798306\\
%1.63732870676505	-91.686383676433\\
%4.24604044231959	-108.53913703465\\
%4.42549567346894	-109.441813322834\\
%4.5005030890087	-109.979524538811\\
%4.53097520000466	-110.34280036623\\
%4.57284132141794	-111.580759050944\\
%4.60073660417805	-114.939760484691\\
%4.60771875849464	-104.709206029442\\
%4.67866174900767	-109.279475537421\\
%4.7382232442107	-109.865596482844\\
%4.88150575382041	-110.632177123205\\
%5.24903917018592	-112.060926002829\\
%7.75368477757992	-119.446521110089\\
%8.7660139977714	-122.084870278644\\
%9.31296133223715	-123.68828149284\\
%9.49658352946021	-124.389573890093\\
%9.70200209465308	-125.743252158147\\
%9.7916484025032	-127.492284817539\\
%9.8663301106661	-135.108976806359\\
%9.89805931898364	-114.353937101353\\
%10.0334414384722	-123.307461107636\\
%10.1784021976868	-124.62114835824\\
%10.6506010761939	-126.740074417705\\
%11.0999810980185	-128.781232253864\\
%11.1008638957331	-128.743110066673\\
%11.2888851847639	-129.806370951583\\
%11.5701619420363	-132.031779048234\\
%11.8459902302197	-135.835918973746\\
%11.978616134835	-139.350867831232\\
%12.0892983114791	-145.32198148918\\
%12.1815043845813	-161.983724873174\\
%12.3878290614926	-135.42949775127\\
%12.8903652519947	-110.405715807856\\
%12.9886811285754	-92.8748625937605\\
%13.1929437649651	-122.503998382691\\
%13.2301110606466	-104.869141347758\\
%13.4163997334463	-116.39946521468\\
%13.6048276895105	-119.332003587405\\
%13.9690490118827	-122.245671802789\\
%14.558979903556	-124.764352690741\\
%14.5596019158338	-124.75690193955\\
%15.7323629554818	-127.575895486622\\
%17.1773510839496	-129.857890921112\\
%18.865263316419	-131.917920591118\\
%21.6426677373357	-134.6546452478\\
%27.483090861205	-139.100613569938\\
%39.3039291848218	-145.497562563578\\
%98.8000842290691	-161.628394302509\\
%7279.81313484045	-236.342829673268\\
%727981.313484045	-316.342833283399\\
%};
%\addplot [color=mycolor4!50, dashdotted, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%1.78497797280545e-07	-32.2916311211403\\
%2.08148054864926e-07	-32.3048935485907\\
%2.83042302202272e-07	-32.3218485395843\\
%4.2986188434367e-07	-32.333177927727\\
%1.35934263381787e-06	-32.3409898677152\\
%4.2986188434367e-05	-32.3406847826769\\
%9.72640125091469e-05	-32.3358525569917\\
%0.00015423064285074	-32.3267716640137\\
%0.000209724737763887	-32.3140020197793\\
%0.00024456210041625	-32.304022362461\\
%0.000285186295130068	-32.2904888071315\\
%0.000332558572205575	-32.2721535229739\\
%0.000387799855168203	-32.2473452838237\\
%0.000452217264077963	-32.2138378985912\\
%0.000527335044623621	-32.1686875624811\\
%0.000614930634846914	-32.1080398258125\\
%0.000717076722907959	-32.0269146443533\\
%0.000836190291063471	-31.9189917637988\\
%0.000975089806336481	-31.7764400802727\\
%0.00113706191112562	-31.5898627614398\\
%0.00132593919178608	-31.3484579903673\\
%0.00154619086534515	-31.0405064676738\\
%0.00180302853018225	-30.6542648318436\\
%0.00210252948294649	-30.1792451744928\\
%0.00245178051964181	-29.6077021522989\\
%0.00285904562349867	-28.9359969875476\\
%0.00333396150746848	-28.1654732583612\\
%0.00388776563826901	-27.3026415342684\\
%0.00453356213748971	-26.3587894965219\\
%0.00616479392711521	-24.2945053416541\\
%0.00838296311183688	-22.1581776230569\\
%0.00977545657323053	-21.1597217949528\\
%0.0113992570336104	-20.2936212435845\\
%0.0132927868836488	-19.6532176358477\\
%0.0155008508548509	-19.3439979003639\\
%0.0180756961897803	-19.4510419758582\\
%0.0210782489170929	-20.0017477616166\\
%0.0245795554841239	-20.9591228221186\\
%0.0286624638589973	-22.2535489086605\\
%0.0334235838804718	-23.820859948352\\
%0.0389755732413862	-25.6202254081166\\
%0.0454498031966648	-27.6323889932389\\
%0.0529994670719143	-29.849074695201\\
%0.0618032051261486	-32.2615399120825\\
%0.0720693315402962	-34.8525206634296\\
%0.0980007693590102	-40.4473178210978\\
%0.287346528406564	-60.875400054657\\
%0.489295482719785	-70.4799934988926\\
%1.01638680804573	-83.3539949738224\\
%1.01642020599229	-83.3497075441604\\
%1.03363586047852	-83.6288328273843\\
%1.30997019011726	-87.78743740512\\
%1.54538659886757	-90.6875935503131\\
%1.5454967790489	-90.655995173205\\
%1.55728441016831	-90.7250253886122\\
%1.63732897228799	-91.6689979939184\\
%4.30365283627122	-108.810943986057\\
%4.42549567346894	-109.441022591505\\
%4.50050309342073	-109.978831437621\\
%4.53097571432286	-110.342152583773\\
%4.57284184048784	-111.580203324562\\
%4.60073660417805	-114.938782886083\\
%4.60771928152413	-104.705583402127\\
%4.67866174900767	-109.278808848252\\
%4.73822378205334	-109.865011540945\\
%4.88150630792726	-110.631702045288\\
%5.24903976601271	-112.060645000332\\
%7.75368477757992	-119.446624271932\\
%8.7660139977714	-122.084973347147\\
%9.31296133223715	-123.688373774044\\
%9.49658352946021	-124.389660299742\\
%9.70200209465308	-125.743326311153\\
%9.7916484025032	-127.492342956686\\
%9.8663301106661	-135.108947622706\\
%9.89805931898364	-114.353620935633\\
%10.0334414384722	-123.307560260691\\
%10.1784021976868	-124.621235305438\\
%10.6506010761939	-126.740143137067\\
%11.0999810980185	-128.781281877795\\
%11.1008638957331	-128.743159907615\\
%11.2888851847639	-129.806418532187\\
%11.5701619420363	-132.031815346765\\
%11.8459902302197	-135.835941799283\\
%11.978616134835	-139.350882635515\\
%12.0892983114791	-145.321988363524\\
%12.1815043845813	-161.983723916246\\
%12.3878290614926	-135.429472453971\\
%12.8903652519947	-110.405264534744\\
%12.9886811285754	-92.8726335688893\\
%13.1929437649651	-122.503959733885\\
%13.2301110606466	-104.868854519251\\
%13.4163997334463	-116.39965686548\\
%13.6048276895105	-119.332139950646\\
%13.9690490118827	-122.245766829527\\
%14.558979903556	-124.764418883846\\
%14.5596019158338	-124.75696818557\\
%15.7323629554818	-127.575938894829\\
%17.1773510839496	-129.85791951884\\
%18.865263316419	-131.917939333483\\
%21.6426677373357	-134.654655364419\\
%27.483090861205	-139.100616964349\\
%39.2708059777566	-145.482657877805\\
%98.7431070053375	-161.618349882192\\
%7279.81313484045	-236.342829673268\\
%727981.313484045	-316.342833283399\\
%};
%
\addplot [color=mycolor4, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.77485911037684e-07	-30.6818812507216\\
2.06976255394961e-07	-32.0196636672962\\
2.41366596632138e-07	-33.1539226935893\\
2.81471098501666e-07	-34.0936185229738\\
3.28239202926996e-07	-34.8553168277394\\
3.8277810727874e-07	-35.4605657258721\\
4.46378976384795e-07	-35.9330100444031\\
5.20547509822029e-07	-36.2959155966349\\
6.07039588146575e-07	-36.5704500528778\\
7.07902841957979e-07	-36.7747475832247\\
8.25525127911726e-07	-36.9235922840282\\
9.62691059310827e-07	-37.0284968264875\\
1.12264792959289e-06	-37.0979775470788\\
1.30918258939836e-06	-37.1378831535347\\
1.52671109722291e-06	-37.1516896359255\\
1.78038326606126e-06	-37.1407169638969\\
2.07620458110036e-06	-37.1042536908058\\
2.42117837476563e-06	-37.0395986554578\\
2.82347162500041e-06	-36.9420505520774\\
3.29260830191999e-06	-36.8049008312264\\
3.83969484016714e-06	-36.6195139674464\\
4.4776830748465e-06	-36.3756049762545\\
5.221676865835e-06	-36.0618296559752\\
6.0892896695533e-06	-35.6667613158743\\
7.10106152342199e-06	-35.180216599368\\
8.28094531478085e-06	-34.5947249823474\\
9.6568738462845e-06	-33.9067839128878\\
1.12614211226103e-05	-33.1175145512671\\
1.31325735138982e-05	-32.2324951398138\\
1.53146290526046e-05	-31.2608369681015\\
1.78592461538987e-05	-30.2138191088516\\
2.42871416518627e-05	-27.9414714984563\\
3.30285637218161e-05	-25.5030121745659\\
5.23792906059906e-05	-21.6715886464714\\
0.000112964717038919	-15.1015235714445\\
0.000331313633902323	-5.9104962380564\\
0.000525423183946503	-2.1248562484904\\
0.000714533367518183	0.255032583113405\\
0.000833257354902184	1.37563774795041\\
0.000971708042005353	2.43505376578702\\
0.00113316313782639	3.42106866458943\\
0.00132144496229401	4.32170862165231\\
0.00154101093662628	5.12626531634965\\
0.0017970591092037	5.82600494585029\\
0.00209565121519654	6.41389435236795\\
0.00244385618328391	6.88255292428101\\
0.00284991748687325	7.21967091072997\\
0.00332344830172127	7.40048119550192\\
0.00387565909016272	7.37827088814493\\
0.00451962299981661	7.07806480852906\\
0.00527058535987324	6.40559745790733\\
0.00614632460203812	5.28304051397271\\
0.00716757315064671	3.69628679007536\\
0.00835850824618601	1.70864701631018\\
0.00974732432207628	-0.57498128259266\\
0.0113669004852742	-3.05453026528579\\
0.0154580725216228	-8.33939349430551\\
0.0245146255719181	-16.6697797854338\\
0.0453369008882661	-28.185419723964\\
0.0838452366373184	-39.6595252897332\\
0.132968361953121	-47.9560161208378\\
0.286768553170228	-61.4089806386893\\
1.01638680804573	-83.403432740902\\
1.01642001778335	-83.3991935500641\\
1.03363566908179	-83.6764725272577\\
1.30996997768173	-87.8160397126805\\
1.54538659886757	-90.7077822855346\\
1.54549652841844	-90.6763287338089\\
1.55728415762606	-90.7446721340957\\
1.63732870676505	-91.6863689170376\\
4.24604044231959	-108.539136630424\\
4.42549567346894	-109.441812995057\\
4.5005030890087	-109.979524242835\\
4.53097520000466	-110.342800087287\\
4.57284132141794	-111.580758815894\\
4.60073660417805	-114.939760422726\\
4.60771875849464	-104.709205829905\\
4.67866174900767	-109.279475246414\\
4.7382232442107	-109.86559621906\\
4.88150575382041	-110.632176898919\\
5.24903917018592	-112.06092584393\\
7.75368477757992	-119.446521083546\\
8.7660139977714	-122.084870263882\\
9.31296133223715	-123.688281482144\\
9.49658352946021	-124.389573880655\\
9.70200209465308	-125.743252150474\\
9.7916484025032	-127.492284811474\\
9.8663301106661	-135.108976806639\\
9.89805931898364	-114.353937104665\\
10.0334414384722	-123.307461098247\\
10.1784021976868	-124.621148350384\\
10.6506010761939	-126.740074412133\\
11.0999810980185	-128.781232250003\\
11.1008638957331	-128.743110062794\\
11.2888851847639	-129.806370948144\\
11.5701619420363	-132.031779045719\\
11.8459902302197	-135.835918972217\\
11.978616134835	-139.350867830251\\
12.0892983114791	-145.32198148872\\
12.1815043845813	-161.983724873207\\
12.3878290614926	-135.429497752814\\
12.8903652519947	-110.405715834137\\
12.9886811285754	-92.8748627105035\\
13.1929437649651	-122.503998384718\\
13.2301110606466	-104.869141363117\\
13.4163997334463	-116.399465203856\\
13.6048276895105	-119.332003579811\\
13.9690490118827	-122.245671797623\\
14.558979903556	-124.764352687285\\
14.5596019158338	-124.756901936094\\
15.7323629554818	-127.575895484439\\
17.1773510839496	-129.857890919715\\
18.865263316419	-131.917920590212\\
21.6426677373357	-134.654645247302\\
27.483090861205	-139.100613569755\\
39.2413596742688	-145.469395471419\\
98.6924419010975	-161.609413300511\\
7279.81313484045	-236.342829673268\\
727981.313484045	-316.342833283399\\
};

\addplot [color=mycolor4,dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.84870903902106e-07	-53.9639999464246\\
2.1563540021482e-07	-53.7108487284974\\
2.51519437858292e-07	-53.5293728782959\\
2.93374963283022e-07	-53.3983619611333\\
3.42195695943857e-07	-53.303311341537\\
3.99140720844401e-07	-53.2341048817581\\
4.65562007133916e-07	-53.1835862939334\\
5.43036506092366e-07	-53.1466407413963\\
6.33403590564511e-07	-53.11958497758\\
7.38808724715413e-07	-53.0997521056772\\
8.61754400901128e-07	-53.0852033836661\\
1.17242885663249e-06	-53.0666849429088\\
1.36753356199988e-06	-53.0609265359522\\
1.8524153124351e-06	-53.0536638300032\\
5.85785155986735e-06	-53.0458226178243\\
7.48301906077434e-05	-53.0414271205507\\
0.00011874937569211	-53.0360334687009\\
0.000161560178425472	-53.0284353875895\\
0.000219804871400303	-53.0144078201319\\
0.000256382753657525	-53.0034401508395\\
0.000299047586863064	-52.988563205745\\
0.000348812304778086	-52.9684049972949\\
0.000406858404178657	-52.9411298746782\\
0.000474563995545218	-52.9042964309526\\
0.000553536521686102	-52.8546836849048\\
0.000645650921090987	-52.7880881465089\\
0.000753094142073573	-52.6991039062621\\
0.000878417064545133	-52.5809141212521\\
0.00102459506212519	-52.4251463028038\\
0.00119509864243708	-52.221873272638\\
0.00139397584270249	-51.9598666973652\\
0.00162594833684673	-51.6272099876637\\
0.0018965235358522	-51.212323608588\\
0.00221212534281148	-50.7053303227476\\
0.00258024666702098	-50.0995145072922\\
0.00300962731804811	-49.3924937689879\\
0.00351046150327961	-48.5867330501405\\
0.00409463985527577	-47.68923325029\\
0.00477603173507285	-46.710526042829\\
0.00557081451376723	-45.6633336119251\\
0.00757917068257264	-43.4180465750878\\
0.0190866915285789	-36.4284381179191\\
0.0222629212043118	-35.3834658122422\\
0.0259677094800462	-34.4326989486145\\
0.0302890141617799	-33.6140566969366\\
0.0353294301754871	-32.9767721239687\\
0.0412086253404527	-32.5821743977887\\
0.0480661814814173	-32.5004848211318\\
0.0560649083320978	-32.8010091815976\\
0.0653947089078034	-33.5365495202922\\
0.0762770881173003	-34.7296850309645\\
0.088970411656055	-36.3711474359546\\
0.103776040035428	-38.4318379117742\\
0.121045483380129	-40.8780843044003\\
0.141188746860307	-43.677662141385\\
0.164684064893071	-46.7917438708308\\
0.224054962418842	-53.6802597298696\\
0.304829894848077	-60.7033318655722\\
0.355556850675722	-64.0091020222227\\
0.4147253146725	-67.1328388502206\\
0.559125401882873	-72.7853139774076\\
0.861522338048493	-80.4924580711343\\
1.01638680804573	-83.3866492312404\\
1.01642007472967	-83.3823962707852\\
1.03363572699264	-83.662447200318\\
1.30996997965521	-87.8130430014219\\
1.54538659886757	-90.7064262658377\\
1.54549653074674	-90.6749677325144\\
1.55728415997212	-90.7444801440967\\
1.6373287092317	-91.6866232759938\\
4.24604044231959	-108.539535480439\\
4.42549567346894	-109.442162916068\\
4.5005030890087	-109.979855955751\\
4.53097520000466	-110.343116216582\\
4.57284132141794	-111.581021712113\\
4.60073660417444	-114.939644348316\\
4.60771875849464	-104.708828616061\\
4.67866174900399	-109.279828802347\\
4.7382232442107	-109.865927080622\\
4.88150575382041	-110.632476811396\\
5.24903917018592	-112.061171677069\\
7.75368477757992	-119.446596699582\\
8.7660139977714	-122.084918093138\\
9.31296133223593	-123.688317991162\\
9.49658352946021	-124.389606587822\\
9.70200209465181	-125.74327916681\\
9.7916484025032	-127.492306324029\\
9.86633011066481	-135.10897619769\\
9.89805931898364	-114.353930483973\\
10.0334414384709	-123.307494988503\\
10.1784021976868	-124.621176942949\\
10.6506010761939	-126.740095232309\\
11.0999810980185	-128.78124723528\\
11.1008638957331	-128.743125111906\\
11.2888851847639	-129.806384172795\\
11.5701619420363	-132.031788831731\\
11.8459902302181	-135.835925001958\\
11.9786161348334	-139.350871748901\\
12.0892983114775	-145.321983384524\\
12.1815043845797	-161.983724818707\\
12.387829061491	-135.429491829348\\
12.8903652519947	-110.405617934326\\
12.9886811285754	-92.8747509334246\\
13.1929437649668	-122.504001678228\\
13.2301110606466	-104.869167253297\\
13.4163997334481	-116.399509675581\\
13.6048276895105	-119.332034521891\\
13.9690490118827	-122.2456927839\\
14.558979903556	-124.76436704518\\
14.5596019158338	-124.756916305029\\
15.7323629554818	-127.575904293305\\
17.1773510839496	-129.857896469235\\
18.865263316419	-131.917924099234\\
21.6426677373357	-134.654647075508\\
27.483090861205	-139.100614166063\\
42.0054248259694	-146.67118765366\\
123.385988021683	-165.495958436739\\
7824.98975270516	-237.597371995292\\
736284.155140312	-316.53984216105\\
};

\end{axis}


\begin{axis}[%
width=1.1in,
height=1in,
at={(0in,0in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
xmode=log,
xmin=0.001,
xmax=1000,
%xtick = {0.001,1,100},
%xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
ymin=-100,
ymax=60,
ylabel={Magnitude (dB)},
xlabel={Frequency (rad/s)},
axis background/.style={fill=white},
title=$KS$
]

\addplot [color=mycolor1, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2e-08	-7.105427357601e-15\\
0.02	-0.00343891768023497\\
0.0372968760918032	-0.0119533464718131\\
0.0509323469443903	-0.0222776078051439\\
0.0695528483103659	-0.0414973616017775\\
0.0812784729090757	-0.056618148121558\\
0.0949808716524827	-0.0772236994393012\\
0.110993300648712	-0.105282168563456\\
0.129705198263185	-0.143449826365398\\
0.151571656651039	-0.195296372100053\\
0.177124490055705	-0.265591270617364\\
0.206985169065763	-0.360656955460975\\
0.241879935404239	-0.488785415137286\\
0.282657464857156	-0.660695715350158\\
0.330309507921573	-0.889976818075482\\
0.385995010174335	-1.19340955294901\\
0.451068298993262	-1.59099745618732\\
0.527112022160028	-2.10547769855729\\
0.615975639444769	-2.76107391927751\\
0.719820403326324	-3.5813555518038\\
0.841171922824605	-4.58632900421094\\
0.982981588850135	-5.78926233063578\\
1.14869835499704	-7.19405572392518\\
1.34235261956068	-8.79396677278073\\
1.56865424887466	-10.5720748544407\\
1.83310712599336	-12.5032173451165\\
2.50327796616311	-16.6984673013113\\
4.66822240636633	-25.4433665462426\\
5.4552185511695	-27.4967826548835\\
6.37489109354336	-29.4279251455593\\
7.44960739397426	-31.2060332272193\\
8.70550563296121	-32.8059442760748\\
10.1731305178337	-34.2107376693642\\
11.8881761607313	-35.4136709957891\\
13.8923541952819	-36.4186444481962\\
16.2344082454524	-37.2389260807225\\
18.9712994194696	-37.8945223014427\\
22.1695916612162	-38.4090025438127\\
25.9070706522436	-38.806590447051\\
30.2746356377194	-39.1100231819245\\
35.3785101874228	-39.3393042846498\\
41.3428256597127	-39.5112145848627\\
48.312640200916	-39.639343044539\\
56.4574667052254	-39.7344087293826\\
65.9753955386451	-39.8047036278999\\
77.0979122957662	-39.8565501736346\\
90.0955277620716	-39.8947178314365\\
105.284357008095	-39.9227763005607\\
123.033807625628	-39.9433818518784\\
143.775564091595	-39.9585026383982\\
196.338880886804	-39.9777223921949\\
268.118969947666	-39.9880466535282\\
427.867587941601	-39.9953041853003\\
500	-39.9965610823198\\
5000	-39.9999656039465\\
16443717.2321494	-39.9999999982997\\
};
\addplot [color=mycolor1, dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2e-07	40\\
0.2	39.9965610823198\\
0.372968760918032	39.9880466535282\\
0.509323469443903	39.9777223921949\\
0.695528483103659	39.9585026383982\\
0.812784729090757	39.9433818518784\\
0.949808716524827	39.9227763005607\\
1.10993300648712	39.8947178314366\\
1.29705198263185	39.8565501736346\\
1.51571656651039	39.8047036278999\\
1.77124490055705	39.7344087293826\\
2.06985169065763	39.639343044539\\
2.41879935404239	39.5112145848627\\
2.82657464857156	39.3393042846498\\
3.30309507921573	39.1100231819245\\
3.85995010174335	38.806590447051\\
4.51068298993262	38.4090025438127\\
5.27112022160037	37.8945223014427\\
6.15975639444769	37.2389260807225\\
7.19820403326324	36.4186444481962\\
8.41171922824605	35.4136709957891\\
9.82981588850135	34.2107376693642\\
11.4869835499704	32.8059442760748\\
13.4235261956068	31.2060332272193\\
15.6865424887466	29.4279251455593\\
18.3310712599336	27.4967826548835\\
25.0327796616311	23.3015326986887\\
46.6822240636633	14.5566334537574\\
54.552185511695	12.5032173451165\\
63.7489109354336	10.5720748544407\\
74.4960739397426	8.79396677278073\\
87.0550563296121	7.19405572392519\\
101.731305178337	5.78926233063579\\
118.881761607313	4.58632900421093\\
138.923541952819	3.5813555518038\\
162.344082454524	2.76107391927751\\
189.712994194696	2.10547769855729\\
221.695916612162	1.59099745618732\\
259.070706522436	1.19340955294901\\
302.746356377194	0.889976818075482\\
353.785101874228	0.660695715350158\\
413.428256597127	0.488785415137286\\
483.12640200916	0.360656955460982\\
564.574667052254	0.265591270617364\\
659.753955386451	0.195296372100053\\
770.979122957662	0.143449826365398\\
900.955277620716	0.105282168563456\\
1052.84357008095	0.0772236994393012\\
1230.33807625628	0.0566181481215651\\
1437.75564091595	0.0414973616017775\\
1963.38880886804	0.0222776078051439\\
2681.18969947666	0.0119533464718131\\
4278.67587941601	0.00469581469970137\\
5000	0.00343891768023497\\
50000	3.43960534863186e-05\\
5000000	3.43960948612221e-09\\
};
%
%
%\addplot [color=mycolor4!50, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%2.41581608089436e-07	-181.569584534822\\
%0.000714936725172254	-42.6240283572997\\
%0.000972244383038591	-37.0955440422717\\
%0.00132215776175476	-31.2908597285179\\
%0.00179800591030938	-25.0361596128752\\
%0.00387757945152575	-8.68507294352912\\
%0.00452183408640582	-5.97295158174057\\
%0.00527313076639503	-3.7096952013799\\
%0.00614925438398939	-1.944616419516\\
%0.00717094476776295	-0.647535290225079\\
%0.00836238764104372	0.268492726080609\\
%0.00975178715271238	0.904181322106439\\
%0.0113720335332294	1.34489620433214\\
%0.0132614816808133	1.65273289784412\\
%0.0154648591086773	1.86985017974501\\
%0.0180343247464768	2.02427327611781\\
%0.0210307036602031	2.13469494215377\\
%0.024524926919136	2.21374098094259\\
%0.0285997106947544	2.27004575776255\\
%0.0333515143396997	2.30955125256659\\
%0.0388928237989207	2.33632490653036\\
%0.0453548144065357	2.35307862242129\\
%0.0528904561028107	2.36149596605298\\
%0.0616781345788118	2.36242928892102\\
%0.0719258740693646	2.3560017057471\\
%0.0838762617574304	2.34163256711025\\
%0.0978121903616467	2.31799453778811\\
%0.114063554847155	2.28290307566209\\
%0.133015061785914	2.23313380048953\\
%0.155115336231796	2.16415968631969\\
%0.180887541690808	2.06979881742345\\
%0.21094176458507	1.94176626336986\\
%0.245989456379042	1.76913342836912\\
%0.286860275245557	1.53771948706887\\
%0.334521725952206	1.2294777053101\\
%0.390102062888433	0.821998767828148\\
%0.454916998400137	0.288331106479234\\
%0.489295392117644	-0.0175098440209354\\
%0.559125370557076	-0.680938860234306\\
%0.624269509067634	-1.34335767722436\\
%0.683772953399791	-1.97827391869478\\
%0.784440195188247	-3.10171780087893\\
%0.892235213074934	-4.35098555957279\\
%1.01642001778329	-5.82028671763459\\
%1.15788935183374	-7.50099317489872\\
%1.30996997768164	-9.28569378217946\\
%1.54549652841834	-11.9566103875585\\
%1.82336966499062	-14.9161915786766\\
%2.13091098417872	-17.9289408937665\\
%2.82998984372666	-23.8171240253633\\
%6.81692664806507	-42.6058608534122\\
%8.68575776744481	-47.2255887052945\\
%10.4861941558806	-50.5103558386378\\
%12.6309349728016	-53.4745344873652\\
%15.1751209239238	-56.1329425320872\\
%17.9213754012924	-58.336770052076\\
%21.6426677373371	-60.6340803192187\\
%27.483090861205	-63.297370659689\\
%33.6544014136464	-65.3951017895698\\
%45.7667113562506	-68.3887735482373\\
%72.5790803170942	-72.631283421976\\
%134.223059193313	-78.0847730088561\\
%535.318676382885	-90.1447183619359\\
%16443717.2321496	-179.895446698742\\
%};
%\addplot [color=mycolor4!50, dashdotted, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%1.60885186185951e-07	-188.631565966112\\
%0.00488474192131508	-9.21059968597535\\
%0.00664354731081844	-3.68277199190732\\
%0.00903563004597801	2.120652293391\\
%0.0122890086437456	8.39436648079047\\
%0.0167138022116429	14.893498542353\\
%0.0194919129373171	17.9675758004562\\
%0.022731791674025	20.8129797315963\\
%0.0265101919125662	23.4148349045316\\
%0.0309166248450228	25.7874744948799\\
%0.0360554799060078	27.9445248458367\\
%0.0420484977829568	29.8872407596906\\
%0.0490376544817177	31.6071916289735\\
%0.0571885247715831	33.0945826540402\\
%0.0666942046905829	34.3463769859001\\
%0.0777798860361568	35.3709573113266\\
%0.0907081912118723	36.188173263215\\
%0.105785394814094	36.8257873638915\\
%0.123368679349307	37.3146189737617\\
%0.143874596971919	37.6844265092022\\
%0.167788937702906	37.9614184517502\\
%0.195678237909966	38.1672871344774\\
%0.228203201687495	38.319243544544\\
%0.266134353092386	38.4305452259722\\
%0.310370290040411	38.5111774146221\\
%0.361958972302742	38.5685074618817\\
%0.422122547919744	38.6078371720634\\
%0.489295482719753	38.6320822422372\\
%0.559125474089499	38.6443888011575\\
%0.624269624662701	38.6483575306345\\
%0.737184195603916	38.644144149816\\
%0.861522449307294	38.6286269529747\\
%0.975193123840368	38.6073276725903\\
%1.09829181377323	38.5783054401319\\
%1.19916786379749	38.5504118651689\\
%1.35667010078054	38.5003336588439\\
%1.51975585850327	38.4406751731896\\
%1.54549652841834	38.4311302872017\\
%1.71038765299732	38.3617861942241\\
%1.90234788828285	38.2725900700453\\
%2.13091132974495	38.1543118207628\\
%2.29736180092303	38.0602168558232\\
%2.53467336891262	37.914894179753\\
%2.82999016496313	37.7164574842406\\
%3.0997360996842	37.5189699588262\\
%3.41549312842951	37.2691974875549\\
%3.751112549795	36.983082918626\\
%4.17733153092714	36.5914782806188\\
%4.64286273567281	36.1313064976048\\
%5.09932228551488	35.6505123730282\\
%5.67162944875324	35.0127257062647\\
%6.10188559389325	34.5114046712914\\
%6.81692664806507	33.644945220604\\
%7.75368477757942	32.4635394745525\\
%8.83287310792495	31.0636048434598\\
%9.97355263196289	29.5665302874778\\
%11.4152738260358	27.6836915940091\\
%13.2301110606475	25.3718017644101\\
%15.4247219178559	22.7059690745662\\
%17.9213754012924	19.8758898305242\\
%21.6426677373371	16.0606922069733\\
%30.2448604188986	8.83189309863744\\
%57.8592888768402	-5.39133709532368\\
%78.6921661810359	-11.5586974389161\\
%91.7721074251525	-14.3921212499438\\
%107.026151521584	-17.0363053289518\\
%124.815670369822	-19.4870947820981\\
%145.562101863723	-21.7505068614625\\
%169.756933854579	-23.8409921273874\\
%197.973347614128	-25.7786679219918\\
%230.879796633913	-27.5863034445099\\
%314.010622619872	-30.9010534128842\\
%427.073622532967	-33.9418069444155\\
%580.846206862966	-36.8197411751815\\
%921.295120083259	-40.9762315902217\\
%1987.4435074099	-47.7327674169854\\
%5000.00017092836	-55.7644936901127\\
%5000000.17092836	-115.767917287363\\
%};

\addplot [color=mycolor4, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2.45617219776647e-07	-179.328541921695\\
3.33937591105722e-07	-174.835544723181\\
4.54016680324333e-07	-169.992081614635\\
7.19749807192769e-07	-162.355163819157\\
1.55130718658751e-06	-149.211353175759\\
1.14245748437168e-05	-114.57834495924\\
0.000982277691448058	-37.0932140592746\\
0.00155719868821648	-28.7188773695127\\
0.00211714463378778	-22.7766342014129\\
0.00287843897782232	-16.4593833797659\\
0.00456317133067368	-6.88217293288272\\
0.00532071534078701	-4.03032558317165\\
0.0062040212137958	-1.53014302612578\\
0.00723396700555966	0.584625898430062\\
0.00843489679260923	2.35984273128182\\
0.00983519607530545	3.88292978515668\\
0.011467962705183	5.23675998983387\\
0.0133717891946932	6.47778917330874\\
0.0155916749002422	7.63555108968541\\
0.0181800896391127	8.71986350862323\\
0.0211982138802189	9.7280373282845\\
0.0247173848221721	10.6501837062002\\
0.0288207825385427	11.4729293511785\\
0.0336053960445226	12.1821260787164\\
0.039184315755443	12.7648386483221\\
0.045689406522335	13.210602036146\\
0.0532744244251184	13.511870074464\\
0.0621186509927644	13.6637427886317\\
0.0724311307498898	13.663309819378\\
0.0844556122495113	13.509072489756\\
0.0984763093795916	13.2007888514091\\
0.114824619119154	12.7397750336462\\
0.133886954526669	12.1293690704498\\
0.156113878103297	11.3751103481292\\
0.18203075140974	10.4842952770571\\
0.212250152653754	9.46485968200827\\
0.247486355753908	8.32382444760137\\
0.288572213110588	7.06567340919489\\
0.3364788411299	5.6909986031074\\
0.392338573793078	4.19564178207284\\
0.489295392117644	1.81468734028948\\
0.624269509067634	-1.17479959417923\\
0.737184059100627	-3.46709804095937\\
0.892235213074934	-6.37902868806691\\
1.07681488935493	-9.55299199598076\\
1.30996997768164	-13.177946716994\\
1.63732870676505	-17.6568548925767\\
2.13091098417872	-23.3288597392942\\
3.34186336175212	-33.524310582994\\
5.09932170668309	-43.0255412942676\\
6.40626231016401	-47.8717430441682\\
8.17443104944705	-52.6836868161084\\
9.97355263196289	-56.2719811594322\\
12.0204464630561	-59.3412856845159\\
14.4493951896195	-62.0905411371518\\
17.1773510839508	-64.444503720057\\
20.0745942014305	-66.4000990138516\\
24.0506877842801	-68.50334303713\\
30.2448604188986	-70.9721859942328\\
39.3331286160442	-73.6074976442978\\
53.4767482208157	-76.5185161307342\\
84.7763548989711	-80.6973766508659\\
182.722061601392	-87.460787182926\\
727.981313484045	-99.4914631758691\\
16443717.2321496	-186.570680781785\\
};

\addplot [color=mycolor4,dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2.41481864221258e-07	-189.441238312068\\
2.56961715823386e-07	-186.982428683195\\
2.77033596842785e-07	-184.424287587585\\
3.03439584911131e-07	-181.722750257978\\
3.38793570600118e-07	-178.825276324028\\
3.87144624199936e-07	-175.667170120286\\
4.4514435002389e-07	-172.626164793448\\
6.06048386067177e-07	-166.454851854279\\
8.25113575483812e-07	-160.686577032905\\
1.31076061320259e-06	-152.368753024997\\
3.30782620564566e-06	-136.138203777417\\
0.000114978508109701	-74.4676474705442\\
0.0117682848613457	6.05558719417394\\
0.0160221061923274	11.6227158579522\\
0.0218135344158268	17.5200207775518\\
0.0254524302610558	20.6822792536035\\
0.0346525891665756	27.502425042333\\
0.0471782821377492	34.5694105389103\\
0.0550484810511109	37.8966321003099\\
0.0642315728492799	40.9254707190011\\
0.0749465720382273	43.5807722463748\\
0.0874490287426386	45.8315402040295\\
0.102037123514198	47.6761665755718\\
0.119058778865269	49.1216496842761\\
0.138919957136147	50.1706497199019\\
0.162094342598199	50.8225474948535\\
0.189134638708466	51.0849171042254\\
0.220685749952766	50.9849806120735\\
0.257500162660747	50.5712183068085\\
0.300455891621943	49.9042676331435\\
0.350577420524838	49.0445547797723\\
0.409060135643821	48.0437640187459\\
0.489295419531117	46.7572317343006\\
0.624269544043183	44.865040910003\\
0.892235263063685	41.9135976879364\\
1.30996997965521	38.5954086543094\\
1.90234758264838	35.2458478685511\\
2.53467308119801	32.5545654136719\\
3.41549312508138	29.5902822958653\\
4.35183587449198	26.9931213772689\\
5.24903917018592	24.8222091933195\\
6.40626231016401	22.3184702673704\\
7.75368477757992	19.6937356546707\\
9.35771542471162	16.8642619189918\\
11.2888851847639	13.7833276855866\\
13.7894247619454	10.2117646180404\\
17.1773510839508	5.97071713790552\\
21.6426677373371	1.2024224731997\\
30.7522734379461	-6.45269588048203\\
48.8525095048373	-16.6849957708501\\
66.5109745617328	-23.1572792799781\\
77.6062195771036	-26.1860136619547\\
90.5523540548811	-29.0415513664243\\
105.65814015376	-31.708243415654\\
123.283847198328	-34.1808543653751\\
143.849844014889	-36.4645345765429\\
167.846624625673	-38.5731842726613\\
195.846506412043	-40.5267011921325\\
228.517279744768	-42.3479074748146\\
311.11824416135	-45.6840037850528\\
423.57655385255	-48.7405451523577\\
576.684589671733	-51.6309729048482\\
916.110786250702	-55.8031499115169\\
1981.36314451681	-62.5829868439007\\
5000.15400700832	-70.6417051163977\\
5000154.00700832	-130.645124296665\\
};

\end{axis}

\begin{axis}[%
width=1.1in,
height=1in,
at={(1.5in,0in)},
scale only axis,
separate axis lines,
%every outer x axis line/.append style={white!40!black},
%every x tick label/.append style={font=\color{white!40!black}},
%every x tick/.append style={white!40!black},
xmode=log,
xmin=0.001,
xmax=1000,
%xtick = {0.001,1,100},
%xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
%every outer y axis line/.append style={white!40!black},
%every y tick label/.append style={font=\color{white!40!black}},
%every y tick/.append style={white!40!black},
ymin=-200,
ymax= 50,
xlabel={Frequency (rad/s)},
axis background/.style={fill=white},
title=$KSP$,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2.37447817334105e-07	7.65999317635002\\
0.002	7.65995878152854\\
0.0273118567994942	7.65358125297115\\
0.0435846008706013	7.64367395920988\\
0.0595188188820486	7.62958556569\\
0.0695528483103659	7.61849581598025\\
0.0812784729090757	7.60337502946046\\
0.0949808716524827	7.58276947814272\\
0.110993300648712	7.55471100901857\\
0.129705198263185	7.51654335121663\\
0.151571656651039	7.46469680548197\\
0.177124490055705	7.39440190696466\\
0.206985169065763	7.29933622212105\\
0.241879935404239	7.17120776244474\\
0.282657464857156	6.99929746223187\\
0.330309507921573	6.77001635950654\\
0.385995010174335	6.46658362463302\\
0.451068298993262	6.0689957213947\\
0.527112022160028	5.55451547902474\\
0.615975639444769	4.89891925830451\\
0.719820403326324	4.07863762577823\\
0.841171922824605	3.07366417337109\\
0.982981588850135	1.87073084694624\\
1.14869835499704	0.465937453656835\\
1.34235261956068	-1.13397359519871\\
1.56865424887466	-2.91208167685871\\
1.83310712599336	-4.84322416753451\\
2.50327796616311	-9.03847412372926\\
4.66822240636633	-17.7833733686605\\
5.4552185511695	-19.8367894773015\\
6.37489109354336	-21.7679319679772\\
7.44960739397426	-23.5460400496373\\
8.70550563296121	-25.1459510984928\\
10.1731305178337	-26.5507444917822\\
11.8881761607313	-27.753677818207\\
13.8923541952819	-28.7586512706142\\
16.2344082454524	-29.5789329031405\\
18.9712994194696	-30.2345291238607\\
22.1695916612162	-30.7490093662307\\
25.9070706522436	-31.146597269469\\
30.2746356377194	-31.4500300043425\\
35.3785101874228	-31.6793111070678\\
41.3428256597127	-31.8512214072807\\
48.312640200916	-31.979349866957\\
56.4574667052254	-32.0744155518006\\
65.9753955386451	-32.1447104503179\\
77.0979122957662	-32.1965569960526\\
90.0955277620716	-32.2347246538545\\
105.284357008095	-32.2627831229787\\
123.033807625628	-32.2833886742964\\
143.775564091595	-32.2985094608162\\
196.338880886804	-32.3177292146128\\
268.118969947666	-32.3280534759462\\
427.867587941601	-32.3353110077183\\
500	-32.3365679047377\\
5000	-32.3399724263645\\
32845605.5262017	-32.3400068210622\\
};
\addplot [color=mycolor1, dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2.37447817334103e-07	27.6599931774966\\
0.02	27.6599587815285\\
0.273118567994939	27.6535812529711\\
0.435846008706017	27.6436739592099\\
0.595188188820486	27.62958556569\\
0.695528483103659	27.6184958159802\\
0.812784729090764	27.6033750294605\\
0.949808716524819	27.5827694781427\\
1.10993300648712	27.5547110090186\\
1.29705198263185	27.5165433512166\\
1.5157165665104	27.464696805482\\
1.77124490055704	27.3944019069647\\
2.06985169065763	27.299336222121\\
2.41879935404239	27.1712077624447\\
2.82657464857159	26.9992974622319\\
3.3030950792157	26.7700163595065\\
3.85995010174335	26.466583624633\\
4.51068298993262	26.0689957213947\\
5.27112022160033	25.5545154790247\\
6.15975639444769	24.8989192583045\\
7.19820403326324	24.0786376257782\\
8.41171922824612	23.0736641733711\\
9.82981588850127	21.8707308469462\\
11.4869835499704	20.4659374536568\\
13.4235261956068	18.8660264048013\\
15.6865424887467	17.0879183231413\\
18.3310712599335	15.1567758324655\\
25.0327796616311	10.9615258762707\\
46.6822240636633	2.21662663133947\\
54.5521855116954	0.163210522698545\\
63.7489109354331	-1.76793196797724\\
74.4960739397426	-3.54604004963725\\
87.0550563296121	-5.14595109849279\\
101.731305178338	-6.55074449178219\\
118.881761607313	-7.75367781820704\\
138.923541952819	-8.75865127061418\\
162.344082454526	-9.57893290314046\\
189.712994194695	-10.2345291238607\\
221.695916612162	-10.7490093662307\\
259.070706522436	-11.146597269469\\
302.746356377196	-11.4500300043425\\
353.785101874225	-11.6793111070678\\
413.428256597127	-11.8512214072807\\
483.12640200916	-11.979349866957\\
564.574667052258	-12.0744155518006\\
659.753955386446	-12.1447104503179\\
770.979122957662	-12.1965569960526\\
900.955277620716	-12.2347246538545\\
1052.84357008095	-12.2627831229787\\
1230.33807625627	-12.2833886742964\\
1437.75564091595	-12.2985094608162\\
1963.38880886805	-12.3177292146128\\
2681.18969947666	-12.3280534759462\\
4278.67587941601	-12.3353110077183\\
5000	-12.3365679047377\\
50000	-12.3399724263645\\
5000000	-12.3400068189784\\
};

%\addplot [color=mycolor4!50, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%3.1068472402175e-06	0.000347192523804551\\
%0.000199616654026203	0.000844120578790353\\
%0.000317009282820423	0.00465845003429877\\
%0.000431507933573634	0.0149235020566039\\
%0.000503439384276659	0.0266785347894256\\
%0.000587361654145835	0.0474521894662985\\
%0.000685273587120361	0.0836602820936605\\
%0.000799507230153997	0.145542625793837\\
%0.000932783377445782	0.248475986488984\\
%0.00108827637377534	0.413571239942826\\
%0.00126968972041577	0.666111286702971\\
%0.00148134428439063	1.03017851249649\\
%0.00172828121202575	1.51922734839593\\
%0.00201638199797011	2.12552115041706\\
%0.00274466672236863	3.51859634789662\\
%0.00320219680159857	4.15118250224384\\
%0.00373599616762172	4.59867886686322\\
%0.00435877874761364	4.73415140697819\\
%0.00508537785324945	4.4401922129357\\
%0.00593309947757236	3.64960857873746\\
%0.00692213448569535	2.37454981927669\\
%0.0080760395168123	0.693267302320237\\
%0.00942229805154704	-1.29236652761267\\
%0.0109929750080309	-3.49137800462654\\
%0.0149634606511794	-8.27962833809397\\
%0.0203680218044544	-13.3510329546937\\
%0.0377383112327337	-23.8470832844605\\
%0.0951771898158075	-39.9261567841912\\
%0.176346355380491	-50.8752032464739\\
%0.240039820684315	-56.519471308651\\
%0.32673834052219	-62.3942984756544\\
%0.444750970330027	-68.6585681515252\\
%0.559125370557039	-73.6923210674213\\
%0.683772953399791	-78.4875365040454\\
%0.825755306545347	-83.365848757161\\
%0.99949110063941	-88.7446287907873\\
%1.01638680804586	-89.2231200958541\\
%1.01642001778322	-89.2192757217443\\
%1.05939000039444	-90.4457073983182\\
%1.25558522781962	-95.7287104779482\\
%1.51975561204717	-102.106954649439\\
%1.54538659886777	-102.663140430049\\
%1.54549652841824	-102.63290100429\\
%1.57167343250404	-103.192216843303\\
%2.29736142836395	-117.052595272494\\
%3.41549312508116	-132.466390468663\\
%4.42549567346836	-142.990851516528\\
%4.53097520000525	-144.402895134415\\
%4.57284132141734	-145.840081544929\\
%4.60073660417865	-149.330710540833\\
%4.60771875849464	-139.132963748806\\
%4.67866174900767	-144.033473091944\\
%4.79523648456301	-145.498961880046\\
%5.09932170668276	-148.114058136744\\
%6.81692664806552	-159.540167389732\\
%9.08304670200924	-171.001057781617\\
%9.49658352946021	-173.206725110789\\
%9.70200209465181	-174.932644840029\\
%9.7916484025032	-176.840533307999\\
%9.8663301106661	-184.587943254667\\
%9.89805931898364	-163.888001195387\\
%10.0334414384709	-173.07372729441\\
%10.1784021976855	-174.630978233053\\
%10.7951137317885	-178.343013750704\\
%11.0999810980185	-180.22729382024\\
%11.1008638957331	-180.190461461359\\
%11.4152738260351	-182.594369721781\\
%11.6874096400688	-185.60552067346\\
%11.9786161348334	-192.009062289071\\
%12.0892983114791	-198.123372407708\\
%12.1815043845813	-214.902902954439\\
%12.387829061491	-188.607418546618\\
%12.8903652519947	-164.187378801617\\
%12.9886811285754	-146.770478188535\\
%13.1929437649633	-176.632229168747\\
%13.2301110606466	-159.039110991367\\
%13.4163997334463	-170.775984605377\\
%13.6048276895123	-173.913060234521\\
%13.9690490118809	-177.210147572957\\
%14.5589799035541	-180.318695988646\\
%14.5596019158319	-180.311847987926\\
%15.7323629554818	-184.202354047682\\
%17.1773510839496	-187.649993090815\\
%20.0745942014305	-192.925057178608\\
%24.0506877842786	-198.48826959511\\
%33.3389700201749	-207.875758745904\\
%52.9452967119661	-220.491888541073\\
%114.450949436465	-240.870979259979\\
%727.981313484141	-289.158713968012\\
%14205567.4107679	-546.580985841089\\
%};
%\addplot [color=mycolor4!50, dashdotted, forget plot, line width = 1pt]
%  table[row sep=crcr]{%
%2.35883544895171e-06	0.000781906026759316\\
%0.000465863230354472	0.000656006005954168\\
%0.00117493375676603	0.00434002609529216\\
%0.00186591070147657	0.0117040392141234\\
%0.00253985644986548	0.0236516058699863\\
%0.002963250247799	0.0342707605127544\\
%0.00345722374646248	0.0504474474440713\\
%0.00403354257440185	0.0755726986984087\\
%0.00470593368918102	0.115290219035103\\
%0.00549041233071652	0.178909184903148\\
%0.00640566347770406	0.281345178325239\\
%0.00747348689278439	0.44502185602289\\
%0.00871931635669364	0.699542581442358\\
%0.0101728254586903	1.07416990513894\\
%0.0118686343721814	1.57747000887554\\
%0.0161554502782096	2.74895436157988\\
%0.0188485621078091	3.19572897873138\\
%0.0219906153907156	3.42314237081041\\
%0.0256564486190713	3.40519255368292\\
%0.0299333758536361	3.15301082230008\\
%0.0349232663997437	2.68210896130853\\
%0.0407449711649932	1.99647202813804\\
%0.0475371534905541	1.08901147725595\\
%0.0554615918817004	-0.0505930045938499\\
%0.0647070333031932	-1.42728755279472\\
%0.0754936888185869	-3.03505179822855\\
%0.0880784786521364	-4.85594023154391\\
%0.102761151601905	-6.86313308953413\\
%0.119891424558495	-9.02579023492586\\
%0.163194845127093	-13.6989961388936\\
%0.222138969272667	-18.6773092829578\\
%0.352778595043282	-26.4487795146966\\
%0.737184195603964	-39.1726107610418\\
%1.01638680804573	-44.8047670220429\\
%1.01642020599229	-44.8004838547091\\
%1.03363586047852	-45.0819063882934\\
%1.53379837263811	-52.203759912697\\
%1.54538659886757	-52.2766466618742\\
%1.5454967790489	-52.2450886688441\\
%1.55728441016831	-52.3184625392699\\
%1.63732897228799	-53.2931207875581\\
%2.53467336891279	-61.4117012654022\\
%3.34186374109191	-66.8609130793303\\
%4.0956452254231	-71.1800785422275\\
%4.42549567346894	-73.0917392861042\\
%4.52410933650273	-73.9936504764459\\
%4.56591201747219	-75.0101731697795\\
%4.57284184048784	-75.3784736858442\\
%4.60073660417805	-78.7653392892536\\
%4.60771928152413	-68.539237661515\\
%4.67866174900767	-73.184962974042\\
%4.73822378205334	-73.8325724634587\\
%4.97886635589089	-75.2630224275977\\
%6.81692664806552	-83.289361315716\\
%7.98133505823896	-87.8660062616005\\
%8.90024215801376	-91.4754720611395\\
%9.35771542471162	-93.4680331182553\\
%9.62543790069372	-95.0608183107165\\
%9.73320283921621	-96.2641135948618\\
%9.82313744133024	-99.4114992243177\\
%9.8663301106661	-105.40148845283\\
%9.89805931898364	-84.6878365173247\\
%10.0334414384722	-93.8195517843022\\
%10.1784021976868	-95.3234783205192\\
%11.0168375689714	-100.226177684832\\
%11.0999810980185	-100.688232613579\\
%11.1008638957331	-100.651259125794\\
%11.2888851847639	-101.958821100001\\
%11.5701619420363	-104.548472560105\\
%11.8459902302197	-108.708226871781\\
%11.978616134835	-112.393563950446\\
%12.0892983114791	-118.506558986491\\
%12.1815043845813	-135.286273598365\\
%12.3878290614926	-108.995252083205\\
%12.8903652519947	-84.6074897667389\\
%12.9886811285754	-67.1985541732785\\
%13.1929437649651	-97.0859776905964\\
%13.2301110606466	-79.4973396051885\\
%13.4163997334463	-91.2604193020567\\
%13.6048276895105	-94.4267716532237\\
%13.9690490118827	-97.7893068910855\\
%14.558979903556	-101.025949400137\\
%14.5596019158338	-101.019249651512\\
%15.7323629554818	-105.230559527998\\
%17.1773510839496	-109.161741356658\\
%21.6426677373357	-118.593953039848\\
%57.1681895903038	-157.221636706479\\
%77.8166902323694	-168.813981444809\\
%105.923194736752	-179.704626664346\\
%144.181449374615	-189.820557292699\\
%196.258150969004	-199.238849146125\\
%267.144365581325	-208.127109125713\\
%424.25160372387	-220.8401890922\\
%786.068013709584	-237.236418814291\\
%3148.41915674033	-273.523442545745\\
%5000000.181683	-465.584742131558\\
%};


\addplot [color=mycolor4, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.29976028156024e-06	0.00647736811527011\\
6.10209270976262e-06	0.00144903981527023\\
2.43344046859977e-05	1.61685084094643e-05\\
0.000331860430729882	0.00199966793309159\\
0.000451287888238925	0.00636689712962379\\
0.000526262931642979	0.0113543390331188\\
0.000613694008722957	0.0201611523280008\\
0.000715650511744674	0.0355285403546759\\
0.000834545632971114	0.0619115664834453\\
0.000973193482127543	0.106248339022841\\
0.00113487569311661	0.178750602418859\\
0.00132341909648971	0.293361540306705\\
0.00154328629609099	0.467275698985077\\
0.00179968129371842	0.718794939140253\\
0.00209867266181507	1.06303399326873\\
0.00244733717954567	1.50562576033985\\
0.00285392733195851	2.03519790712346\\
0.0038809774217259	3.17836696414224\\
0.00452574644439908	3.62146031173609\\
0.00527763464026603	3.82158144816151\\
0.00615443833151687	3.67361190100519\\
0.00717691044534582	3.13934845950371\\
0.00836925171168607	2.26123712868082\\
0.00975968346643974	1.1259947005077\\
0.0113811156177943	-0.182346295029106\\
0.0132719255855968	-1.60576449408461\\
0.0180481272118376	-4.69489745726639\\
0.0210465660273571	-6.35222698526388\\
0.0245431526686808	-8.09513811947829\\
0.0286206472892156	-9.93693562457179\\
0.0333755594609887	-11.8918099165087\\
0.0389204324443679	-13.9728106701258\\
0.0453865069566126	-16.1905501254566\\
0.0529268274875037	-18.5527169584234\\
0.061719864685111	-21.0643236466976\\
0.0719737395491505	-23.7283581290235\\
0.0839311494138548	-26.546375732805\\
0.0978751123125985	-29.5186756003031\\
0.133097677989372	-35.9191342753634\\
0.180995877987738	-42.8950784827232\\
0.246131325079612	-50.3883568852584\\
0.3347072312307	-58.3552544949337\\
0.455159174078656	-66.8100940438753\\
0.559125370557039	-72.7825710093848\\
0.737184059100723	-81.2838497325723\\
0.959412488407922	-89.9701092151936\\
1.01638680804586	-91.9489881245682\\
1.01642001778322	-91.945310729228\\
1.05939000039444	-93.3799245912276\\
1.39650207513846	-103.358466124367\\
1.54538659886777	-107.171662800168\\
1.54549652841824	-107.141664402054\\
1.57167343250404	-107.75733024921\\
3.34186336175168	-137.714393986708\\
4.42549567346836	-149.334458781507\\
4.53097520000525	-150.761208022452\\
4.57284132141734	-152.203964430922\\
4.60073660417865	-155.698224664885\\
4.60771875849464	-145.501376762201\\
4.67866174900767	-150.410803977822\\
4.79523648456301	-151.890133516706\\
5.09932170668276	-154.537143271269\\
6.81692664806552	-166.07246960473\\
9.08304670200924	-177.595192567813\\
9.49658352946021	-179.807709172839\\
9.70200209465181	-181.536713868172\\
9.7916484025032	-183.445888848282\\
9.8663301106661	-191.194344174825\\
9.89805931898364	-170.494839185642\\
10.0334414384709	-179.68238427601\\
10.1784021976855	-181.241503823534\\
10.7951137317885	-184.960673134478\\
11.0999810980185	-186.848052497388\\
11.1008638957331	-186.811228747141\\
11.4152738260351	-189.21807815847\\
11.6874096400688	-192.231586998176\\
11.9786161348334	-198.63747717237\\
12.0892983114791	-204.752636058983\\
12.1815043845813	-221.532856220553\\
12.387829061491	-195.238859908003\\
12.8903652519947	-170.822152279242\\
12.9886811285754	-153.405859103973\\
13.1929437649633	-183.268828934198\\
13.2301110606466	-165.675926557531\\
13.4163997334463	-177.413854982194\\
13.6048276895123	-180.551954039619\\
13.9690490118809	-183.850904130983\\
14.5589799035541	-186.962179787942\\
14.5596019158319	-186.955334489896\\
15.7323629554818	-190.850382769631\\
17.1773510839496	-194.302394638433\\
20.0745942014305	-199.583561651172\\
24.0506877842786	-205.151841377523\\
30.2448604188986	-211.803635264673\\
45.7758463257272	-223.247432133094\\
84.6511365411544	-239.620223692022\\
289.484700070935	-271.793700400528\\
727981.313484141	-475.835918695906\\
10995239.2546822	-546.580985841089\\
};


\addplot [color=mycolor4,dashdotted, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.47394266055484e-06	-0.0206128584463272\\
4.05201024234743e-06	-0.0151462639282158\\
5.348179103174e-06	-0.00869105230498235\\
1.69124273005465e-05	-0.000868603471644747\\
0.00412881591828263	0.00604302741453466\\
0.00561721824262824	0.0132364591115106\\
0.00655192905486679	0.0201618224643312\\
0.0076421766941937	0.0313487724880588\\
0.00891384264637231	0.0497292021847784\\
0.010397115102644	0.0803112880181516\\
0.012127205599892	0.1315305082951\\
0.0141451849104404	0.217198942840923\\
0.0164989580247867	0.358826534120396\\
0.0192444013724218	0.587159349462638\\
0.0224466892773798	0.940061029528408\\
0.0261818411372992	1.45244373635933\\
0.030538526054693	2.13648113111753\\
0.0356201677606408	2.95959167266932\\
0.0415473997999775	3.83599923656379\\
0.0484609292617244	4.64126488237065\\
0.0565248770372104	5.24278212048995\\
0.0659306739005458	5.53119538981196\\
0.0769016049007592	5.43968929369493\\
0.0896981099455179	4.94377554856658\\
0.104623966407205	4.04464629646185\\
0.122033500521092	2.74908215831084\\
0.14233999876728	1.0587631479475\\
0.166025518915357	-1.02655060755637\\
0.193652333636569	-3.49688477330199\\
0.225876278344974	-6.32175251686755\\
0.263462320132565	-9.45041707921729\\
0.307302717391216	-12.8219600972808\\
0.418082681404012	-20.0667084006025\\
0.624269544043224	-30.0617244736847\\
1.01638680804573	-42.5995493454784\\
1.01642007472967	-42.595574853013\\
1.04520815535623	-43.3148765820973\\
1.54538659886757	-53.5781738885598\\
1.54549653074674	-53.547351407287\\
1.57167343487178	-53.9701058697895\\
1.90234758264825	-59.0638353080186\\
3.09973574782846	-72.283564980295\\
4.17733152683192	-80.7752181281957\\
4.42549567346894	-82.6366982060873\\
4.53097520000466	-83.8035196066214\\
4.57284132141794	-85.1458834464091\\
4.60073660417865	-88.573778639698\\
4.60771875849464	-78.3602612189121\\
4.67866174900828	-83.106117541445\\
4.7382232442107	-83.8377727975505\\
4.97886579073256	-85.5922104637295\\
7.75368477757992	-99.7527854047538\\
8.90024215801376	-104.807573165231\\
9.46614129150218	-107.575989829853\\
9.62543790069372	-108.666944599719\\
9.73320283921621	-109.906535289275\\
9.82313744133024	-113.083422808828\\
9.8663301106661	-119.087373534189\\
9.89805931898364	-98.384115179691\\
10.0334414384722	-107.557642240084\\
10.1784021976868	-109.105069913469\\
11.0168375689714	-114.228697498957\\
11.099981098017	-114.710088572326\\
11.1008638957331	-114.673317898006\\
11.4152738260366	-117.104928909862\\
11.6874096400688	-120.148833074091\\
11.9786161348334	-126.595720992079\\
12.0892983114791	-132.72861580932\\
12.1815043845797	-149.524474821485\\
12.3878290614926	-123.268206301297\\
12.8903652519947	-98.9579700180371\\
12.9886811285754	-81.5647590189752\\
13.1929437649651	-111.478002877228\\
13.2301110606466	-93.8945553180663\\
13.4163997334463	-105.681136852664\\
13.6048276895105	-108.870629022994\\
13.9690490118827	-112.274804345073\\
14.558979903556	-115.571184695738\\
14.5596019158338	-115.564543269418\\
15.7323629554818	-119.871140367644\\
17.1773510839496	-123.88717378047\\
21.6426677373357	-133.452222773621\\
49.3795040445492	-166.433247957561\\
67.1803869246731	-178.262488527123\\
91.3983336745762	-189.479946583101\\
124.346640156387	-199.943666339318\\
169.172525324529	-209.660877698519\\
230.157753266903	-218.764948684763\\
313.12762688411	-227.435079087857\\
496.895487003655	-239.959247561727\\
1072.76475156719	-260.27961354716\\
5000.15400684962	-300.459056723599\\
5000154.00684961	-480.462483557032\\
};
\end{axis}

\end{tikzpicture}%

==> figures/KSandKSP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%



\begin{tikzpicture}

% X mag KS
\begin{axis}[%
width=1.5in,
height=1.2in,
at={(0in,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
xmode=log,
xmin=0.01,
xmax=100,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-11.1356504367147,
ymax=100,
ylabel={Magnitude $x$ [dB]},
axis background/.style={fill=white},
title={Command Response to Error},
]
\addplot [color=mycolor6, dashed,forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	85.4341922412735\\
0.0407539296587179	85.4331078900505\\
0.0650967523045814	85.4313184359722\\
0.0889513497310833	85.428767689178\\
0.121547425007628	85.4240089902462\\
0.142083083253392	85.4202579469603\\
0.166088278262773	85.4151375736563\\
0.194149194574385	85.4081505963268\\
0.226951053669465	85.3986213942005\\
0.265294846443189	85.3856339520754\\
0.31011689265748	85.3679498578527\\
0.362511704998859	85.3439013170437\\
0.423758716060402	85.3112541038509\\
0.495353520895916	85.2670365764665\\
0.579044398060252	85.2073345503305\\
0.676875000945862	85.1270597547872\\
0.791234261898123	85.0197140894426\\
0.92491472772173	84.8771949150004\\
1.08118075107661	84.6897176156678\\
1.26384820293431	84.445963530579\\
1.47737765259849	84.1335755207126\\
1.72698329065943	83.7400894763959\\
2.01876025467904	83.2542791813099\\
2.35983346678222	82.6677098618322\\
2.75853161762914	81.976116034715\\
3.22459054529637	81.1801678138312\\
3.76939097538836	80.2853518811534\\
4.40623642777361	79.3010117148071\\
5.15067807616821	78.2388837470453\\
6.02089449333608	77.1115712447543\\
7.03813555493155	75.9313008150698\\
8.22724134170053	74.7091151332377\\
9.6172487111531	73.4544881030604\\
13.1414736261175	70.8777691792495\\
17.9571449437166	68.2472943683493\\
45.8159766905446	60.3032759246776\\
62.6051657201488	57.7180883845945\\
73.1824221907606	56.4569221503801\\
85.5467253556562	55.2261756069509\\
100	54.0349282939621\\
};
\addplot [color=mycolor24, dashed,forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	71.6405579874572\\
0.0407539296587179	71.6394736362343\\
0.0650967523045814	71.6376841821559\\
0.0889513497310833	71.6351334353617\\
0.121547425007628	71.63037473643\\
0.142083083253392	71.6266236931441\\
0.166088278262773	71.6215033198401\\
0.194149194574385	71.6145163425105\\
0.226951053669465	71.6049871403842\\
0.265294846443189	71.5919996982591\\
0.31011689265748	71.5743156040365\\
0.362511704998859	71.5502670632275\\
0.423758716060402	71.5176198500347\\
0.495353520895916	71.4734023226503\\
0.579044398060252	71.4137002965142\\
0.676875000945862	71.3334255009709\\
0.791234261898123	71.2260798356264\\
0.92491472772173	71.0835606611842\\
1.08118075107661	70.8960833618516\\
1.26384820293431	70.6523292767628\\
1.47737765259849	70.3399412668964\\
1.72698329065943	69.9464552225797\\
2.01876025467904	69.4606449274937\\
2.35983346678222	68.874075608016\\
2.75853161762914	68.1824817808988\\
3.22459054529637	67.386533560015\\
3.76939097538836	66.4917176273373\\
4.40623642777361	65.5073774609909\\
5.15067807616821	64.4452494932292\\
6.02089449333608	63.3179369909381\\
7.03813555493155	62.1376665612537\\
8.22724134170053	60.9154808794216\\
9.6172487111531	59.6608538492443\\
13.1414736261175	57.0841349254333\\
17.9571449437166	54.4536601145331\\
45.8159766905446	46.5096416708614\\
62.6051657201488	43.9244541307784\\
73.1824221907606	42.663287896564\\
85.5467253556562	41.4325413531348\\
100	40.241294040146\\
};
\addplot [color=mycolor6, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.0996322348252\\
0.0136644834929535	34.6722270045497\\
0.0186718109129192	40.4058258584182\\
0.0255140652003132	46.3141367904571\\
0.0407539296587179	55.2338827733294\\
0.047639380104014	58.1376174471875\\
0.055688139909452	60.9814584425128\\
0.0650967523045814	63.7565297221151\\
0.076094966854599	66.4550728387018\\
0.0889513497310833	69.0678382076507\\
0.103979841848148	71.5818938120278\\
0.121547425007628	73.9790609293244\\
0.142083083253392	76.2351831228689\\
0.166088278262773	78.3205998030239\\
0.194149194574385	80.2023110623008\\
0.226951053669465	81.84805854174\\
0.265294846443189	83.2316644867147\\
0.31011689265748	84.3377881950199\\
0.362511704998859	85.1638539165\\
0.423758716060402	85.7181392533259\\
0.495353520895916	86.0151617664383\\
0.579044398060252	86.0707530248518\\
0.676875000945862	85.8987462985701\\
0.791234261898123	85.5098382309511\\
0.92491472772173	84.9120620550675\\
1.08118075107661	84.1119000098495\\
1.26384820293431	83.11525719757\\
1.47737765259849	81.9280108796785\\
1.72698329065943	80.5563068310935\\
2.01876025467904	79.0069472619318\\
2.35983346678222	77.2880506788977\\
2.70256702228453	75.6650945860248\\
3.08893808015724	73.9563304947354\\
3.44946024618126	72.4692893852786\\
4.07451533639917	70.1106895314161\\
4.76302419928037	67.790429982734\\
5.66402194554156	65.1141666056772\\
6.63368692733223	62.5983619711237\\
8.33690138629818	58.8650295810675\\
10.6169305033349	54.8291811199067\\
15.6799645745044	48.2085586604793\\
31.0777477675275	36.4667420116067\\
52.6281431213819	27.4585732816337\\
73.547308173677	21.8222538439734\\
100	16.7716512399213\\
};
\addplot [color=mycolor7, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.0996322348252\\
0.0136644834929535	34.6722270045497\\
0.0186718109129192	40.4058258584182\\
0.0255140652003132	46.3141367904571\\
0.0407539296587179	55.2338827733294\\
0.047639380104014	58.1376174471875\\
0.055688139909452	60.9814584425128\\
0.0650967523045814	63.7565297221151\\
0.076094966854599	66.4550728387018\\
0.0889513497310833	69.0678382076507\\
0.103979841848148	71.5818938120278\\
0.121547425007628	73.9790609293244\\
0.142083083253392	76.2351831228689\\
0.166088278262773	78.3205998030239\\
0.194149194574385	80.2023110623008\\
0.226951053669465	81.84805854174\\
0.265294846443189	83.2316644867147\\
0.31011689265748	84.3377881950199\\
0.362511704998859	85.1638539165\\
0.423758716060402	85.7181392533259\\
0.495353520895916	86.0151617664383\\
0.579044398060252	86.0707530248518\\
0.676875000945862	85.8987462985701\\
0.791234261898123	85.5098382309511\\
0.92491472772173	84.9120620550675\\
1.08118075107661	84.1119000098495\\
1.26384820293431	83.11525719757\\
1.47737765259849	81.9280108796785\\
1.72698329065943	80.5563068310935\\
2.01876025467904	79.0069472619318\\
2.35983346678222	77.2880506788977\\
2.70256702228453	75.6650945860248\\
3.08893808015724	73.9563304947354\\
3.44946024618126	72.4692893852786\\
4.07451533639917	70.1106895314161\\
4.76302419928037	67.790429982734\\
5.66402194554156	65.1141666056772\\
6.63368692733223	62.5983619711237\\
8.33690138629818	58.8650295810675\\
10.6169305033349	54.8291811199067\\
15.6799645745044	48.2085586604793\\
31.0777477675275	36.4667420116067\\
52.6281431213819	27.4585732816337\\
73.547308173677	21.8222538439734\\
100	16.7716512399213\\
};
\addplot [color=mycolor8, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.1610432943597\\
0.0136644834929535	34.8068288965372\\
0.0186718109129192	40.6343496868306\\
0.0407539296587179	55.5005163630351\\
0.047639380104014	58.3714648297307\\
0.055688139909452	61.1743355169474\\
0.0650967523045814	63.9001909817489\\
0.076094966854599	66.5392217064982\\
0.0889513497310833	69.0782543436433\\
0.103979841848148	71.4986618153746\\
0.121547425007628	73.7749038551061\\
0.142083083253392	75.8740820643431\\
0.166088278262773	77.7571476857147\\
0.194149194574385	79.382444120947\\
0.226951053669465	80.7116569664103\\
0.265294846443189	81.7168485891688\\
0.31011689265748	82.385919358501\\
0.362511704998859	82.7240751239772\\
0.423758716060402	82.7509934482664\\
0.495353520895916	82.4955544452037\\
0.579044398060252	81.9904350301027\\
0.676875000945862	81.2678469135392\\
0.791234261898123	80.3566272116341\\
0.92491472772173	79.2804576896761\\
1.08118075107661	78.0570014375579\\
1.26384820293431	76.6978523288075\\
1.47737765259849	75.2092440453292\\
1.72698329065943	73.5934466975186\\
2.01876025467904	71.8506919482761\\
2.35983346678222	69.9813219466966\\
2.70256606816883	68.2563961598207\\
3.08893718390125	66.4684135116108\\
3.44945942641837	64.9289658989756\\
4.07451469567263	62.5090858801168\\
4.76302381819709	60.1464943264142\\
5.71645596644783	57.2895281927902\\
6.92153010256936	54.2062308189565\\
8.36143741370758	51.0928324711345\\
10.6169304958004	47.0908115894476\\
16.3591473401801	39.7310896248787\\
64.3614132137185	16.2943782220254\\
85.5467253556562	11.5564097665578\\
100	9.00927244626634\\
};
\addplot [color=mycolor9, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2251430141229\\
0.0116895181649859	32.0613798390251\\
0.0136644834929535	34.9488974958869\\
0.0159731228006024	37.8927632772824\\
0.021826447283975	43.9246178684763\\
0.0298247128621686	50.0152425240306\\
0.0348636522767807	53.0164126737477\\
0.0407539296587179	55.9561006619508\\
0.047639380104014	58.8158543817237\\
0.055688139909452	61.5805737337419\\
0.0650967523045814	64.2359573169475\\
0.076094966854599	66.7656017006526\\
0.0889513497310833	69.1484408312784\\
0.103979841848148	71.3570342386912\\
0.121547425007628	73.3572077499277\\
0.142083083253392	75.1096455478438\\
0.166088278262773	76.5739471113121\\
0.194149194574385	77.7150114354908\\
0.226951053669465	78.5103007677161\\
0.265294846443189	78.9553058809576\\
0.31011689265748	79.0647145481491\\
0.362511704998859	78.8687803557947\\
0.423758716060402	78.406730729375\\
0.495353520895916	77.7199083192347\\
0.579044398060252	76.8465178475567\\
0.676875000945862	75.8185152304356\\
0.791234261898123	74.6602960524955\\
0.92491472772173	73.388583703662\\
1.08118075107661	72.0130280125342\\
1.26384820293431	70.537242830762\\
1.47737765259849	68.9601915272786\\
1.72698329065943	67.2779089494888\\
2.01876025467904	65.4855040024328\\
2.35983346678222	63.5792391241028\\
2.70256576510426	61.8301324329776\\
3.08893689950149	60.0238029152797\\
3.44945916661596	58.4724225047897\\
4.07451449332839	56.038789568253\\
4.76302369906662	53.666820229733\\
5.71645596644783	50.8020024167084\\
6.92153010256958	47.7130187824298\\
8.36143741370785	44.5957718686439\\
10.6169304934002	40.5905637487162\\
16.3591473393124	33.2278239181898\\
64.3614132137101	9.78905562507296\\
85.5467253556562	5.05102548373588\\
100	2.50386658570071\\
};
\addplot [color=mycolor10, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2887579384341\\
0.0116895181649859	32.1579157689625\\
0.0136644834929535	35.088459136496\\
0.0159731228006024	38.0842394777239\\
0.021826447283975	44.2317336125375\\
0.0298247128621686	50.417044882514\\
0.0348636522767807	53.4425585832627\\
0.0407539296587179	56.3829683796053\\
0.047639380104014	59.2133915321451\\
0.055688139909452	61.9121107833694\\
0.0650967523045814	64.4581497633391\\
0.076094966854599	66.8287434614847\\
0.0889513497310833	68.9975645570757\\
0.103979841848148	70.9343334722874\\
0.121547425007628	72.6062154179984\\
0.142083083253392	73.9811354556182\\
0.166088278262773	75.0326794191398\\
0.194149194574385	75.745522843338\\
0.226951053669465	76.119609022966\\
0.265294846443189	76.1712551993334\\
0.31011689265748	75.9304846581198\\
0.362511704998859	75.4356118767727\\
0.423758716060402	74.7271575149839\\
0.495353520895916	73.8428930469918\\
0.579044398060252	72.8147682837664\\
0.676875000945862	71.6675605097282\\
0.791234261898123	70.4186970065484\\
0.92491472772173	69.0787321581529\\
1.08118075107661	67.6521601618053\\
1.26384820293431	66.1384486729763\\
1.47737765259849	64.533314241922\\
1.72698329065943	62.8302966670367\\
2.01876025467904	61.0226133350219\\
2.35983346678222	59.1051067662055\\
2.70256566281362	57.3486825921297\\
3.08893680356155	55.5368267218196\\
3.77116777931599	52.6897181353743\\
4.33616419236508	50.6070748395463\\
5.20130718211248	47.797320843105\\
6.22193928468783	44.9425613591958\\
7.7546438282415	41.3427225415344\\
10.2288945246835	36.71533434087\\
13.9980801127511	31.389407703824\\
25.6768282835592	20.9792470525108\\
48.8148776883613	9.9657689543556\\
64.3614132136974	5.28393562274944\\
85.5467253556562	0.545887141324854\\
100	-2.00127817204674\\
};
\addplot [color=mycolor11, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3497473907874\\
0.0116895181649859	32.2487433670269\\
0.0136644834929535	35.217204808566\\
0.0159731228006024	38.2574775137833\\
0.021826447283975	44.5000992822024\\
0.0298247128621686	50.755678547612\\
0.0348636522767807	53.7914811973651\\
0.0407539296587179	56.7158140336948\\
0.047639380104014	59.4961845200756\\
0.055688139909452	62.1041336606778\\
0.0650967523045814	64.5139502215765\\
0.076094966854599	66.7012848608718\\
0.0889513497310833	68.6423333472209\\
0.103979841848148	70.3139490164674\\
0.121547425007628	71.6947834610339\\
0.142083083253392	72.7674110726136\\
0.166088278262773	73.5212158886698\\
0.194149194574385	73.9554030336486\\
0.226951053669465	74.0809862843721\\
0.265294846443189	73.9205811956216\\
0.31011689265748	73.505674352576\\
0.362511704998859	72.8722420319874\\
0.423758716060402	72.056207991145\\
0.495353520895916	71.0899190661827\\
0.579044398060252	70.0000560205635\\
0.676875000945862	68.8067912756524\\
0.791234261898123	67.5237763388402\\
0.92491472772173	66.1585909174326\\
1.08118075107661	64.7134444577645\\
1.26384820293431	63.1860781349169\\
1.47737765259849	61.5709175725824\\
1.72698329065943	59.8605439856862\\
2.01876025467904	58.0474662617862\\
2.35983346678222	56.1260049261447\\
2.70256562071177	54.3670133413092\\
3.08893676408539	52.5532222059167\\
3.77116780847296	49.7040314487988\\
4.33616416848315	47.6203528070806\\
5.20130717466166	44.8096169399655\\
6.22193928468783	41.954182952353\\
7.7546438282415	38.3537859406868\\
10.2288945246838	33.7259683702913\\
13.9980801125226	28.3997711118715\\
25.6768282835634	17.9893924172702\\
48.8148776883502	6.97584760085203\\
64.3614132136743	2.29400342818664\\
85.5467253556562	-2.44405142486279\\
100	-4.99121896700487\\
};
\addplot [color=mycolor12, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.4064112059211\\
0.0116895181649859	32.331351949549\\
0.0136644834929535	35.3318064815791\\
0.0159731228006024	38.408580420626\\
0.021826447283975	44.7262392322792\\
0.0298247128621686	51.0299835879531\\
0.0348636522767807	54.0636300669459\\
0.0407539296587179	56.9573473465553\\
0.047639380104014	59.6709688604197\\
0.055688139909452	62.1712770021558\\
0.0650967523045814	64.4325939285397\\
0.076094966854599	66.4361570099521\\
0.0889513497310833	68.1685396104211\\
0.103979841848148	69.6197377017989\\
0.121547425007628	70.7818041964962\\
0.142083083253392	71.6488405168418\\
0.166088278262773	72.2186085996849\\
0.194149194574385	72.4951317729532\\
0.226951053669465	72.4908981405114\\
0.265294846443189	72.2272800142237\\
0.31011689265748	71.7326841625781\\
0.362511704998859	71.0391174573091\\
0.423758716060402	70.1784419047522\\
0.495353520895916	69.1793616508091\\
0.579044398060252	68.0655569457618\\
0.676875000945862	66.8548620004049\\
0.791234261898123	65.5591687106471\\
0.92491472772173	64.1847595593764\\
1.08118075107661	62.7328980966181\\
1.26384820293431	61.2006391749447\\
1.47737765259849	59.5819111328393\\
1.72698329065943	57.8689346957263\\
2.01876025467904	56.0539570742524\\
2.35983346678222	54.1311085357722\\
2.70256560015483	52.3712195749294\\
3.08893674481398	50.556754038872\\
3.77116784567012	47.7068400586357\\
4.33616415684021	45.6228031919937\\
5.20130717105385	42.8117284055526\\
6.22193928468783	39.9560622339085\\
7.7546438282415	36.3554735093048\\
10.2288945246841	31.7275087841051\\
13.9980801124108	26.4012189315426\\
25.6768282835685	15.9907657260024\\
48.8148776883374	4.97719812773862\\
64.3614132136448	0.295350254042461\\
85.5467253556562	-4.4427067741217\\
100	-6.98987507709202\\
};
\addplot [color=mycolor13, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.4572343316019\\
0.0116895181649859	32.4039959166021\\
0.0136644834929535	35.4306624966949\\
0.0159731228006024	38.5366687159756\\
0.021826447283975	44.9125015717433\\
0.0255140652003132	48.1096324698774\\
0.0298247128621686	51.2469958466453\\
0.0348636522767807	54.2691148776761\\
0.0407539296587179	57.1221482966165\\
0.047639380104014	59.7595771118119\\
0.055688139909452	62.1470164751954\\
0.0650967523045814	64.2643373576341\\
0.076094966854599	66.1039393413892\\
0.0889513497310833	67.6659730489991\\
0.103979841848148	68.9529347120751\\
0.121547425007628	69.9660747780567\\
0.142083083253392	70.7048116021277\\
0.166088278262773	71.1688635673418\\
0.194149194574385	71.3617374772219\\
0.226951053669465	71.2937664310358\\
0.265294846443189	70.9832290181045\\
0.31011689265748	70.455101304195\\
0.362511704998859	69.7381128833115\\
0.423758716060402	68.8613231962743\\
0.495353520895916	67.8512383197265\\
0.579044398060252	66.7299241563555\\
0.676875000945862	65.5140835058237\\
0.791234261898123	64.2148388844079\\
0.92491472772173	62.8379579943758\\
1.08118075107661	61.3843617283144\\
1.26384820293431	59.850876177893\\
1.47737765259849	58.2312756705965\\
1.72698329065943	56.5176760345611\\
2.01876025467904	54.7022520932777\\
2.35983346678222	52.7790834990483\\
2.70256558888039	51.0189909676795\\
3.08893673424595	49.204374753112\\
3.77116786835283	46.3543020677071\\
4.33616415046127	44.2701881829692\\
5.20130716908622	41.4590416071475\\
6.22193928468783	38.6033270625283\\
7.7546438282415	35.0026989559066\\
10.2288945246838	30.3747044071633\\
13.998080112349	25.0483959895031\\
25.6768282835719	14.6379279669512\\
48.8148776883294	3.6243558613381\\
64.3614132136279	-1.05749274355558\\
85.5467253556562	-5.7955502013176\\
100	-8.3427186545325\\
};
\addplot [color=mycolor14, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2598253382703\\
0.0116895181649859	32.1450672797151\\
0.0136644834929535	35.1283198117078\\
0.0159731228006024	38.2378234397475\\
0.0186718109129192	41.4859279917065\\
0.021826447283975	44.8534041094191\\
0.0298247128621686	51.6858387546291\\
0.0348636522767807	54.9633821251399\\
0.0407539296587179	58.0228094580626\\
0.047639380104014	60.7929826608536\\
0.055688139909452	63.2315821950973\\
0.0650967523045814	65.3248462906749\\
0.076094966854599	67.0801369850608\\
0.0889513497310833	68.5152050102904\\
0.103979841848148	69.6491577859078\\
0.121547425007628	70.4978865263703\\
0.142083083253392	71.0737044091383\\
0.166088278262773	71.3874040599224\\
0.194149194574385	71.4508931779097\\
0.226951053669465	71.2791721670178\\
0.265294846443189	70.89108560132\\
0.31011689265748	70.3088051313168\\
0.362511704998859	69.5563606750914\\
0.423758716060402	68.657723427391\\
0.495353520895916	67.6349433327604\\
0.579044398060252	66.5066877357445\\
0.676875000945862	65.287314706164\\
0.791234261898123	63.9864485438122\\
0.92491472772173	62.6089567457299\\
1.08118075107661	61.1552470335551\\
1.26384820293431	59.6218671629772\\
1.47737765259849	58.0024485193283\\
1.72698329065943	56.2890386701436\\
2.01876025467904	54.4737836138997\\
2.35983346678222	52.550753964025\\
2.70256558694672	50.7907578639848\\
3.08893673243205	48.976217091052\\
3.77116786569951	46.1262276033513\\
4.33616414936009	44.0421555847045\\
5.20130716873681	41.2310487832119\\
6.22193928468783	38.3753615002241\\
7.7546438282415	34.7747558277589\\
10.2288945246841	30.1467784176872\\
13.9980801123385	24.8204807312226\\
25.676828283571	14.410021306586\\
48.8148776883294	3.39645182219866\\
64.3614132136279	-1.28539635722453\\
85.5467253556562	-6.0234535649883\\
100	-8.57062193076773\\
};
\addplot [color=mycolor15, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2833009908528\\
0.0116895181649859	32.1831581127318\\
0.0136644834929535	35.1870761022244\\
0.0159731228006024	38.3227557039178\\
0.0186718109129192	41.599530079849\\
0.0255140652003132	48.438152522129\\
0.0298247128621686	51.8415190378856\\
0.0348636522767807	55.0975700610254\\
0.0407539296587179	58.1100914495107\\
0.047639380104014	60.8081573254235\\
0.055688139909452	63.1552115989359\\
0.0650967523045814	65.1476442718203\\
0.076094966854599	66.8037142261694\\
0.0889513497310833	68.1493948246701\\
0.103979841848148	69.2080834133628\\
0.121547425007628	69.9966497391127\\
0.142083083253392	70.5263505859586\\
0.166088278262773	70.8059789684707\\
0.194149194574385	70.8451767812389\\
0.226951053669465	70.6567600353446\\
0.265294846443189	70.2576319151029\\
0.31011689265748	69.6683379156768\\
0.362511704998859	68.9116209302329\\
0.423758716060402	68.010491648853\\
0.495353520895916	66.9863244375428\\
0.579044398060252	65.8573377500156\\
0.676875000945862	64.6376066519182\\
0.791234261898123	63.3365853262014\\
0.92491472772173	61.9590433908742\\
1.08118075107661	60.5053345784669\\
1.26384820293431	58.9719781495815\\
1.47737765259849	57.3525911902108\\
1.72698329065943	55.6392145195376\\
2.01876025467904	53.8239911780354\\
2.35983346678222	51.9009905783843\\
2.70256558232303	50.1410172064966\\
3.08893672809855	48.3264963785901\\
3.77116785612276	45.4765321785289\\
4.33616414674668	43.3924746817751\\
5.20130716793433	40.5813832604812\\
6.22193928468783	37.7257076586085\\
7.7546438282415	34.1251124513233\\
10.2288945246838	29.4971436664418\\
13.9980801123133	24.170851703038\\
25.6768282835702	13.7603970650499\\
48.8148776883326	2.74682907829317\\
64.3614132136343	-1.93501885627992\\
85.5467253556562	-6.67307591994138\\
100	-9.22024423528237\\
};
\addplot [color=mycolor16, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3018906881743\\
0.0116895181649859	32.2128376641374\\
0.0136644834929535	35.231958381828\\
0.0159731228006024	38.3861226429675\\
0.0186718109129192	41.6820633319197\\
0.0298247128621686	51.9449034683542\\
0.0348636522767807	55.1830335287415\\
0.0407539296587179	58.1610046860323\\
0.047639380104014	60.8086874710363\\
0.055688139909452	63.0940040390148\\
0.0650967523045814	65.0202810114209\\
0.076094966854599	66.6124483403816\\
0.0889513497310833	67.9008416772113\\
0.103979841848148	68.9105809549385\\
0.121547425007628	69.6583963539861\\
0.142083083253392	70.1545019391047\\
0.166088278262773	70.406427570201\\
0.194149194574385	70.42268581089\\
0.226951053669465	70.2152171364037\\
0.265294846443189	69.8002903726272\\
0.31011689265748	69.1979881875167\\
0.362511704998859	68.4306860185235\\
0.423758716060402	67.5210679280075\\
0.495353520895916	66.4901972256353\\
0.579044398060252	65.3559942322913\\
0.676875000945862	64.1322569733915\\
0.791234261898123	62.8281930302929\\
0.92491472772173	61.4483615171225\\
1.08118075107661	59.9929427987627\\
1.26384820293431	58.458317393496\\
1.47737765259849	56.8379937738909\\
1.72698329065943	55.1239290997404\\
2.01876025467904	53.3082027027035\\
2.35983346678222	51.3848358526815\\
2.70256557884922	49.6246270510207\\
3.08893672484251	47.8099307950485\\
3.77116785450364	44.9597808857914\\
4.33616414478197	42.8756326860528\\
5.20130716732929	40.0644566575865\\
6.22193928468783	37.2087239169331\\
7.7546438282415	33.6080821570903\\
10.2288945246835	28.9800780899235\\
13.9980801122945	23.6537641539976\\
25.6768282835702	13.24329197557\\
48.8148776883326	2.22971865242307\\
64.3614132136321	-2.45213014786073\\
85.5467253556562	-7.19018772014486\\
100	-9.73735621336968\\
};
\addplot [color=mycolor17, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3148461770619\\
0.0116895181649859	32.2330425356615\\
0.0136644834929535	35.2616356480916\\
0.0159731228006024	38.4265655500358\\
0.0186718109129192	41.7326151860577\\
0.0298247128621686	52.0008261175234\\
0.0348636522767807	55.2285839254969\\
0.0407539296587179	58.1894172506752\\
0.047639380104014	60.8136130135495\\
0.055688139909452	63.0705780954242\\
0.0650967523045814	64.9658657917683\\
0.076094966854599	66.5264507170722\\
0.0889513497310833	67.7838395898209\\
0.103979841848148	68.7634024153674\\
0.121547425007628	69.4815732822397\\
0.142083083253392	69.9481707773882\\
0.166088278262773	70.1705592968244\\
0.194149194574385	70.1574716011105\\
0.226951053669465	69.9214359272746\\
0.265294846443189	69.4795207219423\\
0.31011689265748	68.8526006272207\\
0.362511704998859	68.0636422613898\\
0.423758716060402	67.135617837813\\
0.495353520895916	66.0895763133382\\
0.579044398060252	64.9431923413365\\
0.676875000945862	63.7098829287709\\
0.791234261898123	62.3984253199612\\
0.92491472772173	61.0129594755889\\
1.08118075107661	59.5532918677323\\
1.26384820293431	58.0154881607929\\
1.47737765259849	56.3928019517025\\
1.72698329065943	54.6769896975032\\
2.01876025467904	52.8599757319196\\
2.35983346678222	50.9356632598916\\
2.70256557592166	49.1748408425769\\
3.08893672209812	47.3596829899537\\
3.77116786750299	44.5090382871717\\
4.33616414312417	42.4246452305054\\
5.20130716681581	39.6132380561451\\
6.22193928468783	36.7573472848376\\
7.7546438282415	33.1565753520702\\
10.2288945246838	28.5284715877963\\
14.8947452875094	22.1411807407319\\
30.0079144058076	10.1114007948067\\
52.6281431213234	0.498769649730505\\
73.5473081735398	-5.13818624922175\\
100	-10.1890954872526\\
};
\addplot [color=mycolor18, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3217595129918\\
0.0116895181649859	32.2432812932855\\
0.0136644834929535	35.2756715533315\\
0.0159731228006024	38.4439894991697\\
0.0186718109129192	41.7518289868593\\
0.0298247128621686	52.01380655849\\
0.0348636522767807	55.2401911576803\\
0.0407539296587179	58.2026714930015\\
0.047639380104014	60.8312358478177\\
0.055688139909452	63.093261746553\\
0.0650967523045814	64.9914492405068\\
0.076094966854599	66.5502250752148\\
0.0889513497310833	67.7994299664313\\
0.103979841848148	68.763644509097\\
0.121547425007628	69.4592106128103\\
0.142083083253392	69.8964682958473\\
0.166088278262773	70.0839291026253\\
0.194149194574385	70.0320750525731\\
0.226951053669465	69.7556129156903\\
0.265294846443189	69.2738892187395\\
0.31011689265748	68.6097743801491\\
0.362511704998859	67.7876588466177\\
0.423758716060402	66.8312587356459\\
0.495353520895916	65.7617541499398\\
0.579044398060252	64.5965077820869\\
0.676875000945862	63.348371931336\\
0.791234261898123	62.0254639818572\\
0.92491472772173	60.6312746814297\\
1.08118075107661	59.1650298266062\\
1.26384820293431	57.6223060392261\\
1.47737765259849	55.9959613546485\\
1.72698329065943	54.2774411088748\\
2.01876025467904	52.4584297002327\\
2.35983346678222	50.532647865249\\
2.70256557335393	48.7708700906642\\
3.08893671969061	46.9549920473199\\
3.77116790463807	44.1035731127054\\
4.33616414166798	42.0187958159701\\
5.20130716636207	39.2070248762794\\
6.22193928468783	36.3508847037738\\
7.7546438282415	32.7499068192536\\
10.2288945246838	28.1216449466489\\
14.8954289097881	21.7334564549475\\
30.0079144058106	9.70438554463756\\
52.6281431213044	0.0917376793110662\\
73.5473081734941	-5.54522214963673\\
100	-10.5961332808323\\
};
\addplot [color=mycolor19, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3225720436669\\
0.0116895181649859	32.24363207816\\
0.0136644834929535	35.2744952403103\\
0.0159731228006024	38.4394954192809\\
0.0186718109129192	41.7418072707198\\
0.0298247128621686	51.9880479278104\\
0.0348636522767807	55.2209727393683\\
0.0407539296587179	58.201568690379\\
0.047639380104014	60.859251269623\\
0.055688139909452	63.1565912734188\\
0.0650967523045814	65.0889387400257\\
0.076094966854599	66.6737481575867\\
0.0889513497310833	67.9362300647694\\
0.103979841848148	68.8989803339347\\
0.121547425007628	69.5784365067742\\
0.142083083253392	69.9865217080905\\
0.166088278262773	70.1344333100628\\
0.194149194574385	70.0361151332772\\
0.226951053669465	69.7100741267824\\
0.265294846443189	69.1792488666315\\
0.31011689265748	68.4693929567373\\
0.362511704998859	67.6067837838891\\
0.423758716060402	66.6160125838468\\
0.495353520895916	65.5183137942141\\
0.579044398060252	64.330561436561\\
0.676875000945862	63.06483939017\\
0.791234261898123	61.7284139273213\\
0.92491472772173	60.3239640680041\\
1.08118075107661	58.8500043817185\\
1.26384820293431	57.3015210501609\\
1.47737765259849	55.6708994284932\\
1.72698329065943	53.9492158664756\\
2.01876025467904	52.1278718022626\\
2.35983346678222	50.2003737177098\\
2.70256557126852	48.4374794897279\\
3.088936717735	46.62075922017\\
3.77116799324833	43.7684337171974\\
4.33616414048366	41.6832062009981\\
5.20130716599053	38.8710083844447\\
6.22193928468783	36.0145751900238\\
7.7546438282415	32.413355070864\\
10.2288945246838	27.7849070447291\\
14.8954289097789	21.3965856244444\\
30.0079144058165	9.3674253248189\\
52.6281431212648	-0.245242263840282\\
73.5473081733978	-5.8822067290091\\
100	-10.9331200936355\\
};
\addplot [color=mycolor20, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3175138662205\\
0.0116895181649859	32.2346270408466\\
0.0136644834929535	35.2592008990708\\
0.0159731228006024	38.4150758391396\\
0.0186718109129192	41.7057254076634\\
0.0298247128621686	51.9276530479521\\
0.0348636522767807	55.1720547890281\\
0.0407539296587179	58.1819241668653\\
0.047639380104014	60.8866947574769\\
0.055688139909452	63.2430645964341\\
0.0650967523045814	65.2361252682312\\
0.076094966854599	66.8725789627023\\
0.0889513497310833	68.1698064525042\\
0.103979841848148	69.1467128064145\\
0.121547425007628	69.8196977674802\\
0.142083083253392	70.2032798972058\\
0.166088278262773	70.3129292469548\\
0.194149194574385	70.1676855448882\\
0.226951053669465	69.7911517006431\\
0.265294846443189	69.2106357072912\\
0.31011689265748	68.4550603366088\\
0.362511704998859	67.5525426722322\\
0.423758716060402	66.5283517137321\\
0.495353520895916	65.4035631256008\\
0.579044398060252	64.1943997022837\\
0.676875000945862	62.9120797798191\\
0.791234261898123	61.5629756742097\\
0.92491472772173	60.1489477236169\\
1.08118075107661	58.6678119628637\\
1.26384820293431	57.1139851818977\\
1.47737765259849	55.479402777454\\
1.72698329065943	53.7547931251319\\
2.01876025467904	51.9312926517455\\
2.35983346678222	50.0022082166078\\
2.7025655699942	48.2382818095722\\
3.08893671653959	46.4207825485018\\
3.7711682294832	43.5676173177958\\
4.3361641397579	41.4819732914881\\
5.20130716576025	38.6693796541242\\
6.22193928468783	35.8126745073385\\
7.7546438282415	32.2112293845091\\
10.2288945246838	27.5826083094584\\
14.8954289097735	21.1941632349195\\
30.0079144058332	9.16491973935491\\
52.6281431211598	-0.447766211045263\\
73.5473081731475	-6.08473499263592\\
100	-11.1356504367147\\
};
\addplot [color=mycolor21, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3069708372588\\
0.0116895181649859	32.2170196862873\\
0.0136644834929535	35.2311691048759\\
0.0159731228006024	38.3730582773525\\
0.0186718109129192	41.6471181848428\\
0.0298247128621686	51.8367470834433\\
0.0348636522767807	55.0938242794128\\
0.0407539296587179	58.1371860282903\\
0.047639380104014	60.8975241370359\\
0.055688139909452	63.326638334606\\
0.0650967523045814	65.3990164063798\\
0.076094966854599	67.1086200877386\\
0.0889513497310833	68.4622838646755\\
0.103979841848148	69.4731161288871\\
0.121547425007628	70.1567040202704\\
0.142083083253392	70.5305674897957\\
0.166088278262773	70.6153933307568\\
0.194149194574385	70.4361453352279\\
0.226951053669465	70.0218730371908\\
0.265294846443189	69.4041183514066\\
0.31011689265748	68.6145663979932\\
0.362511704998859	67.6827462920765\\
0.423758716060402	66.6343178066662\\
0.495353520895916	65.4900988794544\\
0.579044398060252	64.2657202916375\\
0.676875000945862	62.9716933278283\\
0.791234261898123	61.6136984513808\\
0.92491472772173	60.1929835876281\\
1.08118075107661	58.7068541988607\\
1.26384820293431	57.1493176410471\\
1.47737765259849	55.5119895415405\\
1.72698329065943	53.7853531069519\\
2.01876025467904	51.960359255247\\
2.35983346678222	50.0301758132752\\
2.70256557000782	48.2655337549852\\
3.08893671655141	46.4474938375709\\
3.77116908338877	43.5937422383316\\
4.33616413976103	41.5078108883032\\
5.20130716575481	38.6949412253897\\
6.22193928468783	35.8380461270423\\
7.7546438282415	32.2364436189151\\
10.2288945246835	27.6077013351258\\
14.8954289097735	21.2191695498776\\
30.0079144058891	9.18986766303529\\
52.6281431208102	-0.422831180371205\\
73.54730817231	-6.05980299309357\\
100	-11.1107198976528\\
};
\addplot [color=mycolor22, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2912878895399\\
0.0116895181649859	32.1914467206134\\
0.0136644834929535	35.1915198734059\\
0.0159731228006024	38.3152922656075\\
0.0186718109129192	41.568797713958\\
0.0255140652003132	48.3376999439746\\
0.0298247128621686	51.7189629916283\\
0.0348636522767807	54.9866906002705\\
0.0407539296587179	58.061079341158\\
0.047639380104014	60.8752263960638\\
0.055688139909452	63.378486134663\\
0.0650967523045814	65.5373249904944\\
0.076094966854599	67.3341821242779\\
0.0889513497310833	68.7647535994081\\
0.103979841848148	69.8347616094258\\
0.121547425007628	70.5574320060217\\
0.142083083253392	70.9521692276768\\
0.166088278262773	71.043962089631\\
0.194149194574385	70.8626526127644\\
0.226951053669465	70.441497088562\\
0.265294846443189	69.8150478304745\\
0.31011689265748	69.0168177908732\\
0.362511704998859	68.0772566922029\\
0.423758716060402	67.0223592752081\\
0.495353520895916	65.8729532124085\\
0.579044398060252	64.6445274950727\\
0.676875000945862	63.3474009091245\\
0.791234261898123	61.9870621616904\\
0.92491472772173	60.5645903762797\\
1.08118075107661	59.0771518006187\\
1.26384820293431	57.5186433714524\\
1.47737765259849	55.8805953190151\\
1.72698329065943	54.1534259449689\\
2.01876025467904	52.3280374647626\\
2.35983346678222	50.3975615177393\\
2.7025655719926	48.6327273304092\\
3.08893671841109	46.8145409365148\\
3.77117415988476	43.9606096965419\\
4.33616414087995	41.8746173916691\\
5.20130716609435	39.0616702156667\\
6.22193928468783	36.2047211744619\\
7.7546438282415	32.6030735342039\\
10.2288945246841	27.9742961764551\\
14.8954289097823	21.5857391104485\\
30.0079144062524	9.55642010202509\\
52.6281431187885	-0.056282532153503\\
73.547308167415	-5.69325523643819\\
100	-10.7441725719183\\
};
\addplot [color=mycolor23, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2705378237392\\
0.0116895181649859	32.158023366884\\
0.0136644834929535	35.1404381816322\\
0.0159731228006024	38.2421011613894\\
0.0186718109129192	41.4713678713302\\
0.0255140652003132	48.2011154634244\\
0.0298247128621686	51.5756930363203\\
0.0348636522767807	54.8503445006659\\
0.0407539296587179	57.9488177456451\\
0.047639380104014	60.8068896844549\\
0.055688139909452	63.3741973291184\\
0.0650967523045814	65.6138777047192\\
0.076094966854599	67.5017269806442\\
0.0889513497310833	69.0254574326982\\
0.103979841848148	70.1839883775051\\
0.121547425007628	70.9865284711926\\
0.142083083253392	71.4512921274378\\
0.166088278262773	71.6038415056954\\
0.194149194574385	71.4751275104082\\
0.226951053669465	71.0993194368242\\
0.265294846443189	70.5115438409827\\
0.31011689265748	69.7457252772065\\
0.362511704998859	68.8327651527694\\
0.423758716060402	67.7992412428115\\
0.495353520895916	66.666677985344\\
0.579044398060252	65.4513058227678\\
0.676875000945862	64.1641591636164\\
0.791234261898123	62.8113681969188\\
0.92491472772173	61.3945565655994\\
1.08118075107661	59.9113346549836\\
1.26384820293431	58.3559512748085\\
1.47737765259849	56.7202096077433\\
1.72698329065943	54.9947365056099\\
2.01876025467904	53.170591836042\\
2.35983346678222	51.2410255344496\\
2.70256557711559	49.4767794410427\\
3.08893672321257	47.6590340345074\\
3.7711899146967	44.8055123395504\\
4.33616414377599	42.7198136432066\\
5.2013071669843	39.9070850031429\\
6.22193928468783	37.0502849149358\\
7.7546438282415	33.4487596494097\\
10.2288945246835	28.8200757865736\\
14.8954289098057	22.4315851557223\\
30.007914414258	10.4023106498175\\
52.6281430825421	0.789617833003902\\
73.5473080775961	-4.84735255978018\\
100	-9.89826880641\\
};
\addplot [color=mycolor24, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.2443326074941\\
0.0116895181649859	32.1159825279794\\
0.0136644834929535	35.0765078208444\\
0.0159731228006024	38.1511260360877\\
0.0186718109129192	41.3513898263444\\
0.021826447283975	44.6621414227072\\
0.0298247128621686	51.4025426829157\\
0.0348636522767807	54.6805759803818\\
0.0407539296587179	57.795313837438\\
0.047639380104014	60.6842695573388\\
0.055688139909452	63.2992365942175\\
0.0650967523045814	65.6050654302758\\
0.076094966854599	67.5779431638215\\
0.0889513497310833	69.2042503622664\\
0.103979841848148	70.4800056851164\\
0.121547425007628	71.4103962134965\\
0.142083083253392	72.0089354280527\\
0.166088278262773	72.2961438373205\\
0.194149194574385	72.2979343149645\\
0.226951053669465	72.0439039532428\\
0.265294846443189	71.5655977489269\\
0.31011689265748	70.8947427433865\\
0.362511704998859	70.0615245725725\\
0.423758716060402	69.0930770562113\\
0.495353520895916	68.0123571933383\\
0.579044398060252	66.8374798254919\\
0.676875000945862	65.5814699519564\\
0.791234261898123	64.2523275472025\\
0.92491472772173	62.8533074107055\\
1.08118075107661	61.3833735785882\\
1.26384820293431	59.8378596683495\\
1.47737765259849	58.209416918921\\
1.72698329065943	56.4893235107211\\
2.01876025467904	54.6691332662773\\
2.35983346678222	52.7424673727126\\
2.70256558783715	50.980102386733\\
3.08893673326309	49.163772096245\\
3.77121190335337	46.3116822953378\\
4.33616414984605	44.2268209691691\\
5.20130716886207	41.4148025124853\\
6.22193928468783	38.5584884483274\\
7.7546438282415	34.9573639225475\\
10.2288945246841	30.3289872699159\\
14.8954289098539	23.94071556378\\
30.0079144759985	11.9115880117395\\
52.6281428387658	2.29892771529067\\
73.5473074627308	-3.33803500067668\\
100	-8.38894771794475\\
};
\addplot [color=mycolor24, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	29.2443326074941\\
0.0116895181649859	32.1159825279794\\
0.0136644834929535	35.0765078208444\\
0.0159731228006024	38.1511260360877\\
0.0186718109129192	41.3513898263444\\
0.021826447283975	44.6621414227072\\
0.0298247128621686	51.4025426829157\\
0.0348636522767807	54.6805759803818\\
0.0407539296587179	57.795313837438\\
0.047639380104014	60.6842695573388\\
0.055688139909452	63.2992365942175\\
0.0650967523045814	65.6050654302758\\
0.076094966854599	67.5779431638215\\
0.0889513497310833	69.2042503622664\\
0.103979841848148	70.4800056851164\\
0.121547425007628	71.4103962134965\\
0.142083083253392	72.0089354280527\\
0.166088278262773	72.2961438373205\\
0.194149194574385	72.2979343149645\\
0.226951053669465	72.0439039532428\\
0.265294846443189	71.5655977489269\\
0.31011689265748	70.8947427433865\\
0.362511704998859	70.0615245725725\\
0.423758716060402	69.0930770562113\\
0.495353520895916	68.0123571933383\\
0.579044398060252	66.8374798254919\\
0.676875000945862	65.5814699519564\\
0.791234261898123	64.2523275472025\\
0.92491472772173	62.8533074107055\\
1.08118075107661	61.3833735785882\\
1.26384820293431	59.8378596683495\\
1.47737765259849	58.209416918921\\
1.72698329065943	56.4893235107211\\
2.01876025467904	54.6691332662773\\
2.35983346678222	52.7424673727126\\
2.70256558783715	50.980102386733\\
3.08893673326309	49.163772096245\\
3.77121190335337	46.3116822953378\\
4.33616414984605	44.2268209691691\\
5.20130716886207	41.4148025124853\\
6.22193928468783	38.5584884483274\\
7.7546438282415	34.9573639225475\\
10.2288945246841	30.3289872699159\\
14.8954289098539	23.94071556378\\
30.0079144759985	11.9115880117395\\
52.6281428387658	2.29892771529067\\
73.5473074627308	-3.33803500067668\\
100	-8.38894771794475\\
};
\end{axis}


% Y mag KS
\begin{axis}[%
width=1.5in,
height=1.2in,
at={(0in,-1.5in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
xmode = log,
xmin=0.01,
xmax=100,
ymin=-23.1359327525708,
ymax=100,
ylabel={Magnitude $y$ [dB]},
axis background/.style={fill=white},
	legend style={draw = none},
legend pos = outer north east,
]
\addplot [color=mycolor6, dashed,forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	79.6995345743454\\
0.0407539296587179	79.6984502231225\\
0.0650967523045814	79.6966607690441\\
0.0889513497310833	79.6941100222499\\
0.121547425007628	79.6893513233182\\
0.142083083253392	79.6856002800323\\
0.166088278262773	79.6804799067283\\
0.194149194574385	79.6734929293987\\
0.226951053669465	79.6639637272724\\
0.265294846443189	79.6509762851473\\
0.31011689265748	79.6332921909247\\
0.362511704998859	79.6092436501157\\
0.423758716060402	79.5765964369229\\
0.495353520895916	79.5323789095385\\
0.579044398060252	79.4726768834024\\
0.676875000945862	79.3924020878591\\
0.791234261898123	79.2850564225146\\
0.92491472772173	79.1425372480724\\
1.08118075107661	78.9550599487397\\
1.26384820293431	78.711305863651\\
1.47737765259849	78.3989178537846\\
1.72698329065943	78.0054318094679\\
2.01876025467904	77.5196215143818\\
2.35983346678222	76.9330521949042\\
2.75853161762914	76.241458367787\\
3.22459054529637	75.4455101469031\\
3.76939097538836	74.5506942142254\\
4.40623642777361	73.5663540478791\\
5.15067807616821	72.5042260801173\\
6.02089449333608	71.3769135778262\\
7.03813555493155	70.1966431481418\\
8.22724134170053	68.9744574663097\\
9.6172487111531	67.7198304361324\\
13.1414736261175	65.1431115123214\\
17.9571449437166	62.5126367014212\\
45.8159766905446	54.5686182577495\\
62.6051657201488	51.9834307176665\\
73.1824221907606	50.7222644834521\\
85.5467253556562	49.4915179400229\\
100	48.3002706270341\\
};
\addplot [color=mycolor24, dashed,forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	65.6199580741776\\
0.0407539296587179	65.6188737229547\\
0.0650967523045814	65.6170842688763\\
0.0889513497310833	65.6145335220821\\
0.121547425007628	65.6097748231503\\
0.142083083253392	65.6060237798644\\
0.166088278262773	65.6009034065605\\
0.194149194574385	65.5939164292309\\
0.226951053669465	65.5843872271046\\
0.265294846443189	65.5713997849795\\
0.31011689265748	65.5537156907569\\
0.362511704998859	65.5296671499479\\
0.423758716060402	65.4970199367551\\
0.495353520895916	65.4528024093707\\
0.579044398060252	65.3931003832346\\
0.676875000945862	65.3128255876913\\
0.791234261898123	65.2054799223468\\
0.92491472772173	65.0629607479046\\
1.08118075107661	64.8754834485719\\
1.26384820293431	64.6317293634832\\
1.47737765259849	64.3193413536168\\
1.72698329065943	63.9258553093001\\
2.01876025467904	63.4400450142141\\
2.35983346678222	62.8534756947364\\
2.75853161762914	62.1618818676192\\
3.22459054529637	61.3659336467354\\
3.76939097538836	60.4711177140576\\
4.40623642777361	59.4867775477113\\
5.15067807616821	58.4246495799496\\
6.02089449333608	57.2973370776585\\
7.03813555493155	56.1170666479741\\
8.22724134170053	54.894880966142\\
9.6172487111531	53.6402539359647\\
13.1414736261175	51.0635350121537\\
17.9571449437166	48.4330602012535\\
45.8159766905446	40.4890417575818\\
62.6051657201488	37.9038542174988\\
73.1824221907606	36.6426879832844\\
85.5467253556562	35.4119414398551\\
100	34.2206941268664\\
};
\addplot [color=mycolor6, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3541262595105\\
0.0136644834929535	35.0711341298015\\
0.0255140652003132	46.5989646376884\\
0.0348636522767807	52.2126927503736\\
0.0407539296587179	54.9482405026061\\
0.047639380104014	57.6272972447704\\
0.055688139909452	60.2426658528541\\
0.0650967523045814	62.7855075152014\\
0.076094966854599	65.2448271546475\\
0.0889513497310833	67.6075344323686\\
0.103979841848148	69.8590741975692\\
0.121547425007628	71.9844902198888\\
0.142083083253392	73.9696209735513\\
0.166088278262773	75.8020038483547\\
0.194149194574385	77.4711071228127\\
0.226951053669465	78.9677722012156\\
0.265294846443189	80.2831277655065\\
0.31011689265748	81.407518421437\\
0.362511704998859	82.3300093135521\\
0.423758716060402	83.0387817508999\\
0.495353520895916	83.5223570711542\\
0.579044398060252	83.7712555388739\\
0.676875000945862	83.7795494501378\\
0.791234261898123	83.5458360869191\\
0.92491472772173	83.0733666080848\\
1.08118075107661	82.3693286956056\\
1.26384820293431	81.4435398203675\\
1.47737765259849	80.3070135115235\\
1.72698329065943	78.970920309004\\
2.01876025467904	77.446300381322\\
2.35983346678222	75.7445330625247\\
2.75853161762914	73.8781978089696\\
3.22459054529637	71.8617784737166\\
3.76939097538836	69.7117769658486\\
4.40623642777361	67.446134215625\\
5.15067807616821	65.083189122409\\
6.02089449333608	62.6405539948353\\
7.03813555493155	60.1342211062293\\
9.6172487111531	54.9835875491901\\
13.1414736261175	49.7154666402344\\
20.9910372010853	41.7060106831585\\
53.5566691770691	25.6587642773198\\
73.1824221907606	20.4022743701155\\
100	15.268771189455\\
};
\addplot [color=mycolor7, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.3541262595105\\
0.0136644834929535	35.0711341298015\\
0.0255140652003132	46.5989646376884\\
0.0348636522767807	52.2126927503736\\
0.0407539296587179	54.9482405026061\\
0.047639380104014	57.6272972447704\\
0.055688139909452	60.2426658528541\\
0.0650967523045814	62.7855075152014\\
0.076094966854599	65.2448271546475\\
0.0889513497310833	67.6075344323686\\
0.103979841848148	69.8590741975692\\
0.121547425007628	71.9844902198888\\
0.142083083253392	73.9696209735513\\
0.166088278262773	75.8020038483547\\
0.194149194574385	77.4711071228127\\
0.226951053669465	78.9677722012156\\
0.265294846443189	80.2831277655065\\
0.31011689265748	81.407518421437\\
0.362511704998859	82.3300093135521\\
0.423758716060402	83.0387817508999\\
0.495353520895916	83.5223570711542\\
0.579044398060252	83.7712555388739\\
0.676875000945862	83.7795494501378\\
0.791234261898123	83.5458360869191\\
0.92491472772173	83.0733666080848\\
1.08118075107661	82.3693286956056\\
1.26384820293431	81.4435398203675\\
1.47737765259849	80.3070135115235\\
1.72698329065943	78.970920309004\\
2.01876025467904	77.446300381322\\
2.35983346678222	75.7445330625247\\
2.75853161762914	73.8781978089696\\
3.22459054529637	71.8617784737166\\
3.76939097538836	69.7117769658486\\
4.40623642777361	67.446134215625\\
5.15067807616821	65.083189122409\\
6.02089449333608	62.6405539948353\\
7.03813555493155	60.1342211062293\\
9.6172487111531	54.9835875491901\\
13.1414736261175	49.7154666402344\\
20.9910372010853	41.7060106831585\\
53.5566691770691	25.6587642773198\\
73.1824221907606	20.4022743701155\\
100	15.268771189455\\
};
\addplot [color=mycolor8, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.5342304991872\\
0.0136644834929535	35.3391937936383\\
0.021826447283975	44.1091776125593\\
0.0298247128621686	49.8278976589205\\
0.0348636522767807	52.6100544934884\\
0.0407539296587179	55.3275640908559\\
0.047639380104014	57.9708032858438\\
0.055688139909452	60.5284705580982\\
0.0650967523045814	62.9862333024669\\
0.076094966854599	65.3258726949137\\
0.0889513497310833	67.525090084651\\
0.103979841848148	69.5580799850039\\
0.121547425007628	71.3968932491584\\
0.142083083253392	73.0134780055983\\
0.166088278262773	74.3821266203913\\
0.194149194574385	75.4819521410879\\
0.226951053669465	76.2990180930343\\
0.265294846443189	76.827820803285\\
0.31011689265748	77.0719057570789\\
0.362511704998859	77.0434738097096\\
0.423758716060402	76.7619486810529\\
0.495353520895916	76.251666492136\\
0.579044398060252	75.5390598427359\\
0.676875000945862	74.6498335665388\\
0.791234261898123	73.6065930021112\\
0.92491472772173	72.4272181249472\\
1.08118075107661	71.1240832243306\\
1.26384820293431	69.7040926321919\\
1.47737765259849	68.1694540210028\\
1.72698329065943	66.5190899937566\\
2.01876025467904	64.7505270369045\\
2.35983346678222	62.8619724800178\\
2.75853161762914	60.8541528858053\\
3.22459054529637	58.7314636675895\\
3.76939097538836	56.502157359648\\
4.40623642777361	54.1776237133728\\
5.15067807616821	51.7711094568746\\
6.02089449333608	49.2963307416737\\
7.03813555493155	46.7663332378403\\
9.6172487111531	41.5855329257707\\
13.1414736261175	36.301174301049\\
24.5375110663981	25.5963934396071\\
45.8159766905446	14.8836993555567\\
62.6051657201488	9.58683386009761\\
85.5467253556562	4.38315650860696\\
100	1.83600784925717\\
};
\addplot [color=mycolor9, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	29.8019752960186\\
0.0136644834929535	35.7732722223239\\
0.0186718109129192	41.7882281600921\\
0.021826447283975	44.7572961791707\\
0.0255140652003132	47.6701590084365\\
0.0298247128621686	50.5062643727865\\
0.0348636522767807	53.2472092168805\\
0.0407539296587179	55.875482370779\\
0.047639380104014	58.372608419631\\
0.055688139909452	60.7174129298574\\
0.0650967523045814	62.8850267410652\\
0.076094966854599	64.8470586357136\\
0.0889513497310833	66.5731417292621\\
0.103979841848148	68.0337741563127\\
0.121547425007628	69.2040160951142\\
0.142083083253392	70.0672554504503\\
0.166088278262773	70.6180828370672\\
0.194149194574385	70.8634670263108\\
0.226951053669465	70.8218896120438\\
0.265294846443189	70.5207015708376\\
0.31011689265748	69.99244344802\\
0.362511704998859	69.2710328017251\\
0.423758716060402	68.3885496405613\\
0.495353520895916	67.3729894899272\\
0.579044398060252	66.2470008494854\\
0.676875000945862	65.0274066813722\\
0.791234261898123	63.7252497607952\\
0.92491472772173	62.3461531606287\\
1.08118075107661	60.8908892198026\\
1.26384820293431	59.3561546655003\\
1.47737765259849	57.7356193943242\\
1.72698329065943	56.0213184322751\\
2.01876025467904	54.2053657994585\\
2.35983346678222	52.2817963290008\\
2.75853161762914	50.2481648320053\\
3.22459054529637	48.1064802500545\\
3.76939097538836	45.863212720441\\
4.40623642777361	43.5284277546776\\
5.15067807616821	41.1143918842545\\
6.02089449333608	38.6340976433384\\
8.22724134170053	33.5235242082565\\
11.2421003506207	28.2798151681845\\
17.9571449437166	20.2854652509245\\
53.5566691770691	1.54966465160081\\
73.1824221907606	-3.70744072480541\\
100	-8.8412735564455\\
};
\addplot [color=mycolor10, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.0567281602073\\
0.0136644834929535	36.1831550865964\\
0.0186718109129192	42.3287733890771\\
0.021826447283975	45.331896494557\\
0.0255140652003132	48.2455934298822\\
0.0298247128621686	51.04008725784\\
0.0348636522767807	53.6880017976371\\
0.0407539296587179	56.163460651365\\
0.047639380104014	58.4409064069421\\
0.055688139909452	60.494452005291\\
0.0650967523045814	62.2983202541183\\
0.076094966854599	63.8284864622449\\
0.0889513497310833	65.0651878666617\\
0.103979841848148	65.9956543281235\\
0.121547425007628	66.616329248857\\
0.142083083253392	66.9339796883762\\
0.166088278262773	66.9653744506512\\
0.194149194574385	66.7355618909142\\
0.226951053669465	66.2751219648443\\
0.265294846443189	65.6169955686281\\
0.31011689265748	64.7935204489796\\
0.362511704998859	63.834126370144\\
0.423758716060402	62.7638647153404\\
0.495353520895916	61.6027017614719\\
0.579044398060252	60.3653697056179\\
0.676875000945862	59.0615486145548\\
0.791234261898123	57.6962062386166\\
0.92491472772173	56.2700081206749\\
1.08118075107661	54.7797989320217\\
1.26384820293431	53.2192295775966\\
1.47737765259849	51.5796445359337\\
1.72698329065943	49.8513235616762\\
2.01876025467904	48.0250668016689\\
2.35983346678222	46.093931646365\\
2.75853161762914	44.0547490203161\\
3.22459054529637	41.908993507193\\
3.76939097538836	39.6627416977929\\
4.40623642777361	37.3257697137205\\
5.15067807616821	34.9101315051596\\
6.02089449333608	32.4286635544856\\
8.22724134170053	27.3166011184325\\
11.2421003506207	22.0720938856915\\
17.9571449437166	14.0771839507325\\
53.5566691770691	-4.6589371718982\\
73.1824221907606	-9.91606140620651\\
100	-15.049904337644\\
};
\addplot [color=mycolor11, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.2496502640417\\
0.0136644834929535	36.490894869559\\
0.0186718109129192	42.7293230080055\\
0.021826447283975	45.7520805024134\\
0.0255140652003132	48.656098366576\\
0.0298247128621686	51.4026738015245\\
0.0348636522767807	53.9562318042466\\
0.0407539296587179	56.2846375219585\\
0.047639380104014	58.3593770378881\\
0.055688139909452	60.1561555729576\\
0.0650967523045814	61.6561068282883\\
0.076094966854599	62.8473186303291\\
0.0889513497310833	63.7260806954915\\
0.103979841848148	64.2973455431212\\
0.121547425007628	64.5742587489501\\
0.142083083253392	64.5769529279694\\
0.166088278262773	64.3308964573025\\
0.194149194574385	63.8649993021251\\
0.226951053669465	63.209603408472\\
0.265294846443189	62.3945158130942\\
0.31011689265748	61.4472986327139\\
0.362511704998859	60.3920037361736\\
0.423758716060402	59.2484242383876\\
0.495353520895916	58.0318042029563\\
0.579044398060252	56.7528696929359\\
0.676875000945862	55.4180355936974\\
0.791234261898123	54.0296841199245\\
0.92491472772173	52.5864760834183\\
1.08118075107661	51.083725524813\\
1.26384820293431	49.5139278309979\\
1.47737765259849	47.8675623461366\\
1.72698329065943	46.1342650202308\\
2.01876025467904	44.3043590223492\\
2.35983346678222	42.3705495043629\\
2.75853161762914	40.3294078844202\\
3.22459054529637	38.1822178936307\\
3.76939097538836	35.9349159482171\\
4.40623642777361	33.597175323691\\
5.15067807616821	31.1809745742519\\
6.02089449333608	28.6990949451461\\
8.22724134170053	23.5865107813007\\
11.2421003506207	18.3417241546577\\
17.9571449437166	10.346618327331\\
53.5566691770691	-8.38961486049607\\
73.1824221907606	-13.6467456868858\\
100	-18.780592148814\\
};
\addplot [color=mycolor12, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.3806858109183\\
0.0136644834929532	36.7012655477999\\
0.0186718109129192	43.0090243474042\\
0.021826447283975	46.0480559490699\\
0.0255140652003128	48.945210071959\\
0.0298247128621691	51.652836507303\\
0.0348636522767807	54.1277251822543\\
0.0407539296587179	56.3335129128667\\
0.0476393801040132	58.2425719690215\\
0.0556881399094529	59.8371911483369\\
0.0650967523045814	61.1098767467294\\
0.076094966854599	62.0627064959271\\
0.0889513497310818	62.7058917171598\\
0.103979841848149	63.0559478059716\\
0.121547425007628	63.1339512799207\\
0.142083083253392	62.9641727253369\\
0.16608827826277	62.5730430772501\\
0.194149194574388	61.9881914675921\\
0.226951053669469	61.2373358682973\\
0.265294846443189	60.3470281085636\\
0.31011689265748	59.3414436136896\\
0.362511704998853	58.2414339500997\\
0.423758716060409	57.0639547607738\\
0.495353520895916	55.8218484817495\\
0.579044398060252	54.5238788666757\\
0.676875000945851	53.1749003009807\\
0.791234261898136	51.7760795557969\\
0.92491472772173	50.3251456279327\\
1.08118075107661	48.8167066814675\\
1.26384820293429	47.2427281517167\\
1.47737765259852	45.5932941437492\\
1.72698329065943	43.8577472622071\\
2.01876025467904	42.0261937085586\\
2.35983346678218	40.0911785483858\\
2.75853161762919	38.0491552894747\\
3.22459054529637	35.9013209412206\\
3.76939097538836	33.6535482269678\\
4.40623642777354	31.3154637143302\\
5.15067807616812	28.8990117591213\\
6.02089449333617	26.4169486028564\\
8.22724134170053	21.3041323057241\\
11.2421003506209	16.0592216130115\\
17.9571449437163	8.06402891593223\\
53.5566691770691	-10.672253920672\\
73.1824221907618	-15.929387666465\\
100	-21.0632356918782\\
};
\addplot [color=mycolor13, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.4636790698677\\
0.0136644834929532	36.8370082225243\\
0.0186718109129192	43.1968628284692\\
0.021826447283975	46.2495398684531\\
0.0255140652003128	49.1415179772773\\
0.0298247128621691	51.8165616896943\\
0.0348636522767807	54.225395025695\\
0.0407539296587179	56.3308295575041\\
0.0476393801040132	58.1107735161349\\
0.0556881399094529	59.5580453626556\\
0.0650967523045814	60.6775088017056\\
0.076094966854599	61.4821848536979\\
0.0889513497310818	61.9898904748025\\
0.103979841848149	62.2210999076472\\
0.121547425007628	62.1979579681552\\
0.142083083253392	61.9439949201576\\
0.16608827826277	61.4840053849605\\
0.194149194574388	60.8436639618341\\
0.226951053669469	60.0487089567672\\
0.265294846443189	59.123814998948\\
0.31011689265748	58.0914399433704\\
0.362511704998853	56.9709096656572\\
0.423758716060409	55.7778645336813\\
0.495353520895916	54.5240462662195\\
0.579044398060252	53.2173223267707\\
0.676875000945851	51.8618343357733\\
0.791234261898136	50.4581931897759\\
0.92491472772173	49.0037010464099\\
1.08118075107661	47.4926422407757\\
1.26384820293429	45.9167387701765\\
1.47737765259852	44.2658929734446\\
1.72698329065943	42.5293123920258\\
2.01876025467904	40.6970031928305\\
2.35983346678218	38.7614365032252\\
2.75853161762919	36.7190112586736\\
3.22459054529637	34.5708842486127\\
3.76939097538836	32.3228986165223\\
4.40623642777354	29.9846592396257\\
5.15067807616812	27.5680946237068\\
6.02089449333617	25.0859494664339\\
8.22724134170053	19.973029903493\\
11.2421003506209	14.7280642649829\\
17.9571449437163	6.73283321331414\\
53.5566691770691	-12.0034714964265\\
73.1824221907618	-17.2606065272545\\
100	-22.3944552408213\\
};
\addplot [color=mycolor14, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.5111118105908\\
0.0136644834929532	36.9164039681463\\
0.0186718109129192	43.3117935862032\\
0.021826447283975	46.3733953111677\\
0.0255140652003128	49.2587829302793\\
0.0298247128621691	51.9045099830824\\
0.0348636522767807	54.2579224055908\\
0.0407539296587179	56.2848603082034\\
0.0476393801040132	57.9722641673425\\
0.0556881399094529	59.3245182300468\\
0.0650967523045814	60.3564048095461\\
0.076094966854599	61.086781850218\\
0.0889513497310818	61.5351310664551\\
0.103979841848149	61.720738037864\\
0.121547425007628	61.6632639158903\\
0.142083083253392	61.383592746124\\
0.16608827826277	60.9042793073792\\
0.194149194574388	60.249312580657\\
0.226951053669469	59.4432297760573\\
0.265294846443189	58.5098554655779\\
0.31011689265748	57.4710302265364\\
0.362511704998853	56.3456151140411\\
0.423758716060409	55.1488905583499\\
0.495353520895916	53.8923160646159\\
0.579044398060252	52.5835379122598\\
0.676875000945851	51.22652569024\\
0.791234261898136	49.8217578694578\\
0.92491472772173	48.3664357186951\\
1.08118075107661	46.8547674038133\\
1.26384820293429	45.2784178294494\\
1.47737765259852	43.6272467584714\\
1.72698329065943	41.890430070306\\
2.01876025467904	40.057950396978\\
2.35983346678218	38.1222613501011\\
2.75853161762919	36.0797488119799\\
3.22459054529637	33.9315598552457\\
3.76939097538836	31.6835304310492\\
4.40623642777354	29.3452601494439\\
5.15067807616812	26.9286737125875\\
6.02089449333617	24.4465131106948\\
8.22724134170053	19.3335747452318\\
11.2421003506209	14.0885994548927\\
17.9571449437163	6.09336183569824\\
53.5566691770691	-12.6429465504663\\
73.1824221907618	-17.9000817956456\\
100	-23.0339306239328\\
};
\addplot [color=mycolor15, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.5312446614028\\
0.0136644834929532	36.9511368161614\\
0.0186718109129192	43.365867779015\\
0.021826447283975	46.4311847941414\\
0.0255140652003128	49.3085988701841\\
0.0298247128621691	51.9295253992213\\
0.0348636522767807	54.2404999147294\\
0.0407539296587179	56.2126728114977\\
0.0476393801040132	57.8426906375616\\
0.0556881399094529	59.1448353082084\\
0.0650967523045814	60.1404079286794\\
0.076094966854599	60.8503224410861\\
0.0889513497310818	61.2925977726797\\
0.103979841848149	61.4831790318935\\
0.121547425007628	61.4379174918236\\
0.142083083253392	61.174283567225\\
0.16608827826277	60.7121937875684\\
0.194149194574388	60.0738375956278\\
0.226951053669469	59.2826912893917\\
0.265294846443189	58.3620916617787\\
0.31011689265748	57.3337888848685\\
0.362511704998853	56.2167953163598\\
0.423758716060409	55.0266636947147\\
0.495353520895916	53.7751642671529\\
0.579044398060252	52.4702431829237\\
0.676875000945851	51.1161344441377\\
0.791234261898136	49.713536935355\\
0.92491472772173	48.2598288981293\\
1.08118075107661	46.749356942454\\
1.26384820293429	45.1738922861648\\
1.47737765259852	43.523375225869\\
1.72698329065943	41.787042009255\\
2.01876025467904	39.9549201344806\\
2.35983346678218	38.0194963189834\\
2.75853161762919	35.9771807375342\\
3.22459054529637	33.8291382352151\\
3.76939097538836	31.5812177742512\\
4.40623642777354	29.2430285322475\\
5.15067807616812	26.8265022947343\\
6.02089449333617	24.3443863319996\\
8.22724134170053	19.2315053960872\\
11.2421003506209	13.9865613240408\\
17.9571449437163	5.9913458148787\\
53.5566691770691	-12.7449498330626\\
73.1824221907618	-18.0020843268123\\
100	-23.1359327525708\\
};
\addplot [color=mycolor16, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.5291234023078\\
0.0136644834929532	36.9485944941874\\
0.0186718109129192	43.3680693083435\\
0.021826447283975	46.43332819731\\
0.0255140652003128	49.3041142090735\\
0.0298247128621691	51.9088604873096\\
0.0348636522767807	54.1946283949632\\
0.0407539296587179	56.1375849742271\\
0.0476393801040132	57.7420026421025\\
0.0556881399094529	59.0290583996063\\
0.0650967523045814	60.0239388181291\\
0.076094966854599	60.7481147353552\\
0.0889513497310818	61.2177099710936\\
0.103979841848149	61.4454284192457\\
0.121547425007628	61.4434083190964\\
0.142083083253392	61.2255166237452\\
0.16608827826277	60.8085461918107\\
0.194149194574388	60.2122735845313\\
0.226951053669469	59.4585830945465\\
0.265294846443189	58.5700230066273\\
0.31011689265748	57.5682276086202\\
0.362511704998853	56.472569118339\\
0.423758716060409	55.2992319356956\\
0.495353520895916	54.0607220445566\\
0.579044398060252	52.7657111317464\\
0.676875000945851	51.4190845115606\\
0.791234261898136	50.0220915942764\\
0.92491472772173	48.5725573027674\\
1.08118075107661	47.065180422603\\
1.26384820293429	45.4920042010449\\
1.47737765259852	43.843175949632\\
1.72698329065943	42.1080877230057\\
2.01876025467904	40.2768833024651\\
2.35983346678218	38.3421356274448\\
2.75853161762919	36.3003184941989\\
3.22459054529637	34.1526435471677\\
3.76939097538836	31.9049941347858\\
4.40623642777354	29.5670047188165\\
5.15067807616812	27.1506257128088\\
6.02089449333617	24.6686181417341\\
8.22724134170053	19.5558755160758\\
11.2421003506209	14.311006020577\\
17.9571449437163	6.31584304260424\\
53.5566691770691	-12.4204224554311\\
73.1824221907618	-17.6775551733314\\
100	-22.811402647907\\
};
\addplot [color=mycolor17, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.5081504883822\\
0.0136644834929532	36.9142000771143\\
0.0186718109129192	43.3262657967478\\
0.021826447283975	46.3898711597145\\
0.0255140652003128	49.2587376075569\\
0.0298247128621691	51.8602098005755\\
0.0348636522767807	54.1418135612902\\
0.0407539296587179	56.0822522336779\\
0.0476393801040132	57.6895492511365\\
0.0556881399094529	58.9883160939079\\
0.0650967523045814	60.0058193516871\\
0.076094966854599	60.7640519581152\\
0.0889513497310818	61.2783510557678\\
0.103979841848149	61.5596360363234\\
0.121547425007628	61.6175124667858\\
0.142083083253392	61.4628087773405\\
0.16608827826277	61.1090911445376\\
0.194149194574388	60.5731233112931\\
0.226951053669469	59.8743857629132\\
0.265294846443189	59.0338896529011\\
0.31011689265748	58.0726434014292\\
0.362511704998853	57.0101594510023\\
0.423758716060409	55.8632836059742\\
0.495353520895916	54.6454540932357\\
0.579044398060252	53.3663482442454\\
0.676875000945851	52.0318033568586\\
0.791234261898136	50.6439018134103\\
0.92491472772173	49.2011605280209\\
1.08118075107661	47.698832968858\\
1.26384820293429	46.1293959128818\\
1.47737765259852	44.483329414892\\
1.72698329065943	42.7502775538718\\
2.01876025467904	40.9205731272417\\
2.35983346678218	38.9869297899631\\
2.75853161762919	36.9459255251815\\
3.22459054529637	34.7988488334689\\
3.76939097538836	32.5516396459883\\
4.40623642777354	30.2139740623374\\
5.15067807616812	27.7978331535053\\
6.02089449333617	25.3160005377427\\
8.22724134170053	20.2034806706754\\
11.2421003506209	14.9587310219016\\
17.9571449437163	6.96365233699188\\
53.5566691770691	-11.7725648324843\\
73.1824221907618	-17.0296947050006\\
100	-22.1635406555765\\
};
\addplot [color= mycolor18, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.4713404568368\\
0.0136644834929532	36.8530798321929\\
0.0186718109129192	43.2481732250923\\
0.021826447283975	46.3102638290963\\
0.0255140652003128	49.184110595728\\
0.0298247128621691	51.7976623817292\\
0.0348636522767807	54.0981380848398\\
0.0407539296587179	56.0632821867841\\
0.0476393801040132	57.7001946157544\\
0.0556881399094529	59.0331742205551\\
0.0650967523045814	60.0898543427851\\
0.076094966854599	60.8929367611828\\
0.0889513497310818	61.4583511653708\\
0.103979841848149	61.7970849679388\\
0.121547425007628	61.9179963329852\\
0.142083083253392	61.8302365216828\\
0.16608827826277	61.5448938570779\\
0.194149194574388	61.075836914565\\
0.226951053669469	60.4397677420794\\
0.265294846443189	59.6555298236493\\
0.31011689265748	58.7428584023708\\
0.362511704998853	57.7209052003011\\
0.423758716060409	56.6068845782482\\
0.495353520895916	55.4150655052237\\
0.579044398060252	54.1561663834286\\
0.676875000945851	52.8370899289735\\
0.791234261898136	51.460896515772\\
0.92491472772173	50.0269417726196\\
1.08118075107661	48.5311663727789\\
1.26384820293429	46.966592579023\\
1.47737765259852	45.324123785386\\
1.72698329065943	43.5937273055704\\
2.01876025467904	41.7659798076181\\
2.35983346678218	39.8337773193942\\
2.75853161762919	37.7938333259197\\
3.22459054529637	35.6475365524344\\
3.76939097538836	33.4009008591187\\
4.40623642777354	31.0636568097785\\
5.15067807616812	28.6478255903262\\
6.02089449333617	26.1662203713622\\
8.22724134170053	21.0539897851154\\
11.2421003506209	15.809395636687\\
17.9571449437163	7.81442625573896\\
53.5566691770691	-10.9217282721171\\
73.1824221907618	-16.1788544571879\\
100	-21.3126984327779\\
};
\addplot [color=mycolor19, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.4221413490556\\
0.0136644834929532	36.7711351796667\\
0.0186718109129192	43.1420550837539\\
0.021826447283975	46.2034495341737\\
0.0255140652003128	49.0892815862988\\
0.0298247128621691	51.7298320426574\\
0.0348636522767807	54.071531050013\\
0.0407539296587179	56.0880136956605\\
0.0476393801040132	57.7808574397178\\
0.0556881399094529	59.1699636778977\\
0.0650967523045814	60.2809741691248\\
0.076094966854599	61.1367305484866\\
0.0889513497310818	61.7544463973206\\
0.103979841848149	62.1465665802911\\
0.121547425007628	62.3228877056169\\
0.142083083253392	62.292592953859\\
0.16608827826277	62.0658104044977\\
0.194149194574388	61.6546649393335\\
0.226951053669469	61.0737658344848\\
0.265294846443189	60.3400207408726\\
0.31011689265748	59.4717825508131\\
0.362511704998853	58.4875481317807\\
0.423758716060409	57.4045578244091\\
0.495353520895916	56.2376048490371\\
0.579044398060252	54.9982120346011\\
0.676875000945851	53.6941816264797\\
0.791234261898136	52.3294432202729\\
0.92491472772173	50.9041230899061\\
1.08118075107661	49.4148078467739\\
1.26384820293429	47.8550407252686\\
1.47737765259852	46.2161340607815\\
1.72698329065943	44.4883699823722\\
2.01876025467904	42.6625641018059\\
2.35983346678218	40.7317919247668\\
2.75853161762919	38.6929007252166\\
3.22459054529637	36.5473784278982\\
3.76939097538836	34.30131219558\\
4.40623642777354	31.9644866597388\\
5.15067807616812	29.5489628574363\\
6.02089449333617	27.0675833263404\\
8.22724134170053	21.9556397810729\\
11.2421003506209	16.7111998909379\\
17.9571449437163	8.71633892185482\\
53.5566691770691	-10.0197534835095\\
73.1824221907618	-15.2768760118813\\
100	-20.4107180289602\\
};
\addplot [color=mycolor20, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.3649018341402\\
0.0136644834929532	36.675676280768\\
0.0186718109129192	43.0174219356267\\
0.021826447283975	46.0786020703653\\
0.0255140652003128	48.9814568353956\\
0.0298247128621691	51.6604292333753\\
0.0348636522767807	54.0616962664445\\
0.0407539296587179	56.1531577228311\\
0.0476393801040132	57.9272965485681\\
0.0556881399094529	59.3954254429259\\
0.0650967523045814	60.5778053878568\\
0.076094966854599	61.4954757634417\\
0.0889513497310818	62.1663381212502\\
0.103979841848149	62.6046730503098\\
0.121547425007628	62.8222541577419\\
0.142083083253392	62.8298013887579\\
0.16608827826277	62.6383024215132\\
0.194149194574388	62.2600832326409\\
0.226951053669469	61.7094889818343\\
0.265294846443189	61.0029719405756\\
0.31011689265748	60.158491168335\\
0.362511704998853	59.1943679571011\\
0.423758716060409	58.1279259488296\\
0.495353520895916	56.9742544624277\\
0.579044398060252	55.7453010299922\\
0.676875000945851	54.4493387121124\\
0.791234261898136	53.0907534045046\\
0.92491472772173	51.6700780926548\\
1.08118075107661	50.184242058317\\
1.26384820293429	48.6270661242813\\
1.47737765259852	46.990081278494\\
1.72698329065943	45.2637384197233\\
2.01876025467904	43.4389815021944\\
2.35983346678218	41.5089825625112\\
2.75853161762919	39.4706608955603\\
3.22459054529637	37.3255578579056\\
3.76939097538836	35.0798001132966\\
4.40623642777354	32.743201443523\\
5.15067807616812	30.3278443852408\\
6.02089449333617	27.8465873327743\\
8.22724134170053	22.734799655619\\
11.2421003506209	17.4904435804353\\
17.9571449437163	9.49564153974983\\
53.5566691770691	-9.24041708876121\\
73.1824221907618	-14.4975376287097\\
100	-19.6313785807875\\
};
\addplot [color=mycolor21, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.305098830007\\
0.0136644834929532	36.5757505199367\\
0.0186718109129192	42.8856960244945\\
0.021826447283975	45.9462678255263\\
0.0255140652003128	48.8678402074104\\
0.0298247128621691	51.5906579731469\\
0.0348636522767807	54.0622311262108\\
0.0407539296587179	56.2452463499219\\
0.0476393801040132	58.1215914615756\\
0.0556881399094529	59.6905595547693\\
0.0650967523045814	60.9628792968228\\
0.076094966854599	61.9542447671513\\
0.0889513497310818	62.6809836371985\\
0.103979841848149	63.1582827502133\\
0.121547425007628	63.4001034155914\\
0.142083083253392	63.4198604232242\\
0.16608827826277	63.231335397054\\
0.194149194574388	62.8495362226827\\
0.226951053669469	62.2912321337561\\
0.265294846443189	61.5749134694393\\
0.31011689265748	60.7200980642642\\
0.362511704998853	59.746160956993\\
0.423758716060409	58.6710241901578\\
0.495353520895916	57.5100216121327\\
0.579044398060252	56.2751081879115\\
0.676875000945851	54.974430326038\\
0.791234261898136	53.6121889224441\\
0.92491472772173	52.1887214271468\\
1.08118075107661	50.7007767990347\\
1.26384820293429	49.1420217164374\\
1.47737765259852	47.5038615100602\\
1.72698329065943	45.7766478248311\\
2.01876025467904	43.9512478976227\\
2.35983346678218	42.0207753613945\\
2.75853161762919	39.9821055271998\\
3.22459054529637	37.8367468843353\\
3.76939097538836	35.590801675877\\
4.40623642777354	33.2540656156192\\
5.15067807616812	30.8386079147946\\
6.02089449333617	28.3572771633058\\
8.22724134170053	23.2453960319662\\
11.2421003506209	18.00098988702\\
17.9571449437163	10.006152731542\\
53.5566691770691	-8.72992598854881\\
73.1824221907618	-13.9870477104289\\
100	-19.1208892955111\\
};
\addplot [color=mycolor22, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.2494376755831\\
0.0136644834929535	36.4822676003733\\
0.0186718109129192	42.760641124234\\
0.021826447283975	45.819344228989\\
0.0255140652003132	48.7575456906959\\
0.0298247128621686	51.5221860832581\\
0.0348636522767807	54.0640033185017\\
0.0407539296587179	56.34278443375\\
0.047639380104014	58.3310192262765\\
0.055688139909452	60.014725509653\\
0.0650967523045814	61.3915183135519\\
0.076094966854599	62.4672618081285\\
0.0889513497310833	63.2528749593381\\
0.103979841848148	63.7621660373636\\
0.121547425007628	64.0107721683604\\
0.142083083253392	64.0158855898668\\
0.166088278262773	63.7963743933079\\
0.194149194574385	63.3729148908544\\
0.226951053669465	62.7677988150563\\
0.265294846443189	62.0042357584252\\
0.31011689265748	61.105221206013\\
0.362511704998859	60.0922411230198\\
0.423758716060402	58.9841192524874\\
0.495353520895916	57.7962000597283\\
0.579044398060252	56.5399042877963\\
0.676875000945862	55.2225868728301\\
0.791234261898123	53.8475977867454\\
0.92491472772173	52.414478537207\\
1.08118075107661	50.9192901064687\\
1.26384820293431	49.3551335992537\\
1.47737765259849	47.7129648142313\\
1.72698329065943	45.9827863752959\\
2.01876025467904	44.1551990109019\\
2.35983346678222	42.2231152767903\\
2.75853161762914	40.1832600814934\\
3.22459054529637	38.037030105027\\
3.76939097538836	35.7904448179822\\
4.40623642777361	33.4532388201245\\
5.15067807616821	31.0374362713398\\
6.02089449333608	28.5558525829133\\
8.22724134170053	23.4436500982652\\
11.2421003506207	18.1990714436717\\
17.9571449437166	10.2041131401548\\
53.5566691770691	-8.53203496374178\\
73.1824221907606	-13.7891607688661\\
100	-18.9230045408749\\
};
\addplot [color=mycolor23, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.2059317231962\\
0.0136644834929535	36.4079879627706\\
0.0186718109129192	42.658255904835\\
0.021826447283975	45.7131385257938\\
0.0255140652003132	48.6621695214443\\
0.0298247128621686	51.4586273060578\\
0.0348636522767807	54.0575686340983\\
0.0407539296587179	56.4186365926864\\
0.047639380104014	58.5082858639197\\
0.055688139909452	60.3012884362958\\
0.0650967523045814	61.7815047489617\\
0.076094966854599	62.9419844790417\\
0.0889513497310833	63.7845077611249\\
0.103979841848148	64.3187164222844\\
0.121547425007628	64.5610029727705\\
0.142083083253392	64.5332814576072\\
0.166088278262773	64.261660227879\\
0.194149194574385	63.7749565947135\\
0.226951053669465	63.103030346165\\
0.265294846443189	62.2750504851401\\
0.31011689265748	61.3179230127171\\
0.362511704998859	60.2550969625291\\
0.423758716060402	59.1058463899266\\
0.495353520895916	57.8849872044119\\
0.579044398060252	56.6029029714431\\
0.676875000945862	55.2657407962389\\
0.791234261898123	53.8756771385715\\
0.92491472772173	52.4312167872285\\
1.08118075107661	50.9275566097091\\
1.26384820293431	49.3571045298243\\
1.47737765259849	47.7102747140867\\
1.72698329065943	45.9766543432569\\
2.01876025467904	44.1465297149004\\
2.35983346678222	42.2125777098926\\
2.75853161762914	40.1713478361062\\
3.22459054529637	38.0241068739847\\
3.76939097538836	35.7767783904943\\
4.40623642777361	33.4390262947071\\
5.15067807616821	31.0228226705894\\
6.02089449333608	28.5409445700101\\
8.22724134170053	23.4283676828098\\
11.2421003506207	18.1835878437279\\
17.9571449437166	10.188488159052\\
53.5566691770691	-8.54774095553645\\
73.1824221907606	-13.804871529075\\
100	-18.938717855016\\
};
\addplot [color=mycolor24, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	30.1840617686468\\
0.0136644834929535	36.3673340283605\\
0.0186718109129192	42.5955571496676\\
0.021826447283975	45.6433866529951\\
0.0255140652003132	48.593057097366\\
0.0298247128621686	51.4024142419808\\
0.0348636522767807	54.0303905496678\\
0.0407539296587179	56.4382648128351\\
0.047639380104014	58.5905415888301\\
0.055688139909452	60.4559983808917\\
0.0650967523045814	62.0093319639777\\
0.076094966854599	63.2333527062354\\
0.0889513497310833	64.1211246680626\\
0.103979841848148	64.6772195471322\\
0.121547425007628	64.9175019685786\\
0.142083083253392	64.8673925649323\\
0.166088278262773	64.559024214156\\
0.194149194574385	64.0279280119702\\
0.226951053669465	63.3098717810442\\
0.265294846443189	62.4383087178289\\
0.31011689265748	61.4426560454706\\
0.362511704998859	60.3473914496072\\
0.423758716060402	59.1717956328537\\
0.495353520895916	57.9301084399282\\
0.579044398060252	56.6318852503299\\
0.676875000945862	55.2824025761599\\
0.791234261898123	53.8830364443473\\
0.92491472772173	52.4316087828601\\
1.08118075107661	50.9227605932354\\
1.26384820293431	49.3484612264738\\
1.47737765259849	47.6987862204893\\
1.72698329065943	45.9630653005092\\
2.01876025467904	44.1313912319357\\
2.35983346678222	42.1962966474654\\
2.75853161762914	40.154224210463\\
3.22459054529637	38.0063618860187\\
3.76939097538836	35.7585752128323\\
4.40623642777361	33.4204853728872\\
5.15067807616821	31.0040329454241\\
6.02089449333608	28.5219717113839\\
8.22724134170053	23.4091611990206\\
11.2421003506207	18.164255422922\\
17.9571449437166	10.1690670456352\\
53.5566691770691	-8.56721296662406\\
73.1824221907606	-13.8243465379028\\
100	-18.9581944694867\\
};
\addplot [color=mycolor24, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	30.1840617686468\\
0.0136644834929535	36.3673340283605\\
0.0186718109129192	42.5955571496676\\
0.021826447283975	45.6433866529951\\
0.0255140652003132	48.593057097366\\
0.0298247128621686	51.4024142419808\\
0.0348636522767807	54.0303905496678\\
0.0407539296587179	56.4382648128351\\
0.047639380104014	58.5905415888301\\
0.055688139909452	60.4559983808917\\
0.0650967523045814	62.0093319639777\\
0.076094966854599	63.2333527062354\\
0.0889513497310833	64.1211246680626\\
0.103979841848148	64.6772195471322\\
0.121547425007628	64.9175019685786\\
0.142083083253392	64.8673925649323\\
0.166088278262773	64.559024214156\\
0.194149194574385	64.0279280119702\\
0.226951053669465	63.3098717810442\\
0.265294846443189	62.4383087178289\\
0.31011689265748	61.4426560454706\\
0.362511704998859	60.3473914496072\\
0.423758716060402	59.1717956328537\\
0.495353520895916	57.9301084399282\\
0.579044398060252	56.6318852503299\\
0.676875000945862	55.2824025761599\\
0.791234261898123	53.8830364443473\\
0.92491472772173	52.4316087828601\\
1.08118075107661	50.9227605932354\\
1.26384820293431	49.3484612264738\\
1.47737765259849	47.6987862204893\\
1.72698329065943	45.9630653005092\\
2.01876025467904	44.1313912319357\\
2.35983346678222	42.1962966474654\\
2.75853161762914	40.154224210463\\
3.22459054529637	38.0063618860187\\
3.76939097538836	35.7585752128323\\
4.40623642777361	33.4204853728872\\
5.15067807616821	31.0040329454241\\
6.02089449333608	28.5219717113839\\
8.22724134170053	23.4091611990206\\
11.2421003506207	18.164255422922\\
17.9571449437166	10.1690670456352\\
53.5566691770691	-8.56721296662406\\
73.1824221907606	-13.8243465379028\\
100	-18.9581944694867\\
};
\end{axis}


% Z mag KS
\begin{axis}[%
width=1.5in,
height=1.2in,
at={(0in,-3in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!40!black},
every x tick label/.append style={font=\color{white!40!black}},
every x tick/.append style={white!40!black},
xmode=log,
xmin=0.01,
xmax=100,
every outer y axis line/.append style={white!40!black},
every y tick label/.append style={font=\color{white!40!black}},
every y tick/.append style={white!40!black},
ymin=-57.8913474991979,
ymax=63.6817578140166,
ylabel={Magnitude $z$ [dB]},
xlabel={Frequency [rad/s]},
axis background/.style={fill=white},
]
\addplot [color=mycolor6, dashed,forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	12.5293931615303\\
0.0407539296587176	12.5283088103074\\
0.0650967523045819	12.526519356229\\
0.0889513497310825	12.5239686094348\\
0.121547425007629	12.5192099105031\\
0.142083083253392	12.5154588672172\\
0.166088278262772	12.5103384939132\\
0.194149194574388	12.5033515165836\\
0.226951053669467	12.4938223144573\\
0.265294846443189	12.4808348723322\\
0.310116892657478	12.4631507781096\\
0.362511704998853	12.4391022373006\\
0.423758716060405	12.4064550241078\\
0.495353520895916	12.3622374967234\\
0.579044398060247	12.3025354705873\\
0.676875000945851	12.222260675044\\
0.791234261898129	12.1149150096995\\
0.92491472772173	11.9723958352573\\
1.08118075107661	11.7849185359246\\
1.2638482029343	11.5411644508359\\
1.47737765259852	11.2287764409695\\
1.72698329065944	10.8352903966528\\
2.01876025467904	10.3494801015667\\
2.3598334667822	9.76291078208908\\
2.75853161762919	9.07131695497187\\
3.2245905452964	8.27536873408802\\
3.76939097538836	7.38055280141027\\
4.40623642777357	6.39621263506395\\
5.15067807616812	5.3340846673022\\
6.02089449333613	4.20677216501113\\
7.03813555493155	3.02650173532671\\
8.22724134170046	1.80431605349459\\
9.61724871115294	0.549689023317306\\
13.1414736261175	-2.02702990049367\\
17.9571449437163	-4.65750471139388\\
45.815976690545	-12.6015231550656\\
62.6051657201483	-15.1867106951486\\
73.1824221907618	-16.447876929363\\
85.5467253556568	-17.6786234727922\\
100	-18.869870785781\\
};
\addplot [color=mycolor24, dashed,forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	63.6817578140166\\
0.0407539296587179	63.6806734627937\\
0.0650967523045814	63.6788840087153\\
0.0889513497310818	63.6763332619211\\
0.121547425007628	63.6715745629893\\
0.142083083253392	63.6678235197034\\
0.16608827826277	63.6627031463995\\
0.194149194574388	63.6557161690699\\
0.226951053669469	63.6461869669436\\
0.265294846443189	63.6331995248185\\
0.31011689265748	63.6155154305958\\
0.362511704998853	63.5914668897868\\
0.423758716060409	63.5588196765941\\
0.495353520895916	63.5146021492097\\
0.579044398060252	63.4549001230736\\
0.676875000945851	63.3746253275303\\
0.791234261898136	63.2672796621858\\
0.92491472772173	63.1247604877436\\
1.08118075107661	62.9372831884109\\
1.26384820293429	62.6935291033221\\
1.47737765259852	62.3811410934558\\
1.72698329065943	61.987655049139\\
2.01876025467904	61.501844754053\\
2.35983346678218	60.9152754345753\\
2.75853161762919	60.2236816074581\\
3.22459054529637	59.4277333865743\\
3.76939097538836	58.5329174538965\\
4.40623642777354	57.5485772875502\\
5.15067807616812	56.4864493197884\\
6.02089449333617	55.3591368174974\\
7.03813555493155	54.178866387813\\
8.22724134170053	52.9566807059808\\
9.61724871115294	51.7020536758036\\
13.1414736261175	49.1253347519926\\
17.9571449437163	46.4948599410924\\
45.8159766905446	38.5508414974207\\
62.6051657201478	35.9656539573377\\
73.1824221907618	34.7044877231232\\
85.5467253556562	33.473741179694\\
100	32.2824938667053\\
};
\addplot [color=mycolor6, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	5.41798504115511\\
0.0136644834929532	8.13091814512981\\
0.0186718109129192	10.7910035035563\\
0.0255140652003128	13.3805711461206\\
0.0298247128621691	14.6367431302304\\
0.0348636522767807	15.8569375708912\\
0.0407539296587179	17.0306378339138\\
0.0476393801040132	18.1447949332944\\
0.0556881399094529	19.1838260793009\\
0.0650967523045814	20.1299485316942\\
0.076094966854599	20.9639530188822\\
0.0889513497310818	21.6664214012746\\
0.103979841848149	22.2192363385726\\
0.121547425007628	22.6070918882184\\
0.142083083253392	22.8186990891153\\
0.16608827826277	22.8475258552751\\
0.194149194574388	22.6921091559139\\
0.226951053669469	22.3560570617981\\
0.265294846443189	21.8477645012773\\
0.31011689265748	21.1797360233076\\
0.362511704998853	20.3674197464185\\
0.423758716060409	19.4276295810904\\
0.495353520895916	18.3768190709842\\
0.579044398060252	17.22952175358\\
0.676875000945851	15.997177215739\\
0.791234261898136	14.6874148471539\\
0.92491472772173	13.3037654840813\\
1.08118075107661	11.8457493828141\\
1.26384820293429	10.3093253913924\\
1.47737765259852	8.68773198894957\\
1.72698329065943	6.97275235628521\\
2.01876025467904	5.15635294762191\\
2.35983346678218	3.23248144024084\\
2.7025670222848	1.47192595754009\\
3.08893808015749	-0.343036158260858\\
3.77116774717782	-3.19348330262191\\
4.33616497315539	-5.27779522041435\\
5.20130743894245	-8.08912914047466\\
6.22193869484268	-10.9449749308424\\
7.75464175348773	-14.545713533028\\
10.2288896484642	-19.1737936974644\\
13.9980801201105	-24.5001674340228\\
25.6768282835546	-34.9106822320533\\
48.8148776883789	-45.924268773209\\
64.3614132137374	-50.6061197276273\\
85.5467253556562	-55.3441785647788\\
100	-57.8913474991979\\
};
\addplot [color=mycolor6, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	5.41798504115511\\
0.0136644834929532	8.13091814512981\\
0.0186718109129192	10.7910035035563\\
0.0255140652003128	13.3805711461206\\
0.0298247128621691	14.6367431302304\\
0.0348636522767807	15.8569375708912\\
0.0407539296587179	17.0306378339138\\
0.0476393801040132	18.1447949332944\\
0.0556881399094529	19.1838260793009\\
0.0650967523045814	20.1299485316942\\
0.076094966854599	20.9639530188822\\
0.0889513497310818	21.6664214012746\\
0.103979841848149	22.2192363385726\\
0.121547425007628	22.6070918882184\\
0.142083083253392	22.8186990891153\\
0.16608827826277	22.8475258552751\\
0.194149194574388	22.6921091559139\\
0.226951053669469	22.3560570617981\\
0.265294846443189	21.8477645012773\\
0.31011689265748	21.1797360233076\\
0.362511704998853	20.3674197464185\\
0.423758716060409	19.4276295810904\\
0.495353520895916	18.3768190709842\\
0.579044398060252	17.22952175358\\
0.676875000945851	15.997177215739\\
0.791234261898136	14.6874148471539\\
0.92491472772173	13.3037654840813\\
1.08118075107661	11.8457493828141\\
1.26384820293429	10.3093253913924\\
1.47737765259852	8.68773198894957\\
1.72698329065943	6.97275235628521\\
2.01876025467904	5.15635294762191\\
2.35983346678218	3.23248144024084\\
2.7025670222848	1.47192595754009\\
3.08893808015749	-0.343036158260858\\
3.77116774717782	-3.19348330262191\\
4.33616497315539	-5.27779522041435\\
5.20130743894245	-8.08912914047466\\
6.22193869484268	-10.9449749308424\\
7.75464175348773	-14.545713533028\\
10.2288896484642	-19.1737936974644\\
13.9980801201105	-24.5001674340228\\
25.6768282835546	-34.9106822320533\\
48.8148776883789	-45.924268773209\\
64.3614132137374	-50.6061197276273\\
85.5467253556562	-55.3441785647788\\
100	-57.8913474991979\\
};
\addplot [color=mycolor7, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	7.16777223056647\\
0.0116895181649859	8.57490426821122\\
0.0159731228006027	11.3180768346687\\
0.021826447283975	13.9742747603628\\
0.0255140652003128	15.2652475554889\\
0.0298247128621691	16.5250129412779\\
0.0348636522767807	17.745929315333\\
0.0407539296587179	18.9178917285074\\
0.0476393801040132	20.0282416053186\\
0.0556881399094529	21.0618956330384\\
0.0650967523045814	22.0018201460557\\
0.076094966854599	22.8299257366534\\
0.0889513497310818	23.5283326043739\\
0.103979841848149	24.080791141004\\
0.121547425007628	24.4739305404098\\
0.142083083253392	24.698059841798\\
0.16608827826277	24.7474691482394\\
0.194149194574388	24.6204230358697\\
0.226951053669469	24.3191006446295\\
0.265294846443189	23.8495607414097\\
0.31011689265748	23.2215576346299\\
0.362511704998853	22.4479400425245\\
0.423758716060409	21.5435156575893\\
0.495353520895916	20.5235277333769\\
0.579044398060252	19.4020621149538\\
0.676875000945851	18.190692413163\\
0.791234261898136	16.8975397439137\\
0.92491472772173	15.5267893302692\\
1.08118075107661	14.0786417184875\\
1.26384820293429	12.5496826750156\\
1.47737765259852	10.9336883443829\\
1.72698329065943	9.22288190930897\\
2.01876025467904	7.40957855282247\\
2.35983346678218	5.48799620285952\\
2.70256606816887	3.72894040879648\\
3.08893718390125	1.9151089472286\\
3.77116775245357	-0.934120915935338\\
4.33616442363597	-3.01782177742632\\
5.20130725609992	-5.82857860982575\\
6.22193906449497	-8.68402795616221\\
7.75464306536919	-12.2844387742715\\
10.2288927383229	-16.9122674929058\\
13.9980801149376	-22.2384761203555\\
25.6768282835555	-32.6488619588976\\
48.8148776883789	-43.6624090306182\\
64.3614132137374	-48.3442535713996\\
85.5467253556562	-53.0823086391512\\
100	-55.6294762551264\\
};
\addplot [color=mycolor8, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	8.92922569827513\\
0.0116895181649859	10.4123013514596\\
0.0136644834929532	11.8518571981136\\
0.0159731228006027	13.254478582036\\
0.0186718109129192	14.6239871979141\\
0.021826447283975	15.9615611068189\\
0.0255140652003128	17.2657956550248\\
0.0298247128621691	18.532695534247\\
0.0348636522767807	19.7556262151031\\
0.0407539296587179	20.9252912362656\\
0.0476393801040132	22.0298383808416\\
0.0556881399094529	23.0552197111769\\
0.0650967523045814	23.9859118814236\\
0.076094966854599	24.8060152711919\\
0.0889513497310818	25.5005908851114\\
0.103979841848149	26.0569229381228\\
0.121547425007628	26.4653333892035\\
0.142083083253392	26.7193220665942\\
0.16608827826277	26.8151253185276\\
0.194149194574388	26.7510846586856\\
0.226951053669469	26.5272831460448\\
0.265294846443189	26.1456821272515\\
0.31011689265748	25.610614708848\\
0.362511704998853	24.9292060294297\\
0.423758716060409	24.1112758709704\\
0.495353520895916	23.1685341157386\\
0.579044398060252	22.1132210767518\\
0.676875000945851	20.9565585873422\\
0.791234261898136	19.7073821121512\\
0.92491472772173	18.3711936836945\\
1.08118075107661	16.949735968838\\
1.26384820293429	15.4411117496416\\
1.47737765259852	13.8404531450584\\
1.72698329065943	12.1411244589311\\
2.01876025467904	10.3363630933577\\
2.35983346678218	8.42111161346229\\
2.70256576510413	6.66619905105227\\
3.08893689950134	4.85550554645037\\
3.77116776202717	2.00966626183601\\
4.33616425053323	-0.0723406407655958\\
5.20130720045863	-2.88148870781408\\
6.22193918569315	-5.73583078063473\\
7.7546434880431	-9.33532421962822\\
10.2288937296609	-13.9624467353938\\
13.9980801133049	-19.2882077994399\\
25.6768282835567	-29.698234148161\\
48.8148776883789	-40.71167118454\\
64.3614132137385	-45.3934978443497\\
85.5467253556562	-50.1315424030879\\
100	-52.6787063432606\\
};
\addplot [color=mycolor9, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	10.5953759812449\\
0.0116895181649859	12.199856149015\\
0.0136644834929532	13.7346703412545\\
0.0159731228006027	15.2100867196629\\
0.0186718109129192	16.633682643109\\
0.021826447283975	18.0100242798323\\
0.0255140652003128	19.3405332915604\\
0.0298247128621691	20.6234557599822\\
0.0348636522767807	21.8539047647594\\
0.0407539296587179	23.0240106906966\\
0.0476393801040132	24.1232661749697\\
0.0556881399094529	25.1391740686725\\
0.0650967523045814	26.05826752114\\
0.076094966854599	26.8674493647944\\
0.0889513497310818	27.5554137649283\\
0.103979841848149	28.1137573584141\\
0.121547425007628	28.5373901130035\\
0.142083083253392	28.8240829960448\\
0.16608827826277	28.9733500938152\\
0.194149194574388	28.9851552118655\\
0.226951053669469	28.8589971246762\\
0.265294846443189	28.5937468933695\\
0.31011689265748	28.1882809107949\\
0.362511704998853	27.6426062830571\\
0.423758716060409	26.9589446563851\\
0.495353520895916	26.1422387911049\\
0.579044398060252	25.1997941589198\\
0.676875000945851	24.1401404284232\\
0.791234261898136	22.9714903906533\\
0.92491472772173	21.7002584753537\\
1.08118075107661	20.3300060742765\\
1.26384820293429	18.8610238668257\\
1.47737765259852	17.2906300974889\\
1.72698329065943	15.6141636284519\\
2.01876025467904	13.8265357644692\\
2.35983346678218	11.9240489623634\\
2.70256566281367	10.1775185211728\\
3.08893680356165	8.37319198552585\\
3.44945907903184	6.8231351724829\\
4.07451442524229	4.39104607773466\\
4.76302365919887	2.02013928863586\\
5.71645595088705	-0.843782806463899\\
6.92152998407971	-3.93211634830695\\
8.36143715697623	-7.04892189319745\\
10.6169304925828	-11.0537647708677\\
16.3591473390217	-18.4161580514124\\
64.3614132137374	-41.854690063981\\
85.5467253556562	-46.5927131171478\\
100	-49.1398695349992\\
};
\addplot [color=mycolor10, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	12.0336034574847\\
0.0116895181649859	13.8089357162115\\
0.0136644834929532	15.4867886658352\\
0.0159731228006027	17.0777687285619\\
0.0186718109129192	18.5916311148955\\
0.021826447283975	20.036023419581\\
0.0255140652003128	21.4156408777403\\
0.0298247128621691	22.7317675169315\\
0.0348636522767807	23.9821472661256\\
0.0407539296587179	25.1611628320954\\
0.0476393801040132	26.2603526004361\\
0.0556881399094529	27.2693181655889\\
0.0650967523045814	28.1770245293964\\
0.076094966854599	28.9733556133261\\
0.0889513497310818	29.6506037799752\\
0.103979841848149	30.2044574971988\\
0.121547425007628	30.6341273480165\\
0.142083083253392	30.9415321628336\\
0.16608827826277	31.1298156982253\\
0.194149194574388	31.2016895933576\\
0.226951053669469	31.1581110799042\\
0.265294846443189	30.9976547863758\\
0.31011689265748	30.7167257657009\\
0.362511704998853	30.3105402261331\\
0.423758716060409	29.7745830269478\\
0.495353520895916	29.1060710553709\\
0.579044398060252	28.3048994719767\\
0.676875000945851	27.3737072111829\\
0.791234261898136	26.3170369111029\\
0.92491472772173	25.1399160584952\\
1.08118075107661	23.8463737213184\\
1.26384820293429	22.438379580481\\
1.47737765259852	20.915524126562\\
1.72698329065943	19.2755462718139\\
2.01876025467904	17.5155979217357\\
2.35983346678218	15.6339225287529\\
2.70256562071168	13.9011472596127\\
3.08893676408534	12.1073177699349\\
3.44945904300699	10.5641171104885\\
4.07451439726703	8.13995863844835\\
4.76302364286854	5.77447743889429\\
5.71645595547741	2.91510986425266\\
6.9215300198529	-0.169919151964592\\
8.36143723463444	-3.28448470193653\\
10.6169304922442	-7.2874702713547\\
16.3591473389024	-14.6481033944031\\
64.3614132137385	-38.0854347754916\\
85.5467253556562	-42.8234218106847\\
100	-45.3705656296636\\
};
\addplot [color=mycolor11, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	13.1432790072818\\
0.0116895181649859	15.1201506105753\\
0.0136644834929532	16.9813937644608\\
0.0159731228006027	18.7319698770336\\
0.0186718109129192	20.3790415908301\\
0.021826447283975	21.9302551813639\\
0.0255140652003128	23.3920701381206\\
0.0298247128621691	24.7684621810097\\
0.0348636522767807	26.0601623347422\\
0.0407539296587179	27.2644827957496\\
0.0476393801040132	28.3757343453442\\
0.0556881399094529	29.386211282788\\
0.0650967523045814	30.2876454972518\\
0.076094966854599	31.0728871418886\\
0.0889513497310818	31.7374092710632\\
0.103979841848149	32.2801789211632\\
0.121547425007628	32.7035863950168\\
0.142083083253392	33.0124442250325\\
0.16608827826277	33.212387894912\\
0.194149194574388	33.3081633828112\\
0.226951053669469	33.3022385314525\\
0.265294846443189	33.1940191804687\\
0.31011689265748	32.9797931827963\\
0.362511704998853	32.6534003412152\\
0.423758716060409	32.2075020854874\\
0.495353520895916	31.6351694548133\\
0.579044398060252	30.9313562626017\\
0.676875000945851	30.0937835423629\\
0.791234261898136	29.1229269677441\\
0.92491472772173	28.0211399766192\\
1.08118075107661	26.7912921009688\\
1.26384820293429	25.4354750932442\\
1.47737765259852	23.9542728531443\\
1.72698329065943	22.346871336863\\
2.01876025467904	20.6119968053334\\
2.35983346678218	18.7493863281192\\
2.70256560015488	17.0293155252202\\
3.08893674481408	15.2452389342349\\
3.44945902542467	13.7084362865931\\
4.07451438362228	11.2917071075478\\
4.76302363491873	8.93132695923405\\
5.71645595775701	6.07625355268686\\
6.92153003737836	2.99434746713455\\
8.36143727263713	-0.118097597663549\\
10.616930492078	-4.11932277328189\\
16.3591473388443	-11.47828555595\\
64.3614132137374	-34.9144764479166\\
85.5467253556562	-39.652429254933\\
100	-42.1995611008518\\
};
\addplot [color=mycolor12, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	13.9120180956044\\
0.0116895181649859	16.0849523623806\\
0.0136644834929532	18.1415729049225\\
0.0159731228006027	20.0775459974965\\
0.0186718109129192	21.8922893257899\\
0.021826447283975	23.5882709316879\\
0.0255140652003128	25.1695719888028\\
0.0298247128621691	26.6401701539833\\
0.0348636522767807	28.0024425650093\\
0.0407539296587179	29.2562639778152\\
0.0476393801040132	30.3988924609432\\
0.0556881399094529	31.4256563233975\\
0.0650967523045814	32.3312790631528\\
0.076094966854599	33.1114942235\\
0.0889513497310818	33.7644591864576\\
0.103979841848149	34.2914814563122\\
0.121547425007628	34.6967866631744\\
0.142083083253392	34.9864083666376\\
0.16608827826277	35.1665805852634\\
0.194149194574388	35.2421212254469\\
0.226951053669469	35.2152124861134\\
0.265294846443189	35.0848211010411\\
0.31011689265748	34.8468512231822\\
0.362511704998853	34.4950012791285\\
0.423758716060409	34.0221646483826\\
0.495353520895916	33.4220521696652\\
0.579044398060252	32.690577362021\\
0.676875000945851	31.8265479517347\\
0.791234261898136	30.8314230979284\\
0.92491472772173	29.7082548780241\\
1.08118075107661	28.4602488221289\\
1.26384820293429	27.0894964180297\\
1.47737765259852	25.5963355888774\\
1.72698329065943	23.9795674162081\\
2.01876025467904	22.2374847216541\\
2.35983346678218	20.369403850747\\
2.70256558888039	18.6456994167516\\
3.08893673424595	16.8588443187892\\
3.44945901578426	15.3202265837155\\
4.07451437614414	12.9014003078219\\
4.76302363056736	10.5395889265424\\
5.71645595902148	7.68331753462706\\
6.92153004701209	4.60054540344716\\
8.36143729351148	1.48751497034705\\
10.6169304919863	-2.51419416673345\\
16.3591473388122	-9.87361443912103\\
64.3614132137385	-33.3101166228898\\
85.5467253556562	-38.048078758624\\
100	-40.5952138677677\\
};
\addplot [color=mycolor13, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	14.4089759204217\\
0.0116895181649859	16.7439299759853\\
0.0136644834929532	18.9760331564563\\
0.0159731228006027	21.0934786675169\\
0.0186718109129192	23.0869241427174\\
0.021826447283975	24.950297238857\\
0.0255140652003128	26.6807666052622\\
0.0298247128621691	28.2778630140468\\
0.0348636522767807	29.7420914401678\\
0.0407539296587179	31.0735792884118\\
0.0476393801040132	32.2712696068819\\
0.0556881399094529	33.3329377568755\\
0.0650967523045814	34.2559898746375\\
0.076094966854599	35.0386932011725\\
0.0889513497310818	35.6812958719611\\
0.103979841848149	36.1865171636656\\
0.121547425007628	36.5591511838499\\
0.142083083253392	36.8049081196963\\
0.16608827826277	36.928916795461\\
0.194149194574388	36.9344008211956\\
0.226951053669469	36.8219370418184\\
0.265294846443189	36.589509507246\\
0.31011689265748	36.2333580280461\\
0.362511704998853	35.7494051043923\\
0.423758716060409	35.1348464150564\\
0.495353520895916	34.3893814462787\\
0.579044398060252	33.515641151017\\
0.676875000945851	32.5186557353729\\
0.791234261898136	31.4045693622993\\
0.92491472772173	30.1790590823737\\
1.08118075107661	28.8459543294262\\
1.26384820293429	27.4064293489851\\
1.47737765259852	25.858963507176\\
1.72698329065943	24.2000967548789\\
2.01876025467904	22.4258432132349\\
2.35983346678218	20.5334474307925\\
2.70256558694686	18.7936184912625\\
3.08893673243215	16.9944332731155\\
3.44945901412803	15.4477527638015\\
4.07451437485582	13.0195936358551\\
4.7630236298117	10.6513952483347\\
5.71645595922303	7.78976218951207\\
6.92153004864085	4.70310107441032\\
8.36143729705761	1.58743515813062\\
10.616930491971	-2.41645825602782\\
16.3591473388068	-9.77794799686978\\
64.3614132137374	-33.2158613089364\\
85.5467253556562	-37.9538657712178\\
100	-40.5010156861268\\
};
\addplot [color=mycolor14, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	14.7272241494233\\
0.0116895181649859	17.1830073279854\\
0.0136644834929532	19.5547144453622\\
0.0159731228006027	21.8275044372457\\
0.0186718109129192	23.9864293848137\\
0.021826447283975	26.0177763316591\\
0.0255140652003128	27.9102176020663\\
0.0298247128621691	29.6553875028239\\
0.0348636522767807	31.2477055057543\\
0.0407539296587179	32.6836139644112\\
0.0476393801040132	33.9606843675772\\
0.0556881399094529	35.0770805808758\\
0.0650967523045814	36.0316219223253\\
0.076094966854599	36.8243063200099\\
0.0889513497310818	37.4568558187544\\
0.103979841848149	37.9328112852998\\
0.121547425007628	38.2569561226319\\
0.142083083253392	38.4342344680009\\
0.16608827826277	38.4686170240209\\
0.194149194574388	38.3624158547329\\
0.226951053669469	38.1163702474453\\
0.265294846443189	37.7305198951361\\
0.31011689265748	37.2055620629091\\
0.362511704998853	36.5441683642388\\
0.423758716060409	35.7517213068254\\
0.495353520895916	34.8361571537105\\
0.579044398060252	33.8069653442608\\
0.676875000945851	32.6736966239955\\
0.791234261898136	31.4444308382095\\
0.92491472772173	30.1245655336695\\
1.08118075107661	28.7161273583797\\
1.26384820293429	27.2176852784279\\
1.47737765259852	25.6248830402708\\
1.72698329065943	23.9315645726203\\
2.01876025467904	22.1313793064007\\
2.35983346678218	20.2196045385628\\
2.70256558232298	18.4670257257032\\
3.08893672809855	16.6581436095238\\
3.44945901017541	15.1051460889228\\
4.07451437179108	12.6696975199511\\
4.7630236280306	10.2965239328677\\
5.71645595974725	7.43072234550557\\
6.92153005260036	4.34104189390134\\
8.36143730563074	1.22333178477569\\
10.6169304919333	-2.78225470789252\\
16.3591473387937	-10.1453476545466\\
64.3614132137374	-33.5843536838694\\
85.5467253556562	-38.3223909152034\\
100	-40.8695522921282\\
};
\addplot [color=mycolor15, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	14.939539701801\\
0.0116895181649859	17.4817899793518\\
0.0136644834929532	19.9575489335449\\
0.0159731228006027	22.3525083940306\\
0.0186718109129192	24.6501747085809\\
0.021826447283975	26.8327637850921\\
0.0255140652003128	28.8824497472027\\
0.0298247128621691	30.7827310547498\\
0.0348636522767807	32.5195737209109\\
0.0407539296587179	34.0820544687954\\
0.0476393801040132	35.4624640584437\\
0.0556881399094529	36.6560883099509\\
0.0650967523045814	37.6609558091565\\
0.076094966854599	38.4776678493979\\
0.0889513497310818	39.1091710244982\\
0.103979841848149	39.5602397583967\\
0.121547425007628	39.8366044980202\\
0.142083083253392	39.9439587850312\\
0.16608827826277	39.8872668701486\\
0.194149194574388	39.6707273890513\\
0.226951053669469	39.2984586338085\\
0.265294846443189	38.7756130492077\\
0.31011689265748	38.1093928751129\\
0.362511704998853	37.3094609812939\\
0.423758716060409	36.3875159844152\\
0.495353520895916	35.3561645962953\\
0.579044398060252	34.2274663189121\\
0.676875000945851	33.0115486957374\\
0.791234261898136	31.7155576011107\\
0.92491472772173	30.3430476161938\\
1.08118075107661	28.8938232175672\\
1.26384820293429	27.3642255254782\\
1.47737765259852	25.7478798357552\\
1.72698329065943	24.0369145248461\\
2.01876025467904	22.2235823350674\\
2.35983346678218	20.302057066516\\
2.70256557884922	18.5430969079083\\
3.08893672484256	16.7293788296205\\
3.77116785450364	13.8803291475009\\
4.33616414478204	11.7967524960799\\
5.20130716732929	8.98613763312622\\
6.22193926183275	6.13080329291653\\
7.75464375041685	2.53050105454697\\
10.2288943432278	-2.09723508996172\\
13.9980801122945	-7.42337719376284\\
25.6768282835702	-17.8337086364803\\
48.8148776883789	-28.8472385100989\\
64.3614132137374	-33.529080230666\\
85.5467253556562	-38.2671336368832\\
100	-40.8143006706198\\
};
\addplot [color=mycolor16, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	15.0902864257506\\
0.0116895181649859	17.6945938658\\
0.0136644834929532	20.2458787827657\\
0.0159731228006027	22.7321620510809\\
0.0186718109129192	25.1382670477848\\
0.021826447283975	27.4460045749908\\
0.0255140652003128	29.6348090758908\\
0.0298247128621691	31.6828835993516\\
0.0348636522767807	33.568775873983\\
0.0407539296587179	35.2731416819749\\
0.0476393801040132	36.780349021228\\
0.0556881399094529	38.0796091218636\\
0.0650967523045814	39.165458346287\\
0.076094966854599	40.0375535211165\\
0.0889513497310818	40.6998303954999\\
0.103979841848149	41.1591667070026\\
0.121547425007628	41.4238406862002\\
0.142083083253392	41.5022145802416\\
0.16608827826277	41.4020609960246\\
0.194149194574388	41.1307233521498\\
0.226951053669469	40.695942700853\\
0.265294846443189	40.1068727761053\\
0.31011689265748	39.3747190262564\\
0.362511704998853	38.5126333455237\\
0.423758716060409	37.534856543599\\
0.495353520895916	36.4554067193417\\
0.579044398060252	35.2867114734061\\
0.676875000945851	34.038487497509\\
0.791234261898136	32.7170045122941\\
0.92491472772173	31.3247458167589\\
1.08118075107661	29.8604374846947\\
1.26384820293429	28.3194424372762\\
1.47737765259852	26.6945544214933\\
1.72698329065943	24.9772249537473\\
2.01876025467904	23.1591721843991\\
2.35983346678218	21.2341566140002\\
2.70256557592166	19.4729167028146\\
3.08893672209812	17.6574730367087\\
3.77116786750292	14.8065597413343\\
4.3361641431241	12.722053340241\\
5.20130716681581	9.91055513479782\\
6.22193926304076	7.0546127560004\\
7.7546437545586	3.45380676303491\\
10.2288943529014	-1.174317319783\\
14.8947452875092	-7.5616195511855\\
30.0079144058072	-19.5914051678129\\
52.6281431213897	-29.2040373537942\\
73.5473081736974	-34.8409934803686\\
100	-39.8919028185742\\
};
\addplot [color=mycolor17, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	15.2062789912257\\
0.0116895181649859	17.8573834102806\\
0.0136644834929532	20.463642425715\\
0.0159731228006027	23.0158341979084\\
0.0186718109129192	25.5013913773814\\
0.021826447283975	27.9040873599399\\
0.0255140652003128	30.2040466380184\\
0.0298247128621691	32.3782555037682\\
0.0348636522767807	34.4017413729065\\
0.0407539296587179	36.2494742567247\\
0.0476393801040132	37.8988101763521\\
0.0556881399094529	39.3320094594338\\
0.0650967523045814	40.5381708255265\\
0.076094966854599	41.5139781559887\\
0.0889513497310818	42.2630000631995\\
0.103979841848149	42.7937812562677\\
0.121547425007628	43.1173849389114\\
0.142083083253392	43.245193388183\\
0.16608827826277	43.1876026758025\\
0.194149194574388	42.9538547422917\\
0.226951053669469	42.552800233856\\
0.265294846443189	41.9940447050414\\
0.31011689265748	41.2888313944909\\
0.362511704998853	40.4502004830511\\
0.423758716060409	39.4923360908424\\
0.495353520895916	38.4293577258759\\
0.579044398060252	37.2739610458343\\
0.676875000945851	36.0362487473446\\
0.791234261898136	34.7229289412752\\
0.92491472772173	33.3369197454336\\
1.08118075107661	31.8773422045719\\
1.26384820293429	30.3398969715658\\
1.47737765259852	28.7176545142941\\
1.72698329065943	27.0022862688046\\
2.01876025467904	25.1856813795342\\
2.35983346678218	23.2617312248867\\
2.70256557335393	21.5011839498978\\
3.08893671969061	19.6862621760064\\
3.77116790463801	16.8359092201407\\
4.33616414166798	14.7516810182888\\
5.20130716636207	11.9404457171223\\
6.22193926409497	9.08468326952371\\
7.75464375818297	5.48402582507423\\
10.2288943613721	0.856015658948003\\
13.9980801122647	-4.47029948469896\\
25.6768282835773	-14.8807705901006\\
48.8148776883789	-25.8943432337212\\
64.3614132137374	-30.5761919010096\\
85.5467253556562	-35.3142493839524\\
100	-37.8614178396118\\
};
\addplot [color=mycolor18, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	15.3080998495857\\
0.0136644834929532	20.6516397323663\\
0.0159731228006027	23.2524613849076\\
0.0186718109129192	25.793751644417\\
0.021826447283975	28.2620452607728\\
0.0255140652003128	30.6399958787399\\
0.0298247128621691	32.9064532304392\\
0.0348636522767807	35.0371530626437\\
0.0407539296587179	37.0062109227701\\
0.0476393801040132	38.788456401029\\
0.0556881399094529	40.3623297660072\\
0.0650967523045814	41.7126852771707\\
0.076094966854599	42.8326333429613\\
0.0889513497310818	43.7237336107579\\
0.103979841848149	44.3944248358913\\
0.121547425007628	44.8572495694236\\
0.142083083253392	45.125826593469\\
0.16608827826277	45.2124817932025\\
0.194149194574388	45.1270870601006\\
0.226951053669469	44.8771960536572\\
0.265294846443189	44.4691589920214\\
0.31011689265748	43.9096247574867\\
0.362511704998853	43.2067631751255\\
0.423758716060409	42.3707088268426\\
0.495353520895916	41.4130848452808\\
0.579044398060252	40.3458342285139\\
0.676875000945851	39.1797849265572\\
0.791234261898136	37.9233533783676\\
0.92491472772173	36.5816419641597\\
1.08118075107661	35.1560379239845\\
1.26384820293429	33.6443430479388\\
1.47737765259852	32.0414431300645\\
1.72698329065943	30.3405052756293\\
2.01876025467904	28.5346108607991\\
2.35983346678218	26.6185795926789\\
2.70256557126865	24.8632019282944\\
3.0889367177351	23.0521897603211\\
3.77116799324827	20.2060529699453\\
4.33616414048366	18.1239255762174\\
5.20130716599061	15.3146829475793\\
6.22193926494669	12.4602895967956\\
7.75464376111931	8.8607651877392\\
10.2288943682398	4.23362634812503\\
13.998080112253	-1.09213975807537\\
25.6768282835895	-11.5021686201087\\
48.8148776883789	-22.515605963135\\
64.3614132137374	-27.1974326430202\\
85.5467253556562	-31.935477198848\\
100	-34.4826411296501\\
};
\addplot [color=mycolor19, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	15.4066975260687\\
0.0116895181649859	18.1550223251809\\
0.0136644834929532	20.8569145841291\\
0.0159731228006027	23.5058768174077\\
0.0186718109129192	26.0935760686508\\
0.021826447283975	28.6088784627682\\
0.0255140652003128	31.0372336929963\\
0.0298247128621691	33.3605271157995\\
0.0348636522767807	35.557540730683\\
0.0407539296587179	37.6051544641096\\
0.0476393801040132	39.4803135094743\\
0.0556881399094529	41.1625642413777\\
0.0650967523045814	42.636681224422\\
0.076094966854599	43.8947149450483\\
0.0889513497310818	44.9368335628207\\
0.103979841848149	45.770651037228\\
0.121547425007628	46.4092039082061\\
0.142083083253392	46.8681409579669\\
0.16608827826277	47.1628523871394\\
0.194149194574388	47.3061665991853\\
0.226951053669469	47.3069963107641\\
0.265294846443189	47.1700588839373\\
0.31011689265748	46.8965917899212\\
0.362511704998853	46.485814985173\\
0.423758716060409	45.9367297285836\\
0.495353520895916	45.2497244409387\\
0.579044398060252	44.4274816875027\\
0.676875000945851	43.4749104530866\\
0.791234261898136	42.3981921309113\\
0.92491472772173	41.2033437904923\\
1.08118075107661	39.8948220789907\\
1.26384820293429	38.4746124321068\\
1.47737765259852	36.9420686884453\\
1.72698329065943	35.2945724123235\\
2.01876025467904	33.5288880970114\\
2.35983346678218	31.6428944569235\\
2.70256556999425	29.9072713534192\\
3.08893671653959	28.1112774437724\\
3.44945899962813	26.566670397526\\
4.07451436360279	24.1408960076294\\
4.76302362325468	21.7743186753192\\
5.71645596110132	18.9140362898165\\
6.921530063091	15.8283524205721\\
8.36143732839334	12.7133450032989\\
10.616930491834	8.70999549969528\\
16.3591473387586	1.34901929230882\\
64.3614132137374	-22.08854483945\\
85.5467253556562	-26.826538813308\\
100	-29.3736850470288\\
};
\addplot [color=mycolor20, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	15.4554426120052\\
0.0136644834929532	21.1027225551674\\
0.0159731228006027	23.8416783527977\\
0.0186718109129192	26.5075022894197\\
0.021826447283975	29.0877811270607\\
0.0255140652003128	31.5689060974887\\
0.0298247128621691	33.9354075877079\\
0.0348636522767807	36.1699941684985\\
0.0407539296587179	38.2543916118239\\
0.0476393801040132	40.1708613078258\\
0.0556881399094529	41.9040836488862\\
0.0650967523045814	43.4429870113226\\
0.076094966854599	44.7821371430396\\
0.0889513497310818	45.9224389143381\\
0.103979841848149	46.8710453371615\\
0.121547425007628	47.6404716482225\\
0.142083083253392	48.247017968\\
0.16608827826277	48.708742843613\\
0.194149194574388	49.043339684094\\
0.226951053669469	49.2662620576745\\
0.265294846443189	49.3893199523909\\
0.31011689265748	49.4198117937707\\
0.362511704998853	49.3601535154264\\
0.423758716060409	49.2079455183207\\
0.495353520895916	48.9564527300451\\
0.579044398060252	48.5955058141751\\
0.676875000945851	48.1128071810137\\
0.791234261898136	47.4955185775168\\
0.92491472772173	46.7318563518689\\
1.08118075107661	45.812335634867\\
1.26384820293429	44.730400863285\\
1.47737765259852	43.482458629765\\
1.72698329065943	42.0676248011498\\
2.01876025467904	40.4875910863342\\
2.35983346678218	38.7468227107748\\
2.70256557000787	37.1099932612245\\
3.08893671655146	35.3909511947763\\
3.44945899963789	33.8973467939797\\
4.07451436360812	31.5313049025075\\
4.7630236232539	29.2060477154264\\
5.66402194160316	26.5258195860491\\
6.63368689632507	24.0074413140382\\
8.36143732834642	20.2229562673154\\
10.6169304918343	16.2340625631132\\
15.6799645691399	9.6119919755978\\
31.0777477675951	-2.13073650374609\\
52.6281431213897	-11.139107795561\\
73.5473081736962	-16.7754801143939\\
100	-21.8261081546503\\
};
\addplot [color=mycolor21, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	15.2483941290424\\
0.0159731228006027	24.1368774578924\\
0.0186718109129192	27.0203899083006\\
0.021826447283975	29.8090922576523\\
0.0255140652003128	32.4693586628202\\
0.0298247128621691	34.9720768604492\\
0.0348636522767807	37.2950761424388\\
0.0407539296587179	39.4241158813906\\
0.0476393801040132	41.3524416783742\\
0.0556881399094529	43.0793075819594\\
0.0650967523045814	44.608115616653\\
0.076094966854599	45.944853204474\\
0.0889513497310818	47.0972769669675\\
0.103979841848149	48.0748762915028\\
0.121547425007628	48.8892485399879\\
0.142083083253392	49.5543430745565\\
0.16608827826277	50.0861698746485\\
0.194149194574388	50.5019072140654\\
0.226951053669469	50.8186508426728\\
0.265294846443189	51.0521564239414\\
0.31011689265748	51.2158380737107\\
0.362511704998853	51.3201145392137\\
0.423758716060409	51.3720531848053\\
0.495353520895916	51.3751959498516\\
0.579044398060252	51.3294510259749\\
0.676875000945851	51.2309717812139\\
0.791234261898136	51.0720001544677\\
0.92491472772173	50.8407173842143\\
1.08118075107661	50.5212184797494\\
1.26384820293429	50.0938009112738\\
1.47737765259852	49.5358075218786\\
1.72698329065943	48.8232394149101\\
2.01876025467904	47.9331975372088\\
2.35983346678218	46.846903031884\\
2.70256557199278	45.734654680686\\
3.0889367184112	44.4830365895059\\
3.44945900133351	43.3347317273504\\
3.77882488001991	42.3113040386249\\
4.32672099832446	40.6750710020608\\
4.76302362401454	39.4362485620675\\
5.39265587305273	37.749943491712\\
6.07470514356255	36.0527292600449\\
6.92153006135511	34.1166292167761\\
7.7546437600381	32.3757095966339\\
9.15981531681038	29.7501567826142\\
11.853947254532	25.5547184963821\\
15.6799645691471	20.8851876102315\\
22.7707650277879	14.553044519146\\
64.3614132137374	-3.14981736769827\\
85.5467253556562	-7.88423278235665\\
100	-10.4301265248036\\
};
\addplot [color=mycolor22, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	14.6884261486003\\
0.0116895181649859	17.6152362838008\\
0.0136644834929532	20.5985638351268\\
0.0159731228006027	23.6437257182651\\
0.021826447283975	29.9006210745668\\
0.0255140652003128	33.0619027264401\\
0.0298247128621691	36.1659099256253\\
0.0348636522767807	39.1100362027756\\
0.0407539296587179	41.7709200724613\\
0.0476393801040132	44.0477462803043\\
0.0556881399094529	45.911063519828\\
0.0650967523045814	47.4088374978908\\
0.076094966854599	48.6243963048528\\
0.0889513497310818	49.6324591892478\\
0.103979841848149	50.482393131904\\
0.121547425007628	51.2018136284015\\
0.142083083253392	51.8059075007546\\
0.16608827826277	52.3050096390567\\
0.194149194574388	52.7087914609681\\
0.226951053669469	53.0276945744346\\
0.265294846443189	53.2727331024553\\
0.31011689265748	53.4546306425207\\
0.362511704998853	53.5829068106533\\
0.423758716060409	53.6651891216436\\
0.495353520895916	53.7067943809346\\
0.579044398060252	53.7105137730937\\
0.676875000945851	53.6765150652036\\
0.791234261898136	53.6023035811235\\
0.92491472772173	53.4827326590157\\
1.08118075107661	53.3101087342385\\
1.26384820293429	53.0744842910436\\
1.47737765259852	52.7642555038785\\
1.72698329065943	52.3671518916496\\
2.01876025467904	51.8715958219195\\
2.35983346678218	51.268227390481\\
2.70256557711559	50.6519373503901\\
3.08893672321257	49.9594713144873\\
3.44945900571284	49.3242481757047\\
3.77882488391908	48.757424553923\\
4.07451436831723	48.2612828144092\\
4.56494548629811	47.4666831404846\\
5.07822498081127	46.6731691099483\\
5.66402194101166	45.8133112859792\\
6.22193926248465	45.0362369778259\\
6.92153005696959	44.1141651285014\\
7.75464375276932	43.0829272234926\\
8.36143731515573	42.3718829666237\\
9.15981530422928	41.4812494236157\\
10.6169304918922	39.9677164578681\\
11.8539472545695	38.7774585598544\\
13.9980801122853	36.8796773898885\\
15.6799645691658	35.5117663710063\\
17.8617428033383	33.8675036118124\\
20.1164927474587	32.2993560917076\\
22.7707650277518	30.5983799570326\\
26.61152794652	28.3704129669497\\
31.077747774322	26.0658204819242\\
36.9003563279823	23.4310402668889\\
43.5786703075899	20.8137028586025\\
57.6447855782267	16.3200906816696\\
100	7.42573354063791\\
};
\addplot [color=mycolor23, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.01	14.3708176251405\\
0.0136644834929532	20.0503593464535\\
0.0186718109129192	25.8866788067125\\
0.0255140652003128	31.9068014387541\\
0.0407539296587179	41.087273576467\\
0.0476393801040132	44.0425962660356\\
0.0556881399094529	46.8402597071993\\
0.0650967523045814	49.4037926176604\\
0.076094966854599	51.6661225721735\\
0.0889513497310818	53.5866653438459\\
0.103979841848149	55.1605932749244\\
0.121547425007628	56.4145067927989\\
0.142083083253392	57.3929458359453\\
0.16608827826277	58.1449407468177\\
0.194149194574388	58.7157930528947\\
0.226951053669469	59.1438535368838\\
0.265294846443189	59.4600887682772\\
0.31011689265748	59.688714471494\\
0.362511704998853	59.8480722130842\\
0.423758716060409	59.9514579517418\\
0.495353520895916	60.0078185839629\\
0.579044398060252	60.022296743481\\
0.676875000945851	59.9966290109407\\
0.791234261898136	59.9294251448181\\
0.92491472772173	59.8163845735709\\
1.08118075107661	59.6505407242209\\
1.26384820293429	59.4226566278372\\
1.47737765259852	59.121908668578\\
1.72698329065943	58.7369596599399\\
2.01876025467904	58.2574094602905\\
2.35983346678218	57.6754271761684\\
2.70256558783719	57.0836281104859\\
3.0889367332632	56.422399155217\\
3.44945901488207	55.8197607777526\\
3.77882489208527	55.285559308089\\
4.33616414984605	54.4222897074135\\
4.93312669533717	53.5567086143513\\
5.62106817119128	52.6332356105873\\
6.40494545073105	51.6677552116517\\
7.28671846666657	50.6809477848552\\
8.36143729532422	49.5985222394377\\
10.616930491979	47.664051290085\\
13.9980801123439	45.3648261141792\\
20.4473780222005	42.1558915048399\\
57.6447855782257	33.3406047680246\\
73.5473081736962	31.3168452808476\\
85.5467253556562	30.0838942762756\\
100	28.8344194948719\\
};
\addplot [color=mycolor24, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.01	14.3708176251405\\
0.0136644834929532	20.0503593464535\\
0.0186718109129192	25.8866788067125\\
0.0255140652003128	31.9068014387541\\
0.0407539296587179	41.087273576467\\
0.0476393801040132	44.0425962660356\\
0.0556881399094529	46.8402597071993\\
0.0650967523045814	49.4037926176604\\
0.076094966854599	51.6661225721735\\
0.0889513497310818	53.5866653438459\\
0.103979841848149	55.1605932749244\\
0.121547425007628	56.4145067927989\\
0.142083083253392	57.3929458359453\\
0.16608827826277	58.1449407468177\\
0.194149194574388	58.7157930528947\\
0.226951053669469	59.1438535368838\\
0.265294846443189	59.4600887682772\\
0.31011689265748	59.688714471494\\
0.362511704998853	59.8480722130842\\
0.423758716060409	59.9514579517418\\
0.495353520895916	60.0078185839629\\
0.579044398060252	60.022296743481\\
0.676875000945851	59.9966290109407\\
0.791234261898136	59.9294251448181\\
0.92491472772173	59.8163845735709\\
1.08118075107661	59.6505407242209\\
1.26384820293429	59.4226566278372\\
1.47737765259852	59.121908668578\\
1.72698329065943	58.7369596599399\\
2.01876025467904	58.2574094602905\\
2.35983346678218	57.6754271761684\\
2.70256558783719	57.0836281104859\\
3.0889367332632	56.422399155217\\
3.44945901488207	55.8197607777526\\
3.77882489208527	55.285559308089\\
4.33616414984605	54.4222897074135\\
4.93312669533717	53.5567086143513\\
5.62106817119128	52.6332356105873\\
6.40494545073105	51.6677552116517\\
7.28671846666657	50.6809477848552\\
8.36143729532422	49.5985222394377\\
10.616930491979	47.664051290085\\
13.9980801123439	45.3648261141792\\
20.4473780222005	42.1558915048399\\
57.6447855782257	33.3406047680246\\
73.5473081736962	31.3168452808476\\
85.5467253556562	30.0838942762756\\
100	28.8344194948719\\
};
\end{axis}

% X mag KSP
\begin{axis}[%
	width=1.5in,
	height=1.2in,
	at={(2in,0in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=1e-06,
	xmax=0.1,
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-144.999679368404,
	ymax=-30.8080718057723,
	axis background/.style={fill=white},
	title = {Disturbance Rejection},
	]
	\addplot [color=mycolor6, dashed,forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-113.547479462755\\
		7.55750387239481e-06	-95.9907306523388\\
		0.00109784376705923	-52.7748563159663\\
		0.00204555335005018	-47.4359036752362\\
		0.0027921962915249	-44.8124344560412\\
		0.00381136973534027	-42.2536147104831\\
		0.00445295850994262	-41.0123555518311\\
		0.00520254944237262	-39.8069134380106\\
		0.00607832312829731	-38.6471328108021\\
		0.00710152060278039	-37.5443428144396\\
		0.00829695852083492	-36.5108332125054\\
		0.00969363106114246	-35.5588992701741\\
		0.011325413151528	-34.6994911410377\\
		0.0132318820722367	-33.94068443509\\
		0.0154592773641949	-33.2863583174146\\
		0.0180616223238991	-32.735502665795\\
		0.0211020342856859	-32.2824020803049\\
		0.0246542554710077	-31.9176292723968\\
		0.0288044415339625	-31.6295047689039\\
		0.0336532511825059	-31.4055922091165\\
		0.0393182875570579	-31.2339029078553\\
		0.0459369505797739	-31.1036713762049\\
		0.0536697694554043	-31.0057230375822\\
		0.062704296150309	-30.9325379365661\\
		0.0732596542821532	-30.8781290877159\\
		0.0855918537491467	-30.8378322497611\\
		0.1	-30.8080718057723\\
	};
	\addplot [color=mycolor24, dashed,forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-89.3017046844893\\
		3.4716868189265e-06	-89.3000453380471\\
		5.53660120927678e-06	-89.2972541184231\\
		7.55750387239481e-06	-89.2932864722712\\
		1.03160517838209e-05	-89.2859034261217\\
		1.20526093687084e-05	-89.2800955988153\\
		1.40814912176482e-05	-89.2721803861018\\
		1.64519058775364e-05	-89.2613992934492\\
		1.92213454398994e-05	-89.2467260881679\\
		2.24569799553979e-05	-89.226776741586\\
		2.62372865777799e-05	-89.1996928155049\\
		3.06539529505651e-05	-89.1629936043162\\
		3.58141010012541e-05	-89.1133943109499\\
		4.18428850790164e-05	-89.046592516767\\
		4.88865274511403e-05	-88.9570351780412\\
		5.71158647812645e-05	-88.8376955918896\\
		6.67304916057317e-05	-88.6799155261039\\
		7.79636013040516e-05	-88.4733995654346\\
		9.10876419764758e-05	-88.2064760277068\\
		0.000106420924406474	-87.8667387409882\\
		0.00012433534237776	-87.4421250819071\\
		0.000145265392594678	-86.9223480715926\\
		0.000169718712975212	-86.3004115363182\\
		0.000198288394912704	-85.5737931906244\\
		0.000231667368128112	-84.7449020848468\\
		0.000270665207003326	-83.8206444456328\\
		0.000316227766016838	-82.8112561046826\\
		0.000369460120519928	-81.7287917796509\\
		0.000431653369259585	-80.585688454578\\
		0.000504315948717143	-79.3936788302519\\
		0.000589210218761234	-78.1631417543269\\
		0.00080427654830576	-75.6199116291976\\
		0.00109784376705923	-73.0077682173279\\
		0.00175082703173572	-69.0278388384484\\
		0.00381136973534027	-62.3760068823484\\
		0.00520254944237262	-59.755563553684\\
		0.00710152060278039	-57.1971679429114\\
		0.00829695852083492	-55.9552929032526\\
		0.00969363106114246	-54.7486888004645\\
		0.011325413151528	-53.5871811212549\\
		0.0132318820722367	-52.482080565105\\
		0.0154592773641949	-51.4456788070838\\
		0.0180616223238991	-50.4903138874739\\
		0.0211020342856859	-49.6270347185278\\
		0.0246542554710077	-48.8640736033993\\
		0.0288044415339625	-48.2055080953266\\
		0.0336532511825059	-47.6505363754923\\
		0.0393182875570579	-47.1936248984698\\
		0.0459369505797739	-46.8254743771111\\
		0.0536697694554043	-46.5344692690847\\
		0.062704296150309	-46.3081794061997\\
		0.0732596542821532	-46.1345806415874\\
		0.0855918537491467	-46.0028484900904\\
		0.1	-45.9037408929723\\
	};
	\addplot [color=mycolor6, forget plot, line width = 1.5pt]
	table[row sep=crcr]{%
		1e-06	-144.999679368404\\
		7.55750387239506e-06	-127.442791150012\\
		0.00128264983052803	-82.8717301249361\\
		0.00238989256623109	-77.5237515088472\\
		0.00326222200971169	-74.8901656889024\\
		0.00445295850994262	-72.314774953426\\
		0.00520254944237279	-71.0624093817802\\
		0.00607832312829711	-69.844356090855\\
		0.00710152060278039	-68.671679530868\\
		0.00829695852083464	-67.5583759150696\\
		0.00969363106114246	-66.5216895847777\\
		0.0113254131515284	-65.5821352643588\\
		0.0132318820722362	-64.7630095084699\\
		0.0154592773641949	-64.0891791336465\\
		0.0180616223238985	-63.5850496258178\\
		0.0211020342856859	-63.2718748701453\\
		0.0246542554710085	-63.1649171547896\\
		0.0288044415339625	-63.2712320209168\\
		0.0336532511825059	-63.5888251221932\\
		0.0393182875570566	-64.1075338688498\\
		0.0459369505797739	-64.8114036813093\\
		0.0536697694554061	-65.6818815790817\\
		0.062704296150309	-66.7010554240663\\
		0.0732596542821532	-67.8543885803522\\
		0.0855918537491439	-69.1327288954034\\
		0.1	-70.533607314286\\
	};
	\addplot [color=mycolor7, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-144.999679368404\\
		7.55750387239506e-06	-127.442791150012\\
		0.00128264983052803	-82.8717301249361\\
		0.00238989256623109	-77.5237515088472\\
		0.00326222200971169	-74.8901656889024\\
		0.00445295850994262	-72.314774953426\\
		0.00520254944237279	-71.0624093817802\\
		0.00607832312829711	-69.844356090855\\
		0.00710152060278039	-68.671679530868\\
		0.00829695852083464	-67.5583759150696\\
		0.00969363106114246	-66.5216895847777\\
		0.0113254131515284	-65.5821352643588\\
		0.0132318820722362	-64.7630095084699\\
		0.0154592773641949	-64.0891791336465\\
		0.0180616223238985	-63.5850496258178\\
		0.0211020342856859	-63.2718748701453\\
		0.0246542554710085	-63.1649171547896\\
		0.0288044415339625	-63.2712320209168\\
		0.0336532511825059	-63.5888251221932\\
		0.0393182875570566	-64.1075338688498\\
		0.0459369505797739	-64.8114036813093\\
		0.0536697694554061	-65.6818815790817\\
		0.062704296150309	-66.7010554240663\\
		0.0732596542821532	-67.8543885803522\\
		0.0855918537491439	-69.1327288954034\\
		0.1	-70.533607314286\\
	};
	\addplot [color=mycolor8, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-120.294702727972\\
		1.16833548544329e-06	-120.280291305832\\
		1.365007806546e-06	-120.260696476225\\
		1.59478705829484e-06	-120.234091289437\\
		1.86324631193158e-06	-120.198036093768\\
		2.17689678435099e-06	-120.149298697271\\
		2.54334576130464e-06	-120.08364247108\\
		2.97148110468398e-06	-119.995593862131\\
		3.4716868189265e-06	-119.878217513764\\
		4.05609490489768e-06	-119.72295245497\\
		4.73887960971767e-06	-119.519594508397\\
		5.53660120927678e-06	-119.256538137749\\
		6.46860766154627e-06	-118.92139333499\\
		7.55750387239481e-06	-118.50203851755\\
		8.82969995549419e-06	-117.988037291383\\
		1.03160517838209e-05	-117.372159123255\\
		1.20526093687084e-05	-116.651593661462\\
		1.40814912176482e-05	-115.828457870532\\
		1.64519058775364e-05	-114.90941223414\\
		1.92213454398994e-05	-113.904525926532\\
		2.24569799553979e-05	-112.825772801925\\
		2.62372865777799e-05	-111.685579378821\\
		3.06539529505651e-05	-110.4957114733\\
		3.58141010012541e-05	-109.266596531546\\
		4.88865274511403e-05	-106.724187299994\\
		6.67304916057317e-05	-104.110048194183\\
		0.000106420924406474	-100.119464211912\\
		0.000231667368128112	-93.3963494802846\\
		0.00149856531240376	-77.2357001593727\\
		0.00238989256623101	-73.2554274693068\\
		0.00326222200971169	-70.656243385972\\
		0.00381136973534027	-69.3853848880709\\
		0.00445295850994262	-68.1424578925794\\
		0.00520254944237262	-66.9365074590522\\
		0.00607832312829731	-65.7790126021019\\
		0.00710152060278039	-64.6841919311923\\
		0.00829695852083492	-63.6691110946924\\
		0.00969363106114246	-62.7534411316504\\
		0.011325413151528	-61.9587216129484\\
		0.0132318820722367	-61.3070562789204\\
		0.0154592773641949	-60.8193201520699\\
		0.0180616223238991	-60.5131416510983\\
		0.0211020342856859	-60.4010513976383\\
		0.0246542554710077	-60.4891903046075\\
		0.0288044415339625	-60.7768550382784\\
		0.0336532511825059	-61.2569993821851\\
		0.0393182875570579	-61.9176491027545\\
		0.0459369505797739	-62.7440267499369\\
		0.0536697694554043	-63.7210477791521\\
		0.062704296150309	-64.8358084097401\\
		0.0732596542821532	-66.07976936179\\
		0.0855918537491467	-67.4504857793627\\
		0.1	-68.9528281990602\\
	};
	\addplot [color=mycolor9, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-111.448696868653\\
		1.365007806546e-06	-111.439689485106\\
		1.59478705829484e-06	-111.432606246978\\
		1.86324631193158e-06	-111.422956181344\\
		2.17689678435099e-06	-111.409818282238\\
		2.54334576130464e-06	-111.391948858676\\
		2.97148110468398e-06	-111.367675032\\
		3.4716868189265e-06	-111.334758552639\\
		4.05609490489768e-06	-111.290226245878\\
		4.73887960971767e-06	-111.230167097399\\
		5.53660120927678e-06	-111.149503911368\\
		6.46860766154627e-06	-111.041761844813\\
		7.55750387239481e-06	-110.898878810037\\
		8.82969995549419e-06	-110.71113309106\\
		1.03160517838209e-05	-110.467294404826\\
		1.20526093687084e-05	-110.155117794707\\
		1.40814912176482e-05	-109.76226553174\\
		1.64519058775364e-05	-109.277632973351\\
		1.92213454398994e-05	-108.692876364929\\
		2.24569799553979e-05	-108.003765897449\\
		2.62372865777799e-05	-107.210938076893\\
		3.06539529505651e-05	-106.319779769991\\
		3.58141010012541e-05	-105.339486503561\\
		4.18428850790164e-05	-104.281622744223\\
		4.88865274511403e-05	-103.158615843051\\
		5.71158647812645e-05	-101.982522423043\\
		6.67304916057317e-05	-100.764219809301\\
		9.10876419764758e-05	-98.2365416085695\\
		0.00012433534237776	-95.6308899494569\\
		0.000198288394912704	-91.6468433095428\\
		0.000431653369259585	-84.9296637305754\\
		0.00149856531240376	-74.178748083103\\
		0.00238989256623101	-70.2101832644438\\
		0.00326222200971169	-67.6266676353115\\
		0.00381136973534027	-66.3676426691061\\
		0.00445295850994262	-65.1402306009427\\
		0.00520254944237262	-63.9543659334965\\
		0.00607832312829731	-62.8224375489353\\
		0.00710152060278039	-61.7594513107427\\
		0.00829695852083492	-60.7829192979419\\
		0.00969363106114246	-59.9123479672923\\
		0.011325413151528	-59.168255397913\\
		0.0132318820722367	-58.5707759316631\\
		0.0154592773641949	-58.1380702696776\\
		0.0180616223238991	-57.8848592640914\\
		0.0211020342856859	-57.821361442999\\
		0.0246542554710077	-57.952764231039\\
		0.0288044415339625	-58.2792288292217\\
		0.0336532511825059	-58.796418671317\\
		0.0393182875570579	-59.496597306689\\
		0.0459369505797739	-60.3703222153108\\
		0.0536697694554043	-61.4086173199598\\
		0.062704296150309	-62.6053374061787\\
		0.0732596542821532	-63.9593589979678\\
		0.0855918537491467	-65.4762451081485\\
		0.1	-67.169031075958\\
	};
	\addplot [color=mycolor10, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-105.833599199719\\
		1.365007806546e-06	-105.82944418555\\
		1.86324631193158e-06	-105.821712958642\\
		2.17689678435099e-06	-105.815631671643\\
		2.54334576130464e-06	-105.807344388674\\
		2.97148110468398e-06	-105.796057648314\\
		3.4716868189265e-06	-105.780698354477\\
		4.05609490489768e-06	-105.759820094845\\
		4.73887960971767e-06	-105.731482157291\\
		5.53660120927678e-06	-105.69309671724\\
		6.46860766154627e-06	-105.641241980754\\
		7.55750387239481e-06	-105.571444652615\\
		8.82969995549419e-06	-105.477946006153\\
		1.03160517838209e-05	-105.35348427639\\
		1.20526093687084e-05	-105.189153051663\\
		1.40814912176482e-05	-104.974427458011\\
		1.64519058775364e-05	-104.697474919395\\
		1.92213454398994e-05	-104.345860517005\\
		2.24569799553979e-05	-103.907686942267\\
		2.62372865777799e-05	-103.373060476451\\
		3.06539529505651e-05	-102.73558470662\\
		3.58141010012541e-05	-101.993457100665\\
		4.18428850790164e-05	-101.149796555701\\
		4.88865274511403e-05	-100.212082301954\\
		5.71158647812645e-05	-99.1909068417174\\
		6.67304916057317e-05	-98.0984508143294\\
		7.79636013040516e-05	-96.9470840495835\\
		9.10876419764758e-05	-95.7483405726084\\
		0.000106420924406474	-94.5123289655039\\
		0.000145265392594678	-91.96073445103\\
		0.000198288394912704	-89.341694522442\\
		0.000316227766016838	-85.3487096854006\\
		0.00204555335005018	-69.2795955929717\\
		0.0027921962915249	-66.672203569314\\
		0.00381136973534027	-64.1426932620546\\
		0.00445295850994262	-62.9243450339563\\
		0.00520254944237262	-61.7500278177109\\
		0.00607832312829731	-60.6324985432073\\
		0.00710152060278039	-59.5869653515805\\
		0.00829695852083492	-58.6308310798761\\
		0.00969363106114246	-57.7830317208542\\
		0.011325413151528	-57.0629687234073\\
		0.0132318820722367	-56.4891871128419\\
		0.0154592773641949	-56.0780926299269\\
		0.0180616223238991	-55.8430216474618\\
		0.0211020342856859	-55.7938260888153\\
		0.0246542554710077	-55.9369052947657\\
		0.0288044415339625	-56.2754963077518\\
		0.0336532511825059	-56.8101256377345\\
		0.0393182875570579	-57.5393236468383\\
		0.0459369505797739	-58.4607871180198\\
		0.0536697694554043	-59.57302907668\\
		0.062704296150309	-60.8772667111902\\
		0.0732596542821532	-62.379052828117\\
		0.0855918537491467	-64.089055684104\\
		0.1	-66.0224082197304\\
	};
	\addplot [color=mycolor11, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-101.703909048823\\
		1.59478705829484e-06	-101.69962068908\\
		2.17689678435099e-06	-101.693527438977\\
		2.54334576130464e-06	-101.688732950145\\
		2.97148110468398e-06	-101.682196967476\\
		3.4716868189265e-06	-101.673291148041\\
		4.05609490489768e-06	-101.661164038876\\
		4.73887960971767e-06	-101.64466491209\\
		5.53660120927678e-06	-101.622244177415\\
		6.46860766154627e-06	-101.591825345438\\
		7.55750387239481e-06	-101.550644348033\\
		8.82969995549419e-06	-101.49505494212\\
		1.03160517838209e-05	-101.42030554612\\
		1.20526093687084e-05	-101.320305336013\\
		1.40814912176482e-05	-101.187417861806\\
		1.64519058775364e-05	-101.012349146973\\
		1.92213454398994e-05	-100.784229219044\\
		2.24569799553979e-05	-100.491006259856\\
		2.62372865777799e-05	-100.120253816408\\
		3.06539529505651e-05	-99.6604032317191\\
		3.58141010012541e-05	-99.1022493744747\\
		4.18428850790164e-05	-98.4403914665897\\
		4.88865274511403e-05	-97.6741773551709\\
		5.71158647812645e-05	-96.80782278141\\
		6.67304916057317e-05	-95.8496619295411\\
		7.79636013040516e-05	-94.8107960134006\\
		9.10876419764758e-05	-93.7035656937192\\
		0.000106420924406474	-92.540224509799\\
		0.00012433534237776	-91.33201606331\\
		0.000145265392594678	-90.0886795871867\\
		0.000198288394912704	-87.5273765144433\\
		0.000270665207003326	-84.9031960405175\\
		0.000431653369259585	-80.9077844134514\\
		0.00175082703173572	-68.8630945288316\\
		0.00238989256623101	-66.23705750169\\
		0.00326222200971169	-63.6732500109701\\
		0.00381136973534027	-62.4287828866096\\
		0.00445295850994262	-61.220136433745\\
		0.00520254944237262	-60.058066309093\\
		0.00607832312829731	-58.955629216995\\
		0.00710152060278039	-57.9281101850872\\
		0.00829695852083492	-56.9926103848333\\
		0.00969363106114246	-56.1672442783208\\
		0.011325413151528	-55.4700247960813\\
		0.0132318820722367	-54.9176838370625\\
		0.0154592773641949	-54.5247830384404\\
		0.0180616223238991	-54.3034034329953\\
		0.0211020342856859	-54.2634479657605\\
		0.0246542554710077	-54.4132942826275\\
		0.0288044415339625	-54.7604111079556\\
		0.0336532511825059	-55.3116964984553\\
		0.0393182875570579	-56.07359302365\\
		0.0459369505797739	-57.052240260219\\
		0.0536697694554043	-58.2538655738028\\
		0.062704296150309	-59.685329192964\\
		0.0732596542821532	-61.3544439694839\\
		0.0855918537491467	-63.2695820938878\\
		0.1	-65.4381759723754\\
	};
	\addplot [color=mycolor12, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-98.4501333494447\\
		1.59478705829484e-06	-98.44734084875\\
		2.17689678435099e-06	-98.4433713828503\\
		2.97148110468398e-06	-98.4359849544271\\
		3.4716868189265e-06	-98.4301744700686\\
		4.05609490489768e-06	-98.4222556412691\\
		4.73887960971767e-06	-98.4114696326607\\
		5.53660120927678e-06	-98.3967897540963\\
		6.46860766154627e-06	-98.3768313667182\\
		7.55750387239481e-06	-98.3497352253202\\
		8.82969995549419e-06	-98.3130195693908\\
		1.03160517838209e-05	-98.2633982449864\\
		1.20526093687084e-05	-98.19656712681\\
		1.40814912176482e-05	-98.1069710907138\\
		1.64519058775364e-05	-97.9875810081963\\
		1.92213454398994e-05	-97.8297359971516\\
		2.24569799553979e-05	-97.6231380241995\\
		2.62372865777799e-05	-97.3561132346354\\
		3.06539529505651e-05	-97.0162542632552\\
		3.58141010012541e-05	-96.5914987842517\\
		4.18428850790164e-05	-96.0715618468053\\
		4.88865274511403e-05	-95.4494507315002\\
		5.71158647812645e-05	-94.7226470612547\\
		6.67304916057317e-05	-93.8935627703719\\
		7.79636013040516e-05	-92.9691043594409\\
		9.10876419764758e-05	-91.9595040240972\\
		0.000106420924406474	-90.8768080603072\\
		0.00012433534237776	-89.7334396214848\\
		0.000145265392594678	-88.5411114449592\\
		0.000169718712975212	-87.3101750872217\\
		0.000231667368128112	-84.7657454996308\\
		0.000316227766016838	-82.1514523962541\\
		0.000504315948717143	-78.1644754151997\\
		0.00175082703173572	-67.4796436554376\\
		0.00238989256623101	-64.8606304215072\\
		0.00326222200971169	-62.3085561360607\\
		0.00381136973534027	-61.0726569470771\\
		0.00445295850994262	-59.8749480920916\\
		0.00520254944237262	-58.7265789506911\\
		0.00607832312829731	-57.6408610871958\\
		0.00710152060278039	-56.633051809403\\
		0.00829695852083492	-55.7197769355813\\
		0.00969363106114246	-54.9180976553832\\
		0.011325413151528	-54.2443886461958\\
		0.0132318820722367	-53.713366202868\\
		0.0154592773641949	-53.3376653250417\\
		0.0180616223238991	-53.1282120005143\\
		0.0211020342856859	-53.0952986872572\\
		0.0246542554710077	-53.2499212405831\\
		0.0288044415339625	-53.6047737227564\\
		0.0336532511825059	-54.1744073879732\\
		0.0393182875570579	-54.9743808685029\\
		0.0459369505797739	-56.019618960612\\
		0.0536697694554043	-57.322499735628\\
		0.062704296150309	-58.8912735072213\\
		0.0732596542821532	-60.7292258541414\\
		0.0855918537491467	-62.8345771700916\\
		0.1	-65.2006027489677\\
	};
	\addplot [color=mycolor13, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-95.7923632588656\\
		1.86324631193158e-06	-95.7892277092944\\
		2.54334576130464e-06	-95.7854288889094\\
		3.4716868189265e-06	-95.7783596027659\\
		4.05609490489768e-06	-95.7727982338701\\
		4.73887960971767e-06	-95.7652183994777\\
		5.53660120927678e-06	-95.7548931749845\\
		6.46860766154627e-06	-95.7408386718287\\
		7.55750387239481e-06	-95.7217272901607\\
		8.82969995549419e-06	-95.6957751234304\\
		1.03160517838209e-05	-95.6605987051421\\
		1.20526093687084e-05	-95.613037956985\\
		1.40814912176482e-05	-95.548946650986\\
		1.64519058775364e-05	-95.4629608356149\\
		1.92213454398994e-05	-95.3482717513005\\
		2.24569799553979e-05	-95.1964543359168\\
		2.62372865777799e-05	-94.9974338234373\\
		3.06539529505651e-05	-94.7397019548654\\
		3.58141010012541e-05	-94.410899906345\\
		4.18428850790164e-05	-93.9988361864477\\
		4.88865274511403e-05	-93.4928809959433\\
		5.71158647812645e-05	-92.8854926354946\\
		6.67304916057317e-05	-92.1734734656687\\
		7.79636013040516e-05	-91.3585458166353\\
		9.10876419764758e-05	-90.4470401855371\\
		0.000106420924406474	-89.4488098579374\\
		0.00012433534237776	-88.3757410580951\\
		0.000145265392594678	-87.2402844482204\\
		0.000169718712975212	-86.0543094656529\\
		0.000198288394912704	-84.8283933420237\\
		0.000270665207003326	-82.2909879663691\\
		0.000369460120519928	-79.6811835580032\\
		0.000589210218761234	-75.6993284368495\\
		0.00175082703173572	-66.3706476286172\\
		0.00238989256623101	-63.7591847540222\\
		0.00326222200971169	-61.2195615409607\\
		0.00381136973534027	-59.9926816277538\\
		0.00445295850994262	-58.8064119017709\\
		0.00520254944237262	-57.6722589438316\\
		0.00607832312829731	-56.6037191389153\\
		0.00710152060278039	-55.6159142025215\\
		0.00829695852083492	-54.7248574232726\\
		0.00969363106114246	-53.9464182637419\\
		0.011325413151528	-53.2952389511291\\
		0.0132318820722367	-52.7840175656388\\
		0.0154592773641949	-52.4235785516241\\
		0.0180616223238991	-52.2239273631833\\
		0.0211020342856859	-52.1960940658589\\
		0.0246542554710077	-52.3541773853135\\
		0.0288044415339625	-52.716747396661\\
		0.0336532511825059	-53.3067200935249\\
		0.0393182875570579	-54.1490769100034\\
		0.0459369505797739	-55.2665403209223\\
		0.0536697694554043	-56.674493953619\\
		0.062704296150309	-58.3773495273105\\
		0.0732596542821532	-60.3681293896458\\
		0.0855918537491467	-62.631116335604\\
		0.1	-65.145458988872\\
	};
	\addplot [color=mycolor14, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-99.5721782649763\\
		1.86324631193158e-06	-99.5698668448299\\
		2.54334576130464e-06	-99.567065896488\\
		3.4716868189265e-06	-99.5618518536652\\
		4.05609490489768e-06	-99.5577484294871\\
		4.73887960971767e-06	-99.552153474381\\
		5.53660120927678e-06	-99.5445279330724\\
		6.46860766154627e-06	-99.5341405749902\\
		7.55750387239481e-06	-99.5200017337931\\
		8.82969995549419e-06	-99.5007761058554\\
		1.03160517838209e-05	-99.4746696018051\\
		1.20526093687084e-05	-99.4392854561244\\
		1.40814912176482e-05	-99.3914465083396\\
		1.64519058775364e-05	-99.3269850934976\\
		1.92213454398994e-05	-99.2405112295813\\
		2.24569799553979e-05	-99.1251860198514\\
		2.62372865777799e-05	-98.9725519275052\\
		3.06539529505651e-05	-98.7725030561665\\
		3.58141010012541e-05	-98.5135073731283\\
		4.18428850790164e-05	-98.183197653859\\
		4.88865274511403e-05	-97.7693977127865\\
		5.71158647812645e-05	-97.261522201752\\
		6.67304916057317e-05	-96.652101839862\\
		7.79636013040516e-05	-95.938029627675\\
		9.10876419764758e-05	-95.1211203883298\\
		0.000106420924406474	-94.2077815817319\\
		0.00012433534237776	-93.2079156936821\\
		0.000145265392594678	-92.1334264461757\\
		0.000169718712975212	-90.9967536260992\\
		0.000198288394912704	-89.8097344845283\\
		0.000231667368128112	-88.5828999443808\\
		0.000316227766016838	-86.0438065087618\\
		0.000431653369259585	-83.4320548340236\\
		0.000688395206964551	-79.4450893757482\\
		0.00381136973534027	-64.7451150762898\\
		0.00520254944237262	-62.152276017886\\
		0.00607832312829731	-60.8862848451591\\
		0.00710152060278039	-59.6501034111811\\
		0.00829695852083492	-58.45367557558\\
		0.00969363106114246	-57.309842796336\\
		0.011325413151528	-56.2349266818748\\
		0.0132318820722367	-55.249277528596\\
		0.0154592773641949	-54.3777161460462\\
		0.0180616223238991	-53.6498015913021\\
		0.0211020342856859	-53.0998709888219\\
		0.0246542554710077	-52.7667533274934\\
		0.0288044415339625	-52.6928402013123\\
		0.0336532511825059	-52.9217857030072\\
		0.0393182875570579	-53.4939052730976\\
		0.0459369505797739	-54.4392220144643\\
		0.0536697694554043	-55.7703700124822\\
		0.062704296150309	-57.4793354194485\\
		0.0732596542821532	-59.5404290057461\\
		0.0855918537491467	-61.9175182789746\\
		0.1	-64.5708076332239\\
	};
	\addplot [color=mycolor15, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-97.7151046800215\\
		2.17689678435099e-06	-97.7124329171224\\
		2.97148110468398e-06	-97.7095115430174\\
		4.05609490489768e-06	-97.7040735399803\\
		4.73887960971767e-06	-97.699794057415\\
		5.53660120927678e-06	-97.6939593288423\\
		6.46860766154627e-06	-97.6860075110568\\
		7.55750387239481e-06	-97.6751766659389\\
		8.82969995549419e-06	-97.6604359433563\\
		1.03160517838209e-05	-97.6403951638139\\
		1.20526093687084e-05	-97.6131877695447\\
		1.40814912176482e-05	-97.5763224695694\\
		1.64519058775364e-05	-97.5265009039652\\
		1.92213454398994e-05	-97.4594036925148\\
		2.24569799553979e-05	-97.3694572962362\\
		2.62372865777799e-05	-97.2496114520554\\
		3.06539529505651e-05	-97.0911828143745\\
		3.58141010012541e-05	-96.8838523315866\\
		4.18428850790164e-05	-96.6159309781385\\
		4.88865274511403e-05	-96.2750077635554\\
		5.71158647812645e-05	-95.8490339563785\\
		6.67304916057317e-05	-95.3277587323696\\
		7.79636013040516e-05	-94.704242468897\\
		9.10876419764758e-05	-93.9760313792021\\
		0.000106420924406474	-93.1456018559858\\
		0.00012433534237776	-92.219913060502\\
		0.000145265392594678	-91.2092304648006\\
		0.000169718712975212	-90.1256125380146\\
		0.000198288394912704	-88.9814766242655\\
		0.000231667368128112	-87.7885171068039\\
		0.000270665207003326	-86.5570600313962\\
		0.000369460120519928	-84.0118051220046\\
		0.000504315948717143	-81.3967741606381\\
		0.00080427654830576	-77.4082535643319\\
		0.00326222200971169	-65.3758326898742\\
		0.00445295850994262	-62.757634092023\\
		0.00607832312829731	-60.2087526731068\\
		0.00710152060278039	-58.9764416994122\\
		0.00829695852083492	-57.7849584862497\\
		0.00969363106114246	-56.647339490677\\
		0.011325413151528	-55.5800705115636\\
		0.0132318820722367	-54.6036179210025\\
		0.0154592773641949	-53.742900015775\\
		0.0180616223238991	-53.027701116827\\
		0.0211020342856859	-52.4930574204945\\
		0.0246542554710077	-52.1795304030552\\
		0.0288044415339625	-52.1328305784755\\
		0.0336532511825059	-52.4014599039678\\
		0.0393182875570579	-53.0306644188578\\
		0.0459369505797739	-54.0526179038738\\
		0.0536697694554043	-55.4767361953029\\
		0.062704296150309	-57.2865354435693\\
		0.0732596542821532	-59.4457483801798\\
		0.0855918537491467	-61.9092505077697\\
		0.1	-64.6316876441663\\
	};
	\addplot [color=mycolor16, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-96.1624535854736\\
		2.17689678435099e-06	-96.1603547393905\\
		3.4716868189265e-06	-96.1562520567845\\
		4.73887960971767e-06	-96.1504223304288\\
		5.53660120927678e-06	-96.1458349474331\\
		6.46860766154627e-06	-96.1395809452232\\
		7.55750387239481e-06	-96.1310586947279\\
		8.82969995549419e-06	-96.1194526851877\\
		1.03160517838209e-05	-96.1036602908153\\
		1.20526093687084e-05	-96.0821958289005\\
		1.40814912176482e-05	-96.0530668668654\\
		1.64519058775364e-05	-96.0136183688475\\
		1.92213454398994e-05	-95.9603428104633\\
		2.24569799553979e-05	-95.8886603647913\\
		2.62372865777799e-05	-95.79268476533\\
		3.06539529505651e-05	-95.6650096632314\\
		3.58141010012541e-05	-95.4965779525045\\
		4.18428850790164e-05	-95.2767286894709\\
		4.88865274511403e-05	-94.9935395466926\\
		5.71158647812645e-05	-94.6345715400319\\
		6.67304916057317e-05	-94.1880457438671\\
		7.79636013040516e-05	-93.6443268402323\\
		9.10876419764758e-05	-92.997399222228\\
		0.000106420924406474	-92.2459068732358\\
		0.00012433534237776	-91.3934006917391\\
		0.000145265392594678	-90.4477027941073\\
		0.000169718712975212	-89.419616312195\\
		0.000198288394912704	-88.3213969869858\\
		0.000231667368128112	-87.1653812639759\\
		0.000270665207003326	-85.9630012830694\\
		0.000316227766016838	-84.7242334859665\\
		0.000431653369259585	-82.1692513203311\\
		0.000589210218761234	-79.549026466236\\
		0.00093966483149546	-75.5579204630635\\
		0.00326222200971169	-64.8748464051962\\
		0.00445295850994262	-62.2601896648776\\
		0.00607832312829731	-59.7171749788608\\
		0.00710152060278039	-58.4891368753309\\
		0.00829695852083492	-57.3031056959478\\
		0.00969363106114246	-56.1723241739538\\
		0.011325413151528	-55.1134372311011\\
		0.0132318820722367	-54.1469862763832\\
		0.0154592773641949	-53.2978740615235\\
		0.0180616223238991	-52.5958622620667\\
		0.0211020342856859	-52.0762038167321\\
		0.0246542554710077	-51.7803465286188\\
		0.0288044415339625	-51.7560051739915\\
		0.0336532511825059	-52.0547952811149\\
		0.0393182875570579	-52.7251120897179\\
		0.0459369505797739	-53.8002158668651\\
		0.0536697694554043	-55.2868552569407\\
		0.062704296150309	-57.1626308377118\\
		0.0732596542821532	-59.3846172860443\\
		0.0855918537491467	-61.9026558124422\\
		0.1	-64.6687321425735\\
	};
	\addplot [color=mycolor17, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-94.8780112528698\\
		2.17689678435099e-06	-94.8763256371778\\
		3.4716868189265e-06	-94.873030246381\\
		4.73887960971767e-06	-94.868346591919\\
		6.46860766154627e-06	-94.8596332413847\\
		7.55750387239481e-06	-94.852780811796\\
		8.82969995549419e-06	-94.8434446104188\\
		1.03160517838209e-05	-94.8307329339391\\
		1.20526093687084e-05	-94.8134412376599\\
		1.40814912176482e-05	-94.7899485243403\\
		1.64519058775364e-05	-94.7580845524599\\
		1.92213454398994e-05	-94.7149639484296\\
		2.24569799553979e-05	-94.6567866727361\\
		2.62372865777799e-05	-94.5786116589314\\
		3.06539529505651e-05	-94.474124018196\\
		3.58141010012541e-05	-94.3354379609296\\
		4.18428850790164e-05	-94.1530073070152\\
		4.88865274511403e-05	-93.9157469298606\\
		5.71158647812645e-05	-93.611484794316\\
		6.67304916057317e-05	-93.2278366664202\\
		7.79636013040516e-05	-92.753495001006\\
		9.10876419764758e-05	-92.1797507502429\\
		0.000106420924406474	-91.5018863498055\\
		0.00012433534237776	-90.7200098377442\\
		0.000145265392594678	-89.8390359730414\\
		0.000169718712975212	-88.8678214229748\\
		0.000198288394912704	-87.8177581450401\\
		0.000231667368128112	-86.701256016635\\
		0.000270665207003326	-85.5304702624891\\
		0.000316227766016838	-84.3164468702429\\
		0.000431653369259585	-81.7950480492758\\
		0.000589210218761234	-79.1939765092744\\
		0.00093966483149546	-75.2169849211698\\
		0.00326222200971169	-64.5460441308722\\
		0.00445295850994262	-61.9350704414449\\
		0.00607832312829731	-59.3981311769295\\
		0.00710152060278039	-58.1745218711246\\
		0.00829695852083492	-56.9941525462174\\
		0.00969363106114246	-55.8704893664267\\
		0.011325413151528	-54.8203493763305\\
		0.0132318820722367	-53.8643403023825\\
		0.0154592773641949	-53.0272761496\\
		0.0180616223238991	-52.3386689376342\\
		0.0211020342856859	-51.8334506143307\\
		0.0246542554710077	-51.5528942022941\\
		0.0288044415339625	-51.5449774617693\\
		0.0336532511825059	-51.8621746247314\\
		0.0393182875570579	-52.5540550783244\\
		0.0459369505797739	-53.6545812279886\\
		0.0536697694554043	-55.1699759460832\\
		0.062704296150309	-57.0761348391627\\
		0.0732596542821532	-59.3280965110437\\
		0.0855918537491467	-61.8741501119256\\
		0.1	-64.6654014402442\\
	};
	\addplot [color=mycolor18, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-93.8366899972496\\
		2.54334576130464e-06	-93.8346730284541\\
		4.05609490489768e-06	-93.8309933353501\\
		5.53660120927678e-06	-93.8257640418867\\
		6.46860766154627e-06	-93.8216486286056\\
		7.55750387239481e-06	-93.816037345073\\
		8.82969995549419e-06	-93.8083895836155\\
		1.03160517838209e-05	-93.7979720213896\\
		1.20526093687084e-05	-93.7837921853211\\
		1.40814912176482e-05	-93.7645110307247\\
		1.64519058775364e-05	-93.738329525688\\
		1.92213454398994e-05	-93.7028444539973\\
		2.24569799553979e-05	-93.6548703775436\\
		2.62372865777799e-05	-93.5902292583101\\
		3.06539529505651e-05	-93.5035185456113\\
		3.58141010012541e-05	-93.3878848407919\\
		4.18428850790164e-05	-93.2348550715404\\
		4.88865274511403e-05	-93.0343086193933\\
		5.71158647812645e-05	-92.7747025415528\\
		6.67304916057317e-05	-92.4436665028708\\
		7.79636013040516e-05	-92.029033153649\\
		9.10876419764758e-05	-91.5202406647605\\
		0.000106420924406474	-90.909857480188\\
		0.00012433534237776	-90.1948239232928\\
		0.000145265392594678	-89.377004000838\\
		0.000169718712975212	-88.462848136204\\
		0.000198288394912704	-87.4622901739429\\
		0.000231667368128112	-86.3872524599488\\
		0.000270665207003326	-85.2501833404921\\
		0.000316227766016838	-84.0629233935176\\
		0.000369460120519928	-82.8360070073567\\
		0.000504315948717143	-80.2972707903629\\
		0.000688395206964551	-77.6867669408111\\
		0.00109784376705923	-73.7046202448819\\
		0.00326222200971169	-64.3794144769985\\
		0.00445295850994262	-61.7720167211394\\
		0.00607832312829731	-59.240934078815\\
		0.00710152060278039	-58.0216031508233\\
		0.00829695852083492	-56.846726325641\\
		0.00969363106114246	-55.730008866305\\
		0.011325413151528	-54.6884625666659\\
		0.0132318820722367	-53.7427782708451\\
		0.0154592773641949	-52.9176508842696\\
		0.0180616223238991	-52.2421688202601\\
		0.0211020342856859	-51.750447608359\\
		0.0246542554710077	-51.4825218220079\\
		0.0288044415339625	-51.4848154012337\\
		0.0336532511825059	-51.8082858589112\\
		0.0393182875570579	-52.5016726858554\\
		0.0459369505797739	-53.5995014238817\\
		0.0536697694554043	-55.1101212005611\\
		0.062704296150309	-57.0123917966813\\
		0.0732596542821532	-59.2640203105841\\
		0.0855918537491467	-61.8149286679151\\
		0.1	-64.6166643857777\\
	};
	\addplot [color=mycolor19, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-93.0207020808541\\
		2.54334576130464e-06	-93.0190248468483\\
		4.05609490489768e-06	-93.0159646170412\\
		5.53660120927678e-06	-93.0116149059457\\
		7.55750387239481e-06	-93.0035219260766\\
		8.82969995549419e-06	-92.9971565625964\\
		1.03160517838209e-05	-92.9884828245427\\
		1.20526093687084e-05	-92.9766709989467\\
		1.40814912176482e-05	-92.9605994483321\\
		1.64519058775364e-05	-92.9387572229986\\
		1.92213454398994e-05	-92.9091186417739\\
		2.24569799553979e-05	-92.8689855139194\\
		2.62372865777799e-05	-92.8147953620885\\
		3.06539529505651e-05	-92.7419002355045\\
		3.58141010012541e-05	-92.6443325904605\\
		4.18428850790164e-05	-92.5145944148076\\
		4.88865274511403e-05	-92.3435338584186\\
		5.71158647812645e-05	-92.1204057514488\\
		6.67304916057317e-05	-91.8332345410268\\
		7.79636013040516e-05	-91.4695840340754\\
		9.10876419764758e-05	-91.0177568326411\\
		0.000106420924406474	-90.4682876755884\\
		0.00012433534237776	-89.8154066311454\\
		0.000145265392594678	-89.0580417310495\\
		0.000169718712975212	-88.2000154125278\\
		0.000198288394912704	-87.2493629485344\\
		0.000231667368128112	-86.2170171069514\\
		0.000270665207003326	-85.1152797287033\\
		0.000316227766016838	-83.956468309191\\
		0.000369460120519928	-82.75195699596\\
		0.000431653369259585	-81.5116498131907\\
		0.000589210218761234	-78.9551103026867\\
		0.00080427654830576	-76.3351528390752\\
		0.00149856531240376	-71.0134762384808\\
		0.0027921962915249	-65.6862070417628\\
		0.00381136973534027	-63.0577341905146\\
		0.00520254944237262	-60.4867427048558\\
		0.00607832312829731	-59.2366704577256\\
		0.00710152060278039	-58.0210743858401\\
		0.00829695852083492	-56.8510221535769\\
		0.00969363106114246	-55.7404609115693\\
		0.011325413151528	-54.7066163725993\\
		0.0132318820722367	-53.7702937536444\\
		0.0154592773641949	-52.9560826607991\\
		0.0180616223238991	-52.2925637014841\\
		0.0211020342856859	-51.8126963026869\\
		0.0246542554710077	-51.5544537756607\\
		0.0288044415339625	-51.5612068290546\\
		0.0336532511825059	-51.8803227176724\\
		0.0393182875570579	-52.557785143357\\
		0.0459369505797739	-53.6281982754022\\
		0.0536697694554043	-55.1040013969137\\
		0.062704296150309	-56.9710575281392\\
		0.0732596542821532	-59.1942041738756\\
		0.0855918537491467	-61.7282865116025\\
		0.1	-64.5268179685653\\
	};
	\addplot [color=mycolor20, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-92.418110506395\\
		2.97148110468398e-06	-92.4160841133188\\
		4.73887960971767e-06	-92.4125595106023\\
		6.46860766154627e-06	-92.4075504032246\\
		7.55750387239481e-06	-92.4036080962898\\
		8.82969995549419e-06	-92.3982325868825\\
		1.03160517838209e-05	-92.3909056986932\\
		1.20526093687084e-05	-92.3809243513205\\
		1.40814912176482e-05	-92.367336660004\\
		1.64519058775364e-05	-92.3488577143346\\
		1.92213454398994e-05	-92.3237600659104\\
		2.24569799553979e-05	-92.2897340404736\\
		2.62372865777799e-05	-92.2437144437376\\
		3.06539529505651e-05	-92.1816742961111\\
		3.58141010012541e-05	-92.0983947468762\\
		4.18428850790164e-05	-91.9872355295487\\
		4.88865274511403e-05	-91.8399539558108\\
		5.71158647812645e-05	-91.6466513701794\\
		6.67304916057317e-05	-91.3959560571796\\
		7.79636013040516e-05	-91.0755611588017\\
		9.10876419764758e-05	-90.6731948091928\\
		0.000106420924406474	-90.1779816572441\\
		0.00012433534237776	-89.5819725317226\\
		0.000145265392594678	-88.8814518296625\\
		0.000169718712975212	-88.0776035297659\\
		0.000198288394912704	-87.1762972930446\\
		0.000231667368128112	-86.1870733050762\\
		0.000270665207003326	-85.1216755303513\\
		0.000316227766016838	-83.9925633983261\\
		0.000369460120519928	-82.8117226376846\\
		0.000431653369259585	-81.5899074025636\\
		0.000589210218761234	-79.0584034259598\\
		0.00080427654830576	-76.4527015871532\\
		0.00128264983052807	-72.4766102825499\\
		0.00326222200971169	-64.5026281791455\\
		0.00445295850994262	-61.9007707602268\\
		0.00607832312829731	-59.3784802591017\\
		0.00710152060278039	-58.1655866117759\\
		0.00829695852083492	-56.9990596245945\\
		0.00969363106114246	-55.8930648803444\\
		0.011325413151528	-54.8650421235072\\
		0.0132318820722367	-53.9359423447105\\
		0.0154592773641949	-53.1303040701244\\
		0.0180616223238991	-52.4762318626748\\
		0.0211020342856859	-52.0054343814451\\
		0.0246542554710077	-51.7534367268692\\
		0.0288044415339625	-51.7596988350626\\
		0.0336532511825059	-52.0666146514664\\
		0.0393182875570579	-52.7157839449099\\
		0.0459369505797739	-53.7407761292266\\
		0.0536697694554043	-55.1585154541198\\
		0.062704296150309	-56.9642230802479\\
		0.0732596542821532	-59.1334735322632\\
		0.0855918537491467	-61.6294610897358\\
		0.1	-64.4098020277304\\
	};
	\addplot [color=mycolor21, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-92.0235493500637\\
		2.97148110468398e-06	-92.0218154959225\\
		4.73887960971767e-06	-92.0187994420459\\
		6.46860766154627e-06	-92.0145124685126\\
		8.82969995549419e-06	-92.0065360524574\\
		1.03160517838209e-05	-92.000262219795\\
		1.20526093687084e-05	-91.9917129936127\\
		1.40814912176482e-05	-91.9800703343454\\
		1.64519058775364e-05	-91.9642282311917\\
		1.92213454398994e-05	-91.9426965029791\\
		2.24569799553979e-05	-91.9134767982537\\
		2.62372865777799e-05	-91.8739064000093\\
		3.06539529505651e-05	-91.8204680053356\\
		3.58141010012541e-05	-91.7485696704839\\
		4.18428850790164e-05	-91.6523106840423\\
		4.88865274511403e-05	-91.5242684309717\\
		5.71158647812645e-05	-91.3553690457221\\
		6.67304916057317e-05	-91.1349368032633\\
		7.79636013040516e-05	-90.8510403072754\\
		9.10876419764758e-05	-90.4912418101901\\
		0.000106420924406474	-90.0437781710267\\
		0.00012433534237776	-89.4990463912867\\
		0.000145265392594678	-88.8510776744035\\
		0.000169718712975212	-88.0985709052711\\
		0.000198288394912704	-87.2451311308978\\
		0.000231667368128112	-86.2986259710755\\
		0.000270665207003326	-85.2698914031484\\
		0.000316227766016838	-84.1712041328999\\
		0.000369460120519928	-83.0149141788075\\
		0.000431653369259585	-81.8124661939333\\
		0.000504315948717143	-80.5738547762105\\
		0.000688395206964551	-78.0199982836008\\
		0.00093966483149546	-75.4024465053263\\
		0.00175082703173572	-70.0885230816278\\
		0.00326222200971169	-64.7848459904655\\
		0.00445295850994262	-62.1841565388326\\
		0.00607832312829731	-59.6633829166844\\
		0.00710152060278039	-58.4515820024874\\
		0.00829695852083492	-57.2865248504877\\
		0.00969363106114246	-56.1825316063086\\
		0.011325413151528	-55.1572197998579\\
		0.0132318820722367	-54.2316997050504\\
		0.0154592773641949	-53.4305407729812\\
		0.0180616223238991	-52.7815235473919\\
		0.0211020342856859	-52.3152950672861\\
		0.0246542554710077	-52.0650770961831\\
		0.0288044415339625	-52.0663823292982\\
		0.0336532511825059	-52.3562233360483\\
		0.0393182875570579	-52.9708500973181\\
		0.0459369505797739	-53.9413202177822\\
		0.0536697694554043	-55.2876773597033\\
		0.062704296150309	-57.0143252211034\\
		0.0732596542821532	-59.1091802581226\\
		0.0855918537491467	-61.5465389836797\\
		0.1	-64.290712205812\\
	};
	\addplot [color=mycolor22, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-91.84160260415\\
		2.97148110468398e-06	-91.8400992309191\\
		4.73887960971767e-06	-91.8374839104645\\
		6.46860766154627e-06	-91.8337661182301\\
		8.82969995549419e-06	-91.8268474346369\\
		1.03160517838209e-05	-91.821404375885\\
		1.20526093687084e-05	-91.8139855536299\\
		1.40814912176482e-05	-91.80387921842\\
		1.64519058775364e-05	-91.7901218480361\\
		1.92213454398994e-05	-91.7714130056979\\
		2.24569799553979e-05	-91.7460047028586\\
		2.62372865777799e-05	-91.7115604079483\\
		3.06539529505651e-05	-91.6649803736421\\
		3.58141010012541e-05	-91.6021941612922\\
		4.18428850790164e-05	-91.5179299822743\\
		4.88865274511403e-05	-91.4054860028662\\
		5.71158647812645e-05	-91.2565527423397\\
		6.67304916057317e-05	-91.0611668064505\\
		7.79636013040516e-05	-90.8079059093405\\
		9.10876419764758e-05	-90.4844432838902\\
		0.000106420924406474	-90.0785355093796\\
		0.00012433534237776	-89.5793965240435\\
		0.000145265392594678	-88.9792267726254\\
		0.000169718712975212	-88.2745024283881\\
		0.000198288394912704	-87.4666087878828\\
		0.000231667368128112	-86.5615904865175\\
		0.000270665207003326	-85.5691103562928\\
		0.000316227766016838	-84.5009740756334\\
		0.000369460120519928	-83.3696494092258\\
		0.000431653369259585	-82.1870938484601\\
		0.000504315948717143	-80.9640153620611\\
		0.000688395206964551	-78.4311551414197\\
		0.00093966483149546	-75.8254849590275\\
		0.00149856531240376	-71.8524271891095\\
		0.00326222200971169	-65.2198741557848\\
		0.00445295850994262	-62.6186806063455\\
		0.00607832312829731	-60.096415583091\\
		0.00710152060278039	-58.8834581174039\\
		0.00829695852083492	-57.7169667280378\\
		0.00969363106114246	-56.6112974312632\\
		0.011325413151528	-55.5841537564495\\
		0.0132318820722367	-54.6567775504435\\
		0.0154592773641949	-53.8538538673918\\
		0.0180616223238991	-53.2030881974523\\
		0.0211020342856859	-52.7345199690202\\
		0.0246542554710077	-52.4797312817372\\
		0.0288044415339625	-52.4710808969598\\
		0.0336532511825059	-52.7408693870472\\
		0.0393182875570579	-53.3200385364673\\
		0.0459369505797739	-54.2359542566672\\
		0.0536697694554043	-55.5092906398286\\
		0.062704296150309	-57.1508112583276\\
		0.0732596542821532	-59.1591747935969\\
		0.0855918537491467	-61.5202074197099\\
		0.1	-64.2068687355251\\
	};
	\addplot [color=mycolor23, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-91.8939737587317\\
		3.4716868189265e-06	-91.8921095645854\\
		5.53660120927678e-06	-91.8889739649392\\
		7.55750387239481e-06	-91.8845172194214\\
		1.03160517838209e-05	-91.8762253863232\\
		1.20526093687084e-05	-91.8697038861509\\
		1.40814912176482e-05	-91.8608177669736\\
		1.64519058775364e-05	-91.848717422054\\
		1.92213454398994e-05	-91.8322545945178\\
		2.24569799553979e-05	-91.8098829774091\\
		2.62372865777799e-05	-91.7795304005849\\
		3.06539529505651e-05	-91.7384384002162\\
		3.58141010012541e-05	-91.6829678670433\\
		4.18428850790164e-05	-91.6083760602708\\
		4.88865274511403e-05	-91.508582703077\\
		5.71158647812645e-05	-91.3759632499167\\
		6.67304916057317e-05	-91.201236069166\\
		7.79636013040516e-05	-90.9735422865417\\
		9.10876419764758e-05	-90.68083744087\\
		0.000106420924406474	-90.3106957453176\\
		0.00012433534237776	-89.8515400279581\\
		0.000145265392594678	-89.2941467791377\\
		0.000169718712975212	-88.6330892636517\\
		0.000198288394912704	-87.8676871218722\\
		0.000231667368128112	-87.0021325924592\\
		0.000270665207003326	-86.0447473855909\\
		0.000316227766016838	-85.0066352426499\\
		0.000369460120519928	-83.9001557283466\\
		0.000431653369259585	-82.7375975198838\\
		0.000504315948717143	-81.5302555039161\\
		0.000589210218761234	-80.2879376538726\\
		0.00080427654830576	-77.7295149975839\\
		0.00109784376705923	-75.1103211495435\\
		0.00445295850994262	-63.2259846067965\\
		0.00607832312829731	-60.6983864678757\\
		0.00710152060278039	-59.4813738896684\\
		0.00829695852083492	-58.3096688815624\\
		0.00969363106114246	-57.1974757601885\\
		0.011325413151528	-56.1624150648395\\
		0.0132318820722367	-55.225760118645\\
		0.0154592773641949	-54.4123568418278\\
		0.0180616223238991	-53.7501266180234\\
		0.0211020342856859	-53.2691466634569\\
		0.0246542554710077	-53.0004387973925\\
		0.0288044415339625	-52.9746960717257\\
		0.0336532511825059	-53.2211458072535\\
		0.0393182875570579	-53.7665785753986\\
		0.0459369505797739	-54.6343808282112\\
		0.0536697694554043	-55.8433373797103\\
		0.062704296150309	-57.4060502734717\\
		0.0732596542821532	-59.3269621623089\\
		0.0855918537491467	-61.600076219578\\
		0.1	-64.2065033325156\\
	};
	\addplot [color=mycolor24, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-92.2322376469814\\
		3.4716868189265e-06	-92.2305783319106\\
		5.53660120927678e-06	-92.2277871650934\\
		7.55750387239481e-06	-92.2238195940837\\
		1.03160517838209e-05	-92.2164366880061\\
		1.20526093687084e-05	-92.2106289711115\\
		1.40814912176482e-05	-92.202713909193\\
		1.64519058775364e-05	-92.1919330225281\\
		1.92213454398994e-05	-92.177260098702\\
		2.24569799553979e-05	-92.1573111368254\\
		2.62372865777799e-05	-92.1302277368193\\
		3.06539529505651e-05	-92.093529245462\\
		3.58141010012541e-05	-92.0439309378206\\
		4.18428850790164e-05	-91.9771304948247\\
		4.88865274511403e-05	-91.8875750105456\\
		5.71158647812645e-05	-91.7682379733298\\
		6.67304916057317e-05	-91.6104614170021\\
		7.79636013040516e-05	-91.4039502970109\\
		9.10876419764758e-05	-91.1370334477929\\
		0.000106420924406474	-90.7973054160091\\
		0.00012433534237776	-90.3727045737552\\
		0.000145265392594678	-89.8529453132585\\
		0.000169718712975212	-89.2310333375428\\
		0.000198288394912704	-88.5044489168101\\
		0.000231667368128112	-87.6756045713124\\
		0.000270665207003326	-86.7514112363723\\
		0.000316227766016838	-85.7421111405923\\
		0.000369460120519928	-84.659767707046\\
		0.000431653369259585	-83.5168297846526\\
		0.000504315948717143	-82.3250462608888\\
		0.000589210218761234	-81.0948180766589\\
		0.00080427654830576	-78.5525857592062\\
		0.00109784376705923	-75.9423019458326\\
		0.00204555335005018	-70.6389657020356\\
		0.00326222200971169	-66.665605356292\\
		0.00445295850994262	-64.0566441191229\\
		0.00607832312829731	-61.5191719604152\\
		0.00710152060278039	-60.2946455884656\\
		0.00829695852083492	-59.1131717529087\\
		0.00969363106114246	-57.9885352189876\\
		0.011325413151528	-56.9380040295985\\
		0.0132318820722367	-55.9826693085356\\
		0.0154592773641949	-55.1474781956218\\
		0.0180616223238991	-54.4608050540628\\
		0.0211020342856859	-53.9534692531307\\
		0.0246542554710077	-53.6572496642579\\
		0.0288044415339625	-53.6031249026115\\
		0.0336532511825059	-53.8195883126751\\
		0.0393182875570579	-54.331355294783\\
		0.0459369505797739	-55.1585853378301\\
		0.0536697694554043	-56.3164650580993\\
		0.062704296150309	-57.814769756741\\
		0.0732596542821532	-59.6569610981541\\
		0.0855918537491467	-61.8385508235986\\
		0.1	-64.3447935347894\\
	};
	\addplot [color=mycolor24, forget plot, line width = 1.5pt]
	table[row sep=crcr]{%
		1e-06	-92.2322376469814\\
		3.4716868189265e-06	-92.2305783319106\\
		5.53660120927678e-06	-92.2277871650934\\
		7.55750387239481e-06	-92.2238195940837\\
		1.03160517838209e-05	-92.2164366880061\\
		1.20526093687084e-05	-92.2106289711115\\
		1.40814912176482e-05	-92.202713909193\\
		1.64519058775364e-05	-92.1919330225281\\
		1.92213454398994e-05	-92.177260098702\\
		2.24569799553979e-05	-92.1573111368254\\
		2.62372865777799e-05	-92.1302277368193\\
		3.06539529505651e-05	-92.093529245462\\
		3.58141010012541e-05	-92.0439309378206\\
		4.18428850790164e-05	-91.9771304948247\\
		4.88865274511403e-05	-91.8875750105456\\
		5.71158647812645e-05	-91.7682379733298\\
		6.67304916057317e-05	-91.6104614170021\\
		7.79636013040516e-05	-91.4039502970109\\
		9.10876419764758e-05	-91.1370334477929\\
		0.000106420924406474	-90.7973054160091\\
		0.00012433534237776	-90.3727045737552\\
		0.000145265392594678	-89.8529453132585\\
		0.000169718712975212	-89.2310333375428\\
		0.000198288394912704	-88.5044489168101\\
		0.000231667368128112	-87.6756045713124\\
		0.000270665207003326	-86.7514112363723\\
		0.000316227766016838	-85.7421111405923\\
		0.000369460120519928	-84.659767707046\\
		0.000431653369259585	-83.5168297846526\\
		0.000504315948717143	-82.3250462608888\\
		0.000589210218761234	-81.0948180766589\\
		0.00080427654830576	-78.5525857592062\\
		0.00109784376705923	-75.9423019458326\\
		0.00204555335005018	-70.6389657020356\\
		0.00326222200971169	-66.665605356292\\
		0.00445295850994262	-64.0566441191229\\
		0.00607832312829731	-61.5191719604152\\
		0.00710152060278039	-60.2946455884656\\
		0.00829695852083492	-59.1131717529087\\
		0.00969363106114246	-57.9885352189876\\
		0.011325413151528	-56.9380040295985\\
		0.0132318820722367	-55.9826693085356\\
		0.0154592773641949	-55.1474781956218\\
		0.0180616223238991	-54.4608050540628\\
		0.0211020342856859	-53.9534692531307\\
		0.0246542554710077	-53.6572496642579\\
		0.0288044415339625	-53.6031249026115\\
		0.0336532511825059	-53.8195883126751\\
		0.0393182875570579	-54.331355294783\\
		0.0459369505797739	-55.1585853378301\\
		0.0536697694554043	-56.3164650580993\\
		0.062704296150309	-57.814769756741\\
		0.0732596542821532	-59.6569610981541\\
		0.0855918537491467	-61.8385508235986\\
		0.1	-64.3447935347894\\
	};
\end{axis}

% Y mag KSP
\begin{axis}[%
	width=1.5in,
	height=1.2in,
	at={(2in,-1.5in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=1e-06,
	xmax=0.1,
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-132.613364032044,
	ymax=-30.7462739197884,
	axis background/.style={fill=white},
	legend style={draw = none},
	legend pos = outer north east,
	]
	\addplot [color=mycolor6, dashed,line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-107.535134876483\\
		0.000688395206964551	-50.8237994407032\\
		0.00109784376705923	-46.8347822352307\\
		0.00149856531240376	-44.2229529780256\\
		0.00204555335005018	-41.6846591049616\\
		0.00238989256623101	-40.458589891141\\
		0.0027921962915249	-39.2726174238563\\
		0.00326222200971169	-38.1373019676053\\
		0.00381136973534027	-37.0644999528672\\
		0.00445295850994262	-36.0666485491418\\
		0.00520254944237262	-35.1556162013553\\
		0.00607832312829731	-34.3412319294769\\
		0.00710152060278039	-33.6297958485685\\
		0.00829695852083492	-33.0229969447898\\
		0.00969363106114246	-32.517606165685\\
		0.011325413151528	-32.1060570104911\\
		0.0132318820722367	-31.7777042070004\\
		0.0154592773641949	-31.5203502653406\\
		0.0180616223238991	-31.3216380080011\\
		0.0211020342856859	-31.1700657965824\\
		0.0246542554710077	-31.0555679233393\\
		0.0288044415339625	-30.9697289259002\\
		0.0336532511825059	-30.905749021244\\
		0.0393182875570579	-30.8582720438198\\
		0.0459369505797739	-30.8231581939399\\
		0.0536697694554043	-30.7972525239957\\
		0.062704296150309	-30.778175566197\\
		0.0732596542821532	-30.7641464779692\\
		0.0855918537491467	-30.7538399786804\\
		0.1	-30.7462739197884\\
	};
	
	\addlegendentry{Weight$^{-1}$ ${\rho_p}$};
	\addplot [color=mycolor24, dashed,line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-83.2775024177709\\
		1.365007806546e-06	-83.2742656776019\\
		1.86324631193158e-06	-83.2682412611549\\
		2.17689678435099e-06	-83.2635008675489\\
		2.54334576130464e-06	-83.2570385345105\\
		2.97148110468398e-06	-83.2482328935816\\
		3.4716868189265e-06	-83.2362418737617\\
		4.05609490489768e-06	-83.2199272998317\\
		4.73887960971767e-06	-83.1977562526186\\
		5.53660120927678e-06	-83.1676741589042\\
		6.46860766154627e-06	-83.1269453588408\\
		7.55750387239481e-06	-83.0719597176736\\
		8.82969995549419e-06	-82.9980103015883\\
		1.03160517838209e-05	-82.8990593611376\\
		1.20526093687084e-05	-82.7675299852659\\
		1.40814912176482e-05	-82.594189231337\\
		1.64519058775364e-05	-82.3682205928617\\
		1.92213454398994e-05	-82.0776047482131\\
		2.24569799553979e-05	-81.7099107856209\\
		2.62372865777799e-05	-81.253514729129\\
		3.06539529505651e-05	-80.6991003797966\\
		3.58141010012541e-05	-80.0411102522041\\
		4.18428850790164e-05	-79.278715316488\\
		4.88865274511403e-05	-78.4159675914334\\
		5.71158647812645e-05	-77.4610798489467\\
		6.67304916057317e-05	-76.4250897354643\\
		7.79636013040516e-05	-75.320332167849\\
		9.10876419764758e-05	-74.1591020349336\\
		0.000106420924406474	-72.9527171660343\\
		0.00012433534237776	-71.7110118918438\\
		0.000169718712975212	-69.1528424571474\\
		0.000231667368128112	-66.5325220950804\\
		0.000431653369259585	-61.2140893134301\\
		0.00080427654830576	-55.900744962162\\
		0.00109784376705923	-53.2884641669604\\
		0.00149856531240376	-50.7449845708588\\
		0.00175082703173572	-49.5142617072598\\
		0.00204555335005018	-48.3220136976886\\
		0.00238989256623101	-47.1786109226736\\
		0.0027921962915249	-46.0957800308503\\
		0.00326222200971169	-45.0859567134569\\
		0.00381136973534027	-44.1612014779567\\
		0.00445295850994262	-43.3317643712935\\
		0.00520254944237262	-42.6045736002199\\
		0.00607832312829731	-41.9820648863442\\
		0.00710152060278039	-41.4617425613806\\
		0.00829695852083492	-41.0366322880812\\
		0.00969363106114246	-40.6964611143368\\
		0.011325413151528	-40.429172019436\\
		0.0132318820722367	-40.2223573810607\\
		0.0154592773641949	-40.0643393420958\\
		0.0180616223238991	-39.944813920376\\
		0.0211020342856859	-39.8551137245408\\
		0.0246542554710077	-39.7882034336219\\
		0.0288044415339625	-39.7385224947615\\
		0.0336532511825059	-39.7017622688212\\
		0.0393182875570579	-39.6746329816051\\
		0.0459369505797739	-39.6546500414295\\
		0.0536697694554043	-39.6399520284306\\
		0.062704296150309	-39.6291526547977\\
		0.0732596542821532	-39.621223991668\\
		0.0855918537491467	-39.6154062794184\\
		0.1	-39.6111392916787\\
	};
	
	\addlegendentry{Weight$^{-1}$ ${\rho_a}$};
	\addplot [color=mycolor6, line width = 1.5pt]
	table[row sep=crcr]{%
		1e-06	-132.613364032044\\
		0.000804276548305786	-74.5510686015568\\
		0.00128264983052803	-70.5629205489598\\
		0.00175082703173578	-67.9527769320712\\
		0.00238989256623109	-65.418929297148\\
		0.00279219629152481	-64.1974566875793\\
		0.00326222200971169	-63.0191542147958\\
		0.0038113697353404	-61.8966083570793\\
		0.00445295850994262	-60.8448787393892\\
		0.00520254944237279	-59.8812661841573\\
		0.00607832312829711	-59.0246643433225\\
		0.00710152060278039	-58.2944669652122\\
		0.00829695852083464	-57.7091480227285\\
		0.00969363106114246	-57.2847796195921\\
		0.0113254131515284	-57.0337993292919\\
		0.0132318820722362	-56.9642248938869\\
		0.0154592773641949	-57.0793137059952\\
		0.0180616223238985	-57.3775469940083\\
		0.0211020342856859	-57.8528795669165\\
		0.0246542554710085	-58.4953404369658\\
		0.0288044415339625	-59.2921093350521\\
		0.0336532511825059	-60.2290547574007\\
		0.0393182875570566	-61.2925123839876\\
		0.0459369505797739	-62.4709722574312\\
		0.0536697694554061	-63.7563838585657\\
		0.062704296150309	-65.1449102472422\\
		0.0732596542821532	-66.6370707218039\\
		0.0855918537491439	-68.2372701165737\\
		0.1	-69.9527532571452\\
	};
	
	\addlegendentry{Transfer ${\rho_p}$};
	\addplot [color=mycolor7, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-132.613364032044\\
		0.000804276548305786	-74.5510686015568\\
		0.00128264983052803	-70.5629205489598\\
		0.00175082703173578	-67.9527769320712\\
		0.00238989256623109	-65.418929297148\\
		0.00279219629152481	-64.1974566875793\\
		0.00326222200971169	-63.0191542147958\\
		0.0038113697353404	-61.8966083570793\\
		0.00445295850994262	-60.8448787393892\\
		0.00520254944237279	-59.8812661841573\\
		0.00607832312829711	-59.0246643433225\\
		0.00710152060278039	-58.2944669652122\\
		0.00829695852083464	-57.7091480227285\\
		0.00969363106114246	-57.2847796195921\\
		0.0113254131515284	-57.0337993292919\\
		0.0132318820722362	-56.9642248938869\\
		0.0154592773641949	-57.0793137059952\\
		0.0180616223238985	-57.3775469940083\\
		0.0211020342856859	-57.8528795669165\\
		0.0246542554710085	-58.4953404369658\\
		0.0288044415339625	-59.2921093350521\\
		0.0336532511825059	-60.2290547574007\\
		0.0393182875570566	-61.2925123839876\\
		0.0459369505797739	-62.4709722574312\\
		0.0536697694554061	-63.7563838585657\\
		0.062704296150309	-65.1449102472422\\
		0.0732596542821532	-66.6370707218039\\
		0.0855918537491439	-68.2372701165737\\
		0.1	-69.9527532571452\\
	};
	\addplot [color=mycolor8, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-112.848290294229\\
		1.16833548544329e-06	-112.792028129248\\
		1.365007806546e-06	-112.716387700192\\
		1.59478705829484e-06	-112.615219426249\\
		1.86324631193158e-06	-112.480821173816\\
		2.17689678435099e-06	-112.303832025612\\
		2.54334576130464e-06	-112.073324046923\\
		2.97148110468398e-06	-111.777211452177\\
		3.4716868189265e-06	-111.40307556921\\
		4.05609490489768e-06	-110.939412488332\\
		4.73887960971767e-06	-110.377143779476\\
		5.53660120927678e-06	-109.711045626634\\
		6.46860766154627e-06	-108.940664662257\\
		7.55750387239481e-06	-108.070400670589\\
		8.82969995549419e-06	-107.108725796429\\
		1.03160517838209e-05	-106.066817245891\\
		1.20526093687084e-05	-104.957031125543\\
		1.40814912176482e-05	-103.791589126949\\
		1.64519058775364e-05	-102.581672922819\\
		1.92213454398994e-05	-101.336944877862\\
		2.62372865777799e-05	-98.7734816170577\\
		3.58141010012541e-05	-96.147436259784\\
		5.71158647812645e-05	-92.1482588493768\\
		0.000145265392594678	-84.0723328821346\\
		0.000589210218761234	-71.9508305552602\\
		0.00093966483149546	-67.9547188922107\\
		0.00128264983052807	-65.3331516793542\\
		0.00175082703173572	-62.7783423159138\\
		0.00204555335005018	-61.5406911225998\\
		0.00238989256623101	-60.3407677327483\\
		0.0027921962915249	-59.1895197896584\\
		0.00326222200971169	-58.0999962486912\\
		0.00381136973534027	-57.0871002055858\\
		0.00445295850994262	-56.1669614918377\\
		0.00520254944237262	-55.3559190755496\\
		0.00607832312829731	-54.6692584075841\\
		0.00710152060278039	-54.1200139485599\\
		0.00829695852083492	-53.7182049910485\\
		0.00969363106114246	-53.470727822169\\
		0.011325413151528	-53.3818163739115\\
		0.0132318820722367	-53.4536940034094\\
		0.0154592773641949	-53.6869758096684\\
		0.0180616223238991	-54.0806007749661\\
		0.0211020342856859	-54.631439126619\\
		0.0246542554710077	-55.3339977790874\\
		0.0288044415339625	-56.1806589618399\\
		0.0336532511825059	-57.1626367210169\\
		0.0393182875570579	-58.2714998584698\\
		0.0459369505797739	-59.5008940296499\\
		0.0536697694554043	-60.8480777394526\\
		0.062704296150309	-62.3149941880495\\
		0.0732596542821532	-63.9087136357842\\
		0.0855918537491467	-65.641134617585\\
		0.1	-67.5278420290732\\
	};
	\addplot [color=mycolor9, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-103.267954653838\\
		1.16833548544329e-06	-103.252369651739\\
		1.365007806546e-06	-103.231185876793\\
		1.59478705829484e-06	-103.202435640903\\
		1.86324631193158e-06	-103.163496050781\\
		2.17689678435099e-06	-103.11090055756\\
		2.54334576130464e-06	-103.040120210461\\
		2.97148110468398e-06	-102.945329579764\\
		3.4716868189265e-06	-102.819191159871\\
		4.05609490489768e-06	-102.652719388403\\
		4.73887960971767e-06	-102.435317566424\\
		5.53660120927678e-06	-102.155105101392\\
		6.46860766154627e-06	-101.799643439758\\
		7.55750387239481e-06	-101.357095377263\\
		8.82969995549419e-06	-100.817700526148\\
		1.03160517838209e-05	-100.175260193668\\
		1.20526093687084e-05	-99.4282045474079\\
		1.40814912176482e-05	-98.5798781139843\\
		1.64519058775364e-05	-97.6379391970212\\
		1.92213454398994e-05	-96.6130895620583\\
		2.24569799553979e-05	-95.5175468969851\\
		2.62372865777799e-05	-94.3636594302393\\
		3.06539529505651e-05	-93.1629013484725\\
		3.58141010012541e-05	-91.9253026047762\\
		4.88865274511403e-05	-89.371488340519\\
		6.67304916057317e-05	-86.7510160300264\\
		0.000106420924406474	-82.7563341426826\\
		0.000270665207003326	-74.6878157272121\\
		0.000688395206964551	-66.6308510020941\\
		0.00109784376705923	-62.6604913157728\\
		0.00149856531240376	-60.0739855730634\\
		0.00175082703173572	-58.8123201651852\\
		0.00204555335005018	-57.5809391549953\\
		0.00238989256623101	-56.3890405797297\\
		0.0027921962915249	-55.2478631849082\\
		0.00326222200971169	-54.1706547228875\\
		0.00381136973534027	-53.1723293170448\\
		0.00445295850994262	-52.2687342848066\\
		0.00520254944237262	-51.4755533626144\\
		0.00607832312829731	-50.8070428767142\\
		0.00710152060278039	-50.2749541938704\\
		0.00829695852083492	-49.8880160285189\\
		0.00969363106114246	-49.6521564593978\\
		0.011325413151528	-49.5713066887067\\
		0.0132318820722367	-49.6483476968823\\
		0.0154592773641949	-49.8857220742998\\
		0.0180616223238991	-50.285468188487\\
		0.0211020342856859	-50.8488093195077\\
		0.0246542554710077	-51.575735128807\\
		0.0288044415339625	-52.4650706328888\\
		0.0336532511825059	-53.5153005637616\\
		0.0393182875570579	-54.7260383755188\\
		0.0459369505797739	-56.0997095753931\\
		0.0536697694554043	-57.6428860014\\
		0.062704296150309	-59.3667405185651\\
		0.0732596542821532	-61.2862011580891\\
		0.0855918537491467	-63.4175262048467\\
		0.1	-65.7742324403579\\
	};
	\addplot [color=mycolor10, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-97.6539768321358\\
		1.16833548544329e-06	-97.6464746096968\\
		1.365007806546e-06	-97.6362548915348\\
		1.59478705829484e-06	-97.6223436015012\\
		1.86324631193158e-06	-97.6034262239537\\
		2.17689678435099e-06	-97.5777361485065\\
		2.54334576130464e-06	-97.5429125004393\\
		2.97148110468398e-06	-97.4958242239543\\
		3.4716868189265e-06	-97.4323615185441\\
		4.05609490489768e-06	-97.347204673731\\
		4.73887960971767e-06	-97.2335961575158\\
		5.53660120927678e-06	-97.0831661042696\\
		6.46860766154627e-06	-96.8858926151314\\
		7.55750387239481e-06	-96.6303076454204\\
		8.82969995549419e-06	-96.3040660892028\\
		1.03160517838209e-05	-95.894949132787\\
		1.20526093687084e-05	-95.3922488236446\\
		1.40814912176482e-05	-94.7882958430801\\
		1.64519058775364e-05	-94.0797314528156\\
		1.92213454398994e-05	-93.2681108223546\\
		2.24569799553979e-05	-92.3596204861222\\
		2.62372865777799e-05	-91.3640133220733\\
		3.06539529505651e-05	-90.2931244643828\\
		3.58141010012541e-05	-89.1593954264784\\
		4.18428850790164e-05	-87.9747137660191\\
		4.88865274511403e-05	-86.7496861276261\\
		6.67304916057317e-05	-84.2129386218927\\
		9.10876419764758e-05	-81.6022860611883\\
		0.000145265392594678	-77.6152365707521\\
		0.000369460120519928	-69.5562675753047\\
		0.00080427654830576	-62.8609681930731\\
		0.00109784376705923	-60.2197057248761\\
		0.00149856531240376	-57.6287513173266\\
		0.00175082703173572	-56.3636243230735\\
		0.00204555335005018	-55.1276566365999\\
		0.00238989256623101	-53.9297727309131\\
		0.0027921962915249	-52.7809165904888\\
		0.00326222200971169	-51.6940509366131\\
		0.00381136973534027	-50.6838607969266\\
		0.00445295850994262	-49.7660758178373\\
		0.00520254944237262	-48.9564240210783\\
		0.00607832312829731	-48.2693963142909\\
		0.00710152060278039	-47.7171690516564\\
		0.00829695852083492	-47.3090792954393\\
		0.00969363106114246	-47.0518825721811\\
		0.011325413151528	-46.9506912857961\\
		0.0132318820722367	-47.0101795548348\\
		0.0154592773641949	-47.2355403604936\\
		0.0180616223238991	-47.6328526432725\\
		0.0211020342856859	-48.2088603632625\\
		0.0246542554710077	-48.9704962260446\\
		0.0288044415339625	-49.9246144802326\\
		0.0336532511825059	-51.0782356078031\\
		0.0393182875570579	-52.4392212246001\\
		0.0459369505797739	-54.0169032887789\\
		0.0536697694554043	-55.8220040485631\\
		0.062704296150309	-57.8652843322665\\
		0.0732596542821532	-60.1546814085584\\
		0.0855918537491467	-62.6911131382141\\
		0.1	-65.4635389692138\\
	};
	\addplot [color=mycolor11, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-94.0274310857387\\
		1.16833548544329e-06	-94.0228560769588\\
		1.365007806546e-06	-94.0166189234607\\
		1.59478705829484e-06	-94.0081195933285\\
		1.86324631193158e-06	-93.9965447253272\\
		2.17689678435099e-06	-93.9807945715692\\
		2.54334576130464e-06	-93.9593872749668\\
		2.97148110468398e-06	-93.9303354385279\\
		3.4716868189265e-06	-93.8909905649546\\
		4.05609490489768e-06	-93.837853460637\\
		4.73887960971767e-06	-93.7663546340659\\
		5.53660120927678e-06	-93.670620162989\\
		6.46860766154627e-06	-93.5432576416405\\
		7.55750387239481e-06	-93.375224408909\\
		8.82969995549419e-06	-93.1558724119815\\
		1.03160517838209e-05	-92.8732875446309\\
		1.20526093687084e-05	-92.5150305384168\\
		1.40814912176482e-05	-92.0693101426124\\
		1.64519058775364e-05	-91.526465053899\\
		1.92213454398994e-05	-90.8804418327071\\
		2.24569799553979e-05	-90.1298403308702\\
		2.62372865777799e-05	-89.2781687165278\\
		3.06539529505651e-05	-88.3332147813072\\
		3.58141010012541e-05	-87.3057595877717\\
		4.18428850790164e-05	-86.2080490097407\\
		4.88865274511403e-05	-85.052418826765\\
		5.71158647812645e-05	-83.850305420629\\
		6.67304916057317e-05	-82.6116901507067\\
		9.10876419764758e-05	-80.0566734873297\\
		0.00012433534237776	-77.4358946383987\\
		0.000198288394912704	-73.4423881628268\\
		0.00093966483149546	-60.055670060197\\
		0.00128264983052807	-57.4341844553974\\
		0.00175082703173572	-54.8784932943953\\
		0.00204555335005018	-53.6399012119342\\
		0.00238989256623101	-52.4385410360965\\
		0.0027921962915249	-51.2851516756604\\
		0.00326222200971169	-50.1924710338716\\
		0.00381136973534027	-49.1749558144369\\
		0.00445295850994262	-48.2481256455586\\
		0.00520254944237262	-47.4275401633202\\
		0.00607832312829731	-46.7275843956926\\
		0.00710152060278039	-46.1604130625784\\
		0.00829695852083492	-45.735467466998\\
		0.00969363106114246	-45.459831051412\\
		0.011325413151528	-45.3393628043081\\
		0.0132318820722367	-45.3802143217789\\
		0.0154592773641949	-45.590185526332\\
		0.0180616223238991	-45.9794741112605\\
		0.0211020342856859	-46.560652712677\\
		0.0246542554710077	-47.3480224880864\\
		0.0288044415339625	-48.3566893981638\\
		0.0336532511825059	-49.601674915291\\
		0.0393182875570579	-51.0971042943747\\
		0.0459369505797739	-52.8551786273341\\
		0.0536697694554043	-54.8844859871691\\
		0.062704296150309	-57.1873883657797\\
		0.0732596542821532	-59.756642267035\\
		0.0855918537491467	-62.5718305181469\\
		0.1	-65.5964754419152\\
	};
	\addplot [color=mycolor12, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-91.5254580708301\\
		1.365007806546e-06	-91.5179217343693\\
		1.59478705829484e-06	-91.5119935084372\\
		1.86324631193158e-06	-91.5039144737566\\
		2.17689678435099e-06	-91.4929107319575\\
		2.54334576130464e-06	-91.4779354005938\\
		2.97148110468398e-06	-91.4575769529275\\
		3.4716868189265e-06	-91.4299406679539\\
		4.05609490489768e-06	-91.3924985693445\\
		4.73887960971767e-06	-91.3419053485857\\
		5.53660120927678e-06	-91.2737830124326\\
		6.46860766154627e-06	-91.1824873774692\\
		7.55750387239481e-06	-91.0608872910296\\
		8.82969995549419e-06	-90.9002137514074\\
		1.03160517838209e-05	-90.6900681044604\\
		1.20526093687084e-05	-90.4187048288564\\
		1.40814912176482e-05	-90.0737014654248\\
		1.64519058775364e-05	-89.6430644483835\\
		1.92213454398994e-05	-89.1166770264513\\
		2.24569799553979e-05	-88.4878059718425\\
		2.62372865777799e-05	-87.7542470977794\\
		3.06539529505651e-05	-86.9187250817859\\
		3.58141010012541e-05	-85.9884020184197\\
		4.18428850790164e-05	-84.9736730073017\\
		4.88865274511403e-05	-83.8866474712572\\
		5.71158647812645e-05	-82.739728084529\\
		6.67304916057317e-05	-81.544550758278\\
		7.79636013040516e-05	-80.3113609951294\\
		0.000106420924406474	-77.7637574744518\\
		0.000145265392594678	-75.147380916707\\
		0.000231667368128112	-71.1578326096391\\
		0.00093966483149546	-59.1228917607424\\
		0.00128264983052807	-56.5023814099398\\
		0.00175082703173572	-53.9479350595995\\
		0.00204555335005018	-52.7101361823172\\
		0.00238989256623101	-51.5096937116079\\
		0.0027921962915249	-50.3573141956524\\
		0.00326222200971169	-49.2656415098207\\
		0.00381136973534027	-48.2489423001603\\
		0.00445295850994262	-47.3224127009686\\
		0.00520254944237262	-46.5011272895659\\
		0.00607832312829731	-45.7988245968887\\
		0.00710152060278039	-45.2269011082406\\
		0.00829695852083492	-44.7940451482405\\
		0.00969363106114246	-44.5067888908041\\
		0.011325413151528	-44.3709277714424\\
		0.0132318820722367	-44.3934200861091\\
		0.0154592773641949	-44.5842045643297\\
		0.0180616223238991	-44.9574057854912\\
		0.0211020342856859	-45.5315678342923\\
		0.0246542554710077	-46.3287784252124\\
		0.0288044415339625	-47.3727676954714\\
		0.0336532511825059	-48.6862515867411\\
		0.0393182875570579	-50.2878934990878\\
		0.0459369505797739	-52.1892549661617\\
		0.0536697694554043	-54.3920296772486\\
		0.062704296150309	-56.8857626284084\\
		0.0732596542821532	-59.6461739204334\\
		0.0855918537491467	-62.6341835463843\\
		0.1	-65.795956280741\\
	};
	\addplot [color=mycolor13, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-89.7260202682891\\
		1.365007806546e-06	-89.7202898055785\\
		1.59478705829484e-06	-89.7157804406202\\
		1.86324631193158e-06	-89.7096326703679\\
		2.17689678435099e-06	-89.7012549389465\\
		2.54334576130464e-06	-89.6898452945675\\
		2.97148110468398e-06	-89.6743192686268\\
		3.4716868189265e-06	-89.6532153217532\\
		4.05609490489768e-06	-89.6245728131959\\
		4.73887960971767e-06	-89.5857780105518\\
		5.53660120927678e-06	-89.5333760551281\\
		6.46860766154627e-06	-89.4628525322266\\
		7.55750387239481e-06	-89.368399432138\\
		8.82969995549419e-06	-89.2426990293498\\
		1.03160517838209e-05	-89.0767864373011\\
		1.20526093687084e-05	-88.8600837404056\\
		1.40814912176482e-05	-88.5807229681812\\
		1.64519058775364e-05	-88.2262667238203\\
		1.92213454398994e-05	-87.7848625506435\\
		2.24569799553979e-05	-87.2467160709445\\
		2.62372865777799e-05	-86.6055783333191\\
		3.06539529505651e-05	-85.8598207929921\\
		3.58141010012541e-05	-85.0127318830664\\
		4.18428850790164e-05	-84.0719268255131\\
		4.88865274511403e-05	-83.0480835392833\\
		5.71158647812645e-05	-81.9534160351068\\
		6.67304916057317e-05	-80.8002860155933\\
		7.79636013040516e-05	-79.6001937426059\\
		9.10876419764758e-05	-78.3632038449842\\
		0.00012433534237776	-75.810606223629\\
		0.000169718712975212	-73.1917036469527\\
		0.000270665207003326	-69.2014554807759\\
		0.00093966483149546	-58.5163043627985\\
		0.00128264983052807	-55.8986398033293\\
		0.00175082703173572	-53.3487284988418\\
		0.00204555335005018	-52.1141611475395\\
		0.00238989256623101	-50.9177679767213\\
		0.0027921962915249	-49.7703432243087\\
		0.00326222200971169	-48.6845265366475\\
		0.00381136973534027	-47.6744196721654\\
		0.00445295850994262	-46.7548171399187\\
		0.00520254944237262	-45.9400957699539\\
		0.00607832312829731	-45.2429914012228\\
		0.00710152060278039	-44.6736655012393\\
		0.00829695852083492	-44.2395061788306\\
		0.00969363106114246	-43.9459354952731\\
		0.011325413151528	-43.7981639397478\\
		0.0132318820722367	-43.8035111099059\\
		0.0154592773641949	-43.9737336866991\\
		0.0180616223238991	-44.3267618400527\\
		0.0211020342856859	-44.8872492985113\\
		0.0246542554710077	-45.6853662304555\\
		0.0288044415339625	-46.753462081431\\
		0.0336532511825059	-48.1208352891022\\
		0.0393182875570579	-49.8078218739541\\
		0.0459369505797739	-51.8210938499541\\
		0.0536697694554043	-54.1515896519517\\
		0.062704296150309	-56.774974729576\\
		0.0732596542821532	-59.6532421503112\\
		0.0855918537491467	-62.7361380761466\\
		0.1	-65.9624135216551\\
	};
	\addplot [color=mycolor14, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-88.4084142732832\\
		1.365007806546e-06	-88.4037767089746\\
		1.86324631193158e-06	-88.3951489725251\\
		2.17689678435099e-06	-88.388363752932\\
		2.54334576130464e-06	-88.3791189540308\\
		2.97148110468398e-06	-88.3665314138902\\
		3.4716868189265e-06	-88.3494080036728\\
		4.05609490489768e-06	-88.3261428652488\\
		4.73887960971767e-06	-88.2945856190555\\
		5.53660120927678e-06	-88.2518765646494\\
		6.46860766154627e-06	-88.1942481657253\\
		7.55750387239481e-06	-88.1167993205873\\
		8.82969995549419e-06	-88.0132622601899\\
		1.03160517838209e-05	-87.8758033978686\\
		1.20526093687084e-05	-87.6949289729698\\
		1.40814912176482e-05	-87.4595979414863\\
		1.64519058775364e-05	-87.1576617557413\\
		1.92213454398994e-05	-86.7767249968028\\
		2.24569799553979e-05	-86.3054228241138\\
		2.62372865777799e-05	-85.7349401386636\\
		3.06539529505651e-05	-85.0604154212743\\
		3.58141010012541e-05	-84.2817984567162\\
		4.18428850790164e-05	-83.4038603031313\\
		4.88865274511403e-05	-82.4353519759916\\
		5.71158647812645e-05	-81.3876085246442\\
		6.67304916057317e-05	-80.2730288812571\\
		7.79636013040516e-05	-79.1037917727704\\
		9.10876419764758e-05	-77.8909870323599\\
		0.00012433534237776	-75.3712427498897\\
		0.000169718712975212	-72.7710958768755\\
		0.000270665207003326	-68.7946937901399\\
		0.00093966483149546	-58.1218302653878\\
		0.00128264983052807	-55.5081085195053\\
		0.00175082703173572	-52.9646704309805\\
		0.00204555335005018	-51.7347674523054\\
		0.00238989256623101	-50.5442574252098\\
		0.0027921962915249	-49.404087633323\\
		0.00326222200971169	-48.326941132149\\
		0.00381136973534027	-47.326768214738\\
		0.00445295850994262	-46.4179254913499\\
		0.00520254944237262	-45.6139983924895\\
		0.00607832312829731	-44.9265750278634\\
		0.00710152060278039	-44.3644047584854\\
		0.00829695852083492	-43.9333896785458\\
		0.00969363106114246	-43.6376607142783\\
		0.011325413151528	-43.4816629633224\\
		0.0132318820722367	-43.4728827128474\\
		0.0154592773641949	-43.624680988462\\
		0.0180616223238991	-43.9585789947038\\
		0.0211020342856859	-44.5051248664216\\
		0.0246542554710077	-45.302201163518\\
		0.0288044415339625	-46.3897925821839\\
		0.0336532511825059	-47.8015767827825\\
		0.0393182875570579	-49.5561162603905\\
		0.0459369505797739	-51.6517944328216\\
		0.0536697694554043	-54.0676084526319\\
		0.062704296150309	-56.76783108412\\
		0.0732596542821532	-59.7065660484222\\
		0.0855918537491467	-62.8298927701673\\
		0.1	-66.076370461151\\
	};
	\addplot [color=mycolor15, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-87.4522840008929\\
		1.365007806546e-06	-87.4483474909571\\
		1.86324631193158e-06	-87.4410223081001\\
		2.17689678435099e-06	-87.4352599297776\\
		2.54334576130464e-06	-87.4274065599179\\
		2.97148110468398e-06	-87.4167095212724\\
		3.4716868189265e-06	-87.402150381068\\
		4.05609490489768e-06	-87.382355500058\\
		4.73887960971767e-06	-87.3554801534839\\
		5.53660120927678e-06	-87.3190615109523\\
		6.46860766154627e-06	-87.2698376729361\\
		7.55750387239481e-06	-87.203534844688\\
		8.82969995549419e-06	-87.114634545768\\
		1.03160517838209e-05	-86.9961497551349\\
		1.20526093687084e-05	-86.8394644321216\\
		1.40814912176482e-05	-86.6343226428328\\
		1.64519058775364e-05	-86.36908116553\\
		1.92213454398994e-05	-86.0313404587434\\
		2.24569799553979e-05	-85.6090118416413\\
		2.62372865777799e-05	-85.0917430685645\\
		3.06539529505651e-05	-84.4724360728311\\
		3.58141010012541e-05	-83.7484437829193\\
		4.18428850790164e-05	-82.922049207984\\
		4.88865274511403e-05	-82.0000530743693\\
		5.71158647812645e-05	-80.9926203228128\\
		6.67304916057317e-05	-79.9117721805442\\
		7.79636013040516e-05	-78.7699428407605\\
		9.10876419764758e-05	-77.5788813797837\\
		0.000106420924406474	-76.3489902062866\\
		0.000145265392594678	-73.8062179519542\\
		0.000198288394912704	-71.1934070874468\\
		0.000316227766016838	-67.2095305384488\\
		0.00093966483149546	-57.8821597958144\\
		0.00128264983052807	-55.27292063141\\
		0.00175082703173572	-52.7369271833372\\
		0.00204555335005018	-51.5124062076008\\
		0.00238989256623101	-50.3286942588917\\
		0.0027921962915249	-49.1969218904797\\
		0.00326222200971169	-48.1298392107345\\
		0.00381136973534027	-47.1412587210887\\
		0.00445295850994262	-46.2451034828816\\
		0.00520254944237262	-45.4541698840838\\
		0.00607832312829731	-44.7789119441788\\
		0.00710152060278039	-44.2267044097406\\
		0.00829695852083492	-43.8020252703852\\
		0.00969363106114246	-43.5077788579481\\
		0.011325413151528	-43.3476644737213\\
		0.0132318820722367	-43.3292420907412\\
		0.0154592773641949	-43.4671972640614\\
		0.0180616223238991	-43.7861100151946\\
		0.0211020342856859	-44.3215790877484\\
		0.0246542554710077	-45.1179503707203\\
		0.0288044415339625	-46.2210423622668\\
		0.0336532511825059	-47.6665711555287\\
		0.0393182875570579	-49.4690888665166\\
		0.0459369505797739	-51.6178732042182\\
		0.0536697694554043	-54.0816114565349\\
		0.062704296150309	-56.8170330297421\\
		0.0732596542821532	-59.775210758811\\
		0.0855918537491467	-62.9032308903107\\
		0.1	-66.143224998912\\
	};
	\addplot [color=mycolor16, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-86.7897857125102\\
		1.365007806546e-06	-86.7863133904575\\
		1.86324631193158e-06	-86.7798509958657\\
		2.17689678435099e-06	-86.7747664309789\\
		2.54334576130464e-06	-86.7678355554914\\
		2.97148110468398e-06	-86.758392675906\\
		3.4716868189265e-06	-86.7455361251207\\
		4.05609490489768e-06	-86.7280480447943\\
		4.73887960971767e-06	-86.7042897878765\\
		5.53660120927678e-06	-86.6720679679195\\
		6.46860766154627e-06	-86.6284673144314\\
		7.55750387239481e-06	-86.5696499723736\\
		8.82969995549419e-06	-86.4906284403479\\
		1.03160517838209e-05	-86.3850331876291\\
		1.20526093687084e-05	-86.2449180690379\\
		1.40814912176482e-05	-86.0606766033647\\
		1.64519058775364e-05	-85.8211734747951\\
		1.92213454398994e-05	-85.5142108845587\\
		2.24569799553979e-05	-85.1274195577294\\
		2.62372865777799e-05	-84.6495606618693\\
		3.06539529505651e-05	-84.0720502549561\\
		3.58141010012541e-05	-83.3903392302184\\
		4.18428850790164e-05	-82.6047198536614\\
		4.88865274511403e-05	-81.7202736731562\\
		5.71158647812645e-05	-80.7459801272302\\
		6.67304916057317e-05	-79.6932983736745\\
		7.79636013040516e-05	-78.5746539222067\\
		9.10876419764758e-05	-77.4021800365758\\
		0.000106420924406474	-76.1868800576888\\
		0.000145265392594678	-73.6639739502292\\
		0.000198288394912704	-71.0625656048377\\
		0.000316227766016838	-67.0872955758117\\
		0.00093966483149546	-57.7694488987084\\
		0.00128264983052807	-55.1648456705579\\
		0.00175082703173572	-52.6366060115968\\
		0.00204555335005018	-51.4176993716534\\
		0.00238989256623101	-50.2410822460179\\
		0.0027921962915249	-49.1180792293973\\
		0.00326222200971169	-48.0615211625555\\
		0.00381136973534027	-47.0851044289268\\
		0.00445295850994262	-46.2023580560815\\
		0.00520254944237262	-45.4253607739916\\
		0.00607832312829731	-44.7635491889981\\
		0.00710152060278039	-44.2230889541352\\
		0.00829695852083492	-43.8072313424119\\
		0.00969363106114246	-43.5178380521935\\
		0.011325413151528	-43.3579556545627\\
		0.0132318820722367	-43.3351086162878\\
		0.0154592773641949	-43.4648537378855\\
		0.0180616223238991	-43.773883857501\\
		0.0211020342856859	-44.3013202573544\\
		0.0246542554710077	-45.0959473217792\\
		0.0288044415339625	-46.2072861281194\\
		0.0336532511825059	-47.6715976100816\\
		0.0393182875570579	-49.4994416959938\\
		0.0459369505797739	-51.6729159672284\\
		0.0536697694554043	-54.1536408865688\\
		0.062704296150309	-56.8941541494024\\
		0.0732596542821532	-59.8450718130758\\
		0.0855918537491467	-62.9561657418594\\
		0.1	-66.1742383634193\\
	};
	\addplot [color=mycolor17, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-86.3804677622789\\
		1.365007806546e-06	-86.3773045147503\\
		1.86324631193158e-06	-86.3714167447076\\
		2.17689678435099e-06	-86.3667837429372\\
		2.54334576130464e-06	-86.3604676270907\\
		2.97148110468398e-06	-86.3518608810067\\
		3.4716868189265e-06	-86.3401400713999\\
		4.05609490489768e-06	-86.3241919664535\\
		4.73887960971767e-06	-86.3025167867098\\
		5.53660120927678e-06	-86.2731035478738\\
		6.46860766154627e-06	-86.2332731315181\\
		7.55750387239481e-06	-86.1794873407846\\
		8.82969995549419e-06	-86.1071283146411\\
		1.03160517838209e-05	-86.0102643920698\\
		1.20526093687084e-05	-85.8814380024183\\
		1.40814912176482e-05	-85.711539056631\\
		1.64519058775364e-05	-85.4898594539316\\
		1.92213454398994e-05	-85.2044469903653\\
		2.24569799553979e-05	-84.8428641192547\\
		2.62372865777799e-05	-84.3933774866374\\
		3.06539529505651e-05	-83.8464471468802\\
		3.58141010012541e-05	-83.196195672861\\
		4.18428850790164e-05	-82.441427394641\\
		4.88865274511403e-05	-81.5858473580596\\
		5.71158647812645e-05	-80.6373999789906\\
		6.67304916057317e-05	-79.6069647979499\\
		7.79636013040516e-05	-78.5068282071187\\
		9.10876419764758e-05	-77.3493222311478\\
		0.000106420924406474	-76.1458546446739\\
		0.00012433534237776	-74.906372179946\\
		0.000169718712975212	-72.3510010658556\\
		0.000231667368128112	-69.7318326233798\\
		0.000431653369259585	-64.4116401519018\\
		0.00080427654830576	-59.0876527963964\\
		0.00109784376705923	-56.4625323623801\\
		0.00149856531240376	-53.896437480703\\
		0.00175082703173572	-52.649080474494\\
		0.00204555335005018	-51.4356809364313\\
		0.00238989256623101	-50.26602741027\\
		0.0027921962915249	-49.1516392183268\\
		0.00326222200971169	-48.1054392608771\\
		0.00381136973534027	-47.1410398946768\\
		0.00445295850994262	-46.2716431082663\\
		0.00520254944237262	-45.5087271274951\\
		0.00607832312829731	-44.8608880780059\\
		0.00710152060278039	-44.3333138989454\\
		0.00829695852083492	-43.9282861845198\\
		0.00969363106114246	-43.64684857593\\
		0.011325413151528	-43.4914934385817\\
		0.0132318820722367	-43.4695430832671\\
		0.0154592773641949	-43.5968031535337\\
		0.0180616223238991	-43.9007917358941\\
		0.0211020342856859	-44.4221041833702\\
		0.0246542554710077	-45.21143554908\\
		0.0288044415339625	-46.3198980592923\\
		0.0336532511825059	-47.7838857236393\\
		0.0393182875570579	-49.6119930830355\\
		0.0459369505797739	-51.7829325282102\\
		0.0536697694554043	-54.2551206046343\\
		0.062704296150309	-56.9794246512147\\
		0.0732596542821532	-59.9068563328404\\
		0.0855918537491467	-62.9895771981634\\
		0.1	-66.1783694389891\\
	};
	\addplot [color=mycolor18, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-86.1970069420352\\
		1.365007806546e-06	-86.1940433591994\\
		1.86324631193158e-06	-86.1885268635325\\
		2.17689678435099e-06	-86.1841856808738\\
		2.54334576130464e-06	-86.1782669289168\\
		2.97148110468398e-06	-86.1702007854253\\
		3.4716868189265e-06	-86.159214564503\\
		4.05609490489768e-06	-86.1442630093316\\
		4.73887960971767e-06	-86.1239367583735\\
		5.53660120927678e-06	-86.0963439483918\\
		6.46860766154627e-06	-86.058960327926\\
		7.55750387239481e-06	-86.0084453598948\\
		8.82969995549419e-06	-85.940427016559\\
		1.03160517838209e-05	-85.8492683211981\\
		1.20526093687084e-05	-85.7278464055627\\
		1.40814912176482e-05	-85.5674011051063\\
		1.64519058775364e-05	-85.3575421092866\\
		1.92213454398994e-05	-85.08653009791\\
		2.24569799553979e-05	-84.7419445659665\\
		2.62372865777799e-05	-84.311787622877\\
		3.06539529505651e-05	-83.785930860921\\
		3.58141010012541e-05	-83.1576229385345\\
		4.18428850790164e-05	-82.4246382579942\\
		4.88865274511403e-05	-81.5896815278733\\
		5.71158647812645e-05	-80.6599010844152\\
		6.67304916057317e-05	-79.6456877920393\\
		7.79636013040516e-05	-78.5591576593642\\
		9.10876419764758e-05	-77.4127305617747\\
		0.000106420924406474	-76.2180695834211\\
		0.00012433534237776	-74.9854573057854\\
		0.000169718712975212	-72.4393987905782\\
		0.000231667368128112	-69.8256015029531\\
		0.000431653369259585	-64.5106227456316\\
		0.00080427654830576	-59.1904916200979\\
		0.00109784376705923	-56.568607134125\\
		0.00149856531240376	-54.0079538525236\\
		0.00175082703173572	-52.7645988325357\\
		0.00204555335005018	-51.5563465954042\\
		0.00238989256623101	-50.3932101383284\\
		0.0027921962915249	-49.2868987736023\\
		0.00326222200971169	-48.250439303286\\
		0.00381136973534027	-47.2974012763868\\
		0.00445295850994262	-46.4407455791303\\
		0.00520254944237262	-45.6914940800875\\
		0.00607832312829731	-45.057609175422\\
		0.00710152060278039	-44.5435578921852\\
		0.00829695852083492	-44.1509238691757\\
		0.00969363106114246	-43.880157714664\\
		0.011325413151528	-43.733280276705\\
		0.0132318820722367	-43.7172072539306\\
		0.0154592773641949	-43.8472956870903\\
		0.0180616223238991	-44.1504661325803\\
		0.0211020342856859	-44.6665421242779\\
		0.0246542554710077	-45.4454302565661\\
		0.0288044415339625	-46.5378063477252\\
		0.0336532511825059	-47.9803518088082\\
		0.0393182875570579	-49.7826582233906\\
		0.0459369505797739	-51.9246514764823\\
		0.0536697694554043	-54.3656688524198\\
		0.062704296150309	-57.0571666467905\\
		0.0732596542821532	-59.9508401697513\\
		0.0855918537491467	-63.000194005822\\
		0.1	-66.1583709652678\\
	};
	\addplot [color=mycolor19, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-86.2163982185895\\
		1.365007806546e-06	-86.2135510995557\\
		1.86324631193158e-06	-86.2082511896363\\
		2.17689678435099e-06	-86.2040802624715\\
		2.54334576130464e-06	-86.1983933729412\\
		2.97148110468398e-06	-86.1906427258316\\
		3.4716868189265e-06	-86.1800853115348\\
		4.05609490489768e-06	-86.1657156630757\\
		4.73887960971767e-06	-86.1461774175274\\
		5.53660120927678e-06	-86.1196486648257\\
		6.46860766154627e-06	-86.0836963330374\\
		7.55750387239481e-06	-86.0350966782081\\
		8.82969995549419e-06	-85.9696236677592\\
		1.03160517838209e-05	-85.881816608115\\
		1.20526093687084e-05	-85.7647550230874\\
		1.40814912176482e-05	-85.609893974649\\
		1.64519058775364e-05	-85.4070446784006\\
		1.92213454398994e-05	-85.1446134530704\\
		2.24569799553979e-05	-84.810214801713\\
		2.62372865777799e-05	-84.3917204623657\\
		3.06539529505651e-05	-83.8786738737327\\
		3.58141010012541e-05	-83.2638118797468\\
		4.18428850790164e-05	-82.5442842670075\\
		4.88865274511403e-05	-81.7221692570635\\
		5.71158647812645e-05	-80.8040984810324\\
		6.67304916057317e-05	-79.8001284828686\\
		7.79636013040516e-05	-78.7222392983069\\
		9.10876419764758e-05	-77.5828819870314\\
		0.000106420924406474	-76.3938636322584\\
		0.00012433534237776	-75.1656687311291\\
		0.000169718712975212	-72.625626918414\\
		0.000231667368128112	-70.0153328833085\\
		0.000386734488915196	-65.6455145151432\\
		0.00080427654830576	-59.3868906990469\\
		0.00109784376705923	-56.7678264302992\\
		0.00149856531240376	-54.2119870333442\\
		0.00175082703173572	-52.9721890377355\\
		0.00204555335005018	-51.7685221196594\\
		0.00238989256623101	-50.6112049217175\\
		0.0027921962915249	-49.5121281574886\\
		0.00326222200971169	-48.4844346885097\\
		0.00381136973534027	-47.5416980709109\\
		0.00445295850994262	-46.6967343205057\\
		0.00520254944237262	-45.960264984071\\
		0.00607832312829731	-45.3398337655993\\
		0.00710152060278039	-44.8394432031537\\
		0.00829695852083492	-44.4602399548155\\
		0.00969363106114246	-44.2022897204054\\
		0.011325413151528	-44.0672126676868\\
		0.0132318820722367	-44.0613248452055\\
		0.0154592773641949	-44.1988957306133\\
		0.0180616223238991	-44.5049522851215\\
		0.0211020342856859	-45.0164886833444\\
		0.0246542554710077	-45.7800992139143\\
		0.0288044415339625	-46.8440118292943\\
		0.0336532511825059	-48.2451097158515\\
		0.0393182875570579	-49.9965772949003\\
		0.0459369505797739	-52.0839629215201\\
		0.0536697694554043	-54.4718155233113\\
		0.062704296150309	-57.1148717158734\\
		0.0732596542821532	-59.9662661017703\\
		0.0855918537491467	-62.9800745222219\\
		0.1	-66.1100852176924\\
	};
	\addplot [color=mycolor20, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-86.413750648007\\
		1.365007806546e-06	-86.4109514414437\\
		1.86324631193158e-06	-86.405740638357\\
		2.17689678435099e-06	-86.401639761428\\
		2.54334576130464e-06	-86.3960482760458\\
		2.97148110468398e-06	-86.388427457407\\
		3.4716868189265e-06	-86.3780465207319\\
		4.05609490489768e-06	-86.3639163984308\\
		4.73887960971767e-06	-86.3447025863127\\
		5.53660120927678e-06	-86.3186120537303\\
		6.46860766154627e-06	-86.2832494216848\\
		7.55750387239481e-06	-86.2354393177313\\
		8.82969995549419e-06	-86.1710163340315\\
		1.03160517838209e-05	-86.0845932541835\\
		1.20526093687084e-05	-85.9693344301659\\
		1.40814912176482e-05	-85.8167859147844\\
		1.64519058775364e-05	-85.6168454249539\\
		1.92213454398994e-05	-85.3579840366534\\
		2.24569799553979e-05	-85.0278364283253\\
		2.62372865777799e-05	-84.6142264106662\\
		3.06539529505651e-05	-84.1065663478176\\
		3.58141010012541e-05	-83.4973827091712\\
		4.18428850790164e-05	-82.7835635112731\\
		4.88865274511403e-05	-81.9669198264604\\
		5.71158647812645e-05	-81.0538587938128\\
		6.67304916057317e-05	-80.0542878861645\\
		7.79636013040516e-05	-78.9801224453493\\
		9.10876419764758e-05	-77.8438214774996\\
		0.000106420924406474	-76.6572501305896\\
		0.00012433534237776	-75.4309776119964\\
		0.000169718712975212	-72.8935741943655\\
		0.000231667368128112	-70.284853101405\\
		0.000386627377860716	-65.9189390598626\\
		0.00080427654830576	-59.6604846746363\\
		0.00109784376705923	-57.0437154086111\\
		0.00149856531240376	-54.4918745314165\\
		0.00175082703173572	-53.2550514882058\\
		0.00204555335005018	-52.0552335728526\\
		0.00238989256623101	-50.9028204720005\\
		0.0027921962915249	-49.8098714732307\\
		0.00326222200971169	-48.7896558962366\\
		0.00381136973534027	-47.8557989827683\\
		0.00445295850994262	-47.0210701233498\\
		0.00520254944237262	-46.296046298398\\
		0.00607832312829731	-45.6880605039797\\
		0.00710152060278039	-45.2008903576745\\
		0.00829695852083492	-44.8354816163519\\
		0.00969363106114246	-44.59170011332\\
		0.011325413151528	-44.4708363808877\\
		0.0132318820722367	-44.478474975802\\
		0.0154592773641949	-44.627337516746\\
		0.0180616223238991	-44.9396178351947\\
		0.0211020342856859	-45.4479577165083\\
		0.0246542554710077	-46.1936406302066\\
		0.0288044415339625	-47.220508590602\\
		0.0336532511825059	-48.5647644515381\\
		0.0393182875570579	-50.2443212382166\\
		0.0459369505797739	-52.2535532494362\\
		0.0536697694554043	-54.5663349091201\\
		0.062704296150309	-57.1441711725649\\
		0.0732596542821532	-59.9435776987826\\
		0.0855918537491467	-62.9194709238676\\
		0.1	-66.0251658149163\\
	};
	\addplot [color=mycolor21, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-86.7571103249712\\
		1.365007806546e-06	-86.7542975004128\\
		1.86324631193158e-06	-86.7490613705278\\
		2.17689678435099e-06	-86.744940583\\
		2.54334576130464e-06	-86.7393219802441\\
		2.97148110468398e-06	-86.7316642589178\\
		3.4716868189265e-06	-86.7212331587059\\
		4.05609490489768e-06	-86.7070349491785\\
		4.73887960971767e-06	-86.6877289101801\\
		5.53660120927678e-06	-86.6615137970568\\
		6.46860766154627e-06	-86.6259835071893\\
		7.55750387239481e-06	-86.5779489014107\\
		8.82969995549419e-06	-86.5132273089675\\
		1.03160517838209e-05	-86.4264105754962\\
		1.20526093687084e-05	-86.3106388545866\\
		1.40814912176482e-05	-86.1574321999138\\
		1.64519058775364e-05	-85.9566635422505\\
		1.92213454398994e-05	-85.6967852851832\\
		2.24569799553979e-05	-85.3654260621279\\
		2.62372865777799e-05	-84.9504230162028\\
		3.06539529505651e-05	-84.4412256077492\\
		3.58141010012541e-05	-83.8304202013138\\
		4.18428850790164e-05	-83.1149696656913\\
		4.88865274511403e-05	-82.2967617974873\\
		5.71158647812645e-05	-81.3822685707778\\
		6.67304916057317e-05	-80.3814409392621\\
		7.79636013040516e-05	-79.3062137123723\\
		9.10876419764758e-05	-78.1690446664977\\
		0.000106420924406474	-76.9817835019661\\
		0.00012433534237776	-75.7549765820757\\
		0.000169718712975212	-73.2168731730095\\
		0.000231667368128112	-70.6078088767146\\
		0.000384900642644455	-66.2802041592737\\
		0.00080427654830576	-59.9848294991986\\
		0.00109784376705923	-57.3697341172772\\
		0.00149856531240376	-54.8209069632455\\
		0.00175082703173572	-53.5863514764141\\
		0.00204555335005018	-52.3894855667357\\
		0.00238989256623101	-51.2408589785393\\
		0.0027921962915249	-50.1526809166007\\
		0.00326222200971169	-49.1383526749419\\
		0.00381136973534027	-48.2115945435813\\
		0.00445295850994262	-47.3852220395665\\
		0.00520254944237262	-46.6698134928732\\
		0.00607832312829731	-46.0726815018488\\
		0.00710152060278039	-45.5975914428027\\
		0.00829695852083492	-45.2454921262972\\
		0.00969363106114246	-45.0162102797689\\
		0.011325413151528	-44.9107885343201\\
		0.0132318820722367	-44.9340418277269\\
		0.0154592773641949	-45.0969341117293\\
		0.0180616223238991	-45.4183784684872\\
		0.0211020342856859	-45.925899380333\\
		0.0246542554710077	-46.654308208149\\
		0.0288044415339625	-47.6415086178103\\
		0.0336532511825059	-48.9214097826652\\
		0.0393182875570579	-50.5158515941784\\
		0.0459369505797739	-52.4290613482549\\
		0.0536697694554043	-54.6472537764007\\
		0.062704296150309	-57.1426358240103\\
		0.0732596542821532	-59.878480805859\\
		0.0855918537491467	-62.8123979415652\\
		0.1	-65.8972681947047\\
	};
	\addplot [color=mycolor22, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-87.2026228737046\\
		1.365007806546e-06	-87.199736143364\\
		1.86324631193158e-06	-87.1943625671428\\
		2.17689678435099e-06	-87.1901337300989\\
		2.54334576130464e-06	-87.1843679736411\\
		2.97148110468398e-06	-87.1765100075227\\
		3.4716868189265e-06	-87.1658067225969\\
		4.05609490489768e-06	-87.1512391072964\\
		4.73887960971767e-06	-87.1314327519893\\
		5.53660120927678e-06	-87.1045419161083\\
		6.46860766154627e-06	-87.0681024471455\\
		7.55750387239481e-06	-87.0188507556886\\
		8.82969995549419e-06	-86.9525109414365\\
		1.03160517838209e-05	-86.8635619946007\\
		1.20526093687084e-05	-86.7450140150775\\
		1.40814912176482e-05	-86.5882479487649\\
		1.64519058775364e-05	-86.3830051355774\\
		1.92213454398994e-05	-86.1176405824475\\
		2.24569799553979e-05	-85.7797548038363\\
		2.62372865777799e-05	-85.3572618968452\\
		3.06539529505651e-05	-84.8398157023926\\
		3.58141010012541e-05	-84.2203274674829\\
		4.18428850790164e-05	-83.4961617608556\\
		4.88865274511403e-05	-82.6696140978391\\
		5.71158647812645e-05	-81.7474971691095\\
		6.67304916057317e-05	-80.7399866184856\\
		7.79636013040516e-05	-79.6591133982304\\
		9.10876419764758e-05	-78.5173216502495\\
		0.000106420924406474	-77.3263724529421\\
		0.00012433534237776	-76.0966844803225\\
		0.000169718712975212	-73.5546933899187\\
		0.000231667368128112	-70.9434538581017\\
		0.000381669284984988	-66.6865367736658\\
		0.00080427654830576	-60.319177123267\\
		0.00109784376705923	-57.7050472458783\\
		0.00149856531240376	-55.1580889617377\\
		0.00175082703173572	-53.9249732276997\\
		0.00204555335005018	-52.7300060584714\\
		0.00238989256623101	-51.5838486273103\\
		0.0027921962915249	-50.4988333337268\\
		0.00326222200971169	-49.4884905557183\\
		0.00381136973534027	-48.5666697141389\\
		0.00445295850994262	-47.7463135078914\\
		0.00520254944237262	-47.0381309399873\\
		0.00607832312829731	-46.4495806560573\\
		0.00710152060278039	-45.9845972134586\\
		0.00829695852083492	-45.6443029130666\\
		0.00969363106114246	-45.4286244465229\\
		0.011325413151528	-45.3384564533246\\
		0.0132318820722367	-45.3779126573378\\
		0.0154592773641949	-45.556257887872\\
		0.0180616223238991	-45.8891953744607\\
		0.0211020342856859	-46.3991894090459\\
		0.0246542554710077	-47.1144475826135\\
		0.0288044415339625	-48.0662279471989\\
		0.0336532511825059	-49.2845053849526\\
		0.0393182875570579	-50.7927890032835\\
		0.0459369505797739	-52.603612126131\\
		0.0536697694554043	-54.7161514103721\\
		0.062704296150309	-57.1162989336762\\
		0.0732596542821532	-59.7781440053527\\
		0.0855918537491467	-62.6653924673769\\
		0.1	-65.7320289388037\\
	};
	\addplot [color=mycolor23, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-87.690303939726\\
		1.365007806546e-06	-87.68727906982\\
		1.86324631193158e-06	-87.6816486063594\\
		2.17689678435099e-06	-87.6772178411071\\
		2.54334576130464e-06	-87.6711770997969\\
		2.97148110468398e-06	-87.6629449808716\\
		3.4716868189265e-06	-87.6517332043375\\
		4.05609490489768e-06	-87.6364756165362\\
		4.73887960971767e-06	-87.6157350434395\\
		5.53660120927678e-06	-87.5875829507242\\
		6.46860766154627e-06	-87.5494473583983\\
		7.55750387239481e-06	-87.4979267178688\\
		8.82969995549419e-06	-87.4285729541463\\
		1.03160517838209e-05	-87.3356576452001\\
		1.20526093687084e-05	-87.2119535753488\\
		1.40814912176482e-05	-87.0485906833643\\
		1.64519058775364e-05	-86.8350775235701\\
		1.92213454398994e-05	-86.5596047155749\\
		2.24569799553979e-05	-86.2097411145011\\
		2.62372865777799e-05	-85.7735650462867\\
		3.06539529505651e-05	-85.2411259363092\\
		3.58141010012541e-05	-84.6059419319732\\
		4.18428850790164e-05	-83.8661098219021\\
		4.88865274511403e-05	-83.0246519631927\\
		5.71158647812645e-05	-82.088973812227\\
		6.67304916057317e-05	-81.0696285131948\\
		7.79636013040516e-05	-79.9787942579383\\
		9.10876419764758e-05	-78.8288708790623\\
		0.000106420924406474	-77.631447695649\\
		0.00012433534237776	-76.3967078001065\\
		0.000169718712975212	-73.8478922072358\\
		0.000231667368128112	-71.2327922680895\\
		0.000431653369259585	-65.9183685311546\\
		0.00080427654830576	-60.6046070772084\\
		0.00109784376705923	-57.9906522192642\\
		0.00149856531240376	-55.4442613971402\\
		0.00175082703173572	-54.2116377240685\\
		0.00204555335005018	-53.017358443647\\
		0.00238989256623101	-51.8721483992736\\
		0.0027921962915249	-50.788426112889\\
		0.00326222200971169	-49.779836608593\\
		0.00381136973534027	-48.8603794636299\\
		0.00445295850994262	-48.0431901548301\\
		0.00520254944237262	-47.3392184233774\\
		0.00607832312829731	-46.7562112525453\\
		0.00710152060278039	-46.2984257133209\\
		0.00829695852083492	-45.9673016649698\\
		0.00969363106114246	-45.7629938980023\\
		0.011325413151528	-45.6863792878019\\
		0.0132318820722367	-45.7410525066444\\
		0.0154592773641949	-45.9348956498727\\
		0.0180616223238991	-46.2809485505386\\
		0.0211020342856859	-46.7974311644472\\
		0.0246542554710077	-47.5068667122863\\
		0.0288044415339625	-48.4343609694496\\
		0.0336532511825059	-49.6052254328964\\
		0.0393182875570579	-51.0422456910133\\
		0.0459369505797739	-52.7629172311912\\
		0.0536697694554043	-54.7768743495024\\
		0.062704296150309	-57.0835847576355\\
		0.0732596542821532	-59.6702714039282\\
		0.0855918537491467	-62.5100412459416\\
		0.1	-65.5604564367615\\
	};
	\addplot [color=mycolor24, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-88.1418547661574\\
		1.365007806546e-06	-88.1386180091312\\
		1.86324631193158e-06	-88.1325935613248\\
		2.17689678435099e-06	-88.1278531430582\\
		2.54334576130464e-06	-88.1213907764224\\
		2.97148110468398e-06	-88.1125850897524\\
		3.4716868189265e-06	-88.100594007717\\
		4.05609490489768e-06	-88.0842793492715\\
		4.73887960971767e-06	-88.0621081874477\\
		5.53660120927678e-06	-88.0320259386708\\
		6.46860766154627e-06	-87.9912969294664\\
		7.55750387239481e-06	-87.9363110073826\\
		8.82969995549419e-06	-87.862361216019\\
		1.03160517838209e-05	-87.7634097777643\\
		1.20526093687084e-05	-87.6318797474935\\
		1.40814912176482e-05	-87.4585381429325\\
		1.64519058775364e-05	-87.2325684136255\\
		1.92213454398994e-05	-86.9419511917094\\
		2.24569799553979e-05	-86.574255518961\\
		2.62372865777799e-05	-86.1178573728875\\
		3.06539529505651e-05	-85.5634405033303\\
		3.58141010012541e-05	-84.9054473569543\\
		4.18428850790164e-05	-84.1430487988403\\
		4.88865274511403e-05	-83.2802966780812\\
		5.71158647812645e-05	-82.3254035002554\\
		6.67304916057317e-05	-81.2894065134804\\
		7.79636013040516e-05	-80.1846400634465\\
		9.10876419764758e-05	-79.0233982430816\\
		0.000106420924406474	-77.8169977904697\\
		0.00012433534237776	-76.5752715514572\\
		0.000169718712975212	-74.0170352679509\\
		0.000231667368128112	-71.3965914310287\\
		0.000431653369259585	-66.0775100305334\\
		0.00080427654830576	-60.7620270740317\\
		0.00109784376705923	-58.1473780966303\\
		0.00149856531240376	-55.6000981998962\\
		0.00175082703173572	-54.3668984328157\\
		0.00204555335005018	-53.1719364310609\\
		0.00238989256623101	-52.0259428916452\\
		0.0027921962915249	-50.9413738768035\\
		0.00326222200971169	-49.9319620109248\\
		0.00381136973534027	-49.0118647964464\\
		0.00445295850994262	-48.1944625749347\\
		0.00520254944237262	-47.4910424346158\\
		0.00607832312829731	-46.9097692299443\\
		0.00710152060278039	-46.4553661096466\\
		0.00829695852083492	-46.1297340356706\\
		0.00969363106114246	-45.9334060050653\\
		0.011325413151528	-45.867438959996\\
		0.0132318820722367	-45.9352383073376\\
		0.0154592773641949	-46.1438913752155\\
		0.0180616223238991	-46.5047653006743\\
		0.0211020342856859	-47.0333188648515\\
		0.0246542554710077	-47.7482554774115\\
		0.0288044415339625	-48.6702835883618\\
		0.0336532511825059	-49.8207863582251\\
		0.0393182875570579	-51.2205551490776\\
		0.0459369505797739	-52.8884283606529\\
		0.0536697694554043	-54.8393833663255\\
		0.062704296150309	-57.0816111640231\\
		0.0732596542821532	-59.6124742922946\\
		0.0855918537491467	-62.4138723212246\\
		0.1	-65.4481908647125\\
	};
	\addplot [color=mycolor24, line width = 1.5pt]
	table[row sep=crcr]{%
		1e-06	-88.1418547661574\\
		1.365007806546e-06	-88.1386180091312\\
		1.86324631193158e-06	-88.1325935613248\\
		2.17689678435099e-06	-88.1278531430582\\
		2.54334576130464e-06	-88.1213907764224\\
		2.97148110468398e-06	-88.1125850897524\\
		3.4716868189265e-06	-88.100594007717\\
		4.05609490489768e-06	-88.0842793492715\\
		4.73887960971767e-06	-88.0621081874477\\
		5.53660120927678e-06	-88.0320259386708\\
		6.46860766154627e-06	-87.9912969294664\\
		7.55750387239481e-06	-87.9363110073826\\
		8.82969995549419e-06	-87.862361216019\\
		1.03160517838209e-05	-87.7634097777643\\
		1.20526093687084e-05	-87.6318797474935\\
		1.40814912176482e-05	-87.4585381429325\\
		1.64519058775364e-05	-87.2325684136255\\
		1.92213454398994e-05	-86.9419511917094\\
		2.24569799553979e-05	-86.574255518961\\
		2.62372865777799e-05	-86.1178573728875\\
		3.06539529505651e-05	-85.5634405033303\\
		3.58141010012541e-05	-84.9054473569543\\
		4.18428850790164e-05	-84.1430487988403\\
		4.88865274511403e-05	-83.2802966780812\\
		5.71158647812645e-05	-82.3254035002554\\
		6.67304916057317e-05	-81.2894065134804\\
		7.79636013040516e-05	-80.1846400634465\\
		9.10876419764758e-05	-79.0233982430816\\
		0.000106420924406474	-77.8169977904697\\
		0.00012433534237776	-76.5752715514572\\
		0.000169718712975212	-74.0170352679509\\
		0.000231667368128112	-71.3965914310287\\
		0.000431653369259585	-66.0775100305334\\
		0.00080427654830576	-60.7620270740317\\
		0.00109784376705923	-58.1473780966303\\
		0.00149856531240376	-55.6000981998962\\
		0.00175082703173572	-54.3668984328157\\
		0.00204555335005018	-53.1719364310609\\
		0.00238989256623101	-52.0259428916452\\
		0.0027921962915249	-50.9413738768035\\
		0.00326222200971169	-49.9319620109248\\
		0.00381136973534027	-49.0118647964464\\
		0.00445295850994262	-48.1944625749347\\
		0.00520254944237262	-47.4910424346158\\
		0.00607832312829731	-46.9097692299443\\
		0.00710152060278039	-46.4553661096466\\
		0.00829695852083492	-46.1297340356706\\
		0.00969363106114246	-45.9334060050653\\
		0.011325413151528	-45.867438959996\\
		0.0132318820722367	-45.9352383073376\\
		0.0154592773641949	-46.1438913752155\\
		0.0180616223238991	-46.5047653006743\\
		0.0211020342856859	-47.0333188648515\\
		0.0246542554710077	-47.7482554774115\\
		0.0288044415339625	-48.6702835883618\\
		0.0336532511825059	-49.8207863582251\\
		0.0393182875570579	-51.2205551490776\\
		0.0459369505797739	-52.8884283606529\\
		0.0536697694554043	-54.8393833663255\\
		0.062704296150309	-57.0816111640231\\
		0.0732596542821532	-59.6124742922946\\
		0.0855918537491467	-62.4138723212246\\
		0.1	-65.4481908647125\\
	};
\addlegendentry{Transfer ${\rho_a}$};

\end{axis}

% Z mag KSP
\begin{axis}[%
	width=1.5in,
	height=1.2in,
	at={(2in,-3in)},
	scale only axis,
	separate axis lines,
	every outer x axis line/.append style={white!40!black},
	every x tick label/.append style={font=\color{white!40!black}},
	every x tick/.append style={white!40!black},
	xmode=log,
	xmin=1e-06,
	xmax=0.1,
	every outer y axis line/.append style={white!40!black},
	every y tick label/.append style={font=\color{white!40!black}},
	every y tick/.append style={white!40!black},
	ymin=-100,
	ymax=36.8579461807699,
	axis background/.style={fill=white},
	xlabel={Frequency [rad/s]},
	]
	\addplot [color=mycolor6, dashed,forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-4.30311791059629\\
		1.86324631193154e-06	-4.30018424300054\\
		2.54334576130464e-06	-4.29662982682328\\
		3.47168681892656e-06	-4.29001482499216\\
		4.05609490489762e-06	-4.28481035375845\\
		4.73887960971767e-06	-4.2777162636082\\
		5.53660120927678e-06	-4.26805144465519\\
		6.46860766154627e-06	-4.25489351776464\\
		7.55750387239494e-06	-4.23699696029477\\
		8.82969995549405e-06	-4.21268647123406\\
		1.03160517838209e-05	-4.17972063528735\\
		1.20526093687084e-05	-4.13512220835337\\
		1.40814912176482e-05	-4.07497506525874\\
		1.64519058775367e-05	-3.99419580073247\\
		1.9221345439899e-05	-3.88630238568863\\
		2.24569799553975e-05	-3.74322501503411\\
		2.62372865777799e-05	-3.55523466798449\\
		3.06539529505651e-05	-3.31109575506216\\
		3.58141010012547e-05	-2.99856222382821\\
		4.18428850790158e-05	-2.60530195686529\\
		4.88865274511395e-05	-2.12022465621418\\
		5.71158647812645e-05	-1.53501021979247\\
		6.67304916057317e-05	-0.84546027308123\\
		7.79636013040528e-05	-0.0522472269853722\\
		9.10876419764773e-05	0.839205368223176\\
		0.000106420924406472	1.81966678216182\\
		0.00012433534237776	2.87753842828754\\
		0.000145265392594678	4.00035671736115\\
		0.000169718712975212	5.17602125802342\\
		0.000198288394912708	6.39359646132357\\
		0.000270665207003326	8.91856725805386\\
		0.000369460120519928	11.5188399611402\\
		0.000688395206964551	16.8124967548838\\
		0.00109784376705925	20.7813075519129\\
		0.00149856531240376	23.3870734269812\\
		0.00204555335005021	25.9221421794009\\
		0.00238989256623105	27.1472319226709\\
		0.00279219629152486	28.332505508684\\
		0.00326222200971169	29.4673317540638\\
		0.00381136973534027	30.5398021459292\\
		0.00445295850994262	31.5374406904872\\
		0.00520254944237271	32.4483491943149\\
		0.00607832312829721	33.2626749936515\\
		0.00710152060278039	33.9740985813618\\
		0.00829695852083492	34.5809149456539\\
		0.00969363106114246	35.0863402538782\\
		0.0113254131515282	35.4979312754901\\
		0.0132318820722364	35.8263265972537\\
		0.0154592773641947	36.0837196874725\\
		0.0180616223238991	36.2824657684588\\
		0.0211020342856859	36.4340659341204\\
		0.0246542554710081	36.5485861831635\\
		0.028804441533963	36.6344426768757\\
		0.0336532511825054	36.6984360288506\\
		0.0393182875570579	36.7459232113515\\
		0.0459369505797739	36.7810447337365\\
		0.0536697694554043	36.8069561325512\\
		0.06270429615031	36.8260373463541\\
		0.073259654282152	36.8400695846433\\
		0.0855918537491467	36.8503784090722\\
		0.1	36.8579461807699\\
	};
	\addplot [color=mycolor24, dashed,forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-81.3393021576098\\
		1.365007806546e-06	-81.3360654174408\\
		1.86324631193158e-06	-81.3300410009938\\
		2.17689678435099e-06	-81.3253006073877\\
		2.54334576130464e-06	-81.3188382743493\\
		2.97148110468398e-06	-81.3100326334205\\
		3.4716868189265e-06	-81.2980416136006\\
		4.05609490489768e-06	-81.2817270396705\\
		4.73887960971767e-06	-81.2595559924575\\
		5.53660120927678e-06	-81.2294738987431\\
		6.46860766154627e-06	-81.1887450986796\\
		7.55750387239481e-06	-81.1337594575125\\
		8.82969995549419e-06	-81.0598100414271\\
		1.03160517838209e-05	-80.9608591009765\\
		1.20526093687084e-05	-80.8293297251048\\
		1.40814912176482e-05	-80.6559889711758\\
		1.64519058775364e-05	-80.4300203327006\\
		1.92213454398994e-05	-80.139404488052\\
		2.24569799553979e-05	-79.7717105254598\\
		2.62372865777799e-05	-79.3153144689679\\
		3.06539529505651e-05	-78.7609001196355\\
		3.58141010012541e-05	-78.102909992043\\
		4.18428850790164e-05	-77.3405150563269\\
		4.88865274511403e-05	-76.4777673312722\\
		5.71158647812645e-05	-75.5228795887855\\
		6.67304916057317e-05	-74.4868894753032\\
		7.79636013040516e-05	-73.3821319076879\\
		9.10876419764758e-05	-72.2209017747725\\
		0.000106420924406474	-71.0145169058732\\
		0.00012433534237776	-69.7728116316827\\
		0.000169718712975212	-67.2146421969863\\
		0.000231667368128112	-64.5943218349193\\
		0.000431653369259585	-59.275889053269\\
		0.00080427654830576	-53.9625447020008\\
		0.00109784376705923	-51.3502639067993\\
		0.00149856531240376	-48.8067843106977\\
		0.00175082703173572	-47.5760614470987\\
		0.00204555335005018	-46.3838134375275\\
		0.00238989256623101	-45.2404106625125\\
		0.0027921962915249	-44.1575797706892\\
		0.00326222200971169	-43.1477564532958\\
		0.00381136973534027	-42.2230012177955\\
		0.00445295850994262	-41.3935641111324\\
		0.00520254944237262	-40.6663733400588\\
		0.00607832312829731	-40.0438646261831\\
		0.00710152060278039	-39.5235423012195\\
		0.00829695852083492	-39.0984320279201\\
		0.00969363106114246	-38.7582608541756\\
		0.011325413151528	-38.4909717592748\\
		0.0132318820722367	-38.2841571208996\\
		0.0154592773641949	-38.1261390819347\\
		0.0180616223238991	-38.0066136602149\\
		0.0211020342856859	-37.9169134643797\\
		0.0246542554710077	-37.8500031734608\\
		0.0288044415339625	-37.8003222346004\\
		0.0336532511825059	-37.7635620086601\\
		0.0393182875570579	-37.736432721444\\
		0.0459369505797739	-37.7164497812684\\
		0.0536697694554043	-37.7017517682695\\
		0.062704296150309	-37.6909523946365\\
		0.0732596542821532	-37.6830237315068\\
		0.0855918537491467	-37.6772060192572\\
		0.1	-37.6729390315176\\
	};
	\addplot [color=mycolor6, forget plot, line width = 1.5pt]
	table[row sep=crcr]{%
		1e-06	-4.17305825808165\\
		1.86324631193154e-06	-4.17016394754361\\
		2.54334576130464e-06	-4.16665725137674\\
		3.47168681892656e-06	-4.16013116241822\\
		4.05609490489762e-06	-4.15499673909234\\
		4.73887960971767e-06	-4.1479982632392\\
		5.53660120927678e-06	-4.13846395548514\\
		6.46860766154627e-06	-4.12548417169299\\
		7.55750387239494e-06	-4.10783077030989\\
		8.82969995549405e-06	-4.08385217139434\\
		1.03160517838209e-05	-4.05133933117535\\
		1.20526093687084e-05	-4.00735917817713\\
		1.40814912176482e-05	-3.94805585571412\\
		1.64519058775367e-05	-3.86842817426679\\
		1.9221345439899e-05	-3.76210623453228\\
		2.24569799553975e-05	-3.62117311190158\\
		2.62372865777799e-05	-3.4361081382065\\
		3.06539529505651e-05	-3.19595951227027\\
		3.58141010012547e-05	-2.88886741254652\\
		4.18428850790158e-05	-2.5030248092057\\
		4.88865274511395e-05	-2.0280542229364\\
		5.71158647812645e-05	-1.4566012878083\\
		6.67304916057317e-05	-0.78577247033477\\
		7.79636013040528e-05	-0.0179967029218062\\
		9.10876419764773e-05	0.838949717835213\\
		0.000106420924406472	1.77270598802286\\
		0.00012433534237776	2.76754718762231\\
		0.000145265392594678	3.80563644516951\\
		0.000231667368128108	6.98691171364209\\
		0.000270665207003326	8.0034968319076\\
		0.000316227766016838	8.96474149978076\\
		0.000369460120519928	9.85110622656795\\
		0.000431653369259592	10.6443203383645\\
		0.000504315948717135	11.3281618208255\\
		0.000589210218761225	11.8888152314509\\
		0.000688395206964551	12.3142631622038\\
		0.00080427654830576	12.5923189564234\\
		0.000939664831495475	12.7073291591358\\
		0.00109784376705925	12.6362575739864\\
		0.00128264983052805	12.3458707212182\\
		0.00149856531240376	11.7939476852242\\
		0.00175082703173572	10.9376023367559\\
		0.00204555335005021	9.7483695822644\\
		0.00238989256623105	8.2266284713679\\
		0.00279219629152486	6.40477776596755\\
		0.00326222200971169	4.33653270331871\\
		0.00381136973534027	2.08077364005813\\
		0.00445295850994262	-0.310392658191752\\
		0.00520254944237271	-2.79638214873467\\
		0.00710152060278039	-7.94454188942441\\
		0.00969363106114246	-13.2225002061762\\
		0.0154592773641947	-21.2502665096254\\
		0.0336532511825054	-34.7563623144735\\
		0.073259654282152	-48.3778432910983\\
		0.1	-53.8564619849899\\
	};
	\addplot [color=mycolor7, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-4.17305825808165\\
		1.86324631193154e-06	-4.17016394754361\\
		2.54334576130464e-06	-4.16665725137674\\
		3.47168681892656e-06	-4.16013116241822\\
		4.05609490489762e-06	-4.15499673909234\\
		4.73887960971767e-06	-4.1479982632392\\
		5.53660120927678e-06	-4.13846395548514\\
		6.46860766154627e-06	-4.12548417169299\\
		7.55750387239494e-06	-4.10783077030989\\
		8.82969995549405e-06	-4.08385217139434\\
		1.03160517838209e-05	-4.05133933117535\\
		1.20526093687084e-05	-4.00735917817713\\
		1.40814912176482e-05	-3.94805585571412\\
		1.64519058775367e-05	-3.86842817426679\\
		1.9221345439899e-05	-3.76210623453228\\
		2.24569799553975e-05	-3.62117311190158\\
		2.62372865777799e-05	-3.4361081382065\\
		3.06539529505651e-05	-3.19595951227027\\
		3.58141010012547e-05	-2.88886741254652\\
		4.18428850790158e-05	-2.5030248092057\\
		4.88865274511395e-05	-2.0280542229364\\
		5.71158647812645e-05	-1.4566012878083\\
		6.67304916057317e-05	-0.78577247033477\\
		7.79636013040528e-05	-0.0179967029218062\\
		9.10876419764773e-05	0.838949717835213\\
		0.000106420924406472	1.77270598802286\\
		0.00012433534237776	2.76754718762231\\
		0.000145265392594678	3.80563644516951\\
		0.000231667368128108	6.98691171364209\\
		0.000270665207003326	8.0034968319076\\
		0.000316227766016838	8.96474149978076\\
		0.000369460120519928	9.85110622656795\\
		0.000431653369259592	10.6443203383645\\
		0.000504315948717135	11.3281618208255\\
		0.000589210218761225	11.8888152314509\\
		0.000688395206964551	12.3142631622038\\
		0.00080427654830576	12.5923189564234\\
		0.000939664831495475	12.7073291591358\\
		0.00109784376705925	12.6362575739864\\
		0.00128264983052805	12.3458707212182\\
		0.00149856531240376	11.7939476852242\\
		0.00175082703173572	10.9376023367559\\
		0.00204555335005021	9.7483695822644\\
		0.00238989256623105	8.2266284713679\\
		0.00279219629152486	6.40477776596755\\
		0.00326222200971169	4.33653270331871\\
		0.00381136973534027	2.08077364005813\\
		0.00445295850994262	-0.310392658191752\\
		0.00520254944237271	-2.79638214873467\\
		0.00710152060278039	-7.94454188942441\\
		0.00969363106114246	-13.2225002061762\\
		0.0154592773641947	-21.2502665096254\\
		0.0336532511825054	-34.7563623144735\\
		0.073259654282152	-48.3778432910983\\
		0.1	-53.8564619849899\\
	};
	\addplot [color=mycolor8, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-7.30175373981341\\
		1.86324631193154e-06	-7.29867337333687\\
		2.54334576130464e-06	-7.29494142080235\\
		3.47168681892656e-06	-7.28799660450913\\
		4.05609490489762e-06	-7.28253318698258\\
		4.73887960971767e-06	-7.27508689995975\\
		5.53660120927678e-06	-7.26494367767329\\
		6.46860766154627e-06	-7.25113707068805\\
		7.55750387239494e-06	-7.23236307620198\\
		8.82969995549405e-06	-7.20686962010969\\
		1.03160517838209e-05	-7.17231600567691\\
		1.20526093687084e-05	-7.1255993190374\\
		1.40814912176482e-05	-7.06264922451974\\
		1.64519058775367e-05	-6.97820168632493\\
		1.9221345439899e-05	-6.86557817933782\\
		2.24569799553975e-05	-6.71652150906259\\
		2.62372865777799e-05	-6.52117090287792\\
		3.06539529505651e-05	-6.26828858495146\\
		3.58141010012547e-05	-5.94585686218117\\
		4.18428850790158e-05	-5.54211794508483\\
		4.88865274511395e-05	-5.04700435762049\\
		5.71158647812645e-05	-4.45372328406307\\
		6.67304916057317e-05	-3.76009905136728\\
		7.79636013040528e-05	-2.96926732743028\\
		9.10876419764773e-05	-2.08951302319073\\
		0.000106420924406472	-1.1333649712446\\
		0.00012433534237776	-0.116317325083685\\
		0.000145265392594678	0.94439521695287\\
		0.000231667368128108	4.20542035609906\\
		0.000270665207003326	5.25565302927292\\
		0.000316227766016838	6.25482872837622\\
		0.000369460120519928	7.18279409730368\\
		0.000431653369259592	8.01962012486015\\
		0.000504315948717135	8.74639654697366\\
		0.000589210218761225	9.34600729845597\\
		0.000688395206964551	9.80345504903349\\
		0.00080427654830576	10.1053461302899\\
		0.000939664831495475	10.2384463155128\\
		0.00109784376705925	10.1876971793913\\
		0.00128264983052805	9.93457248923502\\
		0.00149856531240376	9.45696816865527\\
		0.00175082703173572	8.73170870891508\\
		0.00204555335005021	7.73985648459411\\
		0.00238989256623105	6.4732626832296\\
		0.00279219629152486	4.93922773093878\\
		0.00326222200971169	3.16054944864186\\
		0.00381136973534027	1.17092774719093\\
		0.00445295850994262	-0.991663555219475\\
		0.00520254944237271	-3.29068296466575\\
		0.00607832312829721	-5.6943794722878\\
		0.00710152060278039	-8.17695066486996\\
		0.00969363106114246	-13.3032806329795\\
		0.0132318820722364	-18.5618270606536\\
		0.0211020342856859	-26.5780141031578\\
		0.0393182875570579	-37.3922996453921\\
		0.073259654282152	-48.316556374343\\
		0.1	-53.8108801633109\\
	};
	\addplot [color=mycolor9, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-10.6954283461814\\
		1.86324631193154e-06	-10.692146582829\\
		2.54334576130464e-06	-10.6881708258793\\
		3.47168681892656e-06	-10.680772876464\\
		4.05609490489762e-06	-10.67495349872\\
		4.73887960971767e-06	-10.6670227898719\\
		5.53660120927678e-06	-10.656221045659\\
		6.46860766154627e-06	-10.6415205767206\\
		7.55750387239494e-06	-10.6215357220957\\
		8.82969995549405e-06	-10.594406462695\\
		1.03160517838209e-05	-10.557651100793\\
		1.20526093687084e-05	-10.5079855596088\\
		1.40814912176482e-05	-10.4411120347257\\
		1.64519058775367e-05	-10.3514899953673\\
		1.9221345439899e-05	-10.2321201376262\\
		2.24569799553975e-05	-10.0743980750509\\
		2.62372865777799e-05	-9.86812668961392\\
		3.06539529505651e-05	-9.60180313779601\\
		3.58141010012547e-05	-9.2632952965639\\
		4.18428850790158e-05	-8.84096144361177\\
		4.88865274511395e-05	-8.32512733479096\\
		5.71158647812645e-05	-7.70964636271238\\
		6.67304916057317e-05	-6.99312904814533\\
		7.79636013040528e-05	-6.17945792740783\\
		9.10876419764773e-05	-5.2774384405575\\
		0.000106420924406472	-4.29976119385517\\
		0.00012433534237776	-3.26167674890713\\
		0.000145265392594678	-2.17980171368858\\
		0.000270665207003326	2.237636893641\\
		0.000316227766016838	3.27389464703758\\
		0.000369460120519928	4.24416370042611\\
		0.000431653369259592	5.12780068064617\\
		0.000504315948717135	5.90419791698881\\
		0.000589210218761225	6.55371748920584\\
		0.000688395206964551	7.05860122320588\\
		0.00080427654830576	7.40348850098866\\
		0.000939664831495475	7.57530719737139\\
		0.00109784376705925	7.56262195775741\\
		0.00128264983052805	7.35485187493951\\
		0.00149856531240376	6.94189211059595\\
		0.00175082703173572	6.3145051008011\\
		0.00204555335005021	5.46548550926092\\
		0.00238989256623105	4.3912502789719\\
		0.00279219629152486	3.09332899071811\\
		0.00326222200971169	1.57927253571178\\
		0.00381136973534027	-0.137311620768983\\
		0.00445295850994262	-2.03764492131719\\
		0.00520254944237271	-4.09939175302989\\
		0.00607832312829721	-6.29862879629369\\
		0.00710152060278039	-8.61174003596937\\
		0.00829695852083492	-11.0169006978029\\
		0.00969363106114246	-13.4949977461435\\
		0.0132318820722364	-18.6089981963638\\
		0.0180616223238991	-23.8607160154068\\
		0.028804441533963	-31.8847500891387\\
		0.0459369505797739	-40.0192611541229\\
		0.0855918537491467	-50.995310748553\\
		0.1	-53.7535279068261\\
	};
	\addplot [color=mycolor10, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-14.3195575081504\\
		1.59478705829482e-06	-14.3173719044619\\
		2.17689678435099e-06	-14.3142646273934\\
		2.97148110468402e-06	-14.3084810110114\\
		3.47168681892656e-06	-14.3039299439872\\
		4.05609490489762e-06	-14.2977254973726\\
		4.73887960971767e-06	-14.2892708609898\\
		5.53660120927678e-06	-14.2777570903024\\
		6.46860766154627e-06	-14.2620905011491\\
		7.55750387239494e-06	-14.2407975772351\\
		8.82969995549405e-06	-14.2119024224823\\
		1.03160517838209e-05	-14.1727724462357\\
		1.20526093687084e-05	-14.1199305360458\\
		1.40814912176482e-05	-14.0488379831438\\
		1.64519058775367e-05	-13.9536639750693\\
		1.9221345439899e-05	-13.8270767464475\\
		2.24569799553975e-05	-13.6601192358985\\
		2.62372865777799e-05	-13.4422644192834\\
		3.06539529505651e-05	-13.1617690940888\\
		3.58141010012547e-05	-12.8064341549259\\
		4.18428850790158e-05	-12.3648030295632\\
		4.88865274511395e-05	-11.8276758171135\\
		5.71158647812645e-05	-11.1896281722955\\
		6.67304916057317e-05	-10.4501098542889\\
		7.79636013040528e-05	-9.6137705832902\\
		9.10876419764773e-05	-8.68992731122327\\
		0.000106420924406472	-7.69140713613234\\
		0.00012433534237776	-6.63318906261774\\
		0.000145265392594678	-5.53124626760711\\
		0.000270665207003326	-1.01264803274798\\
		0.000316227766016838	0.0603007608613026\\
		0.000369460120519928	1.07379609583206\\
		0.000431653369259592	2.00732127447343\\
		0.000504315948717135	2.83951701145668\\
		0.000589210218761225	3.54904886859774\\
		0.000688395206964551	4.11577097535429\\
		0.00080427654830576	4.52189551885174\\
		0.000939664831495475	4.75285076762828\\
		0.00109784376705925	4.79765974261061\\
		0.00128264983052805	4.64891048348422\\
		0.00149856531240376	4.30252993487616\\
		0.00175082703173572	3.75750696290954\\
		0.00204555335005021	3.01553070473746\\
		0.00238989256623105	2.08043078841932\\
		0.00279219629152486	0.95743433416024\\
		0.00326222200971169	-0.347520762179592\\
		0.00381136973534027	-1.82807773845578\\
		0.00445295850994262	-3.47716954347989\\
		0.00520254944237271	-5.28627810683457\\
		0.00607832312829721	-7.24466168790332\\
		0.00710152060278039	-9.3390181365815\\
		0.00829695852083492	-11.5538330735175\\
		0.00969363106114246	-13.8723241371192\\
		0.0113254131515282	-16.2776514147116\\
		0.0132318820722364	-18.7540324514552\\
		0.0180616223238991	-23.8664603808778\\
		0.0246542554710081	-29.1253494313476\\
		0.0336532511825054	-34.480299711797\\
		0.0536697694554043	-42.6405745978865\\
		0.1	-53.6819311521895\\
	};
	\addplot [color=mycolor11, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-18.105767538229\\
		1.59478705829482e-06	-18.1034347276059\\
		2.17689678435099e-06	-18.100118297554\\
		2.97148110468402e-06	-18.0939457923709\\
		3.47168681892656e-06	-18.0890890878017\\
		4.05609490489762e-06	-18.0824684982943\\
		4.73887960971767e-06	-18.0734477798369\\
		5.53660120927678e-06	-18.0611649248469\\
		6.46860766154627e-06	-18.0444552212204\\
		7.55750387239494e-06	-18.0217507621273\\
		8.82969995549405e-06	-17.9909514546592\\
		1.03160517838209e-05	-17.9492635206136\\
		1.20526093687084e-05	-17.8930046011584\\
		1.40814912176482e-05	-17.8173815248846\\
		1.64519058775367e-05	-17.7162597516848\\
		1.9221345439899e-05	-17.5819645281644\\
		2.24569799553975e-05	-17.4051830056485\\
		2.62372865777799e-05	-17.1750685450149\\
		3.06539529505651e-05	-16.8796674251355\\
		3.58141010012547e-05	-16.5067663523269\\
		4.18428850790158e-05	-16.0451664908771\\
		4.88865274511395e-05	-15.4862225839273\\
		5.71158647812645e-05	-14.8253019375022\\
		6.67304916057317e-05	-14.0627347633194\\
		7.79636013040528e-05	-13.2039442232179\\
		9.10876419764773e-05	-12.2587371790209\\
		0.000106420924406472	-11.2400435924228\\
		0.00012433534237776	-10.1625402581172\\
		0.000145265392594678	-9.04153567797081\\
		0.000316227766016838	-3.3176946920599\\
		0.000369460120519928	-2.26073912563906\\
		0.000431653369259592	-1.27542146988809\\
		0.000504315948717135	-0.382961047430832\\
		0.000589210218761225	0.394504810036814\\
		0.000688395206964551	1.03504850786472\\
		0.00080427654830576	1.51841323110461\\
		0.000939664831495475	1.82750999107358\\
		0.00109784376705925	1.94963126103\\
		0.00128264983052805	1.87717720624936\\
		0.00149856531240376	1.60784578763135\\
		0.00175082703173572	1.1443075377594\\
		0.00204555335005021	0.493364964731448\\
		0.00238989256623105	-0.335392015490498\\
		0.00279219629152486	-1.33129163244387\\
		0.00326222200971169	-2.48431667037929\\
		0.00381136973534027	-3.78644265616762\\
		0.00445295850994262	-5.23221496469838\\
		0.00520254944237271	-6.818404275476\\
		0.00607832312829721	-8.54284620097695\\
		0.00710152060278039	-10.4028306993709\\
		0.00829695852083492	-12.3935762566079\\
		0.00969363106114246	-14.5073074689782\\
		0.0113254131515282	-16.7332189780075\\
		0.0132318820722364	-19.0582552077669\\
		0.0154592773641947	-21.4683548415999\\
		0.0180616223238991	-23.9497339650112\\
		0.0246542554710081	-29.078227734778\\
		0.0336532511825054	-34.3673765465955\\
		0.0459369505797739	-39.7709573201283\\
		0.073259654282152	-48.0295350058231\\
		0.1	-53.5927541946452\\
	};
	\addplot [color=mycolor12, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-21.9622760207487\\
		1.59478705829482e-06	-21.9597842396549\\
		2.17689678435099e-06	-21.9562419623923\\
		2.97148110468402e-06	-21.9496495888631\\
		3.47168681892656e-06	-21.9444629546996\\
		4.05609490489762e-06	-21.93739322589\\
		4.73887960971767e-06	-21.9277616855697\\
		5.53660120927678e-06	-21.9146492309242\\
		6.46860766154627e-06	-21.8968148295293\\
		7.55750387239494e-06	-21.8725893423818\\
		8.82969995549405e-06	-21.839739824713\\
		1.03160517838209e-05	-21.7953007008434\\
		1.20526093687084e-05	-21.7353719599542\\
		1.40814912176482e-05	-21.6548925155743\\
		1.64519058775367e-05	-21.5474113457851\\
		1.9221345439899e-05	-21.4049018475326\\
		2.24569799553975e-05	-21.2176953211328\\
		2.62372865777799e-05	-20.9746404559449\\
		3.06539529505651e-05	-20.6636087740155\\
		3.58141010012547e-05	-20.2724315206612\\
		4.18428850790158e-05	-19.7902439564064\\
		4.88865274511395e-05	-19.209035093634\\
		5.71158647812645e-05	-18.525027208902\\
		6.67304916057317e-05	-17.7394622117084\\
		7.79636013040528e-05	-16.8585326097703\\
		9.10876419764773e-05	-15.8925065756595\\
		0.000106420924406472	-14.8543820413649\\
		0.00012433534237776	-13.7585083284746\\
		0.000145265392594678	-12.6195207676338\\
		0.000198288394912708	-10.269083417683\\
		0.000270665207003326	-7.91417572127387\\
		0.000316227766016838	-6.77079236406531\\
		0.000369460120519928	-5.67141480267064\\
		0.000431653369259592	-4.6342797974678\\
		0.000504315948717135	-3.67966526295991\\
		0.000589210218761225	-2.82957759458713\\
		0.000688395206964551	-2.10687836993742\\
		0.00080427654830576	-1.53386066852779\\
		0.000939664831495475	-1.13045782404358\\
		0.00109784376705925	-0.912419762884113\\
		0.00128264983052805	-0.889837420832116\\
		0.00149856531240376	-1.06631468719888\\
		0.00175082703173572	-1.43894783362116\\
		0.00204555335005021	-1.99914399661279\\
		0.00238989256623105	-2.73418762133193\\
		0.00279219629152486	-3.62931695774078\\
		0.00326222200971169	-4.6699386652434\\
		0.00381136973534027	-5.84356893173091\\
		0.00445295850994262	-7.14117035970768\\
		0.00520254944237271	-8.55769812343039\\
		0.00607832312829721	-10.0918066997896\\
		0.00710152060278039	-11.744784218104\\
		0.00829695852083492	-13.5189069690644\\
		0.00969363106114246	-15.4155585096499\\
		0.0113254131515282	-17.4335823711096\\
		0.0132318820722364	-19.5683263349335\\
		0.0154592773641947	-21.8116259240829\\
		0.0180616223238991	-24.1526400976001\\
		0.0211020342856859	-26.579173609128\\
		0.0246542554710081	-29.0790365187626\\
		0.0336532511825054	-34.2558496330187\\
		0.0459369505797739	-39.6137407057163\\
		0.06270429615031	-45.1035551729632\\
		0.1	-53.4804259909334\\
	};
	\addplot [color=mycolor13, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-25.7970351897156\\
		1.59478705829482e-06	-25.7943719395103\\
		2.17689678435099e-06	-25.7905860811208\\
		2.97148110468402e-06	-25.7835409413608\\
		3.47168681892656e-06	-25.7779985913654\\
		4.05609490489762e-06	-25.7704447114464\\
		4.73887960971767e-06	-25.760154903014\\
		5.53660120927678e-06	-25.746148720864\\
		6.46860766154627e-06	-25.7271032568018\\
		7.55750387239494e-06	-25.7012409928488\\
		8.82969995549405e-06	-25.6661871548473\\
		1.03160517838209e-05	-25.6187934794287\\
		1.20526093687084e-05	-25.5549297779592\\
		1.40814912176482e-05	-25.4692538410509\\
		1.64519058775367e-05	-25.3549863335894\\
		1.9221345439899e-05	-25.2037419494033\\
		2.24569799553975e-05	-25.0054995641749\\
		2.62372865777799e-05	-24.7488232462483\\
		3.06539529505651e-05	-24.4214517344036\\
		3.58141010012547e-05	-24.0113253764209\\
		4.18428850790158e-05	-23.5079930694981\\
		4.88865274511395e-05	-22.9041561743214\\
		5.71158647812645e-05	-22.1969486290928\\
		6.67304916057317e-05	-21.3885457487934\\
		7.79636013040528e-05	-20.4858966699301\\
		9.10876419764773e-05	-19.4996980606175\\
		0.000106420924406472	-18.4429829022212\\
		0.00012433534237776	-17.3297562879175\\
		0.000145265392594678	-16.1739872187272\\
		0.000198288394912708	-13.7877726023039\\
		0.000270665207003326	-11.3854906011457\\
		0.000316227766016838	-10.2101068145345\\
		0.000369460120519928	-9.0707674528584\\
		0.000431653369259592	-7.98387321839774\\
		0.000504315948717135	-6.96810703115866\\
		0.000589210218761225	-6.04445301940943\\
		0.000688395206964551	-5.23569874974275\\
		0.00080427654830576	-4.56530796208134\\
		0.000939664831495475	-4.0556867588177\\
		0.00109784376705925	-3.72606598730036\\
		0.00128264983052805	-3.5904072174419\\
		0.00149856531240376	-3.65581181201159\\
		0.00175082703173572	-3.92182929474536\\
		0.00204555335005021	-4.38085927527624\\
		0.00238989256623105	-5.01959006986827\\
		0.00279219629152486	-5.82118029151056\\
		0.00326222200971169	-6.76773391981961\\
		0.00381136973534027	-7.84260397145402\\
		0.00445295850994262	-9.03218215247224\\
		0.00520254944237271	-10.3270120596209\\
		0.00607832312829721	-11.7222059299977\\
		0.00710152060278039	-13.217207044123\\
		0.00829695852083492	-14.8149478029543\\
		0.00969363106114246	-16.5204712658177\\
		0.0113254131515282	-18.3391663999366\\
		0.0132318820722364	-20.2749132835059\\
		0.0154592773641947	-22.3285623022951\\
		0.0180616223238991	-24.4971567767351\\
		0.0211020342856859	-26.7740907836753\\
		0.0246542554710081	-29.1500599975506\\
		0.028804441533963	-31.6143978357343\\
		0.0336532511825054	-34.156323228318\\
		0.0393182875570579	-36.7657477612987\\
		0.0536697694554043	-42.1509964160415\\
		0.073259654282152	-47.7003345942694\\
		0.1	-53.3375149911897\\
	};
	\addplot [color=mycolor14, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-29.550303004159\\
		1.59478705829482e-06	-29.5474549718339\\
		2.17689678435099e-06	-29.5434066469023\\
		2.97148110468402e-06	-29.5358737193007\\
		3.47168681892656e-06	-29.5299482139022\\
		4.05609490489762e-06	-29.521872942173\\
		4.73887960971767e-06	-29.5108744283506\\
		5.53660120927678e-06	-29.4959064024032\\
		6.46860766154627e-06	-29.4755582385728\\
		7.55750387239494e-06	-29.4479365638552\\
		8.82969995549405e-06	-29.4105154546888\\
		1.03160517838209e-05	-29.3599527829199\\
		1.20526093687084e-05	-29.2918755581159\\
		1.40814912176482e-05	-29.2006475567704\\
		1.64519058775367e-05	-29.0791503667141\\
		1.9221345439899e-05	-28.9186353598411\\
		2.24569799553975e-05	-28.7087361780712\\
		2.62372865777799e-05	-28.4377576349172\\
		3.06539529505651e-05	-28.0933538075343\\
		3.58141010012547e-05	-27.6636439791262\\
		4.18428850790158e-05	-27.138672259487\\
		4.88865274511395e-05	-26.5119274353728\\
		5.71158647812645e-05	-25.7815039867939\\
		6.67304916057317e-05	-24.950522428931\\
		7.79636013040528e-05	-24.0266676813338\\
		9.10876419764773e-05	-23.0210287426715\\
		0.000106420924406472	-21.9466431953087\\
		0.00012433534237776	-20.8171631457382\\
		0.000145265392594678	-19.6459114539014\\
		0.000198288394912708	-17.2273317271827\\
		0.000316227766016838	-13.5785252921269\\
		0.000369460120519928	-12.402899555799\\
		0.000431653369259592	-11.27014445112\\
		0.000504315948717135	-10.1968966857217\\
		0.000589210218761225	-9.20237705970059\\
		0.000688395206964551	-8.30828393997146\\
		0.00080427654830576	-7.53810739431917\\
		0.000939664831495475	-6.91574696643666\\
		0.00109784376705925	-6.46347686546368\\
		0.00128264983052805	-6.19954000197196\\
		0.00149856531240376	-6.1358740630637\\
		0.00175082703173572	-6.2765542806419\\
		0.00204555335005021	-6.61740573153629\\
		0.00238989256623105	-7.14692693428935\\
		0.00279219629152486	-7.84829969217082\\
		0.00326222200971169	-8.70198716735263\\
		0.00381136973534027	-9.68834691432038\\
		0.00445295850994262	-10.7898104522569\\
		0.00520254944237271	-11.9924089072306\\
		0.00607832312829721	-13.2866297331807\\
		0.00710152060278039	-14.6676963224938\\
		0.00829695852083492	-16.1353674744534\\
		0.00969363106114246	-17.6933032551044\\
		0.0113254131515282	-19.3480003169169\\
		0.0132318820722364	-21.1073194164365\\
		0.0154592773641947	-22.9787369208818\\
		0.0180616223238991	-24.9676161191822\\
		0.0211020342856859	-27.0759072652907\\
		0.0246542554710081	-29.3016250842531\\
		0.028804441533963	-31.639190636509\\
		0.0336532511825054	-34.0803861062548\\
		0.0393182875570579	-36.6154523562818\\
		0.0459369505797739	-39.2338748904589\\
		0.0536697694554043	-41.9246248523191\\
		0.073259654282152	-47.4749395341448\\
		0.1	-53.159750544451\\
	};
	\addplot [color=mycolor15, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-33.2210237940052\\
		1.59478705829482e-06	-33.2179767336634\\
		2.17689678435099e-06	-33.2136457378279\\
		2.97148110468402e-06	-33.2055875686422\\
		3.47168681892656e-06	-33.1992495752153\\
		4.05609490489762e-06	-33.1906131194244\\
		4.73887960971767e-06	-33.1788520398326\\
		5.53660120927678e-06	-33.1628494907852\\
		6.46860766154627e-06	-33.1411009610673\\
		7.55750387239494e-06	-33.1115893723847\\
		8.82969995549405e-06	-33.0716279434351\\
		1.03160517838209e-05	-33.0176691795736\\
		1.20526093687084e-05	-32.9450845520438\\
		1.40814912176482e-05	-32.8479312787618\\
		1.64519058775367e-05	-32.7187422697069\\
		1.9221345439899e-05	-32.5484033550511\\
		2.24569799553975e-05	-32.3262140854528\\
		2.62372865777799e-05	-32.0402507797065\\
		3.06539529505651e-05	-31.678136873691\\
		3.58141010012547e-05	-31.2282448964789\\
		4.18428850790158e-05	-30.6811964276075\\
		4.88865274511395e-05	-30.0313381711826\\
		5.71158647812645e-05	-29.2777649729678\\
		6.67304916057317e-05	-28.4245439238059\\
		7.79636013040528e-05	-27.4800668432131\\
		9.10876419764773e-05	-26.4557755926804\\
		0.000106420924406472	-25.3646836052425\\
		0.00012433534237776	-24.220087020187\\
		0.000145265392594678	-23.0346919540234\\
		0.000198288394912708	-20.5873091267515\\
		0.000316227766016838	-16.8765296850985\\
		0.000369460120519928	-15.6691138748029\\
		0.000431653369259592	-14.4957308440584\\
		0.000504315948717135	-13.3707491763231\\
		0.000589210218761225	-12.3111255676641\\
		0.000688395206964551	-11.3366190954785\\
		0.00080427654830576	-10.4695597259678\\
		0.000939664831495475	-9.73397981828296\\
		0.00109784376705925	-9.1539934656288\\
		0.00128264983052805	-8.75149955970312\\
		0.00149856531240376	-8.54356114172737\\
		0.00175082703173572	-8.54006142239925\\
		0.00204555335005021	-8.74229990440573\\
		0.00238989256623105	-9.14298110806073\\
		0.00279219629152486	-9.72762797825944\\
		0.00326222200971169	-10.4770187172542\\
		0.00381136973534027	-11.370004315543\\
		0.00445295850994262	-12.3860969248086\\
		0.00520254944237271	-13.5074507604732\\
		0.00607832312829721	-14.7201313776637\\
		0.00710152060278039	-16.0147606453502\\
		0.00829695852083492	-17.3866925531936\\
		0.00969363106114246	-18.8358448702843\\
		0.0113254131515282	-20.3662347424085\\
		0.0132318820722364	-21.9851936574642\\
		0.0154592773641947	-23.7022139537742\\
		0.0180616223238991	-25.5274387791238\\
		0.0211020342856859	-27.469950041858\\
		0.0246542554710081	-29.5361707666961\\
		0.028804441533963	-31.728758374363\\
		0.0336532511825054	-34.0462263210124\\
		0.0393182875570579	-36.483229130044\\
		0.0459369505797739	-39.0311633062426\\
		0.0536697694554043	-41.6786728731\\
		0.06270429615031	-44.4118591569812\\
		0.0855918537491467	-50.0676377090298\\
		0.1	-52.9520867410641\\
	};
	\addplot [color=mycolor16, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-36.8687948897301\\
		1.59478705829482e-06	-36.86553346116\\
		2.17689678435099e-06	-36.8608980429181\\
		2.97148110468402e-06	-36.8522743255851\\
		3.47168681892656e-06	-36.8454922910826\\
		4.05609490489762e-06	-36.8362518662674\\
		4.73887960971767e-06	-36.8236703456776\\
		5.53660120927678e-06	-36.8065552424724\\
		6.46860766154627e-06	-36.7833016093546\\
		7.55750387239494e-06	-36.7517603725172\\
		8.82969995549405e-06	-36.709073725796\\
		1.03160517838209e-05	-36.651476916293\\
		1.20526093687084e-05	-36.574072984328\\
		1.40814912176482e-05	-36.4706003934259\\
		1.64519058775367e-05	-36.3332350082301\\
		1.9221345439899e-05	-36.1524974375459\\
		2.24569799553975e-05	-35.917368394714\\
		2.62372865777799e-05	-35.6157318955901\\
		3.06539529505651e-05	-35.2352403512563\\
		3.58141010012547e-05	-34.7645974978181\\
		4.18428850790158e-05	-34.1950840191185\\
		4.88865274511395e-05	-33.5219690508005\\
		5.71158647812645e-05	-32.7453776407412\\
		6.67304916057317e-05	-31.870314208421\\
		7.79636013040528e-05	-30.9058407871348\\
		9.10876419764773e-05	-29.8637093060751\\
		0.000106420924406472	-28.7568809995229\\
		0.00012433534237776	-27.5982963557778\\
		0.000145265392594678	-26.4000789983072\\
		0.000198288394912708	-23.9274197360687\\
		0.000369460120519928	-18.929782897474\\
		0.000431653369259592	-17.7217615408411\\
		0.000504315948717135	-16.5521325312144\\
		0.000589210218761225	-15.4353700394004\\
		0.000688395206964551	-14.3887425209356\\
		0.00080427654830576	-13.4324409797835\\
		0.000939664831495475	-12.5892222172334\\
		0.00109784376705925	-11.8833722613676\\
		0.00128264983052805	-11.3388907111918\\
		0.00149856531240376	-10.9770158564012\\
		0.00175082703173572	-10.8135106510537\\
		0.00204555335005021	-10.856374902751\\
		0.00238989256623105	-11.1046679885356\\
		0.00279219629152486	-11.5488409701834\\
		0.00326222200971169	-12.1724944923373\\
		0.00381136973534027	-12.9550418153206\\
		0.00445295850994262	-13.87457528656\\
		0.00520254944237271	-14.910348973982\\
		0.00607832312829721	-16.0445733370676\\
		0.00710152060278039	-17.2634968279058\\
		0.00829695852083492	-18.5579171577645\\
		0.00969363106114246	-19.9233065536484\\
		0.0113254131515282	-21.3596893070148\\
		0.0132318820722364	-22.8713246810435\\
		0.0154592773641947	-24.466163193359\\
		0.0180616223238991	-26.1549922566247\\
		0.0211020342856859	-27.9501992838161\\
		0.0246542554710081	-29.8641757123058\\
		0.028804441533963	-31.9075415650775\\
		0.0336532511825054	-34.0875015522466\\
		0.0393182875570579	-36.4066378211663\\
		0.0459369505797739	-38.8622660338354\\
		0.0536697694554043	-41.4462498600045\\
		0.06270429615031	-44.1450856364738\\
		0.073259654282152	-46.9402239272157\\
		0.1	-52.725419803753\\
	};
	\addplot [color=mycolor17, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-40.5901471745654\\
		1.59478705829482e-06	-40.5866547261306\\
		2.17689678435099e-06	-40.5816912798391\\
		2.97148110468402e-06	-40.5724582887127\\
		3.47168681892656e-06	-40.5651979987531\\
		4.05609490489762e-06	-40.5553072326926\\
		4.73887960971767e-06	-40.5418425828309\\
		5.53660120927678e-06	-40.5235304774252\\
		6.46860766154627e-06	-40.4986585217981\\
		7.55750387239494e-06	-40.4649368248122\\
		8.82969995549405e-06	-40.4193258290333\\
		1.03160517838209e-05	-40.3578311434598\\
		1.20526093687084e-05	-40.2752742533568\\
		1.40814912176482e-05	-40.1650629961372\\
		1.64519058775367e-05	-40.0190091114757\\
		1.9221345439899e-05	-39.8272709866893\\
		2.24569799553975e-05	-39.5785300338645\\
		2.62372865777799e-05	-39.2605196469596\\
		3.06539529505651e-05	-38.8609861582097\\
		3.58141010012547e-05	-38.3690453841038\\
		4.18428850790158e-05	-37.7767170244304\\
		4.88865274511395e-05	-37.0802501513846\\
		5.71158647812645e-05	-36.2808193981704\\
		6.67304916057317e-05	-35.3843468859303\\
		7.79636013040528e-05	-34.4005209288471\\
		9.10876419764773e-05	-33.3413575905914\\
		0.000106420924406472	-32.2197377927763\\
		0.00012433534237776	-31.0482479137618\\
		0.000145265392594678	-29.8384645514945\\
		0.000198288394912708	-27.3438735471677\\
		0.000369460120519928	-22.2808561634751\\
		0.000431653369259592	-21.0444172187697\\
		0.000504315948717135	-19.837844412752\\
		0.000589210218761225	-18.6731807197276\\
		0.000688395206964551	-17.5650097793818\\
		0.00080427654830576	-16.5307977839618\\
		0.000939664831495475	-15.5909171392106\\
		0.00109784376705925	-14.7681577480848\\
		0.00128264983052805	-14.086549630558\\
		0.00149856531240376	-13.5694388165939\\
		0.00175082703173572	-13.2369900623287\\
		0.00204555335005021	-13.1035731947408\\
		0.00238989256623105	-13.1756849015\\
		0.00279219629152486	-13.4510200704291\\
		0.00326222200971169	-13.9190000610982\\
		0.00381136973534027	-14.5626136114996\\
		0.00445295850994262	-15.3610465959921\\
		0.00520254944237271	-16.2924399878728\\
		0.00607832312829721	-17.3362414463775\\
		0.00710152060278039	-18.4748862585735\\
		0.00829695852083492	-19.6948031428975\\
		0.00969363106114246	-20.9868951300009\\
		0.0113254131515282	-22.346683496792\\
		0.0132318820722364	-23.7742592199256\\
		0.0154592773641947	-25.2741040316115\\
		0.0180616223238991	-26.8547532140766\\
		0.0211020342856859	-28.5281982499943\\
		0.0246542554710081	-30.3088947728707\\
		0.028804441533963	-32.2122782536167\\
		0.0336532511825054	-34.2528097118786\\
		0.0393182875570579	-36.4417445922172\\
		0.0459369505797739	-38.7849569417815\\
		0.0536697694554043	-41.2811794050869\\
		0.06270429615031	-43.9209449179185\\
		0.073259654282152	-46.6864316741924\\
		0.0855918537491467	-49.5523783223794\\
		0.1	-52.4881830715823\\
	};
	\addplot [color=mycolor18, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-44.4879661499813\\
		1.59478705829482e-06	-44.4842244244806\\
		2.17689678435099e-06	-44.4789070743529\\
		2.54334576130464e-06	-44.4747224427651\\
		2.97148110468402e-06	-44.4690168971428\\
		3.47168681892656e-06	-44.4612408781314\\
		4.05609490489762e-06	-44.4506490048156\\
		4.73887960971767e-06	-44.4362326409728\\
		5.53660120927678e-06	-44.4166312213814\\
		6.46860766154627e-06	-44.3900173248928\\
		7.55750387239494e-06	-44.3539507627129\\
		8.82969995549405e-06	-44.3051987993502\\
		1.03160517838209e-05	-44.2395243963682\\
		1.20526093687084e-05	-44.151454011743\\
		1.40814912176482e-05	-44.0340532533399\\
		1.64519058775367e-05	-43.878763986254\\
		1.9221345439899e-05	-43.6753882088673\\
		2.24569799553975e-05	-43.4123320629208\\
		2.62372865777799e-05	-43.0772256172924\\
		3.06539529505651e-05	-42.6579792371895\\
		3.58141010012547e-05	-42.1442040352838\\
		4.18428850790158e-05	-41.5287360974643\\
		4.88865274511395e-05	-40.8088543029748\\
		5.71158647812645e-05	-39.9867917950746\\
		6.67304916057317e-05	-39.0693590251702\\
		7.79636013040528e-05	-38.0668202282385\\
		9.10876419764773e-05	-36.9914069158978\\
		0.000106420924406472	-35.8558910325125\\
		0.00012433534237776	-34.6725060668824\\
		0.000145265392594678	-33.452315552864\\
		0.000198288394912708	-30.9388545833625\\
		0.000431653369259592	-24.5647552422383\\
		0.000504315948717135	-23.3289409048402\\
		0.000589210218761225	-22.126015338569\\
		0.000688395206964551	-20.9680171334962\\
		0.00080427654830576	-19.869564378746\\
		0.000939664831495475	-18.8480792406854\\
		0.00109784376705925	-17.9236649199975\\
		0.00128264983052805	-17.1184660530344\\
		0.00149856531240376	-16.4553942339208\\
		0.00175082703173572	-15.956241134078\\
		0.00204555335005021	-15.6394117159779\\
		0.00238989256623105	-15.5177069982768\\
		0.00279219629152486	-15.5966650787797\\
		0.00326222200971169	-15.8738774909379\\
		0.00381136973534027	-16.3394670217358\\
		0.00445295850994262	-16.9776245060176\\
		0.00520254944237271	-17.7688473019403\\
		0.00607832312829721	-18.692387897052\\
		0.00710152060278039	-19.7284571724661\\
		0.00829695852083492	-20.8599022055744\\
		0.00969363106114246	-22.0732943027251\\
		0.0113254131515282	-23.3595231179745\\
		0.0132318820722364	-24.7140570803872\\
		0.0154592773641947	-26.1370114927142\\
		0.0180616223238991	-27.633096211257\\
		0.0211020342856859	-29.2114232809465\\
		0.0246542554710081	-30.8850622197903\\
		0.028804441533963	-32.6701601002847\\
		0.0336532511825054	-34.5844309031819\\
		0.0393182875570579	-36.6449080069722\\
		0.0459369505797739	-38.865068897993\\
		0.0536697694554043	-41.2517411063991\\
		0.06270429615031	-43.802458867461\\
		0.073259654282152	-46.504007834042\\
		0.0855918537491467	-49.3326952867942\\
		0.1	-52.2564847755521\\
	};
	\addplot [color=mycolor19, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-48.6573551851508\\
		1.59478705829482e-06	-48.653343919406\\
		2.17689678435099e-06	-48.6476439531601\\
		2.54334576130464e-06	-48.6431585630745\\
		2.97148110468402e-06	-48.6370434458036\\
		3.47168681892656e-06	-48.628710150705\\
		4.05609490489762e-06	-48.6173609117434\\
		4.73887960971767e-06	-48.6019168766779\\
		5.53660120927678e-06	-48.5809239947896\\
		6.46860766154627e-06	-48.5524315247416\\
		7.55750387239494e-06	-48.5138386666224\\
		8.82969995549405e-06	-48.4617071842949\\
		1.03160517838209e-05	-48.3915435547031\\
		1.20526093687084e-05	-48.2975652195795\\
		1.40814912176482e-05	-48.1724841307027\\
		1.64519058775367e-05	-48.0073678958252\\
		1.9221345439899e-05	-47.791670979376\\
		2.24569799553975e-05	-47.5135530741236\\
		2.62372865777799e-05	-47.1605940891379\\
		3.06539529505651e-05	-46.7209437068205\\
		3.58141010012547e-05	-46.1847935568387\\
		4.18428850790158e-05	-45.5458704401779\\
		4.88865274511395e-05	-44.8025250431276\\
		5.71158647812645e-05	-43.9580478536794\\
		6.67304916057317e-05	-43.0200994282856\\
		7.79636013040528e-05	-41.999464069548\\
		9.10876419764773e-05	-40.9085377500191\\
		0.000106420924406472	-39.7599539092885\\
		0.00012433534237776	-38.5655929224473\\
		0.000145265392594678	-37.336035775543\\
		0.000198288394912708	-34.8064212896742\\
		0.000504315948717135	-27.1171062164293\\
		0.000589210218761225	-25.8852224559408\\
		0.000688395206964551	-24.6891745125124\\
		0.00080427654830576	-23.5410173883473\\
		0.000939664831495475	-22.4552574879576\\
		0.00109784376705925	-21.4488874060537\\
		0.00128264983052805	-20.541042991284\\
		0.00149856531240376	-19.7521772499709\\
		0.00175082703173572	-19.1027461008689\\
		0.00204555335005021	-18.6115571885312\\
		0.00238989256623105	-18.2940725416219\\
		0.00279219629152486	-18.1609858966952\\
		0.00326222200971169	-18.2172925654819\\
		0.00381136973534027	-18.4619250235106\\
		0.00445295850994262	-18.8879567532816\\
		0.00520254944237271	-19.4833823312633\\
		0.00607832312829721	-20.2324559193001\\
		0.00710152060278039	-21.1174509967333\\
		0.00829695852083492	-22.1205659723512\\
		0.00969363106114246	-23.2256640294469\\
		0.0113254131515282	-24.419632254886\\
		0.0132318820722364	-25.6933008901353\\
		0.0154592773641947	-27.041984599093\\
		0.0180616223238991	-28.4657480766584\\
		0.0211020342856859	-29.969462997228\\
		0.0246542554710081	-31.562639530422\\
		0.028804441533963	-33.258914391515\\
		0.0336532511825054	-35.0749948100765\\
		0.0393182875570579	-37.0288452792573\\
		0.0459369505797739	-39.1370245654505\\
		0.0536697694554043	-41.4113700792388\\
		0.06270429615031	-43.8556239037409\\
		0.073259654282152	-46.4629031707552\\
		0.0855918537491467	-49.2148950036152\\
		0.1	-52.0832199560653\\
	};
	\addplot [color=mycolor20, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-53.2084866129052\\
		1.59478705829482e-06	-53.2041829933868\\
		2.17689678435099e-06	-53.1980680922894\\
		2.54334576130464e-06	-53.1932565931523\\
		2.97148110468402e-06	-53.1866974581602\\
		3.47168681892656e-06	-53.1777601596529\\
		4.05609490489762e-06	-53.1655903109385\\
		4.73887960971767e-06	-53.1490332685035\\
		5.53660120927678e-06	-53.1265342595952\\
		6.46860766154627e-06	-53.0960100149251\\
		7.55750387239494e-06	-53.054687739738\\
		8.82969995549405e-06	-52.9989102134716\\
		1.03160517838209e-05	-52.9239124938623\\
		1.20526093687084e-05	-52.8235882712034\\
		1.40814912176482e-05	-52.6902844665125\\
		1.64519058775367e-05	-52.5146914646818\\
		1.9221345439899e-05	-52.2859283404482\\
		2.24569799553975e-05	-51.9919423900065\\
		2.62372865777799e-05	-51.6203228516609\\
		3.06539529505651e-05	-51.1595394346079\\
		3.58141010012547e-05	-50.6004514613867\\
		4.18428850790158e-05	-49.9377475641514\\
		4.88865274511395e-05	-49.1708844615895\\
		5.71158647812645e-05	-48.3041993506432\\
		6.67304916057317e-05	-47.3461568032214\\
		7.79636013040528e-05	-46.3080007441148\\
		9.10876419764773e-05	-45.2022387211036\\
		0.000106420924406472	-44.0413350380599\\
		0.00012433534237776	-42.8368144696521\\
		0.000169718712975212	-40.3359098329361\\
		0.000231667368128108	-37.7632985036268\\
		0.000431653369259592	-32.581424667895\\
		0.000589210218761225	-30.0555164192385\\
		0.000688395206964551	-28.832358217609\\
		0.00080427654830576	-27.648520371888\\
		0.000939664831495475	-26.5160984003446\\
		0.00109784376705925	-25.4492959041813\\
		0.00128264983052805	-24.4641669763302\\
		0.00149856531240376	-23.5779564087423\\
		0.00175082703173572	-22.8080420151572\\
		0.00204555335005021	-22.1706396638887\\
		0.00238989256623105	-21.6795801705017\\
		0.00279219629152486	-21.3454909816846\\
		0.00326222200971169	-21.1755431351892\\
		0.00381136973534027	-21.1736318231554\\
		0.00445295850994262	-21.3406526671537\\
		0.00520254944237271	-21.6745844692744\\
		0.00607832312829721	-22.1703655009076\\
		0.00710152060278039	-22.8198411355101\\
		0.00829695852083492	-23.6121406500833\\
		0.00969363106114246	-24.5346574150613\\
		0.0113254131515282	-25.5745112567599\\
		0.0132318820722364	-26.7201744436113\\
		0.0154592773641947	-27.9629362491578\\
		0.0180616223238991	-29.298003222174\\
		0.0211020342856859	-30.7251618495958\\
		0.0246542554710081	-32.2489882295167\\
		0.028804441533963	-33.8785685459679\\
		0.0336532511825054	-35.6266378438305\\
		0.0393182875570579	-37.5080186468803\\
		0.0459369505797739	-39.5373107871948\\
		0.0536697694554043	-41.7259830122572\\
		0.06270429615031	-44.0793062197674\\
		0.073259654282152	-46.5938201202899\\
		0.0855918537491467	-49.2560779191922\\
		0.1	-52.0431776448291\\
	};
	\addplot [color=mycolor21, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-58.3521972662697\\
		1.59478705829482e-06	-58.3475751923287\\
		2.17689678435099e-06	-58.341008389267\\
		2.54334576130464e-06	-58.3358417912003\\
		2.97148110468402e-06	-58.3287992569699\\
		3.47168681892656e-06	-58.319204550392\\
		4.05609490489762e-06	-58.3061418428728\\
		4.73887960971767e-06	-58.2883743661156\\
		5.53660120927678e-06	-58.2642384276528\\
		6.46860766154627e-06	-58.2315078409475\\
		7.55750387239494e-06	-58.1872250455758\\
		8.82969995549405e-06	-58.1274988391731\\
		1.03160517838209e-05	-58.0472764741967\\
		1.20526093687084e-05	-57.9401121136501\\
		1.40814912176482e-05	-57.797976179176\\
		1.64519058775367e-05	-57.6111803857552\\
		1.9221345439899e-05	-57.3685242614601\\
		2.24569799553975e-05	-57.0577826642878\\
		2.62372865777799e-05	-56.6666207305539\\
		3.06539529505651e-05	-56.1839149130182\\
		3.58141010012547e-05	-55.6012816353937\\
		4.18428850790158e-05	-54.914439395822\\
		4.88865274511395e-05	-54.1239777289998\\
		5.71158647812645e-05	-53.2352611608141\\
		6.67304916057317e-05	-52.2575052618522\\
		7.79636013040528e-05	-51.2023492903895\\
		9.10876419764773e-05	-50.0823578595537\\
		0.000106420924406472	-48.9097941802323\\
		0.00012433534237776	-47.6958221008526\\
		0.000169718712975212	-45.1808739100539\\
		0.000231667368128108	-42.5977019507067\\
		0.000504315948717135	-36.1070108782819\\
		0.000688395206964551	-33.600359362934\\
		0.00080427654830576	-32.3932643394857\\
		0.000939664831495475	-31.2303035539469\\
		0.00109784376705925	-30.1236767833744\\
		0.00128264983052805	-29.0870949824128\\
		0.00149856531240376	-28.1351247328873\\
		0.00175082703173572	-27.2821356136206\\
		0.00204555335005021	-26.5410032496747\\
		0.00238989256623105	-25.9219021566614\\
		0.00279219629152486	-25.4316083366417\\
		0.00326222200971169	-25.0736146100918\\
		0.00381136973534027	-24.8490530923684\\
		0.00445295850994262	-24.7580760171239\\
		0.00520254944237271	-24.8011583668031\\
		0.00607832312829721	-24.9798366310338\\
		0.00710152060278039	-25.2966389359548\\
		0.00829695852083492	-25.7542867370902\\
		0.00969363106114246	-26.354548656782\\
		0.0113254131515282	-27.0972924381909\\
		0.0132318820722364	-27.9802188553749\\
		0.0154592773641947	-28.9994731688753\\
		0.0180616223238991	-30.1509546883143\\
		0.0211020342856859	-31.4318768639934\\
		0.0246542554710081	-32.8420707485746\\
		0.028804441533963	-34.3846332902906\\
		0.0336532511825054	-36.0656987635856\\
		0.0393182875570579	-37.8932963164762\\
		0.0459369505797739	-39.8754434082972\\
		0.0536697694554043	-42.0178071921203\\
		0.06270429615031	-44.3213938532166\\
		0.073259654282152	-46.7807400040098\\
		0.0855918537491467	-49.3829845960573\\
		0.1	-52.1080629817768\\
	};
	\addplot [color=mycolor22, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-64.575449796342\\
		1.365007806546e-06	-64.5726686939269\\
		1.86324631193158e-06	-64.5674915633221\\
		2.17689678435099e-06	-64.5634171600525\\
		2.54334576130464e-06	-64.5578617336627\\
		2.97148110468398e-06	-64.5502899915197\\
		3.4716868189265e-06	-64.5399757772111\\
		4.05609490489768e-06	-64.5259362368289\\
		4.73887960971767e-06	-64.5068451573196\\
		5.53660120927678e-06	-64.4809204786852\\
		6.46860766154627e-06	-64.4457811712011\\
		7.55750387239481e-06	-64.3982703333223\\
		8.82969995549419e-06	-64.3342458109829\\
		1.03160517838209e-05	-64.2483487625242\\
		1.20526093687084e-05	-64.1337766500576\\
		1.40814912176482e-05	-63.9821116937807\\
		1.64519058775364e-05	-63.7832872228902\\
		1.92213454398994e-05	-63.5258034087696\\
		2.24569799553979e-05	-63.1973095648685\\
		2.62372865777799e-05	-62.7856215478765\\
		3.06539529505651e-05	-62.2801162682139\\
		3.58141010012541e-05	-61.6732595081031\\
		4.18428850790164e-05	-60.9618649522889\\
		4.88865274511403e-05	-60.1476747283277\\
		5.71158647812645e-05	-59.2370532364838\\
		6.67304916057317e-05	-58.2399078439353\\
		7.79636013040516e-05	-57.1682055151811\\
		9.10876419764758e-05	-56.0345118965537\\
		0.000106420924406474	-54.8508555912637\\
		0.00012433534237776	-53.6280309833186\\
		0.000169718712975212	-51.1004090423793\\
		0.000270665207003326	-47.2015317314607\\
		0.000431653369259585	-43.2852741885663\\
		0.000589210218761234	-40.7219884492571\\
		0.000688395206964551	-39.471171767347\\
		0.00080427654830576	-38.2509749508513\\
		0.00093966483149546	-37.0708813244678\\
		0.00109784376705923	-35.9419704849066\\
		0.00128264983052807	-34.8766403754714\\
		0.00149856531240376	-33.8879341844698\\
		0.00175082703173572	-32.9884412039471\\
		0.00204555335005018	-32.1888928287341\\
		0.00238989256623101	-31.4967652951625\\
		0.0027921962915249	-30.9153230515558\\
		0.00326222200971169	-30.4434759879029\\
		0.00381136973534027	-30.0765660846689\\
		0.00445295850994262	-29.807878117696\\
		0.00520254944237262	-29.6304697289678\\
		0.00607832312829731	-29.538922154256\\
		0.00710152060278039	-29.5307605043733\\
		0.00829695852083492	-29.607455225846\\
		0.00969363106114246	-29.7750066000738\\
		0.011325413151528	-30.0441167287679\\
		0.0132318820722367	-30.4299042817129\\
		0.0154592773641949	-30.9510732497446\\
		0.0180616223238991	-31.6284648307137\\
		0.0211020342856859	-32.4830350323549\\
		0.0246542554710077	-33.5334901133384\\
		0.0288044415339625	-34.7939931357289\\
		0.0336532511825059	-36.2724189708759\\
		0.0393182875570579	-37.969524913019\\
		0.0459369505797739	-39.879150705119\\
		0.0536697694554043	-41.989254384827\\
		0.062704296150309	-44.2833393652078\\
		0.0732596542821532	-46.7417497943273\\
		0.0855918537491467	-49.3424800829276\\
		0.1	-52.0615135974845\\
	};
	\addplot [color=mycolor23, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-72.6961875718413\\
		1.365007806546e-06	-72.6931910998372\\
		1.86324631193158e-06	-72.6876134457831\\
		2.17689678435099e-06	-72.6832241918449\\
		2.54334576130464e-06	-72.6772399805493\\
		2.97148110468398e-06	-72.6690847783137\\
		3.4716868189265e-06	-72.6579775357095\\
		4.05609490489768e-06	-72.6428617910219\\
		4.73887960971767e-06	-72.6223132745898\\
		5.53660120927678e-06	-72.5944204759487\\
		6.46860766154627e-06	-72.5566335897135\\
		7.55750387239481e-06	-72.50557944634\\
		8.82969995549419e-06	-72.4368454067538\\
		1.03160517838209e-05	-72.3447457806538\\
		1.20526093687084e-05	-72.2221023461957\\
		1.40814912176482e-05	-72.0600970972999\\
		1.64519058775364e-05	-71.8482874067214\\
		1.92213454398994e-05	-71.5748996468729\\
		2.24569799553979e-05	-71.2275129555532\\
		2.62372865777799e-05	-70.7941787152045\\
		3.06539529505651e-05	-70.2648764770367\\
		3.58141010012541e-05	-69.63301742381\\
		4.18428850790164e-05	-68.8965735250992\\
		4.88865274511403e-05	-68.058452641939\\
		5.71158647812645e-05	-67.125983962939\\
		6.67304916057317e-05	-66.1097016838849\\
		7.79636013040516e-05	-65.0218297026346\\
		9.10876419764758e-05	-63.8748770497401\\
		0.000106420924406474	-62.6806023967911\\
		0.00012433534237776	-61.4494187116041\\
		0.000169718712975212	-58.9102178344242\\
		0.000270665207003326	-55.0015109941562\\
		0.000431653369259585	-51.0781102791149\\
		0.000589210218761234	-48.5086285141551\\
		0.000688395206964551	-47.2535509018824\\
		0.00080427654830576	-46.0279085228732\\
		0.00093966483149546	-44.8408167467923\\
		0.00109784376705923	-43.7029375328261\\
		0.00128264983052807	-42.6262068693929\\
		0.00149856531240376	-41.6231667613484\\
		0.00175082703173572	-40.7058576566954\\
		0.00204555335005018	-39.8843717330197\\
		0.00238989256623101	-39.1653569204588\\
		0.0027921962915249	-38.5508944458043\\
		0.00326222200971169	-38.0381307351593\\
		0.00381136973534027	-37.619800810773\\
		0.00445295850994262	-37.2854576534987\\
		0.00520254944237262	-37.0230088155726\\
		0.00607832312829731	-36.8201578013467\\
		0.00710152060278039	-36.6655050976445\\
		0.00829695852083492	-36.5492621787179\\
		0.00969363106114246	-36.4636842758854\\
		0.011325413151528	-36.4034189766451\\
		0.0132318820722367	-36.3660327131016\\
		0.0154592773641949	-36.3530662857947\\
		0.0180616223238991	-36.3721219748804\\
		0.0211020342856859	-36.4406746041929\\
		0.0246542554710077	-36.5922786655161\\
		0.0288044415339625	-36.8847388178252\\
		0.0336532511825059	-37.4057904094499\\
		0.0393182875570579	-38.2644255047108\\
		0.0459369505797739	-39.5551584820425\\
		0.0536697694554043	-41.3082750762448\\
		0.062704296150309	-43.4722016293207\\
		0.0732596542821532	-45.9478395068712\\
		0.0855918537491467	-48.6361150990455\\
		0.1	-51.4616349815513\\
	};
	\addplot [color=mycolor24, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1e-06	-79.2046912928685\\
		1.365007806546e-06	-79.2014551165007\\
		1.86324631193158e-06	-79.195431750451\\
		2.17689678435099e-06	-79.1906921842952\\
		2.54334576130464e-06	-79.1842309805994\\
		2.97148110468398e-06	-79.1754268809845\\
		3.4716868189265e-06	-79.1634379646118\\
		4.05609490489768e-06	-79.1471262610569\\
		4.73887960971767e-06	-79.1249591303688\\
		5.53660120927678e-06	-79.0948823798812\\
		6.46860766154627e-06	-79.0541608681473\\
		7.55750387239481e-06	-78.9991851661633\\
		8.82969995549419e-06	-78.9252493002173\\
		1.03160517838209e-05	-78.8263168258873\\
		1.20526093687084e-05	-78.6948126044191\\
		1.40814912176482e-05	-78.5215060981404\\
		1.64519058775364e-05	-78.2955840622991\\
		1.92213454398994e-05	-78.0050315988817\\
		2.24569799553979e-05	-77.6374237995513\\
		2.62372865777799e-05	-77.1811448474182\\
		3.06539529505651e-05	-76.6268896537688\\
		3.58141010012541e-05	-75.9691158916882\\
		4.18428850790164e-05	-75.2070152428458\\
		4.88865274511403e-05	-74.3446680415657\\
		5.71158647812645e-05	-73.3903257634432\\
		6.67304916057317e-05	-72.3550789224168\\
		7.79636013040516e-05	-71.2513345912078\\
		9.10876419764758e-05	-70.0914860638122\\
		0.000106420924406474	-68.8869852769027\\
		0.000145265392594678	-66.3825192193088\\
		0.000198288394912704	-63.7998686026312\\
		0.000504315948717143	-55.9622193655056\\
		0.000688395206964551	-53.4301779908129\\
		0.00080427654830576	-52.2048326513773\\
		0.00093966483149546	-51.0182578713101\\
		0.00109784376705923	-49.8811372204227\\
		0.00128264983052807	-48.805435517618\\
		0.00149856531240376	-47.8037280689722\\
		0.00175082703173572	-46.8880917628875\\
		0.00204555335005018	-46.0686605270392\\
		0.00238989256623101	-45.35213723307\\
		0.0027921962915249	-44.7406858597221\\
		0.00326222200971169	-44.2315836117519\\
		0.00381136973534027	-43.817767221844\\
		0.00445295850994262	-43.4890848349783\\
		0.00520254944237262	-43.2338526747224\\
		0.00607832312829731	-43.0403119838068\\
		0.00710152060278039	-42.8977358037759\\
		0.00829695852083492	-42.7971246917879\\
		0.00969363106114246	-42.7315650975512\\
		0.011325413151528	-42.6963820820646\\
		0.0132318820722367	-42.6892222813741\\
		0.0154592773641949	-42.7101859158612\\
		0.0180616223238991	-42.762111238324\\
		0.0211020342856859	-42.8511111367541\\
		0.0246542554710077	-42.9874674777647\\
		0.0288044415339625	-43.1869854156425\\
		0.0336532511825059	-43.472845726021\\
		0.0393182875570579	-43.8777561688438\\
		0.0459369505797739	-44.4456158478109\\
		0.0536697694554043	-45.2308820337886\\
		0.062704296150309	-46.2929100377676\\
		0.0732596542821532	-47.6835412798716\\
		0.0855918537491467	-49.4309654585556\\
		0.1	-51.5285943167324\\
	};
	\addplot [color=mycolor24, forget plot, line width = 1.5pt]
	table[row sep=crcr]{%
		1e-06	-79.2046912928685\\
		1.365007806546e-06	-79.2014551165007\\
		1.86324631193158e-06	-79.195431750451\\
		2.17689678435099e-06	-79.1906921842952\\
		2.54334576130464e-06	-79.1842309805994\\
		2.97148110468398e-06	-79.1754268809845\\
		3.4716868189265e-06	-79.1634379646118\\
		4.05609490489768e-06	-79.1471262610569\\
		4.73887960971767e-06	-79.1249591303688\\
		5.53660120927678e-06	-79.0948823798812\\
		6.46860766154627e-06	-79.0541608681473\\
		7.55750387239481e-06	-78.9991851661633\\
		8.82969995549419e-06	-78.9252493002173\\
		1.03160517838209e-05	-78.8263168258873\\
		1.20526093687084e-05	-78.6948126044191\\
		1.40814912176482e-05	-78.5215060981404\\
		1.64519058775364e-05	-78.2955840622991\\
		1.92213454398994e-05	-78.0050315988817\\
		2.24569799553979e-05	-77.6374237995513\\
		2.62372865777799e-05	-77.1811448474182\\
		3.06539529505651e-05	-76.6268896537688\\
		3.58141010012541e-05	-75.9691158916882\\
		4.18428850790164e-05	-75.2070152428458\\
		4.88865274511403e-05	-74.3446680415657\\
		5.71158647812645e-05	-73.3903257634432\\
		6.67304916057317e-05	-72.3550789224168\\
		7.79636013040516e-05	-71.2513345912078\\
		9.10876419764758e-05	-70.0914860638122\\
		0.000106420924406474	-68.8869852769027\\
		0.000145265392594678	-66.3825192193088\\
		0.000198288394912704	-63.7998686026312\\
		0.000504315948717143	-55.9622193655056\\
		0.000688395206964551	-53.4301779908129\\
		0.00080427654830576	-52.2048326513773\\
		0.00093966483149546	-51.0182578713101\\
		0.00109784376705923	-49.8811372204227\\
		0.00128264983052807	-48.805435517618\\
		0.00149856531240376	-47.8037280689722\\
		0.00175082703173572	-46.8880917628875\\
		0.00204555335005018	-46.0686605270392\\
		0.00238989256623101	-45.35213723307\\
		0.0027921962915249	-44.7406858597221\\
		0.00326222200971169	-44.2315836117519\\
		0.00381136973534027	-43.817767221844\\
		0.00445295850994262	-43.4890848349783\\
		0.00520254944237262	-43.2338526747224\\
		0.00607832312829731	-43.0403119838068\\
		0.00710152060278039	-42.8977358037759\\
		0.00829695852083492	-42.7971246917879\\
		0.00969363106114246	-42.7315650975512\\
		0.011325413151528	-42.6963820820646\\
		0.0132318820722367	-42.6892222813741\\
		0.0154592773641949	-42.7101859158612\\
		0.0180616223238991	-42.762111238324\\
		0.0211020342856859	-42.8511111367541\\
		0.0246542554710077	-42.9874674777647\\
		0.0288044415339625	-43.1869854156425\\
		0.0336532511825059	-43.472845726021\\
		0.0393182875570579	-43.8777561688438\\
		0.0459369505797739	-44.4456158478109\\
		0.0536697694554043	-45.2308820337886\\
		0.062704296150309	-46.2929100377676\\
		0.0732596542821532	-47.6835412798716\\
		0.0855918537491467	-49.4309654585556\\
		0.1	-51.5285943167324\\
	};
\end{axis}


\end{tikzpicture}%

==> figures/LPVWeights.tikz <==
\begin{tikzpicture}

\begin{axis}[%
	width=1.1in,
	height=1in,
	at={(0in,0in)},
	scale only axis,
	separate axis lines,
	%every outer x axis line/.append style={white!40!black},
	%every x tick label/.append style={font=\color{white!40!black}},
	%every x tick/.append style={white!40!black},
%	xmode=log,
	xmin=0,
	xmax=2.5,
	xtick = {0,1,2,3},
	xticklabels = {{},{$\omega_{e,p}$},{$\omega_{e,a}$},{}}, % normalising
	%every outer y axis line/.append style={white!40!black},
	%every y tick label/.append style={font=\color{white!40!black}},
	%every y tick/.append style={white!40!black},
	ymin=-100,
	ymax=15,
	ytick = {-80, -50, 0},
	yticklabels ={$\epsilon_p$,$\epsilon_a$,$0$},
	ytick pos=left,
	xtick pos = bottom,
	ylabel={Magnitude (dB)},
	xlabel={Frequency},
	axis background/.style={fill=white},
	title={$W_e^{-1}$},
	]
	
	\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		2 -100\\
		2  0 \\
	};
	
	\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1 -100\\
		1 0 \\
	};
	
	
		\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		0 0\\
		2 0 \\
	};
	
	
\addplot [color=mycolor1, forget plot, line width = 1pt]
table[row sep=crcr]{%
 0  -80\\
0.5 -80 \\
1  0 \\
1.0375 6 \\
3 6 \\
};
\label{line:egptWeight},

\addplot [color=mycolor2, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0  -50\\
	1.6875 -50 \\
	2  0 \\
	2.0375 6 \\
	3 6 \\
};
\label{line:egacqWeight},
	
\end{axis}

\begin{axis}[%
	width=1.1in,
	height=1in,
	at={(1.5in,0in)},
	scale only axis,
	separate axis lines,
	%every outer x axis line/.append style={white!40!black},
	%every x tick label/.append style={font=\color{white!40!black}},
	%every x tick/.append style={white!40!black},
	xmin=0.5,
	xmax=3.5,
	%xtick = {0.001,1,100},
	%xticklabels = {$10^0$,$10^1$,$10^2$}, % normalising
	%every outer y axis line/.append style={white!40!black},
	%every y tick label/.append style={font=\color{white!40!black}},
	%every y tick/.append style={white!40!black},
	xtick = {1.75},
	xticklabels={$\omega_{u}$},
	ymin=-70,
	ymax= 40,
	ytick = {0,30},
	yticklabels ={$R_{eu,a}^{-1}$,$R_{eu,p}^{-1}$},
	ytick pos=left,
	xtick pos = bottom,
	xlabel={Frequency},
	axis background/.style={fill=white},
	title={$W_u^{-1}R_{eu}^{-1}$},
	legend style={legend cell align=left, align=left, draw=white!15!black}
	]
	
	\addplot [color=black, dashed, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		1.75 -100\\
		1.75  30 \\
	};
	

		\addplot [color=mycolor1, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		0 30\\
		1.75  30 \\
		2.5 -30 \\
		3.5 -30 \\
	};
	
	\addplot [color=mycolor2, forget plot, line width = 1pt]
	table[row sep=crcr]{%
		0 0 \\
		1.75 0 \\
		2.5 -60 \\
		3.5 -60 \\
	};
	

\end{axis}
\end{tikzpicture}

==> figures/MC_resultsDist.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=2in,
		height=1in,
		at={(3in,0in)},
		scale only axis,
		%xmin=8.89613293178144,
		%xmax=27.370241222865,
		ymin = 0,
		%ymax = 30,
		ymax = 1000,
		xmin = 1300,
		xmax = 1700,
		ylabel={Frequency [\%]},
		ytick = {0,500,1000},
		yticklabels = {{$0$},{$10$},{$20$}},
		scaled ticks=false,
		%x dir = reverse,
%		scaled ticks = true,
		xlabel={Convergence time [s]},
%		tick style={draw=none},
%		xticklabels = {},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		axis on top,
		%legend style={legend pos=outer north east, legend cell align=left, align=left, legend columns=1, draw=white!15!black}
		%xmajorgrids,
		%ymajorgrids,
		title ={$|\theta_e|$ converged below APE},
		]
		\addplot[line width=0.75pt, draw=mycolor1, fill=mycolor1!50,ybar, bar width = 10] coordinates {
			(1335,2)	(1345,55)	(1355,80)	(1365,111)	(1375,135)	(1385,156)
			(1395,164)	(1405,159)	(1415,212)	(1425,231)	(1435,285)	(1445,282)
			(1455,310)	(1465,302)	(1475,364)	(1485,397)	(1495,418)	(1505,499)
			(1515,533)	(1525,508)	(1535,582)	(1545,659)	(1555,715)	(1565,736)	
			(1575,772)	(1585,669)	(1595,382)	(1605,171)	(1615,77)	(1625,25)
			(1635,8)	(1645,0)	(1655,1)
		};
		
%		\addplot[line width=0.75pt, draw=mycolor2, fill=mycolor2!50,ybar, bar width = 10] coordinates {
%			(715,3807)
%%			(725,0)
%%			(735,0)
%%			(745,0)
%%			(755,0)
%%			(765,0)
%%			(775,0)
%%			(785,0)
%%			(795,0)
%%			(805,0)
%			(815,6)
%			(825,83)
%			(835,227)
%			(845,417)
%			(855,416)
%			(865,44)
%		};
		
	\end{axis}
	
		\begin{axis}[%
		width=2in,
		height=1in,
		at={(0in,0in)},
		scale only axis,
		%xmin=8.89613293178144,
		%xmax=27.370241222865,
		ymin = 0,
		%ymax = 30,
		ymax = 4000,
		xmin = 700,
		xmax = 900,
		ylabel={Frequency [\%]},
		ytick = {0,1250,2500,3750,5000},
		yticklabels = {{$0$},{$25$},{$50$},{$75$},{$100$}},
		scaled ticks=false,
		%x dir = reverse,
		%		scaled ticks = true,
		xlabel={Convergence time [s]},
		%		tick style={draw=none},
		%		xticklabels = {},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		axis on top,
		%legend style={legend pos=outer north east, legend cell align=left, align=left, legend columns=1, draw=white!15!black}
		%xmajorgrids,
		%ymajorgrids,
		title ={$\tau$ converged within RW limits (all axes)},
		]
		
				\addplot[line width=0.75pt, draw=mycolor1, fill=mycolor1!50,ybar, bar width = 10] coordinates {
						(715,3807)
%						(725,0)
%						(735,0)
%						(745,0)
%						(755,0)
%						(765,0)
%						(775,0)
%						(785,0)
%						(795,0)
%						(805,0)
						(815,6)
						(825,83)
						(835,227)
						(845,417)
						(855,416)
						(865,44)
					};
		
	\end{axis}
	
\end{tikzpicture}

==> figures/MC_resultsTime.tikz <==
\begin{tikzpicture}	
	\begin{axis}[%
	width=0.8\linewidth,
	height=1.2in,
	at={(0in,0in)},
	scale only axis,
	ymin = 0,
	%ymax = 50,
	ymax = pi,
	ytick = {1,17},
	ylabel={Absolute error [$^\circ$]},
	%x dir = reverse,
	xmin = 0,
	xmax = 300,
%	xtick = {800,15400,30000},
%	xticklabels={{\footnotesize{$t(e_\theta = 17\text{mrad})$}},{},{}},
	xlabel={Time [s]},
	ytick = {0,1.57,3.14},
	yticklabels = {{$0$},{$90$},{$180$}},
	scaled ticks = false,	
	tick style={draw=none},
	%xlabel={Axis},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	axis on top,
	%xmajorgrids,
	%ymajorgrids
	]

\addplot[fill=black, fill opacity=0.1, line width=0.1pt, draw=none, forget plot] table[row sep=crcr]{%
0	3.14003989553924\\
0.5	3.13937212759998\\
1	3.13526118308912\\
1.5	3.12702856573585\\
2	3.11486364551129\\
2.5	3.09900059248029\\
3	3.07966850961445\\
3.5	3.05706759286677\\
4	3.03140562960388\\
4.5	3.00288219882644\\
5	2.97167551971611\\
5.5	2.93796827623896\\
6	2.90193706323461\\
6.5	2.86373529690983\\
7	2.82352571355463\\
7.5	2.78146164815672\\
8	2.73767466711921\\
8.5	2.69230870807182\\
9	2.64549553768566\\
9.5	2.59735316899964\\
10	2.5480077157178\\
10.5	2.49757267764932\\
11	2.44614917482266\\
11.5	2.39384877731884\\
12	2.3407671814319\\
12.5	2.28699144780867\\
13	2.23261860086264\\
13.5	2.17773120765844\\
14	2.1224057783999\\
14.5	2.06672744511439\\
15	2.01076498185914\\
15.5	1.95458356954866\\
16	1.89825595445785\\
16.5	1.84183968267403\\
17	1.78539124691876\\
17.5	1.7289736779777\\
18	1.67263507715289\\
18.5	1.61642423845228\\
19	1.56039463206466\\
19.5	1.50458453277409\\
20	1.44903474663862\\
20.5	1.39512837571864\\
21	1.34250528495723\\
21.5	1.29020922316288\\
22	1.23827512895328\\
22.5	1.18673320294165\\
23	1.13560621503176\\
23.5	1.0849249733011\\
24	1.03471109189721\\
24.5	0.984983923739043\\
25	0.935768942405785\\
25.5	0.887080735018587\\
26	0.838936313235066\\
26.5	0.791356269604016\\
27	0.744351196551528\\
27.5	0.697937165328121\\
28	0.652129501135533\\
28.5	0.606934348718321\\
29	0.562366442096486\\
29.5	0.518433330452317\\
30	0.475140623057632\\
30.5	0.432500616858396\\
31	0.390516372172568\\
31.5	0.349193343251642\\
32	0.308540736719086\\
32.5	0.26855844251422\\
33	0.229250699727662\\
33.5	0.191717085718444\\
34	0.158965573660942\\
34.5	0.182835420696332\\
35	0.215625764309426\\
35.5	0.247543528755872\\
36	0.278598213412744\\
36.5	0.308797686973923\\
37	0.33814467876284\\
37.5	0.366651051475288\\
38	0.394323210343135\\
38.5	0.421165664028523\\
39	0.447191979747802\\
39.5	0.472407331546042\\
40	0.496820096173862\\
40.5	0.520444792933937\\
41	0.543286275806426\\
41.5	0.565357043217388\\
42	0.58666834002196\\
42.5	0.607227149557711\\
43	0.627048580577563\\
43.5	0.646142105375331\\
44	0.664517650556764\\
44.5	0.682190565129688\\
45	0.699170987668059\\
45.5	0.71547009365057\\
46	0.731102641448084\\
46.5	0.746924123207359\\
47	0.763912570815292\\
47.5	0.78045929156194\\
48	0.796356250170564\\
48.5	0.811617922880229\\
49	0.826253991883914\\
49.5	0.840275753751741\\
50	0.853696230596332\\
50.5	0.866523872091415\\
51	0.878771045371332\\
51.5	0.890448364508489\\
52	0.901564955034562\\
52.5	0.9121342179393\\
53	0.922165936577192\\
53.5	0.931670809629205\\
54	0.940662026215867\\
54.5	0.949147614450129\\
55	0.957139785977486\\
55.5	0.965041520188927\\
56	0.972588299513505\\
56.5	0.979670135317718\\
57	0.986294568633955\\
57.5	0.99247295150864\\
58	0.998216399595986\\
58.5	1.00353285186971\\
59	1.00843342751324\\
59.5	1.01292742718276\\
60	1.01702299376798\\
60.5	1.02181513109001\\
61	1.02623050389451\\
61.5	1.03026838385131\\
62	1.03393620240757\\
62.5	1.03724435560432\\
63	1.04019925378757\\
63.5	1.04294898087788\\
64	1.04742127701541\\
64.5	1.0515476043748\\
65	1.05533720213148\\
65.5	1.05879556680901\\
66	1.06192821031353\\
66.5	1.0647446534503\\
67	1.06725011869597\\
67.5	1.06945119609526\\
68	1.07135663792998\\
68.5	1.07297131087269\\
69	1.07430144746759\\
69.5	1.07535454373241\\
70	1.07613468655334\\
70.5	1.07664871458555\\
71	1.07690431199059\\
71.5	1.07690603757309\\
72	1.07666091857297\\
72.5	1.07617582085151\\
73	1.07545444586602\\
73.5	1.07450327963568\\
74	1.07332834508119\\
74.5	1.07193320951978\\
75	1.07032487820874\\
75.5	1.06850946803111\\
76	1.06649073366625\\
76.5	1.06427528815193\\
77	1.06186820818371\\
77.5	1.05927269589488\\
78	1.05649495806914\\
78.5	1.05353980768045\\
79	1.05041108941307\\
79.5	1.04711546103345\\
80	1.04365731152522\\
80.5	1.04004019658977\\
81	1.03626981002474\\
81.5	1.03234959343619\\
82	1.02828266052041\\
82.5	1.02407485645171\\
83	1.01972959398315\\
83.5	1.01566808960697\\
84	1.01172507094968\\
84.5	1.0076481311908\\
85	1.00344131928238\\
85.5	0.999108800163808\\
86	0.994652853230662\\
86.5	0.990077281669896\\
87	0.985385628037381\\
87.5	0.980580815762043\\
88	0.975667284395106\\
88.5	0.970648609766709\\
89	0.965527750103857\\
89.5	0.960308890486554\\
90	0.954994489116819\\
90.5	0.949587187354575\\
91	0.944090578028212\\
91.5	0.93850690093454\\
92	0.932839392092597\\
92.5	0.9270916352647\\
93	0.921265894996267\\
93.5	0.915365619862543\\
94	0.909393418138432\\
94.5	0.90335123858804\\
95	0.897242253659562\\
95.5	0.891068731155102\\
96	0.884833045924899\\
96.5	0.878538838669355\\
97	0.872188165539105\\
97.5	0.865783602205101\\
98	0.859327872085746\\
98.5	0.852822352606843\\
99	0.846269323636626\\
99.5	0.839670997018302\\
100	0.833028928771853\\
100.5	0.826346079657087\\
101	0.819624775904443\\
101.5	0.812867024075548\\
102	0.80607556090644\\
102.5	0.799251859645081\\
103	0.792397524180855\\
103.5	0.78551468976694\\
104	0.778604575820304\\
104.5	0.771669238413693\\
105	0.764710956122556\\
105.5	0.757731096262321\\
106	0.750731867911447\\
106.5	0.743714906769298\\
107	0.736681224188608\\
107.5	0.729632755350038\\
108	0.722570743568814\\
108.5	0.715496668207011\\
109	0.708412784385776\\
109.5	0.701320438268308\\
110	0.694221289403017\\
110.5	0.687117048045119\\
111	0.680008352588604\\
111.5	0.672896478290316\\
112	0.665782599524405\\
112.5	0.658667508854368\\
113	0.651553041178025\\
113.5	0.644440625796246\\
114	0.63733150601895\\
114.5	0.630227471798944\\
115	0.623129341815742\\
115.5	0.616037981501551\\
116	0.608954607803619\\
116.5	0.601879739516932\\
117	0.594814585559484\\
117.5	0.587760507540887\\
118	0.580718281524592\\
118.5	0.573689308604164\\
119	0.566674474094503\\
119.5	0.559674240855855\\
120	0.552689669937561\\
120.5	0.545721337312899\\
121	0.538770037361\\
121.5	0.531837182444395\\
122	0.524923568890373\\
122.5	0.518030268847399\\
123	0.511158296010419\\
123.5	0.50430787724746\\
124	0.497479611383239\\
124.5	0.490673999737175\\
125	0.483891277473349\\
125.5	0.477132511275957\\
126	0.470398530342434\\
126.5	0.463690085625033\\
127	0.457008300888884\\
127.5	0.450353597242722\\
128	0.443726373431905\\
128.5	0.437127227868569\\
129	0.430556293484761\\
129.5	0.424014126139711\\
130	0.417501541017331\\
130.5	0.41101892135423\\
131	0.404567082797788\\
131.5	0.398146504417787\\
132	0.391757277342056\\
132.5	0.385399871170637\\
133	0.37907443930266\\
133.5	0.372781344222061\\
134	0.366521389234443\\
134.5	0.360295049023939\\
135	0.354102981348468\\
135.5	0.34794575015911\\
136	0.341823373793543\\
136.5	0.33573603330071\\
137	0.329683799883333\\
137.5	0.323666591790189\\
138	0.317684929023512\\
138.5	0.31173920839285\\
139	0.305829881543304\\
139.5	0.299957632383193\\
140	0.294122624437542\\
140.5	0.288325012265086\\
141	0.282564978630671\\
141.5	0.276842394643597\\
142	0.271157526302605\\
142.5	0.265510692874583\\
143	0.259902059613856\\
143.5	0.254332111156781\\
144	0.248801020855276\\
144.5	0.243308673869052\\
145	0.237855215311425\\
145.5	0.232440505919776\\
146	0.227064605399923\\
146.5	0.221727915356913\\
147	0.216430663481321\\
147.5	0.2111732781452\\
148	0.205956112640167\\
148.5	0.200779026890983\\
149	0.195641976662456\\
149.5	0.190544806905265\\
150	0.185487172825197\\
150.5	0.18046924147975\\
151	0.175491170257793\\
151.5	0.170553142232162\\
152	0.165655591446716\\
152.5	0.160798592062746\\
153	0.15598205849118\\
153.5	0.151206003647449\\
154	0.146470115919229\\
154.5	0.14177438406016\\
155	0.137118988709879\\
155.5	0.132503872272433\\
156	0.127929312560528\\
156.5	0.123395314961434\\
157	0.118901708457843\\
157.5	0.114448343430719\\
158	0.110034957128152\\
158.5	0.10566137110576\\
159	0.101327792607626\\
159.5	0.0970342542325415\\
160	0.0927810320901119\\
160.5	0.0885683308299763\\
161	0.084395979568193\\
161.5	0.0802638098872084\\
162	0.0761714989445212\\
162.5	0.0721186462332977\\
163	0.0681051672575159\\
163.5	0.0641310090140506\\
164	0.0601962227413826\\
164.5	0.0563010540853108\\
165	0.0526386989050205\\
165.5	0.0491711180865435\\
166	0.0457378942921838\\
166.5	0.0423390391171137\\
167	0.038974662291539\\
167.5	0.0356448946506758\\
168	0.0323494843209251\\
168.5	0.0290883043649401\\
169	0.025861119653074\\
169.5	0.0226677053761164\\
170	0.019507989269949\\
170.5	0.0163819802169822\\
171	0.0157853694102505\\
171.5	0.0175897330508006\\
172	0.019428958809919\\
172.5	0.0214823561668864\\
173	0.0235624524950375\\
173.5	0.0256285146742115\\
174	0.027737149330433\\
174.5	0.0298183843260653\\
175	0.0318724653610447\\
175.5	0.0338995944595362\\
176	0.0359366687077634\\
176.5	0.0379980417991699\\
177	0.0400315997674499\\
177.5	0.0420378048160144\\
178	0.0440294633630396\\
178.5	0.0460397196883364\\
179	0.0481510407032677\\
179.5	0.0502464163854155\\
180	0.0523128910379449\\
180.5	0.0543507887912642\\
181	0.0563604759043432\\
181.5	0.0583421795565955\\
182	0.0602958090378869\\
182.5	0.0622213954666555\\
183	0.0644316112090002\\
183.5	0.0667531322605859\\
184	0.0690418959042458\\
184.5	0.071298267395731\\
185	0.0735225327922988\\
185.5	0.0757150904788926\\
186	0.0778761081959494\\
186.5	0.0800055503271841\\
187	0.0821035591683716\\
187.5	0.0841702592582179\\
188	0.0862058747736847\\
188.5	0.0882108669975938\\
189	0.0901855845292303\\
189.5	0.0921302530833348\\
190	0.0940450383755356\\
190.5	0.0959298854560604\\
191	0.0977847165710646\\
191.5	0.0996097293812106\\
192	0.101405115129464\\
192.5	0.103171280740153\\
193	0.104908712185408\\
193.5	0.106617705654203\\
194	0.108408741454848\\
194.5	0.110197666829035\\
195	0.111956860489045\\
195.5	0.113686743018147\\
196	0.115387717964996\\
196.5	0.117059987374797\\
197	0.118703752343819\\
197.5	0.120318985195087\\
198	0.121905605274776\\
198.5	0.123463691877716\\
199	0.12499338979302\\
199.5	0.126495057094229\\
200	0.127969127796234\\
200.5	0.129415998109434\\
201	0.13083596729676\\
201.5	0.132229201745806\\
202	0.133595699701666\\
202.5	0.13493554517496\\
203	0.136248856700758\\
203.5	0.13753585935891\\
204	0.138796874695738\\
204.5	0.140032182830498\\
205	0.141242023742714\\
205.5	0.142426580205644\\
206	0.143585874431517\\
206.5	0.144719984340704\\
207	0.145829113918757\\
207.5	0.146913496692925\\
208	0.147973550210345\\
208.5	0.149009687381162\\
209	0.150022180549288\\
209.5	0.15101123039569\\
210	0.15197685739808\\
210.5	0.152919003443784\\
211	0.153837697327209\\
211.5	0.154733076080595\\
212	0.155605400105336\\
212.5	0.156455099349261\\
213	0.157282554685028\\
213.5	0.1580880820196\\
214	0.158871870091484\\
214.5	0.15963397653203\\
215	0.160374496478954\\
215.5	0.16109351137076\\
216	0.161791195456862\\
216.5	0.162467866088793\\
217	0.16312381242983\\
217.5	0.163759258812572\\
218	0.164374388054102\\
218.5	0.164969243148018\\
219	0.165543869080985\\
219.5	0.166098410332774\\
220	0.166633096096781\\
220.5	0.167148278373165\\
221	0.167644383927545\\
221.5	0.168121698149124\\
222	0.168580460486029\\
222.5	0.169020719039467\\
223	0.169442420637196\\
223.5	0.169845592170317\\
224	0.170230277238011\\
224.5	0.170596705832458\\
225	0.170945225845435\\
225.5	0.171276199847989\\
226	0.171589958874503\\
226.5	0.171886719406403\\
227	0.172166542309554\\
227.5	0.172429513507817\\
228	0.172675707883895\\
228.5	0.172905266396366\\
229	0.173118462718307\\
229.5	0.173315561262956\\
230	0.173496807080856\\
230.5	0.173662371440146\\
231	0.173812289339894\\
231.5	0.173946599064136\\
232	0.17406537695995\\
232.5	0.174168799642682\\
233	0.174257192373863\\
233.5	0.174330915796694\\
234	0.174390319786074\\
234.5	0.174435634200589\\
235	0.174466946645929\\
235.5	0.174484236453842\\
236	0.174487472583745\\
236.5	0.174476663779824\\
237	0.174451959606273\\
237.5	0.174413664860549\\
238	0.174362090781741\\
238.5	0.174297547339461\\
239	0.174220274153224\\
239.5	0.174130355969909\\
240	0.174027863065011\\
240.5	0.17391285523349\\
241	0.173785443671562\\
241.5	0.173645853018086\\
242	0.17349433619221\\
242.5	0.17333110585482\\
243	0.173156341554061\\
243.5	0.172970078946196\\
244	0.172772344315655\\
244.5	0.172563158962877\\
245	0.172342646296449\\
245.5	0.172111060428316\\
246	0.171868733230667\\
246.5	0.171616001284983\\
247	0.171353123295271\\
247.5	0.171080217282892\\
248	0.17079726487011\\
248.5	0.170504219717611\\
249	0.170201049974706\\
249.5	0.169887854967275\\
250	0.169564840445593\\
250.5	0.169232297687253\\
251	0.168890516967453\\
251.5	0.168539714454923\\
252	0.168179999489998\\
252.5	0.167811427697786\\
253	0.1674340432024\\
253.5	0.167047930791731\\
254	0.166653277045262\\
254.5	0.166250296421297\\
255	0.165839208672542\\
255.5	0.165420162947609\\
256	0.164993215065226\\
256.5	0.16455835213556\\
257	0.164115575065138\\
257.5	0.163664939568844\\
258	0.163206644669741\\
258.5	0.162740973256977\\
259	0.162268235822386\\
259.5	0.161788699577661\\
260	0.161302501592232\\
260.5	0.160809648349238\\
261	0.160310093264961\\
261.5	0.159803777616915\\
262	0.159290729411328\\
262.5	0.158771104564817\\
263	0.15824513854187\\
263.5	0.157713090304796\\
264	0.157175165406509\\
264.5	0.156631470765058\\
265	0.156082062063597\\
265.5	0.155526962717877\\
266	0.154966227900597\\
266.5	0.154399999423529\\
267	0.153828472646425\\
267.5	0.153251848333112\\
268	0.152670279655133\\
268.5	0.152083806505945\\
269	0.151492413164102\\
269.5	0.150896057685894\\
270	0.150294750778849\\
270.5	0.149688629576923\\
271	0.149077925858722\\
271.5	0.14846292111823\\
272	0.147843878784219\\
272.5	0.147220956457617\\
273	0.146594188547663\\
273.5	0.145963521097746\\
274	0.145328874555824\\
274.5	0.144690230938646\\
275	0.144047696638294\\
275.5	0.143401436720216\\
276	0.142751678251766\\
276.5	0.142098614295544\\
277	0.1414423486597\\
277.5	0.140782929498434\\
278	0.140120370299879\\
278.5	0.139454701213929\\
279	0.138786030103171\\
279.5	0.138114515872557\\
280	0.137440340331202\\
280.5	0.136763650696134\\
281	0.136084499485837\\
281.5	0.135402862754223\\
282	0.134718679406637\\
282.5	0.134031914080496\\
283	0.133342634828531\\
283.5	0.13265102007906\\
284	0.131957317967085\\
284.5	0.131261780441379\\
285	0.130564578458158\\
285.5	0.129865767373739\\
286	0.129165304949557\\
286.5	0.128463103876336\\
287	0.12775911365627\\
287.5	0.127053372851424\\
288	0.126346009168445\\
288.5	0.125637203276207\\
289	0.124927126928292\\
289.5	0.124215887147009\\
290	0.123503526997866\\
290.5	0.122790042807575\\
291	0.122075443775579\\
291.5	0.121359804409265\\
292	0.120643253655421\\
292.5	0.119925957368255\\
293	0.119208058296545\\
293.5	0.118489615121544\\
294	0.117770599660358\\
294.5	0.117050935509512\\
295	0.11633055270275\\
295.5	0.115609463504178\\
296	0.114887786287305\\
296.5	0.114165728755459\\
297	0.113443526565992\\
297.5	0.112721357483641\\
298	0.111999298079184\\
298.5	0.111277323649049\\
299	0.110555346174023\\
299.5	0.109833286965258\\
300	0.109111138038734\\
}
\closedcycle;
\addplot[fill=mycolor1, fill opacity=0.5, line width=0.3pt, draw=none, forget plot] table[row sep=crcr]{%
0	3.14003989553924\\
0.5	3.1398311391258\\
1	3.13774534749856\\
1.5	3.13152913382256\\
2	3.11934506882851\\
2.5	3.09979114133916\\
3	3.07184528203411\\
3.5	3.03480926110709\\
4	2.9882755094235\\
4.5	2.9320730684397\\
5	2.86624185318235\\
5.5	2.79098215309852\\
6	2.70664900769157\\
6.5	2.61370437526378\\
7	2.51270078620682\\
7.5	2.40426898635665\\
8	2.2890782720674\\
8.5	2.16784322164541\\
9	2.04130013205714\\
9.5	1.9101944970742\\
10	1.77526653476465\\
10.5	1.63725578098414\\
11	1.49717735010684\\
11.5	1.36183415361304\\
12	1.22544376894707\\
12.5	1.08860556186889\\
13	0.951885404182806\\
13.5	0.815811317772571\\
14	0.680881797922806\\
14.5	0.547555260008903\\
15	0.416251861143094\\
15.5	0.287362807151929\\
16	0.258749310252584\\
16.5	0.383150585673381\\
17	0.50259186966848\\
17.5	0.616798693906614\\
18	0.725525802783237\\
18.5	0.82858012869745\\
19	0.925809057271365\\
19.5	1.01709265205675\\
20	1.10235750645278\\
20.5	1.18155854107069\\
21	1.25467532620582\\
21.5	1.32173470638834\\
22	1.38276609301405\\
22.5	1.43784475947304\\
23	1.49204313818619\\
23.5	1.54457013604475\\
24	1.59150613199639\\
24.5	1.63297580059092\\
25	1.66912126340878\\
25.5	1.70009562623964\\
26	1.72606187514697\\
26.5	1.74718790265754\\
27	1.76365790632537\\
27.5	1.77596776860713\\
28	1.78570078320658\\
28.5	1.79135469667512\\
29	1.79311554676866\\
29.5	1.79118331792545\\
30	1.79010171652921\\
30.5	1.78610049787972\\
31	1.7801205597106\\
31.5	1.77971887659895\\
32	1.77646909292823\\
32.5	1.77051054180397\\
33	1.76198472454922\\
33.5	1.75102567448858\\
34	1.73776669692311\\
34.5	1.7223413905216\\
35	1.70487807884447\\
35.5	1.68550021304398\\
36	1.66433327835438\\
36.5	1.64149718481506\\
37	1.61710679589641\\
37.5	1.59177059529589\\
38	1.56850086522881\\
38.5	1.54392269883486\\
39	1.51812998504175\\
39.5	1.49121397070245\\
40	1.46326503140935\\
40.5	1.43436767114416\\
41	1.40460537078401\\
41.5	1.37405779932103\\
42	1.34280185631015\\
42.5	1.31091299307526\\
43	1.27846231755377\\
43.5	1.24551886803202\\
44	1.21214924059552\\
44.5	1.17841628453426\\
45	1.14438058171119\\
45.5	1.11010095392254\\
46	1.07563207152467\\
46.5	1.0410281618142\\
47	1.00634050429005\\
47.5	0.971616906102077\\
48	0.936904436448967\\
48.5	0.90224644281153\\
49	0.8676837530208\\
49.5	0.833256674174458\\
50	0.799002008521817\\
50.5	0.764955490048369\\
51	0.731151927348486\\
51.5	0.69762288783599\\
52	0.664398647691043\\
52.5	0.631508109303148\\
53	0.598976478236433\\
53.5	0.56682906321158\\
54	0.535088686012231\\
54.5	0.503776401466277\\
55	0.472913876645429\\
55.5	0.442518591139335\\
56	0.41260830500345\\
56.5	0.383199657754459\\
57	0.354306373205302\\
57.5	0.32594198283722\\
58	0.298119204558408\\
58.5	0.27114252519825\\
59	0.24720495123042\\
59.5	0.22372669805461\\
60	0.200716929741422\\
60.5	0.178183312105853\\
61	0.156133118099702\\
61.5	0.134573825680326\\
62	0.113510093251199\\
62.5	0.114143046197245\\
63	0.121628040306652\\
63.5	0.128650630720942\\
64	0.135229412522041\\
64.5	0.141942060639786\\
65	0.150494443952051\\
65.5	0.158922201772624\\
66	0.167321510329502\\
66.5	0.175492988539206\\
67	0.183186298220723\\
67.5	0.190792416764838\\
68	0.198393077897839\\
68.5	0.205532830173106\\
69	0.212753004649806\\
69.5	0.22065236053893\\
70	0.228288220456788\\
70.5	0.235460303098494\\
71	0.242180770492523\\
71.5	0.24893828488713\\
72	0.256831086693996\\
72.5	0.26585223686526\\
73	0.274619002749317\\
73.5	0.282888234500039\\
74	0.290669237449568\\
74.5	0.297972841203351\\
75	0.304810044045188\\
75.5	0.3111903918181\\
76	0.317124560204754\\
76.5	0.322622973304242\\
77	0.327959616141221\\
77.5	0.333959496639498\\
78	0.3395212770792\\
78.5	0.344654919600086\\
79	0.34937024994078\\
79.5	0.353677121588736\\
80	0.357585322814166\\
80.5	0.361104850000167\\
81	0.364245716730103\\
81.5	0.367017127148772\\
82	0.369429427079218\\
82.5	0.371492897496783\\
83	0.373217098720911\\
83.5	0.37461230301699\\
84	0.375688286549404\\
84.5	0.376454144295074\\
85	0.376919986833535\\
85.5	0.377094759595604\\
86	0.376988166546585\\
86.5	0.376610218751219\\
87	0.375970104123954\\
87.5	0.375078303368022\\
88	0.3739438919492\\
88.5	0.372575660263745\\
89	0.370982605503234\\
89.5	0.369173121037902\\
90	0.367155743098209\\
90.5	0.364939362970082\\
91	0.362532465977571\\
91.5	0.359943976135082\\
92	0.357182342322194\\
92.5	0.354255481828037\\
93	0.351171526318371\\
93.5	0.347938255438811\\
94	0.344562916259445\\
94.5	0.341053578483092\\
95	0.33741765872944\\
95.5	0.333662511377025\\
96	0.329795560388697\\
96.5	0.325823742858984\\
97	0.321753453807109\\
97.5	0.317591260052283\\
98	0.313343169916676\\
98.5	0.309015706063798\\
99	0.30461534639511\\
99.5	0.300148267652838\\
100	0.295620840818123\\
100.5	0.291038963794847\\
101	0.286408016928522\\
101.5	0.281733435297615\\
102	0.277020025158802\\
102.5	0.272272600840648\\
103	0.267496255188621\\
103.5	0.26269570548659\\
104	0.257875876322543\\
104.5	0.253041546217912\\
105	0.248196941973725\\
105.5	0.243346312959016\\
106	0.238493620527256\\
106.5	0.233642543471385\\
107	0.228797060150046\\
107.5	0.223960904330768\\
108	0.219137715740068\\
108.5	0.214331136245249\\
109	0.20954425436211\\
109.5	0.204779953694443\\
110	0.200041036500917\\
110.5	0.195329886693787\\
111	0.19064919917623\\
111.5	0.18600178578993\\
112	0.18139024059444\\
112.5	0.176817355501249\\
113	0.17228560529309\\
113.5	0.167797027465581\\
114	0.163353599738349\\
114.5	0.158956824444036\\
115	0.154608217750418\\
115.5	0.150309432933402\\
116	0.146061982818308\\
116.5	0.141867560304979\\
117	0.137727792184292\\
117.5	0.133643846008257\\
118	0.129616921046283\\
118.5	0.125648076636518\\
119	0.121738034543323\\
119.5	0.117887917653675\\
120	0.114098602198602\\
120.5	0.110370955312597\\
121	0.106705957540505\\
121.5	0.103104120289326\\
122	0.0995657880915526\\
122.5	0.0960912795159592\\
123	0.0926805240302242\\
123.5	0.089333770978683\\
124	0.0860512960423003\\
124.5	0.0828334446256256\\
125	0.0796807039209519\\
125.5	0.0765934390524241\\
126	0.0735716855415856\\
126.5	0.0706153923287918\\
127	0.0677241326231033\\
127.5	0.0648974996203124\\
128	0.0621352216865039\\
128.5	0.0594369707315487\\
129	0.0568026623707905\\
129.5	0.0542320270149164\\
130	0.0526030378853037\\
130.5	0.0512568090246144\\
131	0.0499609035269146\\
131.5	0.0486890250589531\\
132	0.0474408623796552\\
132.5	0.0462162042469774\\
133	0.0450150473405682\\
133.5	0.0438374920837008\\
134	0.0426834880933624\\
134.5	0.0415529449829082\\
135	0.0404454445267559\\
135.5	0.0393604191200985\\
136	0.0383117386809535\\
136.5	0.0373007657864139\\
137	0.0363098715435708\\
137.5	0.0353390697902967\\
138	0.034388247016917\\
138.5	0.0334569817310388\\
139	0.0326368777239145\\
139.5	0.0318390295259228\\
140	0.0310549377311111\\
140.5	0.0302844772142703\\
141	0.0295278005705475\\
141.5	0.0287850197390425\\
142	0.0280561461777098\\
142.5	0.0273412139717064\\
143	0.0266400953353125\\
143.5	0.0259527148626879\\
144	0.0252790794888527\\
144.5	0.0246190215184163\\
145	0.0239723572691899\\
145.5	0.0233387065762081\\
146	0.0227174633087164\\
146.5	0.0221080701345602\\
147	0.0215100608396614\\
147.5	0.0209232183446066\\
148	0.0203477389020508\\
148.5	0.0197839188759006\\
149	0.0192321599587952\\
149.5	0.0186927274165702\\
150	0.0181654634252548\\
150.5	0.0176500206550263\\
151	0.0171458212658502\\
151.5	0.0166522377628557\\
152	0.0161688488209606\\
152.5	0.0156953751589857\\
153	0.0152316826990537\\
153.5	0.0147777816448058\\
154	0.0143335981406336\\
154.5	0.0138990652486135\\
155	0.0134741751719423\\
155.5	0.0130589067071161\\
156	0.0126533462755525\\
156.5	0.0122575962841749\\
157	0.0119836221183065\\
157.5	0.0120983665773475\\
158	0.0121875705344596\\
158.5	0.0122518666328104\\
159	0.0122920703521703\\
159.5	0.0123092238186762\\
160	0.0123043348902812\\
160.5	0.0122784577353823\\
161	0.0122325960810912\\
161.5	0.0121678140209176\\
162	0.0120852361188812\\
162.5	0.011986171336003\\
163	0.0118719866063932\\
163.5	0.0117440445428625\\
164	0.0116036032744979\\
164.5	0.0114518871080143\\
165	0.0112899254166758\\
165.5	0.0111187320714041\\
166	0.0109393360249253\\
166.5	0.0107528218690338\\
167	0.0105604207943584\\
167.5	0.0103633549940549\\
168	0.0101627020851045\\
168.5	0.00995947364066785\\
169	0.00975453328597764\\
169.5	0.00954856030313378\\
170	0.0093421982663493\\
170.5	0.00913612334186054\\
171	0.00893100836041505\\
171.5	0.00872755346235587\\
172	0.00852636738725909\\
172.5	0.00832790190961097\\
173	0.0081323977026968\\
173.5	0.00794001224981233\\
174	0.00775086467841524\\
174.5	0.00756512311102098\\
175	0.00740274562467302\\
175.5	0.00724377272109944\\
176	0.00708716289246603\\
176.5	0.00693301978954608\\
177	0.00678137873080331\\
177.5	0.00663215658453975\\
178	0.00648526757440715\\
178.5	0.0063404984797879\\
179	0.00619782643111222\\
179.5	0.00605706498526137\\
180	0.00591838236892306\\
180.5	0.00578203771629049\\
181	0.00564821744071553\\
181.5	0.00551697460692724\\
182	0.00538820211848989\\
182.5	0.00526166977719633\\
183	0.00513708442266081\\
183.5	0.00501413523704741\\
184	0.00489279247865371\\
184.5	0.00477304782722809\\
185	0.00465493552996854\\
185.5	0.00453849334514134\\
186	0.00442368552959183\\
186.5	0.0043104526287463\\
187	0.0041986855073084\\
187.5	0.00408844937324027\\
188	0.00398012097407152\\
188.5	0.00387410165475144\\
189	0.00377073876234624\\
189.5	0.00367025373227747\\
190	0.00357270211528249\\
190.5	0.00347803816969616\\
191	0.00338614678093663\\
191.5	0.00329695505751815\\
192	0.00321050871034334\\
192.5	0.00312695749862968\\
193	0.00310574155801324\\
193.5	0.00309260533788064\\
194	0.00307759644040168\\
194.5	0.003060728665013\\
195	0.00304531773369315\\
195.5	0.00304313606202325\\
196	0.00303915417382483\\
196.5	0.00303335992283899\\
197	0.00302877580361238\\
197.5	0.00302883455725722\\
198	0.00302712258978577\\
198.5	0.00302367923665159\\
199	0.00302280893529044\\
199.5	0.00302117478761205\\
200	0.00301777114701984\\
200.5	0.0030125964207901\\
201	0.00300568323483874\\
201.5	0.0029970786768363\\
202	0.00298682333522088\\
202.5	0.002974956752472\\
203	0.00296148631501814\\
203.5	0.00294680005460879\\
204	0.00294551328408554\\
204.5	0.00294263636308278\\
205	0.00293813531456832\\
205.5	0.00293199418002166\\
206	0.00292422416131222\\
206.5	0.0029148508390906\\
207	0.00290560456042405\\
207.5	0.00290088154139134\\
208	0.00289458431043915\\
208.5	0.00288845285591099\\
209	0.00288276503683738\\
209.5	0.0028755727259282\\
210	0.00286691443106879\\
210.5	0.00285684270608122\\
211	0.00284540908903153\\
211.5	0.00283263485581364\\
212	0.0028185116256072\\
212.5	0.00280301273219763\\
213	0.00279904320116631\\
213.5	0.00279467217484108\\
214	0.00278904900505117\\
214.5	0.00278214347161809\\
215	0.00277391169446684\\
215.5	0.00276433812088495\\
216	0.00275657827606246\\
216.5	0.00275327064398589\\
217	0.0027486093206851\\
217.5	0.00274259898320139\\
218	0.00273528188667316\\
218.5	0.00272671677658121\\
219	0.0027169583765021\\
219.5	0.00270619772578762\\
220	0.00270198883781292\\
220.5	0.00269661271565524\\
221	0.00269005197240779\\
221.5	0.00268227059649229\\
222	0.00267323622400295\\
222.5	0.00266293825153452\\
223	0.0026519637770005\\
223.5	0.00264643802814957\\
224	0.00264403629889509\\
224.5	0.00264050281676886\\
225	0.00263581953815673\\
225.5	0.00262996955388206\\
226	0.0026238187046852\\
226.5	0.00262097220432933\\
227	0.00261714083068498\\
227.5	0.00261239660682189\\
228	0.00260674628377977\\
228.5	0.00260015427284555\\
229	0.00259256264261998\\
229.5	0.00258391375134703\\
230	0.00257418598810988\\
230.5	0.00256542991774444\\
231	0.00256042471445073\\
231.5	0.00255431728171318\\
232	0.00254713218548475\\
232.5	0.00253892594532734\\
233	0.00252976621928769\\
233.5	0.00251969715745659\\
234	0.00250873909455718\\
234.5	0.00249871385233336\\
235	0.00249142379824208\\
235.5	0.00248333031720072\\
236	0.00247445276879166\\
236.5	0.00246476659182693\\
237	0.00245422005802154\\
237.5	0.00244372084197342\\
238	0.00243382749077481\\
238.5	0.0024230789340256\\
239	0.00241684974325029\\
239.5	0.00241471335469223\\
240	0.00241181354341624\\
240.5	0.00240818763373796\\
241	0.00240384998235066\\
241.5	0.0023987883172456\\
242	0.00239297730445887\\
242.5	0.00239002097922469\\
243	0.00238670720860767\\
243.5	0.00238278126053371\\
244	0.00237825990392704\\
244.5	0.00237314165428981\\
245	0.00236739571175781\\
245.5	0.0023630750071254\\
246	0.00235998601875553\\
246.5	0.00235621142888165\\
247	0.00235173488697016\\
247.5	0.00234653390332629\\
248	0.00234059417881416\\
248.5	0.00233419625300879\\
249	0.00233356975018428\\
249.5	0.00233228364763538\\
250	0.0023303436819363\\
250.5	0.0023277472277996\\
251	0.00232448481193775\\
251.5	0.0023205420864949\\
252	0.00231590763219486\\
252.5	0.00231058096773762\\
253	0.00230517858126433\\
253.5	0.0023041647619283\\
254	0.00230250318229108\\
254.5	0.00230015272958706\\
255	0.00229710860565169\\
255.5	0.00229340708647274\\
256	0.00228911158127187\\
256.5	0.00228427614273519\\
257	0.00227892954395259\\
257.5	0.00227306697062801\\
258	0.00226665378135327\\
258.5	0.00225965435016084\\
259	0.00225204798222001\\
259.5	0.00224383320861044\\
260	0.00223503052693019\\
260.5	0.00222566142394076\\
261	0.00221573750500637\\
261.5	0.00222926791480205\\
262	0.00225767460910681\\
262.5	0.00228590517112165\\
263	0.00231394983371497\\
263.5	0.0023418069076615\\
264	0.00236947079903027\\
264.5	0.00239693713527722\\
265	0.00242419785120379\\
265.5	0.00245123352814608\\
266	0.0024780095022498\\
266.5	0.00250447853520763\\
267	0.00253059038495773\\
267.5	0.00255629811560382\\
268	0.00258156527758036\\
268.5	0.00260636368358586\\
269	0.00263066805394913\\
269.5	0.00265445359532568\\
270	0.00267768993000478\\
270.5	0.0027003443058542\\
271	0.00272238485503618\\
271.5	0.00274378291195093\\
272	0.00276451537926603\\
272.5	0.00278455614881112\\
273	0.00280387684095873\\
273.5	0.00282243975719787\\
274	0.00284019917296074\\
274.5	0.00285711000260624\\
275	0.00287313082759688\\
275.5	0.00288823634722452\\
276	0.00290241500449695\\
276.5	0.00291566433813994\\
277	0.00292798346381867\\
277.5	0.00293936259176297\\
278	0.00294978067420465\\
278.5	0.00295920662941129\\
279	0.00296760586234923\\
279.5	0.0029749495646092\\
280	0.00298121781615868\\
280.5	0.00298640288259799\\
281	0.00299050282934143\\
281.5	0.00299351650438689\\
282	0.00299544195933243\\
282.5	0.00299627624578558\\
283	0.00299601894375751\\
283.5	0.00299467314485469\\
284	0.0029962686821286\\
284.5	0.00299952262749786\\
285	0.00300172036773227\\
285.5	0.00300286200264577\\
286	0.00300293524822554\\
286.5	0.0030019216046544\\
287	0.00299980372769537\\
287.5	0.00299912120770321\\
288	0.00300802610229325\\
288.5	0.00301600496790269\\
289	0.0030230573767164\\
289.5	0.00302917877785636\\
290	0.00303435752864015\\
290.5	0.00303857946206396\\
291	0.00304183207389469\\
291.5	0.00304410724811022\\
292	0.00304540347572466\\
292.5	0.00304572528102934\\
293	0.00304508116798477\\
293.5	0.00304347629363583\\
294	0.00304091663700409\\
294.5	0.00303740606297168\\
295	0.00303295181272356\\
295.5	0.00302756591381517\\
296	0.00302126376175127\\
296.5	0.00301406333256599\\
297	0.00300597984856996\\
297.5	0.00299702512760358\\
298	0.00298720750125428\\
298.5	0.00297653421782226\\
299	0.00296501673262381\\
299.5	0.00295267336614671\\
300	0.00293953099372879\\
}
\closedcycle;

	\end{axis}
	
	
\end{tikzpicture}

==> figures/MC_results_placeholder.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.8\linewidth,
		height=1in,
		at={(0in,1.7in)},
		scale only axis,
		%xmin=8.89613293178144,
		%xmax=27.370241222865,
		ymin = 0,
		%ymax = 30,
		ymax = 10000,
		xmin = 550,
		xmax = 1450,
		ylabel={Probability},
		ytick = {0,2000,4000,6000,8000,10000},
		yticklabels = {0,0.04,0.08,0.12,0.16,0.2},
		scaled ticks=false,
		%x dir = reverse,
%		scaled ticks = true,
		xlabel={Convergence time [s]},
%		tick style={draw=none},
%		xticklabels = {},
		axis background/.style={fill=white},
		axis x line*=bottom,
		axis y line*=left,
		axis on top,
		%legend style={legend pos=outer north east, legend cell align=left, align=left, legend columns=1, draw=white!15!black}
		%xmajorgrids,
		%ymajorgrids,
		]
	\addplot[ybar, bar width=28.9, fill=black, draw = none, fill opacity = 0.1, area legend] table[row sep=crcr] {%
		454.45	3\\
		483.35	2\\
		512.25	6\\
		541.15	12\\
		570.05	6\\
		598.95	12\\
		627.85	21\\
		656.75	62\\
		685.65	77\\
		714.55	102\\
		743.45	269\\
		772.35	771\\
		801.25	1140\\
		830.15	540\\
		859.05	504\\
		887.95	2142\\
		916.85	4587\\
		945.75	2443\\
		974.65	1531\\
		1003.55	5970\\
		1032.45	9793\\
		1061.35	6311\\
		1090.25	1227\\
		1119.15	3022\\
		1148.05	4657\\
		1176.95	2065\\
		1205.85	166\\
		1234.75	178\\
		1263.65	813\\
		1292.55	1110\\
		1321.45	402\\
		1350.35	43\\
		1379.25	3\\
		1408.15	3\\
		1437.05	1\\
		1465.95	0\\
		1494.85	2\\
		1523.75	2\\
		1552.65	1\\
		1581.55	1\\
	};


\label{bar:DiscreteconvergeMC},
	
	\addplot[ybar, bar width=27.8, fill=mycolor1, draw = none, fill opacity = 0.3, area legend] table[row sep=crcr] {%
		393.9	1\\
		421.7	2\\
		449.5	7\\
		477.3	7\\
		505.1	9\\
		532.9	19\\
		560.7	33\\
		588.5	56\\
		616.3	87\\
		644.1	210\\
		671.9	242\\
		699.7	309\\
		727.5	444\\
		755.3	958\\
		783.1	1687\\
		810.9	1390\\
		838.7	1065\\
		866.5	2633\\
		894.3	4747\\
		922.1	4758\\
		949.9	991\\
		977.7	3828\\
		1005.5	6533\\
		1033.3	8193\\
		1061.1	4897\\
		1088.9	1518\\
		1116.7	2303\\
		1144.5	1778\\
		1172.3	629\\
		1200.1	50\\
		1227.9	104\\
		1255.7	290\\
		1283.5	168\\
		1311.3	39\\
		1339.1	5\\
		1366.9	3\\
		1394.7	0\\
		1422.5	3\\
		1450.3	1\\
		1478.1	3\\
	};
	
	\label{bar:LPVconvergeMC},
	
		\addplot [color=black, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		686.920048412905	56.037585859649\\
		693.846140540531	67.0878901468695\\
		700.772232668158	80.022784344098\\
		707.698324795784	95.1016365379492\\
		714.624416923411	112.60745166502\\
		721.550509051038	132.846794015777\\
		728.476601178664	156.149225153587\\
		735.402693306291	182.866181666543\\
		742.328785433918	213.369219054709\\
		749.254877561544	248.047552620414\\
		756.180969689171	287.304833785753\\
		763.107061816797	331.555111057066\\
		770.033153944424	381.217939052505\\
		776.959246072051	436.712616660272\\
		783.885338199677	498.451556428986\\
		790.811430327304	566.832811490478\\
		797.737522454931	642.231813304512\\
		804.663614582557	724.992402754366\\
		811.589706710183	815.417267905708\\
		818.515798837811	913.757933202552\\
		825.441890965437	1020.20447600258\\
		832.367983093063	1134.87517601769\\
		839.29407522069	1257.8063302039\\
		846.220167348317	1388.94248866886\\
		853.146259475943	1528.12738496856\\
		860.07235160357	1675.0958455317\\
		866.998443731196	1829.4669667805\\
		873.924535858823	1990.73884387811\\
		887.776720114076	2331.35361140138\\
		901.62890436933	2690.42718098442\\
		936.259365007462	3609.42569532758\\
		950.111549262716	3956.56682838868\\
		957.037641390342	4119.70308904411\\
		963.963733517969	4273.83878999214\\
		970.889825645595	4417.48581436488\\
		977.815917773222	4549.22061394893\\
		984.742009900849	4667.70758249394\\
		991.668102028475	4771.72153412523\\
		998.594194156102	4860.16875949258\\
		1005.52028628373	4932.10615449524\\
		1012.44637841135	4986.75795416624\\
		1019.37247053898	5023.52965669521\\
		1026.29856266661	5042.01878817905\\
		1033.22465479423	5042.02223555618\\
		1040.15074692186	5023.53996090895\\
		1047.07683904949	4986.77500215787\\
		1054.00293117711	4932.12976012998\\
		1060.92902330474	4860.19866694242\\
		1067.85511543237	4771.75742248399\\
		1074.78120755999	4667.74907150771\\
		1081.70729968762	4549.26727071923\\
		1088.63339181525	4417.53716085913\\
		1095.55948394287	4273.89431117963\\
		1102.4855760705	4119.76224146422\\
		1109.41166819813	3956.62904895281\\
		1123.26385245338	3609.49232843494\\
		1137.11603670863	3244.78661682558\\
		1164.82040521914	2509.13410251141\\
		1178.67258947439	2158.348576514\\
		1185.59868160202	1990.80009551136\\
		1192.52477372965	1829.52575815262\\
		1199.45086585727	1675.15196676477\\
		1206.3769579849	1528.18067199605\\
		1213.30305011253	1388.99282159625\\
		1220.22914224015	1257.85363104021\\
		1227.15523436778	1134.91940588159\\
		1234.08132649541	1020.24563191022\\
		1241.00741862303	913.796044544421\\
		1247.93351075066	815.452392716639\\
		1254.85960287829	725.024623875733\\
		1261.78569500591	642.261234529621\\
		1268.71178713354	566.859553774984\\
		1275.63787926117	498.475754237435\\
		1282.56397138879	436.734414508546\\
		1289.49006351642	381.237488294189\\
		1296.41615564405	331.572566950119\\
		1303.34224777167	287.320352864659\\
		1310.2683398993	248.06129038846\\
		1317.19443202693	213.381328001507\\
		1324.12052415455	182.876809607434\\
		1331.04661628218	156.158513880417\\
		1337.97270840981	132.854878242531\\
		1344.89880053743	112.614458247221\\
		1351.82489266506	95.1076839412799\\
		1358.75098479268	80.027982335494\\
		1365.67707692031	67.0923396801336\\
		1372.60316904794	56.0413791273968\\
	};
	
		\label{line:DiscreteConvergeMC},
	
	\addplot [color=mycolor1, line width=1.0pt, forget plot]
	table[row sep=crcr]{%
		635.453217343316	54.6024349335194\\
		642.290800552665	65.3697353370335\\
		649.128383762013	77.9733603494496\\
		655.965966971362	92.6660355094582\\
		662.803550180711	109.723517854043\\
		669.641133390059	129.444520407084\\
		676.478716599408	152.15016449357\\
		683.316299808756	178.182886232762\\
		690.153883018105	207.90472540038\\
		696.991466227453	241.694929297934\\
		703.829049436802	279.946811630373\\
		710.666632646151	323.063816912304\\
		717.504215855499	371.45475475583\\
		724.341799064848	425.528185592481\\
		731.179382274197	485.685959876849\\
		738.016965483545	552.315936398663\\
		744.854548692893	625.78393162805\\
		751.692131902242	706.424980509301\\
		758.529715111591	794.534019113582\\
		765.367298320939	890.356130216628\\
		772.204881530288	994.076523198824\\
		779.042464739637	1105.81044856882\\
		785.880047948986	1225.59327369919\\
		792.717631158333	1353.37096879741\\
		799.555214367682	1488.99126948216\\
		806.392797577031	1632.19579341146\\
		813.230380786379	1782.61339214088\\
		820.067963995728	1939.75501487037\\
		833.743130414426	2271.64646586304\\
		847.418296833122	2621.52397965548\\
		881.606212879866	3516.98647707824\\
		895.281379298563	3855.23715008529\\
		902.118962507911	4014.1954085664\\
		908.956545717259	4164.38361622806\\
		915.794128926608	4304.35176762828\\
		922.631712135957	4432.71277234365\\
		929.469295345306	4548.16522967564\\
		936.306878554654	4649.51533137971\\
		943.144461764003	4735.69737855544\\
		949.982044973352	4805.7924204753\\
		956.819628182699	4859.0445599056\\
		963.657211392048	4894.87452052814\\
		970.494794601397	4912.89013600008\\
		977.332377810746	4912.89349508814\\
		984.169961020094	4894.88456084574\\
		991.007544229443	4859.06117128955\\
		997.845127438792	4805.81542155779\\
		1004.68271064814	4735.72652006037\\
		1011.52029385749	4649.55030061944\\
		1018.35787706684	4548.20565613477\\
		1025.19546027619	4432.75823421045\\
		1032.03304348553	4304.40179911283\\
		1038.87062669488	4164.43771548985\\
		1045.70820990423	4014.25304606311\\
		1052.54579311358	3855.29777714929\\
		1066.22095953228	3517.051403678\\
		1079.89612595097	3161.68598986612\\
		1107.24645878837	2444.87390864755\\
		1120.92162520707	2103.07217745117\\
		1134.59679162576	1782.67067783621\\
		1141.43437483511	1632.25047735136\\
		1148.27195804446	1489.04319180191\\
		1155.10954125381	1353.42001267307\\
		1161.94712446316	1225.63936313715\\
		1168.78470767251	1105.85354568352\\
		1175.62229088185	994.116625082849\\
		1182.4598740912	890.393265507748\\
		1189.29745730055	794.568244360335\\
		1196.1350405099	706.456376431447\\
		1202.97262371925	625.8125993607\\
		1209.8102069286	552.341993799733\\
		1216.64779013795	485.709537967181\\
		1223.48537334729	425.549425186833\\
		1230.32295655664	371.473803331543\\
		1237.16053976599	323.080825751105\\
		1243.99812297534	279.961933257817\\
		1250.83570618469	241.708315234791\\
		1257.67328939404	207.916524230924\\
		1264.51087260339	178.193241986711\\
		1271.34845581273	152.159215331407\\
		1278.18603902208	129.452397592701\\
		1285.02362223143	109.730344994129\\
		1291.86120544078	92.6719280357293\\
		1298.69878865013	77.9784252176569\\
		1305.53637185948	65.374070915499\\
		1312.37395506883	54.6061310537607\\
	};
	

			\label{line:LPVConvergeMC},
		
		
	\end{axis}
	
	\begin{axis}[%
	width=0.8\linewidth,
	height=1.2in,
	at={(0in,0in)},
	scale only axis,
	ymin = 0,
	%ymax = 50,
	ymax = 0.017,
	ytick = {1,17},
	ylabel={$e_\theta$ [mrad]},
	%x dir = reverse,
	xmin = 0,
	xmax = 30000,
	xtick = {800,15400,30000},
	xticklabels={{\footnotesize{$t(e_\theta = 17\text{mrad})$}},{},{}},
	xlabel={Time},
	ytick = {0,0.0017,0.017},
	yticklabels = {{},{$e_1$},{$e_2$}},
	scaled ticks = false,	
	tick style={draw=none},
	%xlabel={Axis},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	axis on top,
	%xmajorgrids,
	%ymajorgrids
	]
	
	\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot]
	table[row sep=crcr] {%
		x	y\\
		0	0\\
		0	0.0009\\
		30000	0.0009\\
		30000	0\\
	}--cycle;
	\addplot [color=red, forget plot]
	table[row sep=crcr]{%
		0	0.0009\\
		30000	0.0009\\
	}; \label{line:APEreq},
	\addplot [color=black, dotted, forget plot]
	table[row sep=crcr]{%
		0	0.017\\
		30000	0.017\\
	};
	\addplot [color=black, dotted, forget plot]
	table[row sep=crcr]{%
		0	0.0017\\
		30000	0.0017\\
	};
	
	\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
	table[row sep=crcr] {%
		x	y\\
		0	0.01699874156674\\
		150	0.0169972265078778\\
		300	0.0169944589729483\\
		450	0.0169712940252431\\
		600	0.0168625804873988\\
		750	0.0169445162585955\\
		900	0.0168890168913105\\
		1050	0.0169530967855252\\
		1200	0.0169867812749082\\
		1350	0.0168583570472347\\
		1500	0.0169923682010863\\
		1650	0.0169818834489222\\
		1800	0.0169216808248201\\
		1950	0.0169362855128457\\
		2100	0.0169789981522593\\
		2250	0.016921662727786\\
		2400	0.0168028146677388\\
		2550	0.0166523379750645\\
		2700	0.0163435115963605\\
		2850	0.0158131792343878\\
		3000	0.0152959143913622\\
		3150	0.0145806807252867\\
		3300	0.0137418767897992\\
		3450	0.013113731377008\\
		3600	0.0122403970064439\\
		3750	0.0117823544463441\\
		3900	0.0108157386995123\\
		4050	0.00997218092268382\\
		4200	0.00912602302093514\\
		4350	0.00847772220352098\\
		4500	0.00821304004502903\\
		4650	0.00777468339167546\\
		4800	0.00754929612914039\\
		4950	0.00737629657261667\\
		5100	0.00727897936948051\\
		5250	0.00708217272655138\\
		5400	0.00703379293815241\\
		5550	0.00720897401687262\\
		5700	0.00750570687928466\\
		5850	0.00751726452090514\\
		6000	0.00747804253813657\\
		6150	0.00753023305358725\\
		6300	0.00770936478683672\\
		6450	0.00779151740299453\\
		6600	0.00774888009567748\\
		6750	0.00779410623781147\\
		6900	0.00764723230531132\\
		7050	0.00753717325509312\\
		7200	0.00734219726415006\\
		7350	0.00696375628515056\\
		7500	0.00710042487511378\\
		7650	0.00638034089986162\\
		7800	0.00611754167005273\\
		7950	0.00611749185550942\\
		8100	0.00560547628154351\\
		8250	0.00536637572286319\\
		8400	0.00515166912248032\\
		8550	0.00483920977587509\\
		8700	0.00453368819291589\\
		8850	0.00447267645585087\\
		9000	0.00446500956555918\\
		9150	0.00423898312797069\\
		9300	0.00416824691701241\\
		9450	0.00407934793016463\\
		9600	0.00405874979827102\\
		9750	0.00387926257422864\\
		9900	0.00393755757844334\\
		10050	0.0038678510617824\\
		10200	0.0038330426180759\\
		10350	0.00386839404767214\\
		10500	0.00404298879075878\\
		10650	0.00413550734074956\\
		10800	0.00419508500349031\\
		10950	0.00414540179325685\\
		11100	0.00425527359521226\\
		11250	0.0040451386298936\\
		11400	0.00407949847879988\\
		11550	0.00405545753321814\\
		11700	0.00396854517959794\\
		11850	0.0038813146174852\\
		12000	0.00370337909221626\\
		12150	0.00393364252825302\\
		12300	0.00376181703529445\\
		12450	0.00355968515104972\\
		12600	0.00339204312408377\\
		12750	0.00343306719672039\\
		12900	0.00319158777239433\\
		13050	0.00296585371548516\\
		13200	0.00289734233662274\\
		13350	0.00288609497907608\\
		13500	0.00287119965982584\\
		13650	0.00281130766693326\\
		13800	0.0027550114918706\\
		13950	0.00274072439508994\\
		14100	0.00267651546030007\\
		14250	0.00261716874299059\\
		14400	0.00263123419716561\\
		14550	0.00243016698936824\\
		14700	0.00240324656570867\\
		14850	0.00239132736061594\\
		15000	0.00239490179768326\\
		15150	0.00247235484317287\\
		15300	0.00241898599997355\\
		15450	0.00247402739364286\\
		15600	0.00256801593503449\\
		15750	0.00257467318748986\\
		15900	0.00257847298224042\\
		16050	0.002476019336933\\
		16200	0.00247840369699989\\
		16350	0.00240618940989824\\
		16500	0.00251844723151847\\
		16650	0.00234823068684621\\
		16800	0.00240314538157531\\
		16950	0.00236445766409575\\
		17100	0.00236020528986593\\
		17250	0.00225968657372354\\
		17400	0.00210091167493195\\
		17550	0.00210916799787964\\
		17700	0.00215115396158488\\
		17850	0.00215697354502963\\
		18000	0.00201610265728656\\
		18150	0.00187846476223383\\
		18300	0.0017875849045844\\
		18450	0.00176799747124138\\
		18600	0.00169091253576486\\
		18750	0.0017563924065005\\
		18900	0.0016083713663797\\
		19050	0.00158395538842999\\
		19200	0.00147224512668938\\
		19350	0.00155913604580157\\
		19500	0.00143151588178388\\
		19650	0.00150223098409337\\
		19800	0.00145663458319172\\
		19950	0.00150867078679888\\
		20100	0.00148300991510701\\
		20250	0.00145025691078433\\
		20400	0.00139067019105088\\
		20550	0.00148328834943867\\
		20700	0.0013481911626936\\
		20850	0.00138138503151578\\
		21000	0.00136585819124729\\
		21150	0.00140286163243305\\
		21300	0.00152020591154604\\
		21450	0.00135670521522094\\
		21600	0.00152807151372437\\
		21750	0.00129830521569161\\
		21900	0.00129285681345236\\
		22050	0.00140196128166881\\
		22200	0.00132047299679887\\
		22350	0.00126792822582619\\
		22500	0.00123247116531967\\
		22650	0.00127325006365255\\
		22800	0.00124681563390861\\
		22950	0.00125130956485355\\
		23100	0.00122152821113282\\
		23250	0.00122981198040845\\
		23400	0.0012249697333502\\
		23550	0.00119420317063252\\
		23700	0.0011221532058099\\
		23850	0.00125185884238316\\
		24000	0.00113504618158035\\
		24150	0.00117348628919151\\
		24300	0.00110399398862811\\
		24450	0.00119996065175812\\
		24600	0.00111236345863497\\
		24750	0.0012129485637975\\
		24900	0.00112414103863726\\
		25050	0.00115900989707892\\
		25200	0.00121373472972382\\
		25350	0.00109184671434962\\
		25500	0.00116293462951587\\
		25650	0.00112254577942644\\
		25800	0.00105884848192601\\
		25950	0.00110159530102024\\
		26100	0.00104993401984888\\
		26250	0.00106078174250661\\
		26400	0.00121599825726082\\
		26550	0.00109396366366967\\
		26700	0.0011715049669216\\
		26850	0.00103923710035481\\
		27000	0.00108339278057325\\
		27150	0.00102465468158131\\
		27300	0.00102639602182786\\
		27450	0.00106233300090352\\
		27600	0.000998892382584891\\
		27750	0.00107496592166306\\
		27900	0.000968397052036896\\
		28050	0.00110329373302168\\
		28200	0.00100062346779627\\
		28350	0.00101611520653148\\
		28500	0.00102151694158521\\
		28650	0.000951333808077395\\
		28800	0.00101003038897637\\
		28950	0.000933694245539121\\
		29100	0.000920941982834093\\
		29250	0.000858650017217464\\
		29400	0.000967112840662826\\
		29550	0.000976221434857149\\
		29700	0.00097245854676557\\
		29850	0.000979802051267485\\
		30000	0.000903267973413657\\
		30000	6.97852805847109e-06\\
		29850	7.78908288666944e-06\\
		29700	8.38676888177593e-06\\
		29550	7.72459188452884e-06\\
		29400	7.20429250606115e-06\\
		29250	7.05167955878307e-06\\
		29100	6.52380362728315e-06\\
		28950	6.0010942110437e-06\\
		28800	8.35292317009089e-06\\
		28650	5.07448719744636e-06\\
		28500	6.83178717571064e-06\\
		28350	7.70445467714435e-06\\
		28200	4.49242268251651e-06\\
		28050	6.0680345227054e-06\\
		27900	9.16518061118059e-06\\
		27750	7.57839526672482e-06\\
		27600	7.92656509426201e-06\\
		27450	8.35320641189264e-06\\
		27300	6.60945917639714e-06\\
		27150	1.1222114628303e-05\\
		27000	7.74141369296651e-06\\
		26850	8.79803357314331e-06\\
		26700	1.12834136967832e-05\\
		26550	8.23238346729196e-06\\
		26400	6.47321897489537e-06\\
		26250	1.02291896791961e-05\\
		26100	7.78258356635693e-06\\
		25950	8.28740578318505e-06\\
		25800	8.03675244655707e-06\\
		25650	8.52285392924306e-06\\
		25500	8.28645469683708e-06\\
		25350	6.49283299819965e-06\\
		25200	1.06911412108742e-05\\
		25050	6.51128609522877e-06\\
		24900	1.0213073705055e-05\\
		24750	9.91945694468918e-06\\
		24600	1.24502294092286e-05\\
		24450	1.12478641409141e-05\\
		24300	9.04934666281307e-06\\
		24150	8.79193943261785e-06\\
		24000	9.17050587272975e-06\\
		23850	1.15903494753766e-05\\
		23700	8.88206694548172e-06\\
		23550	1.14951122451217e-05\\
		23400	1.15990110893613e-05\\
		23250	1.10475017800862e-05\\
		23100	1.08176615554636e-05\\
		22950	1.40692299433664e-05\\
		22800	1.75078226323664e-05\\
		22650	1.63541847456574e-05\\
		22500	1.5653682948257e-05\\
		22350	2.19305842661893e-05\\
		22200	1.84637592840783e-05\\
		22050	1.53606819054141e-05\\
		21900	2.03286916057237e-05\\
		21750	1.54281713391772e-05\\
		21600	1.23297247933263e-05\\
		21450	1.12126851563505e-05\\
		21300	1.60434815722535e-05\\
		21150	1.50197680667658e-05\\
		21000	1.18904349301455e-05\\
		20850	1.06533974673725e-05\\
		20700	1.37322787804907e-05\\
		20550	1.36798973945173e-05\\
		20400	1.12172822257117e-05\\
		20250	1.36523709263156e-05\\
		20100	1.28661661695445e-05\\
		19950	1.1652863998519e-05\\
		19800	1.19474103139129e-05\\
		19650	1.51441109174225e-05\\
		19500	1.67460565556245e-05\\
		19350	2.09269431618102e-05\\
		19200	2.10118768378678e-05\\
		19050	2.08237681521411e-05\\
		18900	1.74152117163173e-05\\
		18750	2.04149605781016e-05\\
		18600	2.69193923481051e-05\\
		18450	2.45779249968634e-05\\
		18300	3.72618699662256e-05\\
		18150	6.20652664325068e-05\\
		18000	4.69226152150086e-05\\
		17850	2.2961258384215e-05\\
		17700	6.07039248769363e-05\\
		17550	5.00703837241709e-05\\
		17400	4.35448207372932e-05\\
		17250	6.66933303722713e-05\\
		17100	1.71398004153186e-05\\
		16950	5.22996394232811e-05\\
		16800	3.71402909307048e-05\\
		16650	2.88130210717966e-05\\
		16500	6.84078345927824e-05\\
		16350	3.44160411734992e-05\\
		16200	4.64332498959731e-05\\
		16050	2.79439421554165e-05\\
		15900	4.02699261300654e-05\\
		15750	4.20861374438841e-05\\
		15600	3.83488135112321e-05\\
		15450	5.0100726014374e-05\\
		15300	5.83460804067039e-05\\
		15150	5.25865008633612e-05\\
		15000	8.77086421877157e-05\\
		14850	7.63596917037721e-05\\
		14700	9.08690946000043e-05\\
		14550	9.92534009059476e-05\\
		14400	8.03271256869801e-05\\
		14250	0.000102339294420327\\
		14100	8.90894905968303e-05\\
		13950	8.47874436109805e-05\\
		13800	7.97088344281154e-05\\
		13650	0.000176114649180576\\
		13500	0.000191445218049391\\
		13350	0.000118302617664558\\
		13200	0.000165064703081307\\
		13050	0.000148195923656947\\
		12900	0.000185183557360166\\
		12750	6.56830147923047e-05\\
		12600	0.000116588293076147\\
		12450	0.000159627500162971\\
		12300	0.000115413388226542\\
		12150	0.00017548506524152\\
		12000	0.000137187357303851\\
		11850	7.59567701330863e-05\\
		11700	0.000104431380964082\\
		11550	0.00010436806987476\\
		11400	0.000148416135077231\\
		11250	0.000140967966283404\\
		11100	0.000143976531832507\\
		10950	0.000215222239409873\\
		10800	0.000177863446419189\\
		10650	0.000239666511172229\\
		10500	0.000253044768477493\\
		10350	0.000271520537483558\\
		10200	0.000274681267670645\\
		10050	0.000361199981955875\\
		9900	0.0002453954823973\\
		9750	0.00039469249554966\\
		9600	0.000327054513605068\\
		9450	0.000281152864594307\\
		9300	0.000338905410712117\\
		9150	0.000137241704612336\\
		9000	0.000646043951179358\\
		8850	0.000462252739505398\\
		8700	0.000462129418282561\\
		8550	0.000359330578626306\\
		8400	0.000218400215848987\\
		8250	0.000169269956974089\\
		8100	0.000118850888199415\\
		7950	0.000201884233421817\\
		7800	0.000237163136511793\\
		7650	0.000251122803094853\\
		7500	0.00021618445438357\\
		7350	0.000187901461206292\\
		7200	0.000154515004529519\\
		7050	0.000195512791065673\\
		6900	0.000140625143297047\\
		6750	0.0002172478099443\\
		6600	0.000322865357161911\\
		6450	0.00026304964613614\\
		6300	0.000260593834707905\\
		6150	0.000276488520784073\\
		6000	0.000221856358375936\\
		5850	0.000387740700000619\\
		5700	0.000431117977118031\\
		5550	0.000421571406047416\\
		5400	0.000412688774304782\\
		5250	0.000651509917426761\\
		5100	0.000798655822563285\\
		4950	0.0012880576500159\\
		4800	0.00182909456332307\\
		4650	0.00220081174910962\\
		4500	0.00203007510748406\\
		4350	0.00195948556471303\\
		4200	0.00185814366873752\\
		4050	0.00134016418794398\\
		3900	0.00181023722391024\\
		3750	0.000993389774494542\\
		3600	0.00142302088534849\\
		3450	0.00142939342259207\\
		3300	0.000755295918390293\\
		3150	0.00048580594991859\\
		3000	0.000216345030298372\\
		2850	0.00076173881070417\\
		2700	0.000262623701641555\\
		2550	0.000458031538598348\\
		2400	0.000262151463718356\\
		2250	0.000265830203023652\\
		2100	0.000394078158919703\\
		1950	0.000533322908910062\\
		1800	0.000604894905383115\\
		1650	0.000328445234582824\\
		1500	0.000910653362960523\\
		1350	0.00104174778192939\\
		1200	0.00111078081989417\\
		1050	0.00106966598681735\\
		900	0.00154389962170392\\
		750	0.00172992044900795\\
		600	0.00249612248534077\\
		450	0.00484656067261576\\
		300	0.00869065379673221\\
		150	0.0123780636623579\\
		0	0.0151706486152169\\
	}--cycle;
	
	\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
	table[row sep=crcr] {%
		x	y\\
		0	0.0169981635055179\\
		150	0.0169986777108279\\
		300	0.016989911852079\\
		450	0.0168799414100582\\
		600	0.0165417674695835\\
		750	0.0162020425044165\\
		900	0.0160857787540145\\
		1050	0.0153223950110012\\
		1200	0.0155324600960798\\
		1350	0.0152736097651451\\
		1500	0.0152932278446577\\
		1650	0.0153346470734891\\
		1800	0.0158082499952887\\
		1950	0.0161219333382186\\
		2100	0.0164387913318337\\
		2250	0.016544646664471\\
		2400	0.0165381085238861\\
		2550	0.0168921380586731\\
		2700	0.0168785472527056\\
		2850	0.0169329034943383\\
		3000	0.0169864917460135\\
		3150	0.016965878473765\\
		3300	0.0169722756824216\\
		3450	0.0168414787465178\\
		3600	0.0166186594703508\\
		3750	0.0162536884640416\\
		3900	0.01598428134701\\
		4050	0.0156698159865363\\
		4200	0.0153285001005263\\
		4350	0.0149028267780158\\
		4500	0.014422206713401\\
		4650	0.0138647747598966\\
		4800	0.0131817457024854\\
		4950	0.0124583533652024\\
		5100	0.0117760584623365\\
		5250	0.0114788496246092\\
		5400	0.0111280431443608\\
		5550	0.0109937071179076\\
		5700	0.0105608348142942\\
		5850	0.0102016096585636\\
		6000	0.00985086212490342\\
		6150	0.00912928616835009\\
		6300	0.00878201639575228\\
		6450	0.00820373433346183\\
		6600	0.00822186863023887\\
		6750	0.00853722067396429\\
		6900	0.00885407477323195\\
		7050	0.00921509472507636\\
		7200	0.00899084844802573\\
		7350	0.00924387380957189\\
		7500	0.00908582485634394\\
		7650	0.00891268070031389\\
		7800	0.00924767178137267\\
		7950	0.00887445466475312\\
		8100	0.00872519987816929\\
		8250	0.00843138550473724\\
		8400	0.00839299522612178\\
		8550	0.00806993701063764\\
		8700	0.00773128181682075\\
		8850	0.00762256934251559\\
		9000	0.00743470444514069\\
		9150	0.00732096908155421\\
		9300	0.00721154934913175\\
		9450	0.00691283280130935\\
		9600	0.00671860818721648\\
		9750	0.00640752069238099\\
		9900	0.00612990261520679\\
		10050	0.00588379845859586\\
		10200	0.00548552491273497\\
		10350	0.00509643725064062\\
		10500	0.00479449805439037\\
		10650	0.00436599884084422\\
		10800	0.00410728339506098\\
		10950	0.00387243835153462\\
		11100	0.00355767902378047\\
		11250	0.00375886950369547\\
		11400	0.00382097120600831\\
		11550	0.00396238849581664\\
		11700	0.00403444655762966\\
		11850	0.00407221900621504\\
		12000	0.00430618781086179\\
		12150	0.00410082560557282\\
		12300	0.00421783519243599\\
		12450	0.00422416864166129\\
		12600	0.00421381710106246\\
		12750	0.00419952266110034\\
		12900	0.00427320908403678\\
		13050	0.00418369298593218\\
		13200	0.00408459898448192\\
		13350	0.00406519778939988\\
		13500	0.00406301412337262\\
		13650	0.00417586116634024\\
		13800	0.00392074500235096\\
		13950	0.00384140479944361\\
		14100	0.00359887531289767\\
		14250	0.00356426245103106\\
		14400	0.00331974148648468\\
		14550	0.0031902029746342\\
		14700	0.0030406169538415\\
		14850	0.0028671937612976\\
		15000	0.002823250672209\\
		15150	0.00261411387819762\\
		15300	0.00257625811513854\\
		15450	0.00259572830471182\\
		15600	0.0023226150659852\\
		15750	0.00226780582570704\\
		15900	0.00207520110967693\\
		16050	0.00206880845670714\\
		16200	0.0021292689908203\\
		16350	0.00215962055078174\\
		16500	0.00220627326403454\\
		16650	0.00219749934053604\\
		16800	0.00228498237318941\\
		16950	0.00234844036053293\\
		17100	0.00232731212939964\\
		17250	0.0024388669502202\\
		17400	0.00236319029890624\\
		17550	0.00253546364455659\\
		17700	0.00243050292680548\\
		17850	0.0022686102563659\\
		18000	0.00223954248919052\\
		18150	0.00206226954891635\\
		18300	0.00203614179651278\\
		18450	0.00216650095442287\\
		18600	0.00191414731996188\\
		18750	0.00200215309315529\\
		18900	0.00170739835557673\\
		19050	0.00182833321639196\\
		19200	0.00169914304363593\\
		19350	0.00154943001801795\\
		19500	0.00164343869612989\\
		19650	0.00149097350342549\\
		19800	0.00139522497012217\\
		19950	0.00148382758754214\\
		20100	0.00160476168918401\\
		20250	0.00137941682378122\\
		20400	0.00149442298694031\\
		20550	0.00133584191240002\\
		20700	0.0012730872097305\\
		20850	0.00133540112467945\\
		21000	0.00141528833196234\\
		21150	0.00129729977086476\\
		21300	0.00129977876987675\\
		21450	0.00134472218506498\\
		21600	0.00127154556147379\\
		21750	0.00135205645019102\\
		21900	0.00136900562275304\\
		22050	0.00138170844289842\\
		22200	0.00137409300650937\\
		22350	0.00137076563434184\\
		22500	0.00143306590379843\\
		22650	0.00143817620101288\\
		22800	0.00143337753029305\\
		22950	0.00140058850652207\\
		23100	0.00144649098053972\\
		23250	0.00137382920425245\\
		23400	0.00139680251070639\\
		23550	0.00140897640259311\\
		23700	0.00140863980775952\\
		23850	0.00135764581877565\\
		24000	0.00129435164650479\\
		24150	0.00132386656956768\\
		24300	0.0013411836975189\\
		24450	0.00125650182276453\\
		24600	0.00118359685614696\\
		24750	0.00118541559456081\\
		24900	0.00116224741307154\\
		25050	0.00117417922141388\\
		25200	0.00116362255547746\\
		25350	0.00104856370257164\\
		25500	0.00105770020630562\\
		25650	0.00109125078862701\\
		25800	0.00107040159194279\\
		25950	0.00114459042175971\\
		26100	0.00102206685235044\\
		26250	0.0010331667874861\\
		26400	0.000974020961762698\\
		26550	0.000960828921649616\\
		26700	0.000936574465038863\\
		26850	0.000988618291258783\\
		27000	0.000908045867031679\\
		27150	0.000872207560477486\\
		27300	0.000924581132368301\\
		27450	0.000896208848386533\\
		27600	0.000971338123523657\\
		27750	0.000872452573002788\\
		27900	0.000949921325530551\\
		28050	0.000893396891767344\\
		28200	0.000891725469435099\\
		28350	0.000925065283593865\\
		28500	0.000834793390420465\\
		28650	0.000881311017793648\\
		28800	0.000857189895669197\\
		28950	0.000948960909319037\\
		29100	0.00088411011128734\\
		29250	0.000932398985161299\\
		29400	0.000883369530604429\\
		29550	0.000834089473766877\\
		29700	0.000926390504121992\\
		29850	0.000859079630695268\\
		30000	0.000914180734780285\\
		30000	4.80437256557479e-06\\
		29850	3.51097296665672e-06\\
		29700	4.33224923705796e-06\\
		29550	3.8874231797885e-06\\
		29400	4.28431084883307e-06\\
		29250	4.6973174880736e-06\\
		29100	4.4571753388587e-06\\
		28950	4.40222792871737e-06\\
		28800	5.01320613775219e-06\\
		28650	4.24657578645333e-06\\
		28500	4.25396168851568e-06\\
		28350	5.38239252115367e-06\\
		28200	5.32082075143479e-06\\
		28050	5.74782070630343e-06\\
		27900	4.22315143899094e-06\\
		27750	6.27090492227443e-06\\
		27600	5.12784409734088e-06\\
		27450	5.22745529615152e-06\\
		27300	3.80157417208844e-06\\
		27150	5.04894737642007e-06\\
		27000	4.69615542899817e-06\\
		26850	5.31429661337648e-06\\
		26700	5.12500740349713e-06\\
		26550	6.52330665149777e-06\\
		26400	5.43016532677352e-06\\
		26250	3.78780536861373e-06\\
		26100	4.68555963168566e-06\\
		25950	5.37255687446184e-06\\
		25800	5.03665762610001e-06\\
		25650	5.14066858289403e-06\\
		25500	5.6611231884292e-06\\
		25350	5.45715122330599e-06\\
		25200	5.52320393417986e-06\\
		25050	5.44270108883763e-06\\
		24900	6.54245525342501e-06\\
		24750	6.57536349171594e-06\\
		24600	9.00912136342099e-06\\
		24450	7.90738256957647e-06\\
		24300	8.99828619102357e-06\\
		24150	1.21321754528253e-05\\
		24000	6.56924764884684e-06\\
		23850	1.29528472630268e-05\\
		23700	9.47399318050287e-06\\
		23550	1.12593273825394e-05\\
		23400	1.78033691585294e-05\\
		23250	1.27201970557172e-05\\
		23100	9.83866298616523e-06\\
		22950	1.30264597016698e-05\\
		22800	1.71713615379059e-05\\
		22650	1.0588505236925e-05\\
		22500	9.25084269615272e-06\\
		22350	1.0491361858366e-05\\
		22200	8.44123370909103e-06\\
		22050	1.29401413019108e-05\\
		21900	1.09617566778094e-05\\
		21750	1.08324240908079e-05\\
		21600	6.87678582852815e-06\\
		21450	9.84412968064205e-06\\
		21300	8.4231861879374e-06\\
		21150	1.10704866725455e-05\\
		21000	7.65899599417004e-06\\
		20850	6.06072392501295e-06\\
		20700	7.91128859112801e-06\\
		20550	6.99402389559888e-06\\
		20400	9.61603395161273e-06\\
		20250	7.49311140932886e-06\\
		20100	9.53063631520629e-06\\
		19950	1.07849803898015e-05\\
		19800	1.20799164162321e-05\\
		19650	1.09208291435885e-05\\
		19500	1.32906884932961e-05\\
		19350	1.56232302424823e-05\\
		19200	1.76966113221337e-05\\
		19050	2.42952008909328e-05\\
		18900	1.92405394186381e-05\\
		18750	2.12061579684859e-05\\
		18600	2.18961010302315e-05\\
		18450	1.2401959251148e-05\\
		18300	1.65769985564503e-05\\
		18150	1.2919672434652e-05\\
		18000	1.48819164103468e-05\\
		17850	1.65630818429115e-05\\
		17700	1.36609574184725e-05\\
		17550	1.1409706028909e-05\\
		17400	1.46453115249388e-05\\
		17250	1.70394482284207e-05\\
		17100	1.85799635923175e-05\\
		16950	1.18110371679696e-05\\
		16800	1.54948840132293e-05\\
		16650	1.07177710929972e-05\\
		16500	1.42244743916591e-05\\
		16350	2.20697073359232e-05\\
		16200	1.74286351813017e-05\\
		16050	2.00827645292037e-05\\
		15900	3.30578983675531e-05\\
		15750	3.51788080285154e-05\\
		15600	2.40441992459254e-05\\
		15450	3.80552434302491e-05\\
		15300	5.25824070414699e-05\\
		15150	6.90313987129669e-05\\
		15000	6.0415882246564e-05\\
		14850	6.36749156195261e-05\\
		14700	7.06098360439049e-05\\
		14550	5.86480929955604e-05\\
		14400	5.64801324330095e-05\\
		14250	6.50720488360581e-05\\
		14100	6.4984924870946e-05\\
		13950	8.61791159627937e-05\\
		13800	0.000122573864165807\\
		13650	8.19600509810166e-05\\
		13500	6.40201090683224e-05\\
		13350	9.70304957889978e-05\\
		13200	7.28454320675811e-05\\
		13050	0.00011496652175764\\
		12900	7.02206710335148e-05\\
		12750	8.18322567947439e-05\\
		12600	0.000106439719528025\\
		12450	0.000105008625691891\\
		12300	0.000115410238722572\\
		12150	9.51880325481923e-05\\
		12000	0.000116333340295259\\
		11850	0.000102668892188019\\
		11700	0.000102495612003125\\
		11550	8.85576451164774e-05\\
		11400	0.000208967685882148\\
		11250	0.000165669970675104\\
		11100	0.00013519098209672\\
		10950	0.000169767796686625\\
		10800	5.55316858713864e-05\\
		10650	6.72011120867403e-05\\
		10500	5.91632031662361e-05\\
		10350	0.000166892678525865\\
		10200	0.000118401323180867\\
		10050	0.000307607566309703\\
		9900	0.000323054568473803\\
		9750	0.00049369923350338\\
		9600	0.000368687615440558\\
		9450	0.000179967301460622\\
		9300	0.000119014869182425\\
		9150	8.79393537145708e-05\\
		9000	0.000132553710627993\\
		8850	0.00016106373473414\\
		8700	7.33788497410218e-05\\
		8550	0.00018001757908393\\
		8400	0.000108697233902092\\
		8250	0.000103989381305967\\
		8100	5.88688909176811e-05\\
		7950	0.000126701056619364\\
		7800	0.000193458921129356\\
		7650	0.000194066235504854\\
		7500	0.000133468472436412\\
		7350	0.000172330520685978\\
		7200	0.00021036228541519\\
		7050	0.000217091192051332\\
		6900	0.000283363735523647\\
		6750	0.000323203659658622\\
		6600	0.000374061749392911\\
		6450	0.000462984188827659\\
		6300	0.000601254028794919\\
		6150	0.000689336187845359\\
		6000	0.000730593162141702\\
		5850	0.00116225943014437\\
		5700	0.00110322280381825\\
		5550	0.00136078331380162\\
		5400	0.00167786318489414\\
		5250	0.00193385204851212\\
		5100	0.0022970586617243\\
		4950	0.00257230876056499\\
		4800	0.00246026745997068\\
		4650	0.00202517825369328\\
		4500	0.0021894039844959\\
		4350	0.00194232758808887\\
		4200	0.00131189248816888\\
		4050	0.0010819291727956\\
		3900	0.000757591710778759\\
		3750	0.000386107598621363\\
		3600	0.000484345154407406\\
		3450	0.000476872827978303\\
		3300	0.000371026230520049\\
		3150	0.000419725958899751\\
		3000	0.000386381803834487\\
		2850	0.000453809920666993\\
		2700	0.000337949407915409\\
		2550	0.000435279524111766\\
		2400	0.000485490923261358\\
		2250	0.000581526851514783\\
		2100	0.000531836080905035\\
		1950	0.000280900717412689\\
		1800	0.000317817610472501\\
		1650	0.000504610860102495\\
		1500	0.000299780021391418\\
		1350	0.000632958179637403\\
		1200	0.000265062197794465\\
		1050	0.000662156616396998\\
		900	0.000910082465750919\\
		750	0.00277298736232711\\
		600	0.0049940111303872\\
		450	0.00760266990045992\\
		300	0.010594979773525\\
		150	0.0130315853417311\\
		0	0.015163991894773\\
	}--cycle;
	
		\addplot [color=mycolor1, forget plot, line width=1.0pt]
	table[row sep=crcr]{%
		0	0.0159621280508873\\
		150	0.0157044821789896\\
		300	0.0148369154267129\\
		450	0.0142911843540787\\
		600	0.0128953109415306\\
		750	0.0126650525526202\\
		900	0.0117071567474341\\
		1050	0.0111702901958779\\
		1200	0.0109574195266759\\
		1350	0.0102926041327009\\
		1500	0.0102509379357798\\
		1650	0.00988070761741255\\
		1800	0.00967345525714336\\
		1950	0.0095694611518411\\
		2100	0.00934112821414601\\
		2250	0.00927690797470859\\
		2400	0.00914846597152064\\
		2550	0.00906538279377855\\
		2700	0.00897071305735153\\
		2850	0.00888477836633683\\
		3000	0.00876716521452181\\
		3150	0.00863998165732482\\
		3300	0.00849395640761941\\
		3600	0.00809350840427214\\
		3750	0.0078334964273381\\
		3900	0.0075568798565655\\
		4050	0.00725955914458609\\
		4200	0.00691955147340195\\
		4350	0.00659043529958581\\
		4500	0.0062321355289896\\
		4650	0.0058816610762733\\
		4950	0.00522592801280553\\
		5100	0.0049507661460666\\
		5250	0.00469762513966998\\
		5400	0.00447985718710697\\
		5550	0.00431040308103547\\
		5700	0.00415635921308422\\
		5850	0.00404276016706717\\
		6000	0.00394690860048286\\
		6150	0.00387159355523181\\
		6300	0.00381472153458162\\
		6450	0.00376820988822146\\
		6750	0.00371722836280242\\
		7200	0.00371389752035611\\
		7350	0.00372068698925432\\
		7650	0.00370095676771598\\
		7800	0.00366819812916219\\
		7950	0.0036198689340381\\
		8100	0.00355441623469233\\
		8250	0.0034632914357644\\
		8400	0.00335854839431704\\
		8550	0.0032334151728719\\
		8850	0.00295052264846163\\
		9000	0.00279532053536968\\
		9300	0.00251036979170749\\
		9450	0.00238578113203403\\
		9600	0.00228197734759306\\
		9750	0.00219332175402087\\
		10050	0.00207517703529447\\
		10350	0.00200931675863103\\
		10650	0.00197077085613273\\
		10800	0.00195534296653932\\
		11100	0.00194148216905887\\
		11400	0.00194538536743494\\
		12000	0.00197497189947171\\
		12300	0.0019654944553622\\
		12450	0.00194779709272552\\
		12600	0.00192098031766363\\
		12750	0.00188659920968348\\
		12900	0.00184174615060329\\
		13200	0.00173187405016506\\
		13800	0.0014767098982702\\
		14100	0.0013730932114413\\
		14250	0.00133194833324524\\
		14550	0.00126748088223394\\
		15000	0.00119842059939401\\
		15900	0.00110369334652205\\
		16500	0.00105882306525018\\
		17100	0.00100438474692055\\
		17550	0.000933863120735623\\
		18300	0.000771939019614365\\
		18450	0.000734174071112648\\
		19200	0.000602177540713456\\
		19650	0.000562199489650084\\
		20550	0.000521036217833171\\
		21150	0.00051480189722497\\
		21600	0.00050947677300428\\
		22050	0.000495030493766535\\
		22500	0.000470427814434515\\
		23250	0.000420258260419359\\
		23850	0.000388693973945919\\
		24450	0.000376089497876819\\
		24600	0.000369681776646757\\
		24900	0.000364662864740239\\
		25950	0.000346844517480349\\
		26400	0.000334156378812622\\
		27000	0.000318300146318506\\
		28950	0.000261895042058313\\
		30000	0.000252461657510139\\
	};
	
	
	
	\addplot [color=black, forget plot, line width=1.0pt]
	table[row sep=crcr]{%
		0	0.0168684250347724\\
		150	0.0158014698063198\\
		300	0.0143000910939008\\
		450	0.0133360751970031\\
		600	0.0117004461535544\\
		750	0.0106065250365646\\
		900	0.00952760262225638\\
		1050	0.00828696121607209\\
		1200	0.00784553860648884\\
		1350	0.0070872793912713\\
		1500	0.00688755616647541\\
		1650	0.00689697005145717\\
		1800	0.00692500604418456\\
		1950	0.00731764098600252\\
		2100	0.00767104274927988\\
		2250	0.00814738050758024\\
		2400	0.00864879847358679\\
		2550	0.00913068576483056\\
		2700	0.0095874885955709\\
		2850	0.00999913919076789\\
		3000	0.0103411763666372\\
		3150	0.0106072326925641\\
		3300	0.0108065161148261\\
		3450	0.010905111739703\\
		3600	0.0109363401243172\\
		3750	0.010876148884563\\
		3900	0.0107371569538373\\
		4050	0.0105292556800123\\
		4200	0.0102414133652928\\
		4350	0.0098996086671832\\
		4500	0.00949337605197798\\
		4650	0.00903988602294703\\
		4800	0.00854556020931341\\
		4950	0.00801266817506985\\
		5100	0.00745992143492913\\
		5550	0.00573973317659693\\
		5700	0.00518310884581297\\
		5850	0.00465523401362589\\
		6000	0.00416873640642734\\
		6150	0.00373425544967176\\
		6300	0.00336970141506754\\
		6450	0.00308193378441501\\
		6600	0.00287839941302082\\
		6750	0.00276319695694838\\
		6900	0.00272078474517912\\
		7050	0.00274704835828743\\
		7200	0.00282100707045174\\
		7350	0.0029274886874191\\
		7800	0.00330909096373944\\
		7950	0.00342032605476561\\
		8100	0.00351207952553523\\
		8250	0.00357771536437212\\
		8400	0.00361770458403043\\
		8550	0.00362689945541206\\
		8700	0.00360616885518539\\
		8850	0.00355807489904691\\
		9000	0.00347792943648528\\
		9150	0.00337485261115944\\
		9300	0.00324540865403833\\
		9450	0.00309494752218598\\
		9600	0.00293106032404467\\
		9900	0.00256496479778434\\
		10200	0.00218739842239302\\
		10350	0.00201480395480758\\
		10500	0.00185398479152354\\
		10650	0.00172790598662687\\
		10800	0.00162447328330018\\
		10950	0.00155872522009304\\
		11100	0.00152484739010106\\
		11250	0.00151718730194261\\
		11400	0.00153720573871396\\
		11550	0.00157339381621568\\
		11700	0.00162479144637473\\
		12000	0.00174864302607602\\
		12300	0.00187444228868117\\
		12450	0.00192946847528219\\
		12600	0.00197626348017366\\
		12750	0.00201289734832244\\
		12900	0.00203776521448162\\
		13050	0.00205116559300222\\
		13200	0.00205077278224053\\
		13350	0.00203890504053561\\
		13500	0.00201236565044383\\
		13650	0.00197482885050704\\
		13800	0.00192518191397539\\
		13950	0.00186332512384979\\
		14100	0.00179408469193731\\
		14400	0.00162748033108073\\
		14700	0.0014380847569555\\
		15450	0.000958532276854385\\
		15600	0.000878069986356422\\
		15750	0.000805837255029473\\
		15900	0.000745872275729198\\
		16050	0.000700586573657347\\
		16200	0.00066753077408066\\
		16350	0.000648953122436069\\
		16500	0.000640688886051066\\
		16800	0.000651481372187845\\
		17250	0.000696370319928974\\
		17550	0.000725282767234603\\
		17850	0.000741647381801158\\
		18150	0.00074153700916213\\
		18450	0.000721618875104468\\
		18750	0.000682870479067788\\
		19050	0.000628943234914914\\
		19650	0.000502475191751728\\
		19950	0.000446702801127685\\
		20250	0.000407682979130186\\
		20550	0.000393279235140653\\
		21000	0.000406242175813532\\
		21900	0.000471803938125959\\
		22350	0.000490865586471045\\
		22650	0.000494034014991485\\
		23100	0.000481978837342467\\
		23400	0.000464140288386261\\
		24000	0.000408555559261004\\
		25050	0.000300098145089578\\
		25500	0.000272307432169328\\
		25950	0.000259535256191157\\
		26550	0.000257408206380205\\
		27450	0.000260121767496457\\
		28350	0.000246898554905783\\
		30000	0.000215863514313241\\
	};
	
%	\draw[text= \footnotesize{APE $3\sigma$}](28000,0.0009);
%	\label{line:LPVconverge}

%	\label{line:DiscreteConverge}

	\end{axis}
	
	
\end{tikzpicture}

==> figures/Margins.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.74000}%
\definecolor{mycolor2}{rgb}{0.85000,0.33000,0.10000}%
\definecolor{mycolor3}{rgb}{0.93000,0.69000,0.13000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(0in, 0in)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [rad]},
ymin=0,
ymax=30,
%ylabel style={font=\color{white!15!black}},
%ylabel={GM [dB]},
title={GM [dB]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x dir = reverse,
]

%\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor1, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	15.3778179658294\\
0.000174532925199433	15.3778179658294\\
0.183115838462182	13.9690175475909\\
0.366057143999164	13.5314096295477\\
0.548998449536146	13.4853515979101\\
0.731939755073128	13.6437027455485\\
0.91488106061011	13.9161616163006\\
1.09782236614709	14.233450612125\\
1.28076367168407	13.1789222606779\\
1.46370497722106	13.0501947715648\\
1.64664628275804	12.9888078509632\\
1.82958758829502	12.9833064935277\\
2.012528893832	13.0250450243159\\
2.19547019936898	13.1061870124804\\
2.37841150490597	12.9620281634151\\
2.56135281044295	12.6334089416865\\
2.74429411597993	12.4210189031871\\
2.92723542151691	12.4141830098336\\
3.1101767270539	12.6992480534908\\
3.14159265358979	12.6992480534908\\
%3.14159265358979	300\\
%3.1101767270539	300\\
%2.92723542151691	300\\
%2.74429411597993	300\\
%2.56135281044295	300\\
%2.37841150490597	300\\
%2.19547019936898	300\\
%2.012528893832	300\\
%1.82958758829502	300\\
%1.64664628275804	300\\
%1.46370497722106	300\\
%1.28076367168407	300\\
%1.09782236614709	300\\
%0.91488106061011	300\\
%0.731939755073128	300\\
%0.548998449536146	300\\
%0.366057143999164	300\\
%0.183115838462182	300\\
%0.000174532925199433	300\\
%0	300\\
};%--cycle;

\label{line:xaxis},

%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor2, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	18.061782359438\\
0.000174532925199433	18.061782359438\\
0.183115838462182	15.785827549014\\
0.366057143999164	14.8634974245121\\
0.548998449536146	14.5554171910156\\
0.731939755073128	14.3326062634029\\
0.91488106061011	14.1865681144373\\
1.09782236614709	14.1447985876797\\
1.28076367168407	14.2249209534436\\
1.46370497722106	14.4242004005812\\
1.64664628275804	14.722336135429\\
1.82958758829502	15.0729518134948\\
2.012528893832	15.4071517746569\\
2.19547019936898	15.6282307134686\\
2.37841150490597	15.629151052733\\
2.56135281044295	15.3415276312063\\
2.74429411597993	14.8037234837129\\
2.92723542151691	14.1971512387215\\
3.1101767270539	13.8121380675712\\
3.14159265358979	13.8121380675712\\
%3.14159265358979	300\\
%3.1101767270539	300\\
%2.92723542151691	300\\
%2.74429411597993	300\\
%2.56135281044295	300\\
%2.37841150490597	300\\
%2.19547019936898	300\\
%2.012528893832	300\\
%1.82958758829502	300\\
%1.64664628275804	300\\
%1.46370497722106	300\\
%1.28076367168407	300\\
%1.09782236614709	300\\
%0.91488106061011	300\\
%0.731939755073128	300\\
%0.548998449536146	300\\
%0.366057143999164	300\\
%0.183115838462182	300\\
%0.000174532925199433	300\\
%0	300\\
}; %--cycle;


\label{line:yaxis},

%\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor3, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	20.7336672107967\\
0.000174532925199433	20.7336672107967\\
0.183115838462182	21.7680189508617\\
0.366057143999164	22.8870059526488\\
0.548998449536146	24.0377349509706\\
0.731939755073128	25.1496427503565\\
0.91488106061011	26.1383235314724\\
1.09782236614709	26.9210532498165\\
1.28076367168407	27.4430924761709\\
1.46370497722106	24.870866103733\\
1.64664628275804	22.5245606476654\\
1.82958758829502	20.937745579159\\
2.012528893832	20.1527210707953\\
2.19547019936898	20.2890147115706\\
2.37841150490597	21.6438854161748\\
2.56135281044295	24.6244739487506\\
2.74429411597993	26.0280255614722\\
2.92723542151691	26.0616697133999\\
3.1101767270539	28.5458964358114\\
3.14159265358979	28.5458964358114\\
%3.14159265358979	300\\
%3.1101767270539	300\\
%2.92723542151691	300\\
%2.74429411597993	300\\
%2.56135281044295	300\\
%2.37841150490597	300\\
%2.19547019936898	300\\
%2.012528893832	300\\
%1.82958758829502	300\\
%1.64664628275804	300\\
%1.46370497722106	300\\
%1.28076367168407	300\\
%1.09782236614709	300\\
%0.91488106061011	300\\
%0.731939755073128	300\\
%0.548998449536146	300\\
%0.366057143999164	300\\
%0.183115838462182	300\\
%0.000174532925199433	300\\
%0	300\\
}; %--cycle;


\label{line:zaxis},

%\addplot [color=mycolor4, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	15.6151720535581\\
%0.183115838462182	14.2063720916303\\
%0.366057143999164	13.7687643961812\\
%0.548998449536146	13.7227064646661\\
%0.731939755073128	13.8810576610705\\
%0.91488106061011	14.1535165576432\\
%1.09782236614709	14.4708055679694\\
%1.28076367168407	13.4170935422394\\
%1.46370497722106	13.2883660638078\\
%1.64664628275804	13.2269791126837\\
%1.82958758829502	13.2214776873888\\
%2.012528893832	13.2632161232781\\
%2.19547019936899	13.3443580072513\\
%2.37841150490597	13.1993831665291\\
%2.56135281044295	12.8707639476108\\
%2.74429411597993	12.6583739078201\\
%2.92723542151691	12.6515380083329\\
%3.1101767270539	12.9366030394359\\
%3.14159265358979	12.9366030394359\\
%};
%\addplot [color=mycolor5, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	18.2988549981843\\
%0.183115838462182	16.0228784845134\\
%0.366057143999164	15.1005853056471\\
%0.548998449536146	14.792468650789\\
%0.731939755073128	14.5696920097124\\
%0.91488106061011	14.42364873124\\
%1.09782236614709	14.3818773838739\\
%1.28076367168407	14.4619994524024\\
%1.46370497722106	14.6612792258312\\
%1.64664628275804	14.9594050306144\\
%1.82958758829502	15.3100167635689\\
%2.012528893832	15.6442146847749\\
%2.19547019936898	15.8652925006187\\
%2.37841150490597	15.8662124208965\\
%2.56135281044295	15.5785892327249\\
%2.74429411597993	15.0407858967413\\
%2.92723542151692	14.4342148224688\\
%3.1101767270539	14.0492028098125\\
%3.14159265358979	14.0492028098125\\
%};
%\addplot [color=mycolor6, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	21.1464645793112\\
%0.183115838462182	22.1808163187978\\
%0.366057143999164	23.2998033206292\\
%0.548998449536146	24.4505323185934\\
%0.731939755073128	25.5624401180693\\
%0.91488106061011	26.5511208987759\\
%1.09782236614709	27.3338506169361\\
%1.28076367168407	27.8558898430288\\
%1.46370497722106	25.2841711914936\\
%1.64664628275804	22.9378671209222\\
%1.82958758829502	21.3510512676402\\
%2.012528893832	20.566032476149\\
%2.19547019936898	20.7023198576383\\
%2.37841150490597	22.057190286618\\
%2.56135281044295	25.037789492311\\
%2.74429411597993	26.4408229455074\\
%2.92723542151692	26.4744670365486\\
%3.1101767270539	28.9591261553855\\
%3.14159265358979	28.9591261553855\\
%};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot, line width = 1pt]
table[row sep=crcr] {%
x	y\\
0	6\\
3.14159265358979	6\\
3.14159265358979	0\\
0	0\\
}--cycle;

\label{line:req},

\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(1.8in,0in)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [rad]},
ymin=30,
ymax=80,
%ylabel style={font=\color{white!15!black}},
%ylabel={PM [deg]},
title={PM [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x dir = reverse,
]

%\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor1, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	52.4117712163692\\
0.000174532925199433	52.4117712163692\\
0.183115838462182	50.3508962665412\\
0.366057143999164	47.6350021191101\\
0.548998449536146	45.5703530714533\\
0.731939755073128	44.2081315870591\\
0.91488106061011	43.367578455017\\
1.09782236614709	42.8651359571731\\
1.28076367168407	38.1258126932902\\
1.46370497722106	38.0448213137505\\
1.64664628275804	37.952873866493\\
1.82958758829502	37.8111971740722\\
2.012528893832	37.6094980292086\\
2.19547019936898	37.3627557327905\\
2.37841150490597	37.1123459848188\\
2.56135281044295	36.9294749311002\\
2.74429411597993	36.885615807391\\
2.92723542151691	37.1524230586109\\
3.1101767270539	37.8947061055095\\
3.14159265358979	37.8947061055095\\
%3.14159265358979	37.9383161383634\\
%3.1101767270539	37.9383161383634\\
%2.92723542151691	37.2037149492042\\
%2.74429411597993	36.9209966205336\\
%2.56135281044295	36.9491159837217\\
%2.37841150490597	37.1648520077945\\
%2.19547019936898	37.4571491592976\\
%2.012528893832	37.7361148324909\\
%1.82958758829502	37.9550897336452\\
%1.64664628275804	38.0967989914388\\
%1.46370497722106	38.1713528803571\\
%1.28076367168407	38.2192008809045\\
%1.09782236614709	42.9141734922889\\
%0.91488106061011	43.4823843459615\\
%0.731939755073128	44.3975057118863\\
%0.548998449536146	45.8410564932434\\
%0.366057143999164	47.9924013721818\\
%0.183115838462182	50.7751353661635\\
%0.000174532925199433	52.7748637784604\\
%0	52.7748637784604\\
};%--cycle;

%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor2,forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	61.2477652469867\\
0.000174532925199433	61.2477652469867\\
0.183115838462182	54.8917546814054\\
0.366057143999164	49.5966498533439\\
0.548998449536146	46.2569880648322\\
0.731939755073128	43.8992568671388\\
0.91488106061011	42.2491850346291\\
1.09782236614709	41.2122822933041\\
1.28076367168407	40.7038591169099\\
1.46370497722106	40.6195687308056\\
1.64664628275804	40.844944074669\\
1.82958758829502	41.259466210611\\
2.012528893832	41.7721020284076\\
2.19547019936898	42.3088645470812\\
2.37841150490597	42.778315284179\\
2.56135281044295	43.0963914429257\\
2.74429411597993	43.2404431746482\\
2.92723542151691	43.2557172119199\\
3.1101767270539	43.3326433953488\\
3.14159265358979	43.3326433953488\\
%3.14159265358979	43.5569491909166\\
%3.1101767270539	43.5569491909166\\
%2.92723542151691	43.4362865545656\\
%2.74429411597993	43.3578250368625\\
%2.56135281044295	43.1542396740882\\
%2.37841150490597	42.798126705128\\
%2.19547019936898	42.3275814213378\\
%2.012528893832	41.7954180049113\\
%1.82958758829502	41.277110576281\\
%1.64664628275804	40.8643605193221\\
%1.46370497722106	40.661062458996\\
%1.28076367168407	40.7767978418788\\
%1.09782236614709	41.3166264967968\\
%0.91488106061011	42.3834200035164\\
%0.731939755073128	44.0667894418757\\
%0.548998449536146	46.4763054594804\\
%0.366057143999164	49.9065146960082\\
%0.183115838462182	55.2854449601451\\
%0.000174532925199433	61.5372561206631\\
%0	61.5372561206631\\
};%--cycle;

%\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor3, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	64.6940983854267\\
0.000174532925199433	64.6940983854267\\
0.183115838462182	67.0469298916136\\
0.366057143999164	68.9454955508121\\
0.548998449536146	70.3185871300289\\
0.731939755073128	71.0970200146028\\
0.91488106061011	71.2326120649751\\
1.09782236614709	70.7226697540845\\
1.28076367168407	69.424606583289\\
1.46370497722106	67.7143417093733\\
1.64664628275804	65.8628402097075\\
1.82958758829502	64.1533116731774\\
2.012528893832	62.8362243538042\\
2.19547019936898	62.0303683789468\\
2.37841150490597	61.4922333038899\\
2.56135281044295	60.2282085235829\\
2.74429411597993	56.0233934193768\\
2.92723542151691	46.1211116007425\\
3.1101767270539	47.5508517018994\\
3.14159265358979	47.5508517018994\\
%3.14159265358979	47.6191236980484\\
%3.1101767270539	47.6191236980484\\
%2.92723542151691	46.6395910193215\\
%2.74429411597993	56.1540931505305\\
%2.56135281044295	60.5098873247872\\
%2.37841150490597	62.0727939612222\\
%2.19547019936898	62.7801008425811\\
%2.012528893832	63.6298002820416\\
%1.82958758829502	64.8893509510744\\
%1.64664628275804	66.4681146086922\\
%1.46370497722106	68.1393564594879\\
%1.28076367168407	69.6374882521958\\
%1.09782236614709	70.7539425510063\\
%0.91488106061011	71.5020213553579\\
%0.731939755073128	71.6282728342076\\
%0.548998449536146	71.1202222751098\\
%0.366057143999164	70.0203772308895\\
%0.183115838462182	68.3913545597586\\
%0.000174532925199433	66.2968737030359\\
%0	66.2968737030359\\
};
 %--cycle;
%\addplot [color=mycolor4, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	52.6046906946313\\
%0.183115838462179	50.5753853721335\\
%0.366057143999164	47.8268698345825\\
%0.548998449536143	45.7192913643039\\
%0.731939755073128	44.316475762683\\
%0.914881060610114	43.4386206074226\\
%1.09782236614709	42.9031370382449\\
%1.28076367168408	38.1882856588988\\
%1.46370497722106	38.123836333053\\
%1.64664628275804	38.040565433234\\
%1.82958758829502	37.8988789702471\\
%2.01252889383201	37.6885846239831\\
%2.19547019936898	37.4258095383974\\
%2.37841150490597	37.1542910727218\\
%2.56135281044295	36.9489441952032\\
%2.74429411597993	36.9172285087631\\
%2.92723542151691	37.1937238947227\\
%3.1101767270539	37.9313912088964\\
%3.1415926535898	37.9313912088964\\
%};
%\addplot [color=mycolor5, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	61.4021224594593\\
%0.183115838462179	55.0998611420202\\
%0.366057143999164	49.7639181266205\\
%0.548998449536143	46.3795187930662\\
%0.731939755073128	43.9962159327615\\
%0.914881060610114	42.3296056659748\\
%1.09782236614709	41.2777494316108\\
%1.28076367168408	40.7535187757847\\
%1.46370497722106	40.65303748182\\
%1.64664628275804	40.8636768857797\\
%1.82958758829502	41.276663232008\\
%2.01252889383201	41.7936472297104\\
%2.19547019936898	42.3268567699666\\
%2.37841150490597	42.7971916684117\\
%2.56135281044295	43.1375326239769\\
%2.74429411597993	43.3116369206257\\
%2.92723542151691	43.3588778500975\\
%3.1101767270539	43.457950194623\\
%3.1415926535898	43.457950194623\\
%};
%\addplot [color=mycolor6, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	65.5141132399681\\
%0.183115838462186	67.738152143563\\
%0.366057143999157	69.5019671323858\\
%0.548998449536143	70.7383448257005\\
%0.731939755073128	71.3816017234823\\
%0.914881060610114	71.3865374868036\\
%1.0978223661471	70.7526406587353\\
%1.28076367168407	69.5518195950401\\
%1.46370497722106	67.9488874326281\\
%1.64664628275804	66.1889121405843\\
%1.82958758829503	64.5459985553981\\
%2.012528893832	63.258537773842\\
%2.19547019936898	62.4312199445876\\
%2.37841150490597	61.8085049834146\\
%2.56135281044295	60.3949736471888\\
%2.74429411597993	56.114551024431\\
%2.92723542151691	46.4024595479214\\
%3.1101767270539	47.6075894782646\\
%3.1415926535898	47.6075894782646\\
%};

\addplot[area legend, draw=none, fill=red, fill opacity=0.1, forget plot, line width = 1pt]
table[row sep=crcr] {%
x	y\\
0	35\\
3.14159265358979	35\\
3.14159265358979	0\\
0	0\\
}--cycle;
\end{axis}

\begin{axis}[%
width=1.5in,
height=1.2in,
at={(3.6in,0in)},
scale only axis,
xmin=0,
xmax=3.14159265358979,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [rad]},
ymin=0,
ymax=50, %318.005559890984,
%ylabel style={font=\color{white!15!black}},
%ylabel={DM [s]},
title={DM [s]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
x dir = reverse,
]

%\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor1, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	6.15024012150311\\
0.000174532925199433	6.15024012150311\\
0.183115838462182	7.03869504195838\\
0.366057143999164	8.13613691293602\\
0.548998449536146	9.10960955378618\\
0.731939755073128	9.9272692813714\\
0.91488106061011	10.629979101611\\
1.09782236614709	11.2336724463979\\
1.28076367168407	9.8385718272245\\
1.46370497722106	10.1815013491438\\
1.64664628275804	10.4099944516401\\
1.82958758829502	10.5139408385134\\
2.012528893832	10.4945742668852\\
2.19547019936898	10.365476376205\\
2.37841150490597	10.1524256173512\\
2.56135281044295	9.89154605371241\\
2.74429411597993	9.62445711204365\\
2.92723542151691	9.38916731780607\\
3.1101767270539	9.20725264091884\\
3.14159265358979	9.20725264091884\\
%3.14159265358979	9.67921987403103\\
%3.1101767270539	9.67921987403103\\
%2.92723542151691	9.87213217080576\\
%2.74429411597993	10.1136883194355\\
%2.56135281044295	10.3832180765386\\
%2.37841150490597	10.6437466064702\\
%2.19547019936898	10.8546564276802\\
%2.012528893832	10.9806130011263\\
%1.82958758829502	10.9962940176334\\
%1.64664628275804	10.8882009831878\\
%1.46370497722106	10.6548422180863\\
%1.28076367168407	10.3058146376809\\
%1.09782236614709	11.8094922719962\\
%0.91488106061011	11.1952073552323\\
%0.731939755073128	10.4762191287571\\
%0.548998449536146	9.63362721919881\\
%0.366057143999164	8.62194937400328\\
%0.183115838462182	7.46919620071551\\
%0.000174532925199433	6.51650306362\\
%0	6.51650306362\\
}; %--cycle;

%\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor2, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	9.12080743312815\\
0.000174532925199433	9.12080743312815\\
0.183115838462182	10.9231026988405\\
0.366057143999164	13.5899889875017\\
0.548998449536146	15.5877320699729\\
0.731939755073128	16.7386496361543\\
0.91488106061011	17.3681596231469\\
1.09782236614709	17.7502206294238\\
1.28076367168407	18.0300998370676\\
1.46370497722106	18.2577612553142\\
1.64664628275804	18.4286063852647\\
1.82958758829502	18.5130009838414\\
2.012528893832	18.4767557974062\\
2.19547019936898	18.2934994470007\\
2.37841150490597	17.9540857332924\\
2.56135281044295	17.4764932084161\\
2.74429411597993	16.9195605708035\\
2.92723542151691	16.4009349715625\\
3.1101767270539	16.1112554523456\\
3.14159265358979	16.1112554523456\\
%3.14159265358979	16.9962155130417\\
%3.1101767270539	16.9962155130417\\
%2.92723542151691	17.2804411011418\\
%2.74429411597993	17.795808679955\\
%2.56135281044295	18.3516288312168\\
%2.37841150490597	18.8303138817605\\
%2.19547019936898	19.172874540737\\
%2.012528893832	19.3610487214028\\
%1.82958758829502	19.4035958527883\\
%1.64664628275804	19.3263544924481\\
%1.46370497722106	19.1628111867852\\
%1.28076367168407	18.9417730681235\\
%1.09782236614709	18.6660535448283\\
%0.91488106061011	18.2823856914566\\
%0.731939755073128	17.6391355252724\\
%0.548998449536146	16.4515115561926\\
%0.366057143999164	14.3751422464669\\
%0.183115838462182	11.5771226350874\\
%0.000174532925199433	9.65386739713434\\
%0	9.65386739713434\\
};%--cycle;

%\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.1, forget plot, smooth, line width = 1pt]
\addplot[color=mycolor3, forget plot, smooth, line width = 1pt]
table[row sep=crcr] {%
%x	y\\
0	298.370242082759\\
0.000174532925199433	298.370242082759\\
0.183115838462182	252.215942875625\\
0.366057143999164	208.36764784921\\
0.548998449536146	168.996026419506\\
0.731939755073128	135.53320343091\\
0.91488106061011	108.49927968782\\
1.09782236614709	87.5413047773937\\
1.28076367168407	71.6900331802765\\
1.46370497722106	59.7382410013928\\
1.64664628275804	50.5737477484477\\
1.82958758829502	43.3631282461721\\
2.012528893832	37.5853352284789\\
2.19547019936898	32.9416613983641\\
2.37841150490597	29.1415118527503\\
2.56135281044295	25.5833371921252\\
2.74429411597993	21.0597116781267\\
2.92723542151691	14.1645197309875\\
3.1101767270539	9.45519818007505\\
3.14159265358979	9.45519818007505\\
%3.14159265358979	10.2050261303336\\
%3.1101767270539	10.2050261303336\\
%2.92723542151691	15.1234540091846\\
%2.74429411597993	22.8575230149607\\
%2.56135281044295	28.0557181185462\\
%2.37841150490597	32.1540404635301\\
%2.19547019936898	36.4660511742924\\
%2.012528893832	41.6462291901053\\
%1.82958758829502	48.0123661004718\\
%1.64664628275804	55.8925734469357\\
%1.46370497722106	65.8578782176163\\
%1.28076367168407	78.8150364662821\\
%1.09782236614709	95.9556254406063\\
%0.91488106061011	118.539264943234\\
%0.731939755073128	147.52302232396\\
%0.548998449536146	183.155988444387\\
%0.366057143999164	224.716660562344\\
%0.183115838462182	270.494054957302\\
%0.000174532925199433	318.005559890984\\
%0	318.005559890984\\
};%--cycle;
%\addplot [color=mycolor4, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	6.33170730061745\\
%0.183115838462182	7.25222180764635\\
%0.366057143999164	8.37750450539017\\
%0.548998449536146	9.37039456651429\\
%0.731939755073128	10.2006700303817\\
%0.91488106061011	10.9117685646016\\
%1.09782236614709	11.5209766170113\\
%1.28076367168407	10.073156439654\\
%1.46370497722106	10.4192915323199\\
%1.64664628275804	10.6503159192695\\
%1.82958758829502	10.7563736647169\\
%2.012528893832	10.7388318342657\\
%2.19547019936899	10.6112377699685\\
%2.37841150490597	10.3991530145967\\
%2.56135281044295	10.1383202070321\\
%2.74429411597993	9.8698704321986\\
%2.92723542151691	9.63130905529255\\
%3.1101767270539	9.44376389452616\\
%3.14159265358979	9.44376389452616\\
%};
%\addplot [color=mycolor5, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	9.38521070667465\\
%0.183115838462182	11.2479080552565\\
%0.366057143999164	13.9807624724847\\
%0.548998449536146	16.0185172768885\\
%0.731939755073128	17.1887092267078\\
%0.91488106061011	17.8256129053795\\
%1.09782236614709	18.2089130847296\\
%1.28076367168407	18.4870728984466\\
%1.46370497722106	18.7116949857297\\
%1.64664628275804	18.8789289875782\\
%1.82958758829502	18.9597106827319\\
%2.012528893832	18.9201775310297\\
%2.19547019936898	18.7342349812468\\
%2.37841150490597	18.3929516357835\\
%2.56135281044295	17.9144855896605\\
%2.74429411597993	17.3577961287964\\
%2.92723542151692	16.8405336371727\\
%3.1101767270539	16.5533955268632\\
%3.14159265358979	16.5533955268632\\
%};
%\addplot [color=mycolor6, forget plot, smooth, line width = 1pt]
%  table[row sep=crcr]{%
%0	308.191865808635\\
%0.183115838462186	261.315926014647\\
%0.366057143999171	216.476335252425\\
%0.548998449536157	175.997854087491\\
%0.731939755073142	141.44802144759\\
%0.914881060610128	113.443347033755\\
%1.09782236614711	91.6793725023525\\
%1.2807636716841	75.1908041943001\\
%1.46370497722108	62.7432570704245\\
%1.64664628275801	53.1846196626159\\
%1.829587588295	45.6448204750906\\
%2.01252889383198	39.5783513091123\\
%2.19547019936897	34.6725347722136\\
%2.37841150490596	30.6230011301207\\
%2.56135281044294	26.8023277368144\\
%2.74429411597993	21.9511233331347\\
%2.92723542151691	14.6448610678669\\
%3.1101767270539	9.82825851456897\\
%3.14159265358978	9.82825851456897\\
%};
\end{axis}


\end{tikzpicture}%

==> figures/TimeDomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(0in,2.4in)},
scale only axis,
xmin=0,
xmax=1700,
ymin=-1.61265678774742e-05,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_x\text{ [rad]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title = {Attitude},
]

\addplot[name path = y1, draw = none, line width=0.75pt] coordinates {
	(0,0.34971)
	(10,0.34971)
	(20,0.34971)
	(30,0.34971)
	(40,0.34971)
	(50,0.34971)
	(60,0.3497)
	(70,0.34959)
	(80,0.34919)
	(90,0.34836)
	(100,0.34708)
	(110,0.34535)
	(120,0.3432)
	(130,0.34064)
	(140,0.33767)
	(150,0.33431)
	(160,0.33062)
	(170,0.32662)
	(180,0.32231)
	(190,0.31769)
	(200,0.31277)
	(210,0.30752)
	(220,0.30197)
	(230,0.29609)
	(240,0.28988)
	(250,0.28335)
	(260,0.27649)
	(270,0.26928)
	(280,0.26173)
	(290,0.25386)
	(300,0.24565)
	(310,0.23711)
	(320,0.22824)
	(330,0.21904)
	(340,0.20952)
	(350,0.19967)
	(360,0.18963)
	(370,0.17957)
	(380,0.16959)
	(390,0.15975)
	(400,0.15003)
	(410,0.14038)
	(420,0.1308)
	(430,0.12139)
	(440,0.11236)
	(450,0.10377)
	(460,0.09562)
	(470,0.087875)
	(480,0.080497)
	(490,0.073452)
	(500,0.066725)
	(510,0.060315)
	(520,0.054221)
	(530,0.048445)
	(540,0.043)
	(550,0.03788)
	(560,0.033076)
	(570,0.028588)
	(580,0.024415)
	(590,0.020568)
	(600,0.017048)
	(610,0.013856)
	(620,0.010993)
	(630,0.008459)
	(640,0.0062553)
	(650,0.0043826)
	(660,0.0028409)
	(670,0.0016312)
	(680,0.00075353)
	(690,0.00020748)
	(700,-1.2462e-05)
	(710,9.5129e-05)
	(720,0.00028697)
	(730,0.0004086)
	(740,0.00046333)
	(750,0.00047406)
	(760,0.00045744)
	(770,0.00042515)
	(780,0.00038498)
	(790,0.00034186)
	(800,0.00029905)
	(810,0.00025864)
	(820,0.0002214)
	(830,0.00018813)
	(840,0.00015885)
	(850,0.00013322)
	(860,0.00011122)
	(870,9.2531e-05)
	(880,7.6793e-05)
	(890,6.3453e-05)
	(900,5.2111e-05)
	(910,4.2946e-05)
	(920,3.5005e-05)
	(930,2.8648e-05)
	(940,2.3287e-05)
	(950,1.9053e-05)
	(960,1.5438e-05)
	(970,1.257e-05)
	(980,1.0165e-05)
	(990,8.2885e-06)
	(1000,6.6735e-06)
	(1010,5.3881e-06)
	(1020,4.2535e-06)
	(1030,3.5327e-06)
	(1040,2.7981e-06)
	(1050,2.156e-06)
	(1060,1.6946e-06)
	(1070,1.347e-06)
	(1080,9.1587e-07)
	(1090,9.128e-07)
	(1100,6.3293e-07)
	(1110,4.695e-07)
	(1120,3.6791e-07)
	(1130,2.3329e-07)
	(1140,1.3761e-07)
	(1150,7.9988e-08)
	(1160,-2.7976e-08)
	(1170,-7.5925e-08)
	(1180,-1.1261e-07)
	(1190,-1.1595e-07)
	(1200,-1.162e-07)
	(1210,-1.2918e-07)
	(1220,-1.516e-07)
	(1230,-1.7312e-07)
	(1240,-2.3479e-07)
	(1250,-2.0201e-07)
	(1260,-2.4841e-07)
	(1270,-1.9627e-07)
	(1280,-2.4793e-07)
	(1290,-2.4111e-07)
	(1300,-3.1829e-07)
	(1310,-2.4074e-07)
	(1320,-2.5129e-07)
	(1330,-2.7669e-07)
	(1340,-2.6062e-07)
	(1350,-2.8649e-07)
	(1360,-2.8891e-07)
	(1370,-3.2249e-07)
	(1380,-3.1949e-07)
	(1390,-2.5148e-07)
	(1400,-3.0543e-07)
	(1410,-2.9875e-07)
	(1420,-2.7637e-07)
	(1430,-3.6273e-07)
	(1440,-3.1256e-07)
	(1450,-2.6982e-07)
	(1460,-2.7777e-07)
	(1470,-2.6084e-07)
	(1480,-2.5751e-07)
	(1490,-3.555e-07)
	(1500,-3.0252e-07)
	(1510,-2.8271e-07)
	(1520,-3.0198e-07)
	(1530,-3.0721e-07)
	(1540,-2.7886e-07)
	(1550,-2.8195e-07)
	(1560,-2.7654e-07)
	(1570,-2.8273e-07)
	(1580,-2.7164e-07)
	(1590,-3.0382e-07)
	(1600,-2.7625e-07)
	(1610,-2.9329e-07)
	(1620,-3.1127e-07)
	(1630,-2.8825e-07)
	(1640,-3.2491e-07)
	(1650,-3.1155e-07)
	(1660,-2.7981e-07)
	(1670,-3.216e-07)
	(1680,-2.9292e-07)
	(1690,-3.1743e-07)
	(1700,-2.5623e-07)
	(1710,-3.3035e-07)
	(1720,-2.7822e-07)
	(1730,-2.9841e-07)
	(1740,-2.8182e-07)
	(1750,-2.5033e-07)
	(1760,-3.0244e-07)
	(1770,-2.7124e-07)
	(1780,-3.0736e-07)
	(1790,-2.7587e-07)
	(1800,-2.5607e-07)
	(1810,-2.6327e-07)
	(1820,-3.3806e-07)
	(1830,-3.0897e-07)
	(1840,-2.5942e-07)
	(1850,-3.1323e-07)
	(1860,-2.844e-07)
	(1870,-3.1658e-07)
	(1880,-2.9563e-07)
	(1890,-2.6596e-07)
	(1900,-2.749e-07)
	(1910,-2.8706e-07)
	(1920,-3.1892e-07)
	(1930,-3.3661e-07)
	(1940,-2.5421e-07)
	(1950,-2.9109e-07)
	(1960,-3.1262e-07)
	(1970,-3.2266e-07)
	(1980,-2.7304e-07)
	(1990,-2.9902e-07)
	(2000,-2.8452e-07)
	(2010,-2.8521e-07)
	(2020,-3.2752e-07)
	(2030,-2.7588e-07)
	(2040,-2.6272e-07)
	(2050,-3.0245e-07)
	(2060,-3.141e-07)
	(2070,-3.2173e-07)
	(2080,-2.6355e-07)
	(2090,-2.9951e-07)
	(2100,-3.2185e-07)
	(2110,-2.8852e-07)
	(2120,-2.5523e-07)
	(2130,-2.6945e-07)
	(2140,-2.9874e-07)
	(2150,-2.5416e-07)
	(2160,-2.8829e-07)
	(2170,-3.0232e-07)
	(2180,-2.9055e-07)
	(2190,-2.7964e-07)
	(2200,-3.4111e-07)
	(2210,-2.8633e-07)
	(2220,-2.772e-07)
	(2230,-2.8669e-07)
	(2240,-3.0631e-07)
	(2250,-2.7232e-07)
	(2260,-3.1584e-07)
	(2270,-2.721e-07)
	(2280,-2.7168e-07)
	(2290,-2.9128e-07)
	(2300,-2.9148e-07)
	(2310,-2.6774e-07)
	(2320,-2.8083e-07)
	(2330,-2.928e-07)
	(2340,-2.8342e-07)
	(2350,-2.7386e-07)
	(2360,-3.4562e-07)
	(2370,-3.297e-07)
	(2380,-3.0569e-07)
	(2390,-3.5362e-07)
	(2400,-3.1968e-07)
	(2410,-2.9796e-07)
	(2420,-2.7896e-07)
	(2430,-2.7301e-07)
	(2440,-2.902e-07)
	(2450,-2.9362e-07)
	(2460,-3.0879e-07)
	(2470,-3.7093e-07)
	(2480,-3.2171e-07)
	(2490,-2.8614e-07)
	(2500,-2.8522e-07)
};

\addplot[name path = y2, draw = none, line width=0.75pt] coordinates {
	(0,3.141)
	(10,3.141)
	(20,3.141)
	(30,3.141)
	(40,3.141)
	(50,3.141)
	(60,3.141)
	(70,3.14)
	(80,3.1362)
	(90,3.1285)
	(100,3.1164)
	(110,3.1001)
	(120,3.0799)
	(130,3.0562)
	(140,3.0293)
	(150,2.9994)
	(160,2.9669)
	(170,2.9316)
	(180,2.8934)
	(190,2.8525)
	(200,2.8086)
	(210,2.7618)
	(220,2.7121)
	(230,2.6596)
	(240,2.604)
	(250,2.5455)
	(260,2.4841)
	(270,2.4196)
	(280,2.3524)
	(290,2.2822)
	(300,2.209)
	(310,2.1327)
	(320,2.0534)
	(330,1.971)
	(340,1.8856)
	(350,1.7972)
	(360,1.7064)
	(370,1.6147)
	(380,1.5236)
	(390,1.4339)
	(400,1.3455)
	(410,1.2584)
	(420,1.1725)
	(430,1.0875)
	(440,1.0053)
	(450,0.92653)
	(460,0.85177)
	(470,0.78168)
	(480,0.7156)
	(490,0.65301)
	(500,0.59365)
	(510,0.53712)
	(520,0.48337)
	(530,0.43247)
	(540,0.38422)
	(550,0.33866)
	(560,0.29592)
	(570,0.25606)
	(580,0.21901)
	(590,0.1847)
	(600,0.1532)
	(610,0.12476)
	(620,0.09927)
	(630,0.076597)
	(640,0.056798)
	(650,0.039926)
	(660,0.026012)
	(670,0.015073)
	(680,0.007118)
	(690,0.0021527)
	(700,0.00017812)
	(710,0.0010262)
	(720,0.002756)
	(730,0.0039004)
	(740,0.0044235)
	(750,0.0045231)
	(760,0.0043598)
	(770,0.0040459)
	(780,0.0036566)
	(790,0.003241)
	(800,0.0028302)
	(810,0.0024428)
	(820,0.0020885)
	(830,0.0017719)
	(840,0.0014936)
	(850,0.0012522)
	(860,0.0010449)
	(870,0.00086834)
	(880,0.00071918)
	(890,0.00059384)
	(900,0.00048901)
	(910,0.00040167)
	(920,0.00032922)
	(930,0.00026939)
	(940,0.00022005)
	(950,0.00017953)
	(960,0.00014619)
	(970,0.00011906)
	(980,9.6773e-05)
	(990,7.8441e-05)
	(1000,6.357e-05)
	(1010,5.1695e-05)
	(1020,4.1904e-05)
	(1030,3.3925e-05)
	(1040,2.7525e-05)
	(1050,2.2334e-05)
	(1060,1.7934e-05)
	(1070,1.4652e-05)
	(1080,1.1773e-05)
	(1090,9.4826e-06)
	(1100,7.75e-06)
	(1110,6.1939e-06)
	(1120,5.1026e-06)
	(1130,4.0762e-06)
	(1140,3.318e-06)
	(1150,2.7323e-06)
	(1160,2.2418e-06)
	(1170,1.8611e-06)
	(1180,1.4943e-06)
	(1190,1.2507e-06)
	(1200,1.0847e-06)
	(1210,9.5422e-07)
	(1220,7.2676e-07)
	(1230,6.7254e-07)
	(1240,5.9134e-07)
	(1250,4.8217e-07)
	(1260,4.7909e-07)
	(1270,4.1504e-07)
	(1280,3.9745e-07)
	(1290,3.7877e-07)
	(1300,3.7718e-07)
	(1310,3.1305e-07)
	(1320,3.2509e-07)
	(1330,3.0528e-07)
	(1340,2.9189e-07)
	(1350,2.9829e-07)
	(1360,2.7804e-07)
	(1370,2.9917e-07)
	(1380,3.1398e-07)
	(1390,2.9746e-07)
	(1400,2.9179e-07)
	(1410,2.9536e-07)
	(1420,2.9298e-07)
	(1430,2.8604e-07)
	(1440,2.9775e-07)
	(1450,2.8642e-07)
	(1460,2.9527e-07)
	(1470,2.8862e-07)
	(1480,2.7793e-07)
	(1490,2.9524e-07)
	(1500,2.7693e-07)
	(1510,3.1157e-07)
	(1520,2.8536e-07)
	(1530,3.0626e-07)
	(1540,2.8757e-07)
	(1550,3.0083e-07)
	(1560,2.982e-07)
	(1570,3.175e-07)
	(1580,3.2319e-07)
	(1590,2.9735e-07)
	(1600,2.8364e-07)
	(1610,2.6741e-07)
	(1620,2.8002e-07)
	(1630,2.8829e-07)
	(1640,2.8323e-07)
	(1650,2.9155e-07)
	(1660,2.7713e-07)
	(1670,2.9362e-07)
	(1680,2.9943e-07)
	(1690,3.2238e-07)
	(1700,3.2607e-07)
	(1710,2.8334e-07)
	(1720,2.7711e-07)
	(1730,2.6186e-07)
	(1740,3.3091e-07)
	(1750,2.6411e-07)
	(1760,2.8703e-07)
	(1770,2.6238e-07)
	(1780,2.7721e-07)
	(1790,2.6821e-07)
	(1800,2.5286e-07)
	(1810,2.7406e-07)
	(1820,2.6143e-07)
	(1830,3.0584e-07)
	(1840,3.0298e-07)
	(1850,2.7185e-07)
	(1860,3.1283e-07)
	(1870,2.9306e-07)
	(1880,2.7817e-07)
	(1890,2.7628e-07)
	(1900,2.7819e-07)
	(1910,3.1067e-07)
	(1920,2.8732e-07)
	(1930,2.851e-07)
	(1940,2.9522e-07)
	(1950,2.6235e-07)
	(1960,2.5581e-07)
	(1970,3.2345e-07)
	(1980,2.9023e-07)
	(1990,2.5452e-07)
	(2000,2.979e-07)
	(2010,2.9318e-07)
	(2020,3.3376e-07)
	(2030,3.0102e-07)
	(2040,2.8184e-07)
	(2050,3.0381e-07)
	(2060,2.7042e-07)
	(2070,3.4899e-07)
	(2080,3.1064e-07)
	(2090,2.5524e-07)
	(2100,2.7958e-07)
	(2110,2.8396e-07)
	(2120,2.9669e-07)
	(2130,2.5518e-07)
	(2140,3.1724e-07)
	(2150,3.0501e-07)
	(2160,2.9727e-07)
	(2170,3.254e-07)
	(2180,2.803e-07)
	(2190,2.9757e-07)
	(2200,3.3023e-07)
	(2210,2.9825e-07)
	(2220,2.9336e-07)
	(2230,2.744e-07)
	(2240,2.9266e-07)
	(2250,3.3059e-07)
	(2260,2.8563e-07)
	(2270,3.0562e-07)
	(2280,2.6978e-07)
	(2290,3.1439e-07)
	(2300,3.0227e-07)
	(2310,2.9943e-07)
	(2320,2.6208e-07)
	(2330,2.6503e-07)
	(2340,3.1831e-07)
	(2350,2.9595e-07)
	(2360,2.7925e-07)
	(2370,3.1737e-07)
	(2380,3.2352e-07)
	(2390,2.8959e-07)
	(2400,2.9647e-07)
	(2410,2.7895e-07)
	(2420,2.6926e-07)
	(2430,3.1675e-07)
	(2440,2.6646e-07)
	(2450,3.0148e-07)
	(2460,2.8134e-07)
	(2470,2.5687e-07)
	(2480,2.8819e-07)
	(2490,3.2031e-07)
	(2500,3.148e-07)
};

 \addplot [
thick,
color=mycolor1,
fill=mycolor1, 
fill opacity=0.3
]
fill between[
of=y1 and y2,
%soft clip={domain=0:1},
];

\addplot [color=mycolor1, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0.703679938550522\\
	72.8000000000002	0.70333957194407\\
	82.3000000000002	0.702452383984109\\
	90.9000000000001	0.700963572760429\\
	99.1999999999998	0.698841494941917\\
	107.6	0.696004851342423\\
	116.2	0.692413540375583\\
	125.2	0.687961989809992\\
	134.6	0.682616462788246\\
	144.4	0.676346930032196\\
	154.5	0.669193545483267\\
	164.8	0.661213680366473\\
	175.3	0.652390908270263\\
	185.8	0.642884306005726\\
	196.3	0.632695222187067\\
	206.8	0.62181944017766\\
	217.2	0.610362565540981\\
	227.5	0.59833115906622\\
	237.8	0.585611907770272\\
	248.1	0.572201954651064\\
	258.3	0.558238764025191\\
	268.5	0.543592651113158\\
	278.7	0.528259404757137\\
	288.8	0.512389029865517\\
	298.9	0.495833659987966\\
	309	0.478596991682934\\
	319.2	0.460500451646112\\
	329.3	0.441892930438826\\
	339.4	0.422592101355804\\
	349.6	0.402410934726049\\
	364.8	0.371519957644978\\
	382.7	0.335360001752179\\
	398.1	0.304984429033993\\
	418.4	0.265694400507982\\
	431.1	0.24163816692635\\
	440	0.225474964985551\\
	448.4	0.210914307280746\\
	457.1	0.19652290979775\\
	466.4	0.181832331761143\\
	476.2	0.167045626103572\\
	486.2	0.152645010722608\\
	496.1	0.139082632775626\\
	506.6	0.125392376703076\\
	517.2	0.112259780024033\\
	527.7	0.0999353660604356\\
	538.1	0.0884097885314077\\
	548.5	0.0775716804482727\\
	558.5	0.06783424118521\\
	568.9	0.0583990929867468\\
	579.3	0.0496489533929889\\
	589.6	0.0416651914201793\\
	599.9	0.0343689475184874\\
	610.1	0.0278264898593079\\
	620.3	0.0219683377090405\\
	630.5	0.016797418209535\\
	640.7	0.0123162464196866\\
	650.9	0.00852677096190746\\
	661	0.00545688821102885\\
	671.1	0.00306768244445266\\
	681.2	0.00136005727836164\\
	691.3	0.00033329046345898\\
	701.4	-1.17044592116144e-05\\
	713.2	0.000328073837408738\\
	735.7	0.000920976724955835\\
	766.7	0.000902963361568254\\
	933.2	5.55044348402589e-05\\
	1284.5	-1.27119619719451e-07\\
	2500	4.19822754338384e-09\\
};


\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(2in,2.4in)},
scale only axis,
xmin=0,
xmax=1700,
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{$|$}\theta{}_{\text{e},x}\text{$|$ [rad]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title={Error},
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot] coordinates {
	(0,0)
	(10,1.4293e-07)
	(20,1.886e-07)
	(30,2.516e-07)
	(40,2.2648e-07)
	(50,2.2804e-07)
	(60,0.0014435)
	(70,0.0049541)
	(80,0.0087493)
	(90,0.011576)
	(100,0.013019)
	(110,0.013361)
	(120,0.012996)
	(130,0.012012)
	(140,0.010708)
	(150,0.0093131)
	(160,0.0079802)
	(170,0.0067985)
	(180,0.0059178)
	(190,0.0051988)
	(200,0.0046531)
	(210,0.0042604)
	(220,0.00399)
	(230,0.0038099)
	(240,0.0037123)
	(250,0.003641)
	(260,0.0036179)
	(270,0.0036623)
	(280,0.003736)
	(290,0.0038097)
	(300,0.0039098)
	(310,0.0039789)
	(320,0.004012)
	(330,0.0039996)
	(340,0.003939)
	(350,0.0026066)
	(360,0.0033544)
	(370,0.0069865)
	(380,0.010749)
	(390,0.013295)
	(400,0.014393)
	(410,0.014174)
	(420,0.014318)
	(430,0.016429)
	(440,0.01921)
	(450,0.021231)
	(460,0.0219)
	(470,0.021204)
	(480,0.01956)
	(490,0.017324)
	(500,0.014786)
	(510,0.012254)
	(520,0.010024)
	(530,0.0079897)
	(540,0.0062213)
	(550,0.0049006)
	(560,0.0037304)
	(570,0.002686)
	(580,0.001936)
	(590,0.0014367)
	(600,0.00099424)
	(610,0.00049435)
	(620,0.0003034)
	(630,0.00020363)
	(640,0.00026624)
	(650,0.00029852)
	(660,0.00029342)
	(670,0.00026817)
	(680,0.00023269)
	(690,0.00019185)
	(700,0.00014692)
	(710,0.0010262)
	(720,0.002756)
	(730,0.0039004)
	(740,0.0044235)
	(750,0.0045231)
	(760,0.0043598)
	(770,0.0040459)
	(780,0.0036566)
	(790,0.003241)
	(800,0.0028302)
	(810,0.0024428)
	(820,0.0020885)
	(830,0.0017719)
	(840,0.0014936)
	(850,0.0012522)
	(860,0.0010449)
	(870,0.00086834)
	(880,0.00071918)
	(890,0.00059384)
	(900,0.00048901)
	(910,0.00040167)
	(920,0.00032922)
	(930,0.00026939)
	(940,0.00022005)
	(950,0.00017953)
	(960,0.00014619)
	(970,0.00011906)
	(980,9.6773e-05)
	(990,7.8441e-05)
	(1000,6.357e-05)
	(1010,5.1695e-05)
	(1020,4.1904e-05)
	(1030,3.3925e-05)
	(1040,2.7525e-05)
	(1050,2.2334e-05)
	(1060,1.7934e-05)
	(1070,1.4652e-05)
	(1080,1.1773e-05)
	(1090,9.4826e-06)
	(1100,7.75e-06)
	(1110,6.1939e-06)
	(1120,5.1026e-06)
	(1130,4.0762e-06)
	(1140,3.318e-06)
	(1150,2.7323e-06)
	(1160,2.2418e-06)
	(1170,1.8611e-06)
	(1180,1.4943e-06)
	(1190,1.2507e-06)
	(1200,1.0847e-06)
	(1210,9.5422e-07)
	(1220,7.2676e-07)
	(1230,6.7254e-07)
	(1240,5.9134e-07)
	(1250,4.8217e-07)
	(1260,4.7909e-07)
	(1270,4.1504e-07)
	(1280,3.9745e-07)
	(1290,3.7877e-07)
	(1300,3.7718e-07)
	(1310,3.1305e-07)
	(1320,3.2509e-07)
	(1330,3.0528e-07)
	(1340,2.9189e-07)
	(1350,2.9829e-07)
	(1360,2.8891e-07)
	(1370,3.2249e-07)
	(1380,3.1949e-07)
	(1390,2.9746e-07)
	(1400,3.0543e-07)
	(1410,2.9875e-07)
	(1420,2.9298e-07)
	(1430,3.6273e-07)
	(1440,3.1256e-07)
	(1450,2.8642e-07)
	(1460,2.9527e-07)
	(1470,2.8862e-07)
	(1480,2.7793e-07)
	(1490,3.555e-07)
	(1500,3.0252e-07)
	(1510,3.1157e-07)
	(1520,3.0198e-07)
	(1530,3.0721e-07)
	(1540,2.8757e-07)
	(1550,3.0083e-07)
	(1560,2.982e-07)
	(1570,3.175e-07)
	(1580,3.2319e-07)
	(1590,3.0382e-07)
	(1600,2.8364e-07)
	(1610,2.9329e-07)
	(1620,3.1127e-07)
	(1630,2.8829e-07)
	(1640,3.2491e-07)
	(1650,3.1155e-07)
	(1660,2.7981e-07)
	(1670,3.216e-07)
	(1680,2.9943e-07)
	(1690,3.2238e-07)
	(1700,3.2607e-07)
	(1710,3.3035e-07)
	(1720,2.7822e-07)
	(1730,2.9841e-07)
	(1740,3.3091e-07)
	(1750,2.6411e-07)
	(1760,3.0244e-07)
	(1770,2.7124e-07)
	(1780,3.0736e-07)
	(1790,2.7587e-07)
	(1800,2.5607e-07)
	(1810,2.7406e-07)
	(1820,3.3806e-07)
	(1830,3.0897e-07)
	(1840,3.0298e-07)
	(1850,3.1323e-07)
	(1860,3.1283e-07)
	(1870,3.1658e-07)
	(1880,2.9563e-07)
	(1890,2.7628e-07)
	(1900,2.7819e-07)
	(1910,3.1067e-07)
	(1920,3.1892e-07)
	(1930,3.3661e-07)
	(1940,2.9522e-07)
	(1950,2.9109e-07)
	(1960,3.1262e-07)
	(1970,3.2345e-07)
	(1980,2.9023e-07)
	(1990,2.9902e-07)
	(2000,2.979e-07)
	(2010,2.9318e-07)
	(2020,3.3376e-07)
	(2030,3.0102e-07)
	(2040,2.8184e-07)
	(2050,3.0381e-07)
	(2060,3.141e-07)
	(2070,3.4899e-07)
	(2080,3.1064e-07)
	(2090,2.9951e-07)
	(2100,3.2185e-07)
	(2110,2.8852e-07)
	(2120,2.9669e-07)
	(2130,2.6945e-07)
	(2140,3.1724e-07)
	(2150,3.0501e-07)
	(2160,2.9727e-07)
	(2170,3.254e-07)
	(2180,2.9055e-07)
	(2190,2.9757e-07)
	(2200,3.4111e-07)
	(2210,2.9825e-07)
	(2220,2.9336e-07)
	(2230,2.8669e-07)
	(2240,3.0631e-07)
	(2250,3.3059e-07)
	(2260,3.1584e-07)
	(2270,3.0562e-07)
	(2280,2.7168e-07)
	(2290,3.1439e-07)
	(2300,3.0227e-07)
	(2310,2.9943e-07)
	(2320,2.8083e-07)
	(2330,2.928e-07)
	(2340,3.1831e-07)
	(2350,2.9595e-07)
	(2360,3.4562e-07)
	(2370,3.297e-07)
	(2380,3.2352e-07)
	(2390,3.5362e-07)
	(2400,3.1968e-07)
	(2410,2.9796e-07)
	(2420,2.7896e-07)
	(2430,3.1675e-07)
	(2440,2.902e-07)
	(2450,3.0148e-07)
	(2460,3.0879e-07)
	(2470,3.7093e-07)
	(2480,3.2171e-07)
	(2490,3.2031e-07)
	(2500,3.148e-07)
};
\label{line:x}

\addplot [color=red,fill = red, opacity = 0.5,forget plot] coordinates {
	(0,0.02618) (1700,0.02618) (1700,0.03) (0,0.03)
};

\addplot [color=mycolor1, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0\\
	50	5.16229192726314e-09\\
	60	0.000325034619891085\\
	70	0.00113838970446523\\
	80	0.00207390186096745\\
	90	0.00284021636571197\\
	100	0.00330760645647388\\
	110	0.00346752430732522\\
	120	0.00337506288951772\\
	130	0.00310730386718205\\
	140	0.00273903879906356\\
	150	0.00233128270383531\\
	160	0.00192802530955305\\
	170	0.00155723592251888\\
	180	0.00123352165064716\\
	190	0.00096194492016366\\
	200	0.000741172073503549\\
	210	0.000566611984140764\\
	220	0.00042921896556436\\
	230	0.000318065215196839\\
	240	0.000228713798151148\\
	250	0.000158713324708515\\
	260	0.000105432630789437\\
	270	6.62829606881132e-05\\
	290	5.8162581808574e-06\\
	300	2.48356941483507e-05\\
	310	5.2084561502852e-05\\
	330	9.76992064352089e-05\\
	340	0.000129934507640428\\
	350	0.000433131088811933\\
	360	0.00121074934486387\\
	370	0.00207161431171698\\
	380	0.0027330892480677\\
	390	0.00309395814838354\\
	400	0.00317804380301823\\
	410	0.00305584068610187\\
	420	0.00309938189684544\\
	430	0.00349241295634783\\
	440	0.00382423228120388\\
	450	0.00387667404538661\\
	460	0.00368995934422855\\
	470	0.0033740831254363\\
	480	0.00301132948470695\\
	490	0.00262110594894693\\
	500	0.00221220604908012\\
	510	0.00184484367991899\\
	520	0.00153450531979615\\
	530	0.00127496340428479\\
	540	0.00105742227515293\\
	550	0.000871702501626714\\
	560	0.00068293434651423\\
	570	0.000518349415415287\\
	580	0.000391264079098619\\
	590	0.000294517305064801\\
	600	0.00022038012957637\\
	610	0.00016388916537835\\
	620	0.000120616785807215\\
	630	8.77984912222018e-05\\
	640	6.30699410066882e-05\\
	650	4.45177106485062e-05\\
	660	3.13036471197847e-05\\
	670	2.18629320443142e-05\\
	680	1.52317438733007e-05\\
	690	1.2020080248476e-05\\
	700	1.17135878099361e-05\\
	710	0.000195898428501096\\
	720	0.000588342214541626\\
	730	0.000841675469928305\\
	740	0.000956544012296945\\
	750	0.000979378075953719\\
	760	0.000945369677083363\\
	770	0.000878466471021966\\
	780	0.000795089954408468\\
	800	0.000617201404111256\\
	810	0.000533402770088287\\
	820	0.000456677140846296\\
	830	0.000388066850518953\\
	840	0.000327349718645564\\
	850	0.000274692644325114\\
	860	0.000229357166972477\\
	870	0.000190737035154598\\
	880	0.000158022965024429\\
	890	0.0001304435363636\\
	900	0.000107577971448336\\
	910	8.83928087205277e-05\\
	920	7.2299427301914e-05\\
	940	4.83151079606614e-05\\
	960	3.20943718179478e-05\\
	980	2.11027622754045e-05\\
	1010	1.12504035314487e-05\\
	1040	5.97862572249142e-06\\
	1090	2.07893117476488e-06\\
	1190	1.50451796798734e-07\\
	1460	1.01226760307327e-07\\
	1740	1.03409547591582e-09\\
	1900	1.69364739122102e-07\\
	2130	3.0941009754315e-08\\
	2500	4.19822754338384e-09\\
};


\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(4in,2.4in)},
scale only axis,
xmin=0,
xmax=1700,
xlabel style={font=\color{white!15!black}},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_x\text{ [Nm]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
title={Actuators},
clip mode = individual,
]

\addplot[name path = u1, color=mycolor1, draw = none, line width=0.75pt] coordinates {
	(0,0)
	(10,-0.0016424)
	(20,-0.0013392)
	(30,-0.0012511)
	(40,-0.0012343)
	(50,-0.0014784)
	(60,-2.4086)
	(70,-8.0959)
	(80,-11.845)
	(90,-12.9506)
	(100,-12.5181)
	(110,-11.5029)
	(120,-10.4109)
	(130,-9.4989)
	(140,-8.846)
	(150,-8.4604)
	(160,-8.2709)
	(170,-8.2048)
	(180,-8.3048)
	(190,-8.3664)
	(200,-8.5358)
	(210,-8.6145)
	(220,-8.6864)
	(230,-8.761)
	(240,-8.811)
	(250,-8.8063)
	(260,-8.9206)
	(270,-8.908)
	(280,-8.897)
	(290,-8.9129)
	(300,-8.8979)
	(310,-8.8909)
	(320,-8.8849)
	(330,-8.9017)
	(340,-8.9416)
	(350,-7.3502)
	(360,-2.4305)
	(370,0.30373)
	(380,0.2123)
	(390,0.13238)
	(400,0.076879)
	(410,0.041796)
	(420,0.44595)
	(430,1.1378)
	(440,1.1907)
	(450,1.1004)
	(460,1.0262)
	(470,0.97932)
	(480,0.93732)
	(490,0.91064)
	(500,0.90608)
	(510,0.90275)
	(520,0.90331)
	(530,0.90273)
	(540,0.90263)
	(550,0.89664)
	(560,0.90657)
	(570,0.9119)
	(580,0.92031)
	(590,0.92426)
	(600,0.93055)
	(610,0.92726)
	(620,0.92488)
	(630,0.92857)
	(640,0.93016)
	(650,0.93418)
	(660,0.93322)
	(670,0.93598)
	(680,0.93685)
	(690,0.93039)
	(700,0.93643)
	(710,0.18329)
	(720,-2.07)
	(730,-1.8924)
	(740,-1.2741)
	(750,-0.78909)
	(760,-0.4463)
	(770,-0.22357)
	(780,-0.079052)
	(790,-0.0064119)
	(800,0.0011512)
	(810,0.0038101)
	(820,0.0041655)
	(830,0.0031422)
	(840,0.0044043)
	(850,0.003144)
	(860,0.0015193)
	(870,0.0025652)
	(880,0.00065465)
	(890,-0.0031605)
	(900,-0.00068013)
	(910,-0.0020188)
	(920,-0.0037451)
	(930,-0.0046371)
	(940,-0.0045305)
	(950,-0.0068644)
	(960,-0.0066884)
	(970,-0.0094637)
	(980,-0.0080188)
	(990,-0.0074479)
	(1000,-0.007484)
	(1010,-0.0093537)
	(1020,-0.012029)
	(1030,-0.0098449)
	(1040,-0.008141)
	(1050,-0.0088784)
	(1060,-0.0095636)
	(1070,-0.0086768)
	(1080,-0.0098243)
	(1090,-0.010154)
	(1100,-0.010072)
	(1110,-0.0098776)
	(1120,-0.010568)
	(1130,-0.011434)
	(1140,-0.010443)
	(1150,-0.0093677)
	(1160,-0.012832)
	(1170,-0.010566)
	(1180,-0.010549)
	(1190,-0.01226)
	(1200,-0.012305)
	(1210,-0.010926)
	(1220,-0.012435)
	(1230,-0.01093)
	(1240,-0.010794)
	(1250,-0.0099551)
	(1260,-0.009544)
	(1270,-0.010093)
	(1280,-0.011001)
	(1290,-0.010045)
	(1300,-0.012316)
	(1310,-0.0097734)
	(1320,-0.010671)
	(1330,-0.011446)
	(1340,-0.010261)
	(1350,-0.0097209)
	(1360,-0.010631)
	(1370,-0.010376)
	(1380,-0.011055)
	(1390,-0.010832)
	(1400,-0.010951)
	(1410,-0.0091691)
	(1420,-0.010204)
	(1430,-0.0092295)
	(1440,-0.011745)
	(1450,-0.010065)
	(1460,-0.011142)
	(1470,-0.0097249)
	(1480,-0.012198)
	(1490,-0.0096132)
	(1500,-0.010318)
	(1510,-0.011823)
	(1520,-0.011305)
	(1530,-0.011047)
	(1540,-0.0087502)
	(1550,-0.010919)
	(1560,-0.010201)
	(1570,-0.0097134)
	(1580,-0.010025)
	(1590,-0.010142)
	(1600,-0.010106)
	(1610,-0.010708)
	(1620,-0.011006)
	(1630,-0.0097208)
	(1640,-0.012377)
	(1650,-0.012494)
	(1660,-0.010965)
	(1670,-0.010424)
	(1680,-0.012032)
	(1690,-0.010454)
	(1700,-0.011443)
	(1710,-0.010568)
	(1720,-0.011734)
	(1730,-0.0099511)
	(1740,-0.011973)
	(1750,-0.012251)
	(1760,-0.010576)
	(1770,-0.012694)
	(1780,-0.010765)
	(1790,-0.011064)
	(1800,-0.01098)
	(1810,-0.010065)
	(1820,-0.010401)
	(1830,-0.0098594)
	(1840,-0.013733)
	(1850,-0.011626)
	(1860,-0.010754)
	(1870,-0.011091)
	(1880,-0.013318)
	(1890,-0.01349)
	(1900,-0.011899)
	(1910,-0.010105)
	(1920,-0.01002)
	(1930,-0.010327)
	(1940,-0.012139)
	(1950,-0.013411)
	(1960,-0.010876)
	(1970,-0.010375)
	(1980,-0.011366)
	(1990,-0.013868)
	(2000,-0.0092834)
	(2010,-0.010511)
	(2020,-0.010272)
	(2030,-0.010442)
	(2040,-0.0095669)
	(2050,-0.0096762)
	(2060,-0.010381)
	(2070,-0.010936)
	(2080,-0.011041)
	(2090,-0.01038)
	(2100,-0.0097296)
	(2110,-0.0099175)
	(2120,-0.0098695)
	(2130,-0.012493)
	(2140,-0.010993)
	(2150,-0.011072)
	(2160,-0.0093994)
	(2170,-0.010826)
	(2180,-0.010071)
	(2190,-0.010738)
	(2200,-0.011557)
	(2210,-0.010682)
	(2220,-0.010404)
	(2230,-0.011567)
	(2240,-0.01329)
	(2250,-0.010067)
	(2260,-0.013085)
	(2270,-0.0098402)
	(2280,-0.0097935)
	(2290,-0.011807)
	(2300,-0.010652)
	(2310,-0.011187)
	(2320,-0.011049)
	(2330,-0.0098174)
	(2340,-0.011029)
	(2350,-0.011049)
	(2360,-0.011609)
	(2370,-0.010698)
	(2380,-0.010827)
	(2390,-0.010032)
	(2400,-0.013332)
	(2410,-0.0098571)
	(2420,-0.0095639)
	(2430,-0.010115)
	(2440,-0.012012)
	(2450,-0.010923)
	(2460,-0.010799)
	(2470,-0.013292)
	(2480,-0.011478)
	(2490,-0.010529)
	(2500,-0.010586)
};

\addplot[name path = u2, color=mycolor1, draw = none, line width=0.75pt] coordinates {
	(0,0)
	(10,0.0013134)
	(20,0.001604)
	(30,0.0015692)
	(40,0.0012918)
	(50,0.0013419)
	(60,-0.24505)
	(70,-0.83403)
	(80,-1.1984)
	(90,-1.2269)
	(100,-1.148)
	(110,-1.0782)
	(120,-1.0234)
	(130,-0.98655)
	(140,-0.95971)
	(150,-0.93095)
	(160,-0.89558)
	(170,-0.8819)
	(180,-0.88122)
	(190,-0.88831)
	(200,-0.89956)
	(210,-0.90989)
	(220,-0.9184)
	(230,-0.91861)
	(240,-0.92077)
	(250,-0.92091)
	(260,-0.92209)
	(270,-0.92389)
	(280,-0.92639)
	(290,-0.92693)
	(300,-0.92781)
	(310,-0.92805)
	(320,-0.93748)
	(330,-0.93352)
	(340,-0.92561)
	(350,-0.39501)
	(360,0.36942)
	(370,2.2556)
	(380,4.0549)
	(390,4.5951)
	(400,4.0152)
	(410,3.0385)
	(420,3.7865)
	(430,7.5104)
	(440,11.3317)
	(450,12.911)
	(460,13.1088)
	(470,12.2127)
	(480,10.6617)
	(490,9.8263)
	(500,8.869)
	(510,8.2478)
	(520,8.4282)
	(530,8.1162)
	(540,7.6986)
	(550,8.7294)
	(560,8.7763)
	(570,7.9534)
	(580,8.0555)
	(590,8.3821)
	(600,9.4084)
	(610,8.4177)
	(620,8.2705)
	(630,8.4513)
	(640,8.5773)
	(650,8.6582)
	(660,8.7068)
	(670,8.7266)
	(680,8.7505)
	(690,8.751)
	(700,8.742)
	(710,2.1137)
	(720,-0.2284)
	(730,-0.18584)
	(740,-0.11707)
	(750,-0.071966)
	(760,-0.04001)
	(770,-0.014554)
	(780,-0.0013973)
	(790,0.023553)
	(800,0.07711)
	(810,0.10681)
	(820,0.11706)
	(830,0.1192)
	(840,0.11318)
	(850,0.10366)
	(860,0.094772)
	(870,0.084986)
	(880,0.074378)
	(890,0.066671)
	(900,0.057922)
	(910,0.048945)
	(920,0.042786)
	(930,0.038297)
	(940,0.031739)
	(950,0.03267)
	(960,0.026949)
	(970,0.02273)
	(980,0.021224)
	(990,0.019673)
	(1000,0.018251)
	(1010,0.014588)
	(1020,0.014149)
	(1030,0.013465)
	(1040,0.013305)
	(1050,0.012191)
	(1060,0.014802)
	(1070,0.013122)
	(1080,0.012433)
	(1090,0.012358)
	(1100,0.01039)
	(1110,0.01094)
	(1120,0.011011)
	(1130,0.010044)
	(1140,0.010726)
	(1150,0.010378)
	(1160,0.011077)
	(1170,0.010262)
	(1180,0.01091)
	(1190,0.010358)
	(1200,0.010556)
	(1210,0.010629)
	(1220,0.010331)
	(1230,0.011536)
	(1240,0.010637)
	(1250,0.0097315)
	(1260,0.010095)
	(1270,0.010841)
	(1280,0.012289)
	(1290,0.010986)
	(1300,0.0097222)
	(1310,0.0097411)
	(1320,0.010658)
	(1330,0.01065)
	(1340,0.0099436)
	(1350,0.011457)
	(1360,0.0097582)
	(1370,0.010184)
	(1380,0.010124)
	(1390,0.010114)
	(1400,0.01107)
	(1410,0.01449)
	(1420,0.011032)
	(1430,0.010761)
	(1440,0.0099274)
	(1450,0.010354)
	(1460,0.010239)
	(1470,0.010795)
	(1480,0.012617)
	(1490,0.010587)
	(1500,0.010075)
	(1510,0.0095133)
	(1520,0.011439)
	(1530,0.0095093)
	(1540,0.0096352)
	(1550,0.011863)
	(1560,0.010433)
	(1570,0.011751)
	(1580,0.01023)
	(1590,0.0098598)
	(1600,0.010852)
	(1610,0.010369)
	(1620,0.011198)
	(1630,0.0099414)
	(1640,0.01203)
	(1650,0.0099453)
	(1660,0.012681)
	(1670,0.011089)
	(1680,0.014297)
	(1690,0.010933)
	(1700,0.012393)
	(1710,0.011023)
	(1720,0.010598)
	(1730,0.010228)
	(1740,0.010249)
	(1750,0.010325)
	(1760,0.010219)
	(1770,0.010692)
	(1780,0.013171)
	(1790,0.011226)
	(1800,0.011811)
	(1810,0.011078)
	(1820,0.0097889)
	(1830,0.01397)
	(1840,0.010779)
	(1850,0.011169)
	(1860,0.009866)
	(1870,0.010463)
	(1880,0.012001)
	(1890,0.010088)
	(1900,0.0099445)
	(1910,0.01025)
	(1920,0.010756)
	(1930,0.0098168)
	(1940,0.010917)
	(1950,0.0099075)
	(1960,0.011992)
	(1970,0.011691)
	(1980,0.010465)
	(1990,0.010427)
	(2000,0.012729)
	(2010,0.010208)
	(2020,0.009625)
	(2030,0.009729)
	(2040,0.010029)
	(2050,0.0095393)
	(2060,0.010317)
	(2070,0.010613)
	(2080,0.01024)
	(2090,0.011862)
	(2100,0.011516)
	(2110,0.011389)
	(2120,0.011439)
	(2130,0.010289)
	(2140,0.012188)
	(2150,0.011835)
	(2160,0.009508)
	(2170,0.011784)
	(2180,0.0093485)
	(2190,0.0094711)
	(2200,0.010629)
	(2210,0.01101)
	(2220,0.011213)
	(2230,0.0098927)
	(2240,0.0099596)
	(2250,0.010602)
	(2260,0.010895)
	(2270,0.010689)
	(2280,0.010331)
	(2290,0.011727)
	(2300,0.01033)
	(2310,0.014206)
	(2320,0.010266)
	(2330,0.0095652)
	(2340,0.011875)
	(2350,0.012612)
	(2360,0.0096112)
	(2370,0.011957)
	(2380,0.011415)
	(2390,0.011351)
	(2400,0.010862)
	(2410,0.011057)
	(2420,0.011156)
	(2430,0.010694)
	(2440,0.012275)
	(2450,0.011543)
	(2460,0.010869)
	(2470,0.0091067)
	(2480,0.011212)
	(2490,0.012396)
	(2500,0.011013)
};
\addplot [color=red,forget plot, clip = false] coordinates {
	(0,16.7) (1700,16.7)} node[pos = 1.1, anchor = west]{$\tau_{max}/3$}; % (1700,20) (0,20)
%};

   \addplot [
thick,
color=mycolor1,
fill=mycolor1, 
fill opacity=0.3
]
fill between[
of=u1 and u2,
%soft clip={domain=0:1},
];

\addplot [color=red,forget plot] coordinates {
	(0,-16.7) (1700,-16.7)};% (1700,-20) (0,-20)
%};


\addplot [color=mycolor1, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0\\
	40	-0.000168310533354088\\
	50	0.00010021214666267\\
	60	-0.463253924240689\\
	70	-1.60150831022747\\
	80	-2.45076201862139\\
	90	-2.8097372756697\\
	100	-2.81988422931954\\
	110	-2.65171480640265\\
	120	-2.4250099645451\\
	130	-2.20827996168964\\
	140	-2.03253738387775\\
	150	-1.90699033857481\\
	160	-1.82704256029092\\
	170	-1.78654331316966\\
	180	-1.77222371775133\\
	190	-1.77697841945064\\
	200	-1.79165477310789\\
	210	-1.81687852892173\\
	220	-1.85030872137031\\
	230	-1.86122904336207\\
	260	-1.88349837668375\\
	270	-1.89292694663345\\
	280	-1.9284707594561\\
	290	-1.92431064345783\\
	300	-1.91340350617975\\
	310	-1.90823707711479\\
	320	-1.92847767898593\\
	330	-1.95266682018109\\
	340	-1.92628251365477\\
	350	-1.44054131458461\\
	360	-0.195852864649623\\
	370	0.617908790147794\\
	380	0.893472219158411\\
	390	0.796117628727188\\
	400	0.597577209320661\\
	410	0.334215678096371\\
	420	0.849511722719399\\
	430	2.14765651893595\\
	440	2.8006502388539\\
	450	2.61994818873563\\
	460	2.28458211133056\\
	470	2.04838761601877\\
	480	1.97139095226203\\
	490	1.9901749150813\\
	500	1.78764734614606\\
	510	1.75400488227433\\
	520	1.77777650601456\\
	530	1.80528801686023\\
	540	1.81948470767247\\
	550	1.98747373179685\\
	560	1.8378839537736\\
	570	1.81634568881145\\
	580	1.83550112415151\\
	590	1.86089867811643\\
	600	1.87022929984505\\
	610	1.89237559739968\\
	620	1.89378723329173\\
	630	1.90210767850567\\
	660	1.91273235706149\\
	690	1.91507823985512\\
	700	1.92795032585764\\
	710	0.411474902470673\\
	720	-0.465252682517985\\
	730	-0.39562934308924\\
	740	-0.260832460165602\\
	750	-0.161778909402074\\
	760	-0.0962359291825123\\
	770	-0.0472393639388429\\
	780	-0.0193214268169868\\
	800	0.0184074736894217\\
	810	0.0213041520255501\\
	820	0.0303011919099845\\
	830	0.0211280615349096\\
	840	0.0266579176104642\\
	850	0.0210671068939519\\
	890	0.0167517270560893\\
	900	0.0063608692098569\\
	910	0.00333112671751223\\
	920	0.0125583440167247\\
	930	0.00513322696588148\\
	940	0.00975689638016775\\
	960	0.0062909464763834\\
	970	0.000378478211587208\\
	980	0.00756216467834747\\
	990	-0.00200775584698931\\
	1000	0.00384544717189783\\
	1010	0.00021121976806171\\
	1020	-5.26523049302341e-05\\
	1030	-0.00383729724489967\\
	1040	0.00158417060492866\\
	1050	-0.0019877944378095\\
	1060	0.00306792129413225\\
	1070	0.000405039892484638\\
	1090	0.00299023599336579\\
	1100	-0.00111140307308233\\
	1110	0.00142649834378972\\
	1120	-0.00314439465819305\\
	1130	-0.00158244183103307\\
	1140	-0.00390367688260085\\
	1150	0.00582887829114043\\
	1160	0.000229987111652008\\
	1180	0.00446698891528285\\
	1190	-0.000413829415720102\\
	1210	0.00183583908574292\\
	1220	0.00182800428274277\\
	1230	-0.00347705329113523\\
	1270	0.000577866318963061\\
	1280	-0.00178490156440603\\
	1300	-0.000601896634179866\\
	1310	0.00401741230689368\\
	1320	0.00357344309259133\\
	1330	-0.00376565126043715\\
	1340	-0.00139386521414053\\
	1350	0.00674959561411015\\
	1360	-0.000737543528884999\\
	1370	-0.000439358733274275\\
	1380	0.00386140364571474\\
	1390	0.000900352461940201\\
	1410	-0.000168104560998472\\
	1430	-0.00299416496545746\\
	1440	-0.000233907622714469\\
	1450	0.00567875104570703\\
	1470	-0.00109191452474988\\
	1480	0.00458150107897382\\
	1490	0.00506776797192288\\
	1500	-0.00272322063483443\\
	1510	0.00141693402520104\\
	1520	-0.00162104003265995\\
	1550	0.00447603281509146\\
	1560	-0.00366540547793193\\
	1570	0.00442744854217381\\
	1590	-0.00105855332230931\\
	1610	-0.00126300661031564\\
	1620	0.00321311401921776\\
	1630	-0.00264815873379121\\
	1640	0.00440324217288435\\
	1660	-0.00605175855707785\\
	1670	-0.00239669320490066\\
	1700	0.00142807415113566\\
	1710	0.00540951059065264\\
	1730	-0.00336141641855647\\
	1750	0.000420095823756128\\
	1800	0.000252765833920421\\
	1810	0.0050061259762515\\
	1820	-0.00383509184075592\\
	1850	-0.00265367077508927\\
	1900	-0.000357372717189719\\
	1910	0.00228745160347898\\
	1920	0.00122187008901165\\
	1930	-0.00439453987337401\\
	1960	0.00264788340655286\\
	1970	0.000370728432699252\\
	1990	0.00166190780646502\\
	2000	-0.00119201845927819\\
	2010	0.00114921591784878\\
	2030	-0.00451182424512808\\
	2050	0.00477989219871233\\
	2060	-0.00262359936459688\\
	2070	0.00450903371302047\\
	2080	-0.00437307606944159\\
	2090	0.000832366583381372\\
	2100	-0.00256580741051948\\
	2120	0.00102442184515894\\
	2140	-0.00549099686759291\\
	2150	-0.00534482634111555\\
	2170	0.00564595765627018\\
	2180	-0.00345828884246657\\
	2190	-0.000679411094552052\\
	2200	-0.00434021142973506\\
	2210	0.000162203913077974\\
	2230	0.000692142907610105\\
	2240	0.0029883854772379\\
	2250	-0.00073070701546385\\
	2260	0.00104716091527735\\
	2270	-0.00360270451756151\\
	2290	0.000818808151507255\\
	2340	0.00183652059968153\\
	2350	-0.00769531399100742\\
	2370	0.00421056972891165\\
	2380	-0.000354811818397138\\
	2400	0.00110177741589723\\
	2420	0.00249738634283858\\
	2430	0.00672729355073898\\
	2440	-0.00118240916162904\\
	2450	-0.0049198542897102\\
	2460	0.00257706791171586\\
	2470	-0.00403825066950958\\
	2490	-0.00181989482643985\\
	2500	0.000669411959734134\\
};



\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(0in,1.2in)},
scale only axis,
xmin=0,
xmax=1700,
ymin=-0.00269734530712204,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta_y\text{ [rad]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%title = {$y$-axis},
]

 \addplot[name path = y1, draw = none, line width=0.75pt] coordinates {
	(0,0.34915)
	(10,0.34915)
	(20,0.34915)
	(30,0.34915)
	(40,0.34915)
	(50,0.34915)
	(60,0.34915)
	(70,0.34911)
	(80,0.34895)
	(90,0.34853)
	(100,0.34775)
	(110,0.3465)
	(120,0.34476)
	(130,0.34257)
	(140,0.33991)
	(150,0.33677)
	(160,0.33324)
	(170,0.32934)
	(180,0.32507)
	(190,0.32044)
	(200,0.31545)
	(210,0.3101)
	(220,0.30441)
	(230,0.29838)
	(240,0.29202)
	(250,0.28533)
	(260,0.27832)
	(270,0.27099)
	(280,0.26332)
	(290,0.25534)
	(300,0.24703)
	(310,0.2384)
	(320,0.22944)
	(330,0.22015)
	(340,0.21054)
	(350,0.20058)
	(360,0.19036)
	(370,0.18002)
	(380,0.16964)
	(390,0.15936)
	(400,0.14924)
	(410,0.13921)
	(420,0.12916)
	(430,0.11933)
	(440,0.10981)
	(450,0.10043)
	(460,0.091549)
	(470,0.083228)
	(480,0.075498)
	(490,0.068357)
	(500,0.061738)
	(510,0.055605)
	(520,0.049946)
	(530,0.044657)
	(540,0.039657)
	(550,0.035009)
	(560,0.030694)
	(570,0.026608)
	(580,0.022737)
	(590,0.019114)
	(600,0.015749)
	(610,0.012658)
	(620,0.0098911)
	(630,0.0074473)
	(640,0.0053262)
	(650,0.0035276)
	(660,0.0020552)
	(670,0.00090962)
	(680,9.0813e-05)
	(690,-0.0015448)
	(700,-0.0022808)
	(710,-0.0016523)
	(720,-0.00040039)
	(730,0.00014837)
	(740,0.00035208)
	(750,0.00050101)
	(760,0.00060654)
	(770,0.00067733)
	(780,0.00072081)
	(790,0.00074308)
	(800,0.00074877)
	(810,0.00074192)
	(820,0.00072583)
	(830,0.00070272)
	(840,0.00067498)
	(850,0.000644)
	(860,0.00061091)
	(870,0.00057693)
	(880,0.00054266)
	(890,0.00050876)
	(900,0.00047561)
	(910,0.00044342)
	(920,0.00041253)
	(930,0.00038297)
	(940,0.00035506)
	(950,0.00032866)
	(960,0.00030404)
	(970,0.00028093)
	(980,0.00025918)
	(990,0.0002389)
	(1000,0.00022)
	(1010,0.00020242)
	(1020,0.00018619)
	(1030,0.00017109)
	(1040,0.00015719)
	(1050,0.00014443)
	(1060,0.0001326)
	(1070,0.00012181)
	(1080,0.00011164)
	(1090,0.00010247)
	(1100,9.3907e-05)
	(1110,8.6162e-05)
	(1120,7.9054e-05)
	(1130,7.2393e-05)
	(1140,6.642e-05)
	(1150,6.0874e-05)
	(1160,5.5678e-05)
	(1170,5.1029e-05)
	(1180,4.6728e-05)
	(1190,4.2776e-05)
	(1200,3.9193e-05)
	(1210,3.5858e-05)
	(1220,3.2752e-05)
	(1230,2.9968e-05)
	(1240,2.7502e-05)
	(1250,2.5129e-05)
	(1260,2.298e-05)
	(1270,2.1012e-05)
	(1280,1.9328e-05)
	(1290,1.7739e-05)
	(1300,1.6148e-05)
	(1310,1.4755e-05)
	(1320,1.364e-05)
	(1330,1.255e-05)
	(1340,1.1324e-05)
	(1350,1.033e-05)
	(1360,9.5274e-06)
	(1370,8.811e-06)
	(1380,8.0285e-06)
	(1390,7.1304e-06)
	(1400,6.5943e-06)
	(1410,6.0547e-06)
	(1420,5.5426e-06)
	(1430,5.0955e-06)
	(1440,4.5913e-06)
	(1450,4.1732e-06)
	(1460,3.9042e-06)
	(1470,3.5411e-06)
	(1480,3.1648e-06)
	(1490,2.9871e-06)
	(1500,2.6475e-06)
	(1510,2.3925e-06)
	(1520,2.2437e-06)
	(1530,1.9863e-06)
	(1540,1.824e-06)
	(1550,1.7243e-06)
	(1560,1.5034e-06)
	(1570,1.372e-06)
	(1580,1.2476e-06)
	(1590,1.1543e-06)
	(1600,1.0653e-06)
	(1610,9.2806e-07)
	(1620,8.2254e-07)
	(1630,6.9851e-07)
	(1640,6.9916e-07)
	(1650,6.072e-07)
	(1660,5.6291e-07)
	(1670,5.0183e-07)
	(1680,4.2297e-07)
	(1690,3.8618e-07)
	(1700,2.7654e-07)
	(1710,2.5325e-07)
	(1720,2.4767e-07)
	(1730,1.8014e-07)
	(1740,1.535e-07)
	(1750,1.4406e-07)
	(1760,8.1559e-08)
	(1770,1.0296e-07)
	(1780,4.3914e-08)
	(1790,5.1349e-08)
	(1800,5.9581e-09)
	(1810,5.4944e-09)
	(1820,-5.3751e-08)
	(1830,-3.0032e-08)
	(1840,-3.9187e-08)
	(1850,-7.1294e-08)
	(1860,-9.0064e-08)
	(1870,-1.6512e-07)
	(1880,-1.2841e-07)
	(1890,-1.1259e-07)
	(1900,-1.2818e-07)
	(1910,-1.2019e-07)
	(1920,-1.1329e-07)
	(1930,-1.7735e-07)
	(1940,-1.3415e-07)
	(1950,-1.7544e-07)
	(1960,-1.5007e-07)
	(1970,-1.6547e-07)
	(1980,-1.8366e-07)
	(1990,-1.5313e-07)
	(2000,-1.4791e-07)
	(2010,-2.0724e-07)
	(2020,-1.9974e-07)
	(2030,-1.9322e-07)
	(2040,-2.1256e-07)
	(2050,-1.8948e-07)
	(2060,-2.058e-07)
	(2070,-1.9544e-07)
	(2080,-2.2626e-07)
	(2090,-2.101e-07)
	(2100,-1.9814e-07)
	(2110,-2.0992e-07)
	(2120,-2.003e-07)
	(2130,-2.7613e-07)
	(2140,-2.1689e-07)
	(2150,-2.2531e-07)
	(2160,-2.7176e-07)
	(2170,-2.2869e-07)
	(2180,-2.3598e-07)
	(2190,-2.732e-07)
	(2200,-2.2931e-07)
	(2210,-2.6638e-07)
	(2220,-2.3113e-07)
	(2230,-2.3363e-07)
	(2240,-2.2349e-07)
	(2250,-2.3328e-07)
	(2260,-2.5113e-07)
	(2270,-2.4773e-07)
	(2280,-2.0951e-07)
	(2290,-2.653e-07)
	(2300,-2.4908e-07)
	(2310,-2.5739e-07)
	(2320,-2.3943e-07)
	(2330,-2.5787e-07)
	(2340,-2.5967e-07)
	(2350,-2.6955e-07)
	(2360,-2.7423e-07)
	(2370,-2.4056e-07)
	(2380,-2.6622e-07)
	(2390,-2.4317e-07)
	(2400,-2.6118e-07)
	(2410,-2.6761e-07)
	(2420,-2.4214e-07)
	(2430,-2.1515e-07)
	(2440,-2.2202e-07)
	(2450,-2.6466e-07)
	(2460,-3.1928e-07)
	(2470,-3.0203e-07)
	(2480,-2.5219e-07)
	(2490,-2.5763e-07)
	(2500,-2.4188e-07)
};

\addplot[name path = y2, draw = none, line width=0.75pt] coordinates {
	(0,1.5704)
	(10,1.5704)
	(20,1.5704)
	(30,1.5704)
	(40,1.5704)
	(50,1.5704)
	(60,1.5704)
	(70,1.5702)
	(80,1.5695)
	(90,1.5678)
	(100,1.5645)
	(110,1.5594)
	(120,1.5523)
	(130,1.5432)
	(140,1.5319)
	(150,1.5186)
	(160,1.5033)
	(170,1.4861)
	(180,1.4671)
	(190,1.4463)
	(200,1.4239)
	(210,1.3998)
	(220,1.3742)
	(230,1.3471)
	(240,1.3185)
	(250,1.2883)
	(260,1.2568)
	(270,1.2237)
	(280,1.1892)
	(290,1.1533)
	(300,1.1161)
	(310,1.0776)
	(320,1.0379)
	(330,0.9967)
	(340,0.95401)
	(350,0.90982)
	(360,0.86423)
	(370,0.8176)
	(380,0.77038)
	(390,0.72302)
	(400,0.67586)
	(410,0.62913)
	(420,0.583)
	(430,0.53766)
	(440,0.49413)
	(450,0.4536)
	(460,0.41555)
	(470,0.3799)
	(480,0.34641)
	(490,0.31493)
	(500,0.28566)
	(510,0.25811)
	(520,0.23189)
	(530,0.20691)
	(540,0.18322)
	(550,0.16086)
	(560,0.14008)
	(570,0.1208)
	(580,0.10287)
	(590,0.086275)
	(600,0.071179)
	(610,0.057711)
	(620,0.045606)
	(630,0.034892)
	(640,0.0255)
	(650,0.017482)
	(660,0.010864)
	(670,0.005671)
	(680,0.001922)
	(690,-0.0001135)
	(700,-0.00030363)
	(710,-0.00017471)
	(720,0.0005127)
	(730,0.0016107)
	(740,0.0024869)
	(750,0.0031274)
	(760,0.0035681)
	(770,0.0038479)
	(780,0.0040008)
	(790,0.0040556)
	(800,0.0040356)
	(810,0.0039596)
	(820,0.0038424)
	(830,0.003696)
	(840,0.00353)
	(850,0.0033518)
	(860,0.0031672)
	(870,0.0029803)
	(880,0.0027947)
	(890,0.0026128)
	(900,0.0024366)
	(910,0.0022673)
	(920,0.0021056)
	(930,0.0019521)
	(940,0.0018073)
	(950,0.001671)
	(960,0.0015434)
	(970,0.0014238)
	(980,0.0013125)
	(990,0.001209)
	(1000,0.0011128)
	(1010,0.0010237)
	(1020,0.00094127)
	(1030,0.00086493)
	(1040,0.00079457)
	(1050,0.00072962)
	(1060,0.00066962)
	(1070,0.0006144)
	(1080,0.00056369)
	(1090,0.00051699)
	(1100,0.00047405)
	(1110,0.00043467)
	(1120,0.00039854)
	(1130,0.00036522)
	(1140,0.0003346)
	(1150,0.00030654)
	(1160,0.00028083)
	(1170,0.00025722)
	(1180,0.00023566)
	(1190,0.00021583)
	(1200,0.00019766)
	(1210,0.00018094)
	(1220,0.00016582)
	(1230,0.0001518)
	(1240,0.00013903)
	(1250,0.00012739)
	(1260,0.00011641)
	(1270,0.00010664)
	(1280,9.7636e-05)
	(1290,8.926e-05)
	(1300,8.1783e-05)
	(1310,7.4915e-05)
	(1320,6.8582e-05)
	(1330,6.2938e-05)
	(1340,5.7589e-05)
	(1350,5.267e-05)
	(1360,4.8263e-05)
	(1370,4.4214e-05)
	(1380,4.0471e-05)
	(1390,3.6996e-05)
	(1400,3.3956e-05)
	(1410,3.1007e-05)
	(1420,2.8426e-05)
	(1430,2.6026e-05)
	(1440,2.3754e-05)
	(1450,2.1851e-05)
	(1460,1.9914e-05)
	(1470,1.8287e-05)
	(1480,1.6772e-05)
	(1490,1.5304e-05)
	(1500,1.4025e-05)
	(1510,1.2769e-05)
	(1520,1.1768e-05)
	(1530,1.0856e-05)
	(1540,9.8815e-06)
	(1550,9.0804e-06)
	(1560,8.3887e-06)
	(1570,7.6474e-06)
	(1580,6.9955e-06)
	(1590,6.359e-06)
	(1600,5.8111e-06)
	(1610,5.2899e-06)
	(1620,4.8963e-06)
	(1630,4.4265e-06)
	(1640,4.0777e-06)
	(1650,3.8003e-06)
	(1660,3.4659e-06)
	(1670,3.2094e-06)
	(1680,2.9026e-06)
	(1690,2.647e-06)
	(1700,2.4466e-06)
	(1710,2.273e-06)
	(1720,2.0537e-06)
	(1730,1.8997e-06)
	(1740,1.7471e-06)
	(1750,1.7147e-06)
	(1760,1.5371e-06)
	(1770,1.4724e-06)
	(1780,1.2839e-06)
	(1790,1.1963e-06)
	(1800,1.1084e-06)
	(1810,1.0255e-06)
	(1820,9.6443e-07)
	(1830,8.8023e-07)
	(1840,8.1414e-07)
	(1850,7.7291e-07)
	(1860,7.2835e-07)
	(1870,6.7208e-07)
	(1880,6.303e-07)
	(1890,6.1331e-07)
	(1900,5.6619e-07)
	(1910,5.7676e-07)
	(1920,5.2313e-07)
	(1930,4.9096e-07)
	(1940,4.7485e-07)
	(1950,4.3613e-07)
	(1960,4.2277e-07)
	(1970,4.2554e-07)
	(1980,3.864e-07)
	(1990,4.1937e-07)
	(2000,4.2168e-07)
	(2010,3.5435e-07)
	(2020,3.2383e-07)
	(2030,3.4641e-07)
	(2040,3.41e-07)
	(2050,3.4101e-07)
	(2060,3.026e-07)
	(2070,2.851e-07)
	(2080,2.8205e-07)
	(2090,3.1658e-07)
	(2100,2.8282e-07)
	(2110,2.5413e-07)
	(2120,3.0876e-07)
	(2130,3.0436e-07)
	(2140,2.9347e-07)
	(2150,2.6904e-07)
	(2160,2.5885e-07)
	(2170,2.9116e-07)
	(2180,2.6403e-07)
	(2190,3.1526e-07)
	(2200,2.8787e-07)
	(2210,2.8504e-07)
	(2220,2.5735e-07)
	(2230,2.4672e-07)
	(2240,2.5036e-07)
	(2250,2.5469e-07)
	(2260,2.8389e-07)
	(2270,2.5043e-07)
	(2280,2.736e-07)
	(2290,2.944e-07)
	(2300,2.4023e-07)
	(2310,2.4927e-07)
	(2320,2.1808e-07)
	(2330,2.3676e-07)
	(2340,2.853e-07)
	(2350,2.5548e-07)
	(2360,2.6636e-07)
	(2370,2.2744e-07)
	(2380,2.489e-07)
	(2390,2.519e-07)
	(2400,2.6163e-07)
	(2410,2.6588e-07)
	(2420,2.7469e-07)
	(2430,2.8548e-07)
	(2440,2.7772e-07)
	(2450,2.4318e-07)
	(2460,2.5176e-07)
	(2470,2.5078e-07)
	(2480,2.7962e-07)
	(2490,2.5077e-07)
	(2500,2.9834e-07)
};

 \addplot [
thick,
color=mycolor2,
fill=mycolor2, 
fill opacity=0.3
]
fill between[
of=y1 and y2,
%soft clip={domain=0:1},
];

\addplot [color=mycolor2, forget plot,line width = 1pt]
table[row sep=crcr]{%
	0	1.46496497024827\\
	79	1.46428044895993\\
	90.0999999999999	1.46253261456332\\
	99.5999999999999	1.45967720896533\\
	108.4	1.45566699791789\\
	116.9	1.45042016012849\\
	125.2	1.44393586256501\\
	133.5	1.43609033730536\\
	141.9	1.42677646299262\\
	150.4	1.41597691388915\\
	159.1	1.40353729383241\\
	167.9	1.38958255555326\\
	176.9	1.37394172757377\\
	186.1	1.35658172017202\\
	195.5	1.33746934320834\\
	205.1	1.31656886088649\\
	214.8	1.29407270243109\\
	224.6	1.26996161776788\\
	234.5	1.244218067156\\
	244.4	1.21710723230581\\
	254.4	1.1883583231911\\
	264.5	1.15794970600155\\
	274.6	1.12617058490468\\
	284.6	1.09333804059725\\
	294.6	1.05913543303313\\
	304.6	1.02356986549512\\
	314.7	0.986278412059619\\
	324.7	0.947998291071144\\
	334.6	0.908738034276666\\
	344.5	0.868114277090626\\
	354.7	0.824882160399284\\
	367.1	0.770868230400083\\
	402	0.618025477749143\\
	415.6	0.560379575673323\\
	428.4	0.50745411771868\\
	438.2	0.468256600071527\\
	446.3	0.437206202948346\\
	454.1	0.40868331311367\\
	461.9	0.381541630314587\\
	470	0.354746628631347\\
	478.5	0.328023652580669\\
	486.7	0.303575432601065\\
	494.8	0.280840408479889\\
	504.1	0.25614052132687\\
	514.6	0.229637983667544\\
	525.4	0.203746177065113\\
	536	0.179695739947419\\
	546.4	0.157461924022755\\
	555.8	0.138701039666103\\
	565.8	0.120145650092581\\
	576.3	0.102032233525733\\
	586.8	0.0852956333678776\\
	597.1	0.0702460407042054\\
	607.3	0.0567070277043058\\
	617.5	0.0445462956026859\\
	627.6	0.0338758991206305\\
	637.7	0.024579341532899\\
	647.8	0.0166631123024672\\
	657.8	0.0101902820156283\\
	667.8	0.0050795274801203\\
	677.8	0.00133389937309403\\
	687.8	-0.00104581617006261\\
	697.8	-0.00206436274629596\\
	707.9	-0.00171709860114788\\
	764.1	0.00286560932227076\\
	800.7	0.00331163205964913\\
	871	0.00251465134397222\\
	1033.4	0.000725363772289711\\
	1243.8	0.00011603637767621\\
	2031.1	1.34019046527101e-07\\
	2500	-9.65587787504774e-08\\
};

\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(2in,1.2in)},
scale only axis,
xmin=0,
xmax=1700,
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{$|$}\theta{}_{\text{e},y}\text{$|$ [rad]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
coordinates {
	(0,0)
	(10,4.4701e-08)
	(20,1.0541e-07)
	(30,1.7874e-07)
	(40,2.185e-07)
	(50,2.0863e-07)
	(60,0.00074183)
	(70,0.0028368)
	(80,0.005881)
	(90,0.0093682)
	(100,0.012869)
	(110,0.016073)
	(120,0.018778)
	(130,0.020891)
	(140,0.0224)
	(150,0.02334)
	(160,0.023773)
	(170,0.023777)
	(180,0.023436)
	(190,0.022861)
	(200,0.022132)
	(210,0.021291)
	(220,0.020378)
	(230,0.019422)
	(240,0.018455)
	(250,0.017545)
	(260,0.016787)
	(270,0.016062)
	(280,0.015468)
	(290,0.014959)
	(300,0.014578)
	(310,0.014231)
	(320,0.01413)
	(330,0.014072)
	(340,0.014019)
	(350,0.013341)
	(360,0.011272)
	(370,0.0081563)
	(380,0.0047746)
	(390,0.0048137)
	(400,0.0077174)
	(410,0.0099846)
	(420,0.012282)
	(430,0.01522)
	(440,0.018587)
	(450,0.021792)
	(460,0.025084)
	(470,0.027364)
	(480,0.02887)
	(490,0.029236)
	(500,0.028511)
	(510,0.026862)
	(520,0.024669)
	(530,0.021959)
	(540,0.018981)
	(550,0.016206)
	(560,0.013612)
	(570,0.010985)
	(580,0.0087802)
	(590,0.0071823)
	(600,0.0060584)
	(610,0.0054325)
	(620,0.0048935)
	(630,0.0044225)
	(640,0.0040023)
	(650,0.0036263)
	(660,0.0032901)
	(670,0.0029899)
	(680,0.0027226)
	(690,0.0024904)
	(700,0.0022958)
	(710,0.0016523)
	(720,0.0005127)
	(730,0.0016107)
	(740,0.0024869)
	(750,0.0031274)
	(760,0.0035681)
	(770,0.0038479)
	(780,0.0040008)
	(790,0.0040556)
	(800,0.0040356)
	(810,0.0039596)
	(820,0.0038424)
	(830,0.003696)
	(840,0.00353)
	(850,0.0033518)
	(860,0.0031672)
	(870,0.0029803)
	(880,0.0027947)
	(890,0.0026128)
	(900,0.0024366)
	(910,0.0022673)
	(920,0.0021056)
	(930,0.0019521)
	(940,0.0018073)
	(950,0.001671)
	(960,0.0015434)
	(970,0.0014238)
	(980,0.0013125)
	(990,0.001209)
	(1000,0.0011128)
	(1010,0.0010237)
	(1020,0.00094127)
	(1030,0.00086493)
	(1040,0.00079457)
	(1050,0.00072962)
	(1060,0.00066962)
	(1070,0.0006144)
	(1080,0.00056369)
	(1090,0.00051699)
	(1100,0.00047405)
	(1110,0.00043467)
	(1120,0.00039854)
	(1130,0.00036522)
	(1140,0.0003346)
	(1150,0.00030654)
	(1160,0.00028083)
	(1170,0.00025722)
	(1180,0.00023566)
	(1190,0.00021583)
	(1200,0.00019766)
	(1210,0.00018094)
	(1220,0.00016582)
	(1230,0.0001518)
	(1240,0.00013903)
	(1250,0.00012739)
	(1260,0.00011641)
	(1270,0.00010664)
	(1280,9.7636e-05)
	(1290,8.926e-05)
	(1300,8.1783e-05)
	(1310,7.4915e-05)
	(1320,6.8582e-05)
	(1330,6.2938e-05)
	(1340,5.7589e-05)
	(1350,5.267e-05)
	(1360,4.8263e-05)
	(1370,4.4214e-05)
	(1380,4.0471e-05)
	(1390,3.6996e-05)
	(1400,3.3956e-05)
	(1410,3.1007e-05)
	(1420,2.8426e-05)
	(1430,2.6026e-05)
	(1440,2.3754e-05)
	(1450,2.1851e-05)
	(1460,1.9914e-05)
	(1470,1.8287e-05)
	(1480,1.6772e-05)
	(1490,1.5304e-05)
	(1500,1.4025e-05)
	(1510,1.2769e-05)
	(1520,1.1768e-05)
	(1530,1.0856e-05)
	(1540,9.8815e-06)
	(1550,9.0804e-06)
	(1560,8.3887e-06)
	(1570,7.6474e-06)
	(1580,6.9955e-06)
	(1590,6.359e-06)
	(1600,5.8111e-06)
	(1610,5.2899e-06)
	(1620,4.8963e-06)
	(1630,4.4265e-06)
	(1640,4.0777e-06)
	(1650,3.8003e-06)
	(1660,3.4659e-06)
	(1670,3.2094e-06)
	(1680,2.9026e-06)
	(1690,2.647e-06)
	(1700,2.4466e-06)
	(1710,2.273e-06)
	(1720,2.0537e-06)
	(1730,1.8997e-06)
	(1740,1.7471e-06)
	(1750,1.7147e-06)
	(1760,1.5371e-06)
	(1770,1.4724e-06)
	(1780,1.2839e-06)
	(1790,1.1963e-06)
	(1800,1.1084e-06)
	(1810,1.0255e-06)
	(1820,9.6443e-07)
	(1830,8.8023e-07)
	(1840,8.1414e-07)
	(1850,7.7291e-07)
	(1860,7.2835e-07)
	(1870,6.7208e-07)
	(1880,6.303e-07)
	(1890,6.1331e-07)
	(1900,5.6619e-07)
	(1910,5.7676e-07)
	(1920,5.2313e-07)
	(1930,4.9096e-07)
	(1940,4.7485e-07)
	(1950,4.3613e-07)
	(1960,4.2277e-07)
	(1970,4.2554e-07)
	(1980,3.864e-07)
	(1990,4.1937e-07)
	(2000,4.2168e-07)
	(2010,3.5435e-07)
	(2020,3.2383e-07)
	(2030,3.4641e-07)
	(2040,3.41e-07)
	(2050,3.4101e-07)
	(2060,3.026e-07)
	(2070,2.851e-07)
	(2080,2.8205e-07)
	(2090,3.1658e-07)
	(2100,2.8282e-07)
	(2110,2.5413e-07)
	(2120,3.0876e-07)
	(2130,3.0436e-07)
	(2140,2.9347e-07)
	(2150,2.6904e-07)
	(2160,2.7176e-07)
	(2170,2.9116e-07)
	(2180,2.6403e-07)
	(2190,3.1526e-07)
	(2200,2.8787e-07)
	(2210,2.8504e-07)
	(2220,2.5735e-07)
	(2230,2.4672e-07)
	(2240,2.5036e-07)
	(2250,2.5469e-07)
	(2260,2.8389e-07)
	(2270,2.5043e-07)
	(2280,2.736e-07)
	(2290,2.944e-07)
	(2300,2.4908e-07)
	(2310,2.5739e-07)
	(2320,2.3943e-07)
	(2330,2.5787e-07)
	(2340,2.853e-07)
	(2350,2.6955e-07)
	(2360,2.7423e-07)
	(2370,2.4056e-07)
	(2380,2.6622e-07)
	(2390,2.519e-07)
	(2400,2.6163e-07)
	(2410,2.6761e-07)
	(2420,2.7469e-07)
	(2430,2.8548e-07)
	(2440,2.7772e-07)
	(2450,2.6466e-07)
	(2460,3.1928e-07)
	(2470,3.0203e-07)
	(2480,2.7962e-07)
	(2490,2.5763e-07)
	(2500,2.9834e-07)
};

\label{line:y}

\addplot [color=red,fill = red, opacity = 0.5,forget plot] coordinates {
	(0,0.02618) (1700,0.02618) (1700,0.03) (0,0.03)
};

\addplot [color=mycolor2, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0\\
	50	3.48513822245877e-08\\
	60	0.000692419547704048\\
	70	0.00265032986362712\\
	80	0.005500428722371\\
	100	0.0120196007419509\\
	110	0.0149622043836644\\
	120	0.0174135319671223\\
	130	0.0192965688438562\\
	140	0.0206075412065729\\
	150	0.0213897833914416\\
	160	0.0217130075729983\\
	170	0.0216582339189699\\
	180	0.021307543106559\\
	190	0.0207376426383235\\
	200	0.0200164211064475\\
	210	0.0191998696541305\\
	220	0.0183210984091602\\
	250	0.0155673695621772\\
	260	0.0146934425238214\\
	270	0.0138720079885388\\
	280	0.0130956914713352\\
	290	0.012347587392469\\
	300	0.0116287405171533\\
	310	0.0109505340419673\\
	320	0.01032348665467\\
	340	0.00913090457606813\\
	350	0.00797446112846956\\
	360	0.00558804001411772\\
	370	0.00236476001555275\\
	380	0.00115630885147766\\
	390	0.00446569828181964\\
	400	0.0072190735154436\\
	410	0.00925628090317332\\
	420	0.011176660187175\\
	430	0.0136278050763394\\
	440	0.0161316480434834\\
	450	0.0180470423106271\\
	460	0.0190986442030407\\
	470	0.0193543230443538\\
	480	0.0190255400825663\\
	490	0.0180861991411803\\
	500	0.0165322620969164\\
	510	0.0148808456524421\\
	520	0.0134025879633555\\
	530	0.0121366935245533\\
	540	0.0110472878996006\\
	550	0.0100632643479912\\
	560	0.00897666187893265\\
	570	0.00792767215489221\\
	580	0.00702614686360903\\
	590	0.0062643069841215\\
	600	0.00561223474142025\\
	610	0.00504556397117994\\
	620	0.00454681886958497\\
	630	0.00410490776221195\\
	640	0.00371122823980841\\
	650	0.00335994375154769\\
	660	0.00304632085362755\\
	670	0.00276659193968953\\
	680	0.00251805910147596\\
	690	0.00230135689025701\\
	700	0.00211903529725532\\
	710	0.00150576227770216\\
	720	0.0003203827031939\\
	730	0.000777904004735319\\
	740	0.00164040397839926\\
	750	0.00227728988102172\\
	760	0.00272676991789922\\
	770	0.00302589440434531\\
	780	0.00320666655488822\\
	790	0.00329513177439367\\
	800	0.00331260315897453\\
	810	0.00327620770349313\\
	820	0.00319960371598427\\
	830	0.00309404239578726\\
	850	0.00282871060971956\\
	920	0.0018036742244476\\
	940	0.00155165585374561\\
	960	0.00132721542513536\\
	980	0.0011303315677651\\
	1000	0.000959519402385922\\
	1020	0.000812115934877511\\
	1050	0.000629989750905224\\
	1080	0.000487084482756472\\
	1110	0.000375615176835709\\
	1150	0.000264880990471283\\
	1190	0.000186404553005559\\
	1240	0.000119949939289654\\
	1310	6.46241719550744e-05\\
	1410	2.66768133769801e-05\\
	1560	7.15296437192592e-06\\
	1890	2.76787886832608e-07\\
	2500	9.65587787504774e-08\\
};


\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(4in,1.2in)},
scale only axis,
xmin=0,
xmax=1700,
xlabel style={font=\color{white!15!black}},
ymin=-12,
ymax=12,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_y\text{ [Nm]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
clip mode = individual,
]

\addplot[name path = u1, color=mycolor2, draw = none, line width=0.75pt] coordinates {
	(0,0)
	(10,-0.0004339)
	(20,-0.00046615)
	(30,-0.00053192)
	(40,-0.00047945)
	(50,-0.00043727)
	(60,-0.47816)
	(70,-2.0897)
	(80,-3.8477)
	(90,-5.1228)
	(100,-5.8184)
	(110,-6.0601)
	(120,-6.1468)
	(130,-6.1752)
	(140,-6.0576)
	(150,-5.8639)
	(160,-5.6311)
	(170,-5.3796)
	(180,-5.1338)
	(190,-4.9101)
	(200,-4.9042)
	(210,-4.7793)
	(220,-4.5179)
	(230,-4.4273)
	(240,-4.3494)
	(250,-4.3179)
	(260,-4.3389)
	(270,-4.2883)
	(280,-4.292)
	(290,-4.364)
	(300,-4.3067)
	(310,-4.3652)
	(320,-4.4072)
	(330,-4.4018)
	(340,-4.4463)
	(350,-4.2068)
	(360,-3.1169)
	(370,-1.7108)
	(380,-0.47097)
	(390,0.14089)
	(400,0.22387)
	(410,0.16351)
	(420,0.47338)
	(430,0.75769)
	(440,1.1206)
	(450,1.2642)
	(460,1.1994)
	(470,1.123)
	(480,1.0292)
	(490,0.97536)
	(500,0.90342)
	(510,0.82683)
	(520,0.78631)
	(530,0.74241)
	(540,0.69737)
	(550,0.65873)
	(560,0.61908)
	(570,0.5975)
	(580,0.64039)
	(590,0.74778)
	(600,0.82247)
	(610,0.80875)
	(620,0.81552)
	(630,0.86077)
	(640,0.89669)
	(650,0.9124)
	(660,0.91246)
	(670,0.91746)
	(680,0.91561)
	(690,0.91717)
	(700,0.91858)
	(710,0.33127)
	(720,-0.41528)
	(730,-0.77834)
	(740,-0.73353)
	(750,-0.61331)
	(760,-0.49215)
	(770,-0.39159)
	(780,-0.30456)
	(790,-0.23292)
	(800,-0.17866)
	(810,-0.13123)
	(820,-0.098715)
	(830,-0.067788)
	(840,-0.047001)
	(850,-0.029819)
	(860,-0.016743)
	(870,-0.0089513)
	(880,-0.0058139)
	(890,-0.0043643)
	(900,-0.0041037)
	(910,-0.0014817)
	(920,-0.0033518)
	(930,-0.0013541)
	(940,-0.0018724)
	(950,-0.0016903)
	(960,-0.0022264)
	(970,-0.0012151)
	(980,-0.0034694)
	(990,-0.0031079)
	(1000,-0.003483)
	(1010,-0.0034781)
	(1020,-0.0023791)
	(1030,-0.0024824)
	(1040,-0.0025806)
	(1050,-0.0028253)
	(1060,-0.0042484)
	(1070,-0.0050826)
	(1080,-0.0051041)
	(1090,-0.0050482)
	(1100,-0.0050063)
	(1110,-0.0050658)
	(1120,-0.0052216)
	(1130,-0.0048843)
	(1140,-0.0055215)
	(1150,-0.0050908)
	(1160,-0.0057912)
	(1170,-0.0051095)
	(1180,-0.0061436)
	(1190,-0.0063637)
	(1200,-0.007823)
	(1210,-0.0067893)
	(1220,-0.0070683)
	(1230,-0.0069694)
	(1240,-0.0067168)
	(1250,-0.0089357)
	(1260,-0.0079306)
	(1270,-0.0077612)
	(1280,-0.0076674)
	(1290,-0.008463)
	(1300,-0.0078731)
	(1310,-0.0079164)
	(1320,-0.0078443)
	(1330,-0.0088102)
	(1340,-0.0075231)
	(1350,-0.007503)
	(1360,-0.0072342)
	(1370,-0.0082065)
	(1380,-0.0084109)
	(1390,-0.0075554)
	(1400,-0.0077406)
	(1410,-0.0092038)
	(1420,-0.0083605)
	(1430,-0.0071229)
	(1440,-0.0077538)
	(1450,-0.0080037)
	(1460,-0.009073)
	(1470,-0.0077119)
	(1480,-0.0094005)
	(1490,-0.007843)
	(1500,-0.0073235)
	(1510,-0.0075884)
	(1520,-0.0086448)
	(1530,-0.007393)
	(1540,-0.007731)
	(1550,-0.007957)
	(1560,-0.0088266)
	(1570,-0.0082899)
	(1580,-0.0077928)
	(1590,-0.0088432)
	(1600,-0.0090897)
	(1610,-0.0087615)
	(1620,-0.0066765)
	(1630,-0.007876)
	(1640,-0.0082474)
	(1650,-0.0087614)
	(1660,-0.0087677)
	(1670,-0.0086962)
	(1680,-0.0078912)
	(1690,-0.0080311)
	(1700,-0.0086728)
	(1710,-0.0098397)
	(1720,-0.008177)
	(1730,-0.0082756)
	(1740,-0.008659)
	(1750,-0.0083743)
	(1760,-0.0089896)
	(1770,-0.0091172)
	(1780,-0.0081923)
	(1790,-0.0079052)
	(1800,-0.011478)
	(1810,-0.0081804)
	(1820,-0.0090267)
	(1830,-0.0090801)
	(1840,-0.0087941)
	(1850,-0.0090286)
	(1860,-0.0088803)
	(1870,-0.0086275)
	(1880,-0.0080718)
	(1890,-0.009021)
	(1900,-0.0083773)
	(1910,-0.009082)
	(1920,-0.0080039)
	(1930,-0.0078425)
	(1940,-0.0075107)
	(1950,-0.0081186)
	(1960,-0.011405)
	(1970,-0.010543)
	(1980,-0.0081684)
	(1990,-0.0078044)
	(2000,-0.007951)
	(2010,-0.011105)
	(2020,-0.0088004)
	(2030,-0.007945)
	(2040,-0.0081218)
	(2050,-0.0094381)
	(2060,-0.009892)
	(2070,-0.0078501)
	(2080,-0.0084873)
	(2090,-0.0080895)
	(2100,-0.0078541)
	(2110,-0.0099956)
	(2120,-0.0076587)
	(2130,-0.0088192)
	(2140,-0.0082175)
	(2150,-0.0081654)
	(2160,-0.0078947)
	(2170,-0.0076561)
	(2180,-0.0080337)
	(2190,-0.008802)
	(2200,-0.0079175)
	(2210,-0.0083408)
	(2220,-0.0092339)
	(2230,-0.0098536)
	(2240,-0.0084791)
	(2250,-0.0091351)
	(2260,-0.0082382)
	(2270,-0.0090051)
	(2280,-0.0087133)
	(2290,-0.0097314)
	(2300,-0.0086354)
	(2310,-0.0077506)
	(2320,-0.0088483)
	(2330,-0.0089339)
	(2340,-0.0094622)
	(2350,-0.0090296)
	(2360,-0.0082869)
	(2370,-0.0082126)
	(2380,-0.009206)
	(2390,-0.0095705)
	(2400,-0.0088873)
	(2410,-0.0092065)
	(2420,-0.0083246)
	(2430,-0.010174)
	(2440,-0.0084137)
	(2450,-0.0082569)
	(2460,-0.0084252)
	(2470,-0.0088066)
	(2480,-0.009938)
	(2490,-0.0078495)
	(2500,-0.0076837)
};

\addplot[name path = u2, color=mycolor2, draw = none, line width=0.75pt] coordinates {
	(0,0)
	(10,0.00043828)
	(20,0.00051555)
	(30,0.00042874)
	(40,0.00039733)
	(50,0.00044185)
	(60,-0.071481)
	(70,-0.34053)
	(80,-0.68156)
	(90,-0.97463)
	(100,-1.1765)
	(110,-1.2839)
	(120,-1.2579)
	(130,-1.2128)
	(140,-1.1641)
	(150,-1.1177)
	(160,-1.0775)
	(170,-1.0325)
	(180,-0.99468)
	(190,-0.98629)
	(200,-0.96822)
	(210,-0.95161)
	(220,-0.93298)
	(230,-0.92078)
	(240,-0.91171)
	(250,-0.91676)
	(260,-0.91904)
	(270,-0.92088)
	(280,-0.91705)
	(290,-0.908)
	(300,-0.89891)
	(310,-0.89397)
	(320,-0.89285)
	(330,-0.92865)
	(340,-0.91944)
	(350,-0.66)
	(360,-0.01601)
	(370,0.4181)
	(380,0.98664)
	(390,1.7707)
	(400,2.2405)
	(410,2.3812)
	(420,2.7874)
	(430,4.3527)
	(440,6.2704)
	(450,7.412)
	(460,7.8489)
	(470,7.9732)
	(480,8.0938)
	(490,7.6887)
	(500,7.1632)
	(510,6.6656)
	(520,6.1705)
	(530,5.6238)
	(540,5.3682)
	(550,5.1629)
	(560,4.9121)
	(570,4.8536)
	(580,4.7596)
	(590,4.7188)
	(600,4.6519)
	(610,4.1349)
	(620,4.1817)
	(630,4.216)
	(640,4.2408)
	(650,4.2644)
	(660,4.2764)
	(670,4.2879)
	(680,4.3074)
	(690,4.3126)
	(700,4.3346)
	(710,1.7174)
	(720,-0.07915)
	(730,-0.15797)
	(740,-0.14284)
	(750,-0.12135)
	(760,-0.092778)
	(770,-0.073305)
	(780,-0.058361)
	(790,-0.041305)
	(800,-0.029731)
	(810,-0.021517)
	(820,-0.013856)
	(830,-0.0040786)
	(840,-0.0026829)
	(850,0.0017099)
	(860,0.0045544)
	(870,0.009943)
	(880,0.016023)
	(890,0.020389)
	(900,0.023414)
	(910,0.026446)
	(920,0.029088)
	(930,0.029989)
	(940,0.030483)
	(950,0.030942)
	(960,0.032247)
	(970,0.028091)
	(980,0.028808)
	(990,0.027504)
	(1000,0.024727)
	(1010,0.026175)
	(1020,0.02332)
	(1030,0.022332)
	(1040,0.020433)
	(1050,0.021556)
	(1060,0.018871)
	(1070,0.019003)
	(1080,0.017633)
	(1090,0.016795)
	(1100,0.016669)
	(1110,0.016464)
	(1120,0.014414)
	(1130,0.015188)
	(1140,0.013475)
	(1150,0.013747)
	(1160,0.012541)
	(1170,0.01173)
	(1180,0.012308)
	(1190,0.011501)
	(1200,0.010641)
	(1210,0.010806)
	(1220,0.010077)
	(1230,0.0099226)
	(1240,0.0096122)
	(1250,0.011466)
	(1260,0.011072)
	(1270,0.010216)
	(1280,0.0098069)
	(1290,0.008845)
	(1300,0.010464)
	(1310,0.0092751)
	(1320,0.0089174)
	(1330,0.0097139)
	(1340,0.0097726)
	(1350,0.0087848)
	(1360,0.0092554)
	(1370,0.0090478)
	(1380,0.0088992)
	(1390,0.0084448)
	(1400,0.0085718)
	(1410,0.0086911)
	(1420,0.0081286)
	(1430,0.0099109)
	(1440,0.0086576)
	(1450,0.0078478)
	(1460,0.0088939)
	(1470,0.0095124)
	(1480,0.009126)
	(1490,0.0087147)
	(1500,0.0095222)
	(1510,0.0078243)
	(1520,0.0098936)
	(1530,0.0087911)
	(1540,0.0083996)
	(1550,0.0087473)
	(1560,0.0082147)
	(1570,0.0079422)
	(1580,0.0096101)
	(1590,0.0090707)
	(1600,0.0090878)
	(1610,0.0093962)
	(1620,0.0096586)
	(1630,0.0087386)
	(1640,0.0076978)
	(1650,0.0078561)
	(1660,0.0099233)
	(1670,0.0079051)
	(1680,0.0084717)
	(1690,0.0087575)
	(1700,0.0088066)
	(1710,0.0094185)
	(1720,0.0079822)
	(1730,0.0086914)
	(1740,0.0079738)
	(1750,0.0081597)
	(1760,0.0084287)
	(1770,0.0076362)
	(1780,0.0095463)
	(1790,0.008789)
	(1800,0.0090803)
	(1810,0.0087587)
	(1820,0.0081347)
	(1830,0.008033)
	(1840,0.010006)
	(1850,0.0086592)
	(1860,0.0082741)
	(1870,0.0080205)
	(1880,0.0092432)
	(1890,0.0096487)
	(1900,0.0086247)
	(1910,0.0099039)
	(1920,0.0090663)
	(1930,0.0088159)
	(1940,0.0075148)
	(1950,0.0084493)
	(1960,0.0094877)
	(1970,0.0090988)
	(1980,0.0078084)
	(1990,0.0082442)
	(2000,0.0084972)
	(2010,0.0075842)
	(2020,0.008686)
	(2030,0.0093078)
	(2040,0.0089504)
	(2050,0.010497)
	(2060,0.0083288)
	(2070,0.0093282)
	(2080,0.0099863)
	(2090,0.0088819)
	(2100,0.0088975)
	(2110,0.0095937)
	(2120,0.0077578)
	(2130,0.0072921)
	(2140,0.0077519)
	(2150,0.0093192)
	(2160,0.0086006)
	(2170,0.0093746)
	(2180,0.0097397)
	(2190,0.0075641)
	(2200,0.0085242)
	(2210,0.0084566)
	(2220,0.0081021)
	(2230,0.0070216)
	(2240,0.007844)
	(2250,0.0093465)
	(2260,0.0079714)
	(2270,0.0088196)
	(2280,0.0077402)
	(2290,0.0088136)
	(2300,0.0087098)
	(2310,0.0085383)
	(2320,0.0087086)
	(2330,0.0098917)
	(2340,0.0083571)
	(2350,0.0085838)
	(2360,0.0093343)
	(2370,0.0085704)
	(2380,0.0089805)
	(2390,0.0087827)
	(2400,0.0082857)
	(2410,0.0088784)
	(2420,0.0097368)
	(2430,0.0086913)
	(2440,0.0098268)
	(2450,0.0082395)
	(2460,0.0077964)
	(2470,0.0083398)
	(2480,0.0078434)
	(2490,0.0099722)
	(2500,0.0089456)
};

  \addplot [
thick,
color=mycolor2,
fill=mycolor2, 
fill opacity=0.3
]
fill between[
of=u1 and u2,
%soft clip={domain=0:1},
];

\addplot [color=red,forget plot, clip = false]
coordinates{
	(0,8.3) (1700,8.3)} node[pos = 1.1, anchor = west]{$\tau_{max}/3$}; % (1700,12) (0,12)
%};


\addplot [color=red,fill = red, opacity = 0.5,forget plot]
coordinates{
	(0,-8.3) (1700,-8.3)}; % (1700,-12) (0,-12)
%};

\addplot [color=mycolor2, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0\\
	50	0.000132246037537698\\
	60	-0.302235002924135\\
	70	-1.42574322238443\\
	80	-2.83782924555499\\
	90	-4.06764392719651\\
	100	-4.93737273921442\\
	110	-5.44526081341428\\
	120	-5.65924923256216\\
	130	-5.66363638833809\\
	140	-5.53439003189851\\
	150	-5.33064993823336\\
	170	-4.85843373300395\\
	180	-4.63750468939406\\
	190	-4.4421576202617\\
	200	-4.27708872235826\\
	210	-4.18889787007447\\
	220	-4.11851025264286\\
	240	-3.96446045273797\\
	250	-3.90246923796303\\
	260	-3.8559942860752\\
	270	-3.88100671394886\\
	280	-3.93432435450495\\
	290	-3.92864492623539\\
	310	-3.85487297748205\\
	320	-3.93511428001057\\
	330	-4.00390388511096\\
	340	-3.97708546027798\\
	350	-3.63064893306137\\
	360	-2.44435976509794\\
	370	-0.844867444859574\\
	380	0.651602234962866\\
	390	1.64085602843761\\
	400	2.09143482235413\\
	410	2.12137711049945\\
	420	2.37087972862446\\
	430	3.77006756880428\\
	440	5.83733009963271\\
	450	6.57141180585131\\
	460	6.32782244858208\\
	470	5.68572730078358\\
	480	5.58590359652362\\
	490	5.90102105292954\\
	500	4.19926601531324\\
	510	3.4574284088153\\
	520	3.38627298963047\\
	540	3.62588881966531\\
	550	4.55915545263088\\
	560	3.84763688510247\\
	570	3.56035835737612\\
	580	3.60602414332243\\
	590	3.69577193362329\\
	600	3.7662342439553\\
	610	3.81852050244061\\
	630	3.86916513409778\\
	650	3.90351409934829\\
	670	3.91811195259606\\
	680	3.92368151388655\\
	690	3.90366542373204\\
	700	3.96557528426683\\
	710	1.50516894963448\\
	720	-0.371149251757288\\
	730	-0.70487721357722\\
	740	-0.651108380836831\\
	760	-0.429053064254276\\
	770	-0.337338853258188\\
	780	-0.264721358202678\\
	800	-0.152889750047507\\
	820	-0.0800556973726998\\
	840	-0.0346750128646818\\
	850	-0.0268881176175455\\
	860	-0.00642535324232085\\
	870	-0.00389233324813176\\
	880	0.00802216269767086\\
	950	0.0199935096670742\\
	980	0.0177308766005808\\
	1010	0.016900369859286\\
	1020	0.00968653140807874\\
	1030	0.0155471419898277\\
	1050	0.0144573851998757\\
	1080	0.00952709886223602\\
	1090	0.00596983189279854\\
	1110	0.00817942977027997\\
	1190	0.00478433971375125\\
	1220	0.00328266138376421\\
	1250	0.00403714454023429\\
	1270	0.00331166200567168\\
	1300	0.00155677457269121\\
	1350	-0.00196962298377912\\
	1360	0.00409269387910172\\
	1370	-0.0016808610021144\\
	1400	0.0048455968963026\\
	1430	0.00153915261444126\\
	1470	0.0020904900206915\\
	1500	-0.00417575715755447\\
	1600	0.000144764037031564\\
	1650	-0.000828482324777724\\
	1670	0.00522281942812697\\
	1700	-0.00450107904225661\\
	1730	0.00469284151222382\\
	1750	-0.000559585188511846\\
	1770	0.000697001276876108\\
	1800	0.000869573396812484\\
	1830	-0.00269911895338737\\
	1840	0.00356060930789681\\
	1860	-0.00117162743299559\\
	1900	0.0014183408916324\\
	1910	-0.00464308436767169\\
	1920	0.00543322075554897\\
	1960	-0.000478424483844719\\
	1970	0.00391028966396334\\
	1980	-0.00352630982115443\\
	2000	-0.00277287956350847\\
	2090	0.000697203906838695\\
	2260	-0.000322439412229869\\
	2280	-0.00198490949560437\\
	2290	0.00448549851535063\\
	2360	-0.0014208462980605\\
	2380	-0.00194495704954534\\
	2500	0.00232104127189814\\
};


\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1700,
ymin=0,
ymax=3.14,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho [rad]$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={time [s]},
]
\addplot [color=mycolor4, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	1.62520393181057\\
	79	1.62422464884094\\
	90.8000000000002	1.62169801979098\\
	101.2	1.61751417184269\\
	111	1.61160940937089\\
	120.6	1.60386184246454\\
	130.2	1.5941444740597\\
	139.9	1.58235303354286\\
	149.8	1.56833550347346\\
	159.9	1.55205203629703\\
	170.2	1.53347383042046\\
	180.8	1.51236674489155\\
	191.6	1.48887408647352\\
	202.6	1.46296124365017\\
	213.7	1.43484165196969\\
	224.9	1.40449099528087\\
	236.2	1.37188463094708\\
	247.6	1.33700316111162\\
	259	1.3001554430266\\
	270.5	1.26101296183242\\
	281.9	1.22024479174615\\
	293.3	1.17749476123572\\
	304.7	1.13276973204484\\
	316.2	1.08567030514223\\
	327.6	1.03700694535564\\
	338.9	0.986788293675545\\
	350.3	0.934141283537429\\
	363.7	0.870155437002722\\
	403.8	0.677390630813534\\
	420.2	0.60138034195279\\
	433.3	0.542460573453809\\
	443.1	0.500285052113668\\
	452.1	0.463519248545708\\
	461.1	0.42872418744264\\
	470.5	0.394370146502752\\
	480.4	0.360175861845164\\
	489.7	0.329942324793592\\
	499.7	0.299473773989575\\
	511.2	0.26643067136456\\
	523.4	0.233344792627122\\
	535.4	0.202757564331478\\
	547.2	0.17464398754646\\
	558	0.150853190536509\\
	569.6	0.127304340437604\\
	581.5	0.105111460650278\\
	593.2	0.0852461197300727\\
	604.8	0.0675099514892281\\
	616.3	0.0518856829689867\\
	627.8	0.0382337403557358\\
	639.2	0.0266623695874841\\
	650.6	0.017056965721622\\
	661.9	0.00949179347480822\\
	673	0.00400362175287228\\
	682.4	0.00120446941127739\\
	688.7	0.00130669635154845\\
	704	0.00200637081343302\\
	733.6	0.0014316934539238\\
	767.6	0.00309848001279533\\
	817.1	0.00326048961187553\\
	1256.8	0.000103456715351058\\
	2440.9	1.16981937026139e-07\\
	2500	9.66501829680055e-08\\
};

\node[draw = none,align=left] at (1000,2) {$\rho$ nominal \\ case};

\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(2in,0in)},
scale only axis,
xmin=0,
xmax=1700,
ymin=0,
ymax=0.03,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{$|$}\theta{}_{\text{e},z}\text{$|$ [rad]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={time [s]},
]

\addplot[area legend, draw=none, fill=mycolor3, fill opacity=0.3, forget plot]
coordinates {
	(0,6.4099e-17)
	(10,3.1089e-06)
	(20,5.3183e-06)
	(30,6.0588e-06)
	(40,5.5781e-06)
	(50,5.1664e-06)
	(60,5.6045e-06)
	(70,8.0527e-06)
	(80,1.121e-05)
	(90,1.9589e-05)
	(100,3.2135e-05)
	(110,4.792e-05)
	(120,6.6654e-05)
	(130,8.5047e-05)
	(140,0.00010192)
	(150,0.00011758)
	(160,0.0001314)
	(170,0.00014417)
	(180,0.00015572)
	(190,0.0001668)
	(200,0.00017687)
	(210,0.00019374)
	(220,0.0002102)
	(230,0.00022644)
	(240,0.00024267)
	(250,0.00025932)
	(260,0.00027655)
	(270,0.00029425)
	(280,0.00031264)
	(290,0.00033223)
	(300,0.00035253)
	(310,0.00037352)
	(320,0.0003957)
	(330,0.00041931)
	(340,0.00044437)
	(350,0.00047096)
	(360,0.00049894)
	(370,0.0005274)
	(380,0.00055591)
	(390,0.00058293)
	(400,0.00060839)
	(410,0.00063264)
	(420,0.00065543)
	(430,0.00067656)
	(440,0.00069492)
	(450,0.00070959)
	(460,0.00071957)
	(470,0.00072526)
	(480,0.00072749)
	(490,0.00072691)
	(500,0.00072302)
	(510,0.00071648)
	(520,0.00070799)
	(530,0.00069771)
	(540,0.00068565)
	(550,0.0006718)
	(560,0.00065576)
	(570,0.00063735)
	(580,0.00061681)
	(590,0.0005942)
	(600,0.0005695)
	(610,0.00054261)
	(620,0.00051344)
	(630,0.00048199)
	(640,0.00044829)
	(650,0.00041242)
	(660,0.00037439)
	(670,0.00033427)
	(680,0.00029754)
	(690,0.00037206)
	(700,0.00046418)
	(710,0.00056057)
	(720,0.00065591)
	(730,0.00074619)
	(740,0.00083127)
	(750,0.00091173)
	(760,0.0009881)
	(770,0.0010608)
	(780,0.0011299)
	(790,0.0011959)
	(800,0.0012589)
	(810,0.0013192)
	(820,0.0013766)
	(830,0.0014314)
	(840,0.0014837)
	(850,0.0015335)
	(860,0.001581)
	(870,0.0016262)
	(880,0.0016692)
	(890,0.0017099)
	(900,0.0017485)
	(910,0.0017849)
	(920,0.0018194)
	(930,0.0018519)
	(940,0.0018824)
	(950,0.001911)
	(960,0.0019377)
	(970,0.0019627)
	(980,0.0019859)
	(990,0.0020074)
	(1000,0.0020274)
	(1010,0.0020457)
	(1020,0.0020624)
	(1030,0.0020776)
	(1040,0.0020914)
	(1050,0.0021038)
	(1060,0.0021147)
	(1070,0.0021241)
	(1080,0.0021321)
	(1090,0.0021389)
	(1100,0.0021446)
	(1110,0.002149)
	(1120,0.0021522)
	(1130,0.0021542)
	(1140,0.0021551)
	(1150,0.0021549)
	(1160,0.0021538)
	(1170,0.0021518)
	(1180,0.002149)
	(1190,0.0021453)
	(1200,0.0021407)
	(1210,0.0021354)
	(1220,0.0021292)
	(1230,0.0021223)
	(1240,0.0021146)
	(1250,0.0021062)
	(1260,0.002097)
	(1270,0.002087)
	(1280,0.0020764)
	(1290,0.0020651)
	(1300,0.0020532)
	(1310,0.0020407)
	(1320,0.0020276)
	(1330,0.002014)
	(1340,0.0019998)
	(1350,0.0019851)
	(1360,0.0019697)
	(1370,0.0019538)
	(1380,0.0019374)
	(1390,0.0019205)
	(1400,0.0019033)
	(1410,0.0018856)
	(1420,0.0018675)
	(1430,0.001849)
	(1440,0.0018302)
	(1450,0.0018111)
	(1460,0.0017917)
	(1470,0.0017722)
	(1480,0.0017525)
	(1490,0.0017327)
	(1500,0.0017126)
	(1510,0.0016925)
	(1520,0.0016723)
	(1530,0.0016521)
	(1540,0.0016317)
	(1550,0.0016113)
	(1560,0.0015908)
	(1570,0.0015702)
	(1580,0.0015496)
	(1590,0.001529)
	(1600,0.0015083)
	(1610,0.0014876)
	(1620,0.0014668)
	(1630,0.0014461)
	(1640,0.0014254)
	(1650,0.0014046)
	(1660,0.0013837)
	(1670,0.0013627)
	(1680,0.0013417)
	(1690,0.0013207)
	(1700,0.0012997)
	(1710,0.0012788)
	(1720,0.0012578)
	(1730,0.0012368)
	(1740,0.001216)
	(1750,0.0011952)
	(1760,0.0011744)
	(1770,0.0011539)
	(1780,0.0011335)
	(1790,0.0011131)
	(1800,0.0010929)
	(1810,0.0010727)
	(1820,0.0010525)
	(1830,0.0010325)
	(1840,0.0010126)
	(1850,0.0009928)
	(1860,0.00097311)
	(1870,0.00095349)
	(1880,0.00093396)
	(1890,0.00091462)
	(1900,0.00089542)
	(1910,0.00087633)
	(1920,0.00085735)
	(1930,0.00083852)
	(1940,0.0008198)
	(1950,0.00080121)
	(1960,0.00078277)
	(1970,0.00076447)
	(1980,0.0007462)
	(1990,0.00072805)
	(2000,0.00071005)
	(2010,0.00069219)
	(2020,0.00067441)
	(2030,0.00065668)
	(2040,0.00063909)
	(2050,0.00062159)
	(2060,0.00060422)
	(2070,0.00058707)
	(2080,0.00057009)
	(2090,0.00055322)
	(2100,0.00053641)
	(2110,0.00051966)
	(2120,0.00050309)
	(2130,0.00048669)
	(2140,0.00047039)
	(2150,0.00045425)
	(2160,0.00043823)
	(2170,0.00042244)
	(2180,0.00040681)
	(2190,0.00039134)
	(2200,0.00037601)
	(2210,0.00036092)
	(2220,0.000346)
	(2230,0.00033134)
	(2240,0.00031687)
	(2250,0.00030268)
	(2260,0.00028877)
	(2270,0.00027509)
	(2280,0.00026162)
	(2290,0.00024838)
	(2300,0.00023548)
	(2310,0.00022281)
	(2320,0.00021041)
	(2330,0.00019824)
	(2340,0.0001897)
	(2350,0.00018765)
	(2360,0.00018557)
	(2370,0.00018336)
	(2380,0.00018108)
	(2390,0.0001787)
	(2400,0.00017624)
	(2410,0.00017366)
	(2420,0.00017164)
	(2430,0.00016999)
	(2440,0.00016958)
	(2450,0.00017028)
	(2460,0.00017086)
	(2470,0.00017133)
	(2480,0.00017161)
	(2490,0.00017164)
	(2500,0.00017153)
};

\label{line:z}
\addplot [color=red, fill  = red, fill opacity = 0.5, forget plot] coordinates {%
(0,0.02618) (1700,0.02618)  (1700,0.03) (0,0.03)
};

\addplot [color=mycolor3, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0\\
	10	5.35628714715131e-08\\
	30	4.5021533878753e-07\\
	40	2.66536062554223e-07\\
	50	2.44072907662485e-07\\
	60	9.36665855988394e-08\\
	70	3.05936737277079e-07\\
	80	1.00506576927728e-06\\
	90	2.54552651313134e-06\\
	100	4.73244745080592e-06\\
	110	7.17752436685259e-06\\
	120	9.9234089248057e-06\\
	150	2.05316864594352e-05\\
	160	2.40854669755208e-05\\
	170	2.73941245723108e-05\\
	200	3.80370420316467e-05\\
	240	5.14938237756724e-05\\
	250	5.4927775181568e-05\\
	270	6.15512849435618e-05\\
	280	6.51371337880846e-05\\
	290	6.93579891049012e-05\\
	320	8.26769287414209e-05\\
	330	8.74204856700089e-05\\
	340	9.2522301201825e-05\\
	350	9.80771005743009e-05\\
	360	0.000104020881735778\\
	370	0.000110117875919968\\
	380	0.000115967216515855\\
	400	0.00012735806103592\\
	410	0.000132803891119693\\
	420	0.000137764568535204\\
	430	0.000142345455060422\\
	440	0.000146377649343776\\
	450	0.000149689585668966\\
	460	0.000152095733028546\\
	470	0.000153845861859736\\
	480	0.000155055606683163\\
	490	0.000155693542183144\\
	500	0.000155721417286259\\
	510	0.000155371025812201\\
	520	0.000154771734287351\\
	530	0.000153912726545968\\
	540	0.000152637984228932\\
	550	0.000150954605032894\\
	560	0.000148843573697377\\
	570	0.000146366996432334\\
	580	0.000143475192089682\\
	590	0.000140090145123395\\
	600	0.000136334920625814\\
	610	0.000132175046928751\\
	620	0.0001275883123526\\
	630	0.000122635794923553\\
	640	0.000117323131235025\\
	650	0.000111713267415325\\
	660	0.000105705837086134\\
	670	9.91615297607495e-05\\
	680	9.21728715184145e-05\\
	690	8.4766937106906e-05\\
	700	7.69766384109971e-05\\
	720	6.08492096034752e-05\\
	730	5.31614168721717e-05\\
	740	4.58468675788026e-05\\
	750	3.88893117815314e-05\\
	760	3.2198996450461e-05\\
	770	2.57591868830787e-05\\
	780	1.95787079064758e-05\\
	790	1.36700696202752e-05\\
	800	8.04683804744855e-06\\
	810	2.67367522610584e-06\\
	820	2.50772609433625e-06\\
	830	7.47858439353877e-06\\
	840	1.2255184174137e-05\\
	850	1.6876269455679e-05\\
	860	2.1392103008111e-05\\
	870	2.57238557423989e-05\\
	880	2.98619602290273e-05\\
	890	3.37834931087855e-05\\
	900	3.75502713723108e-05\\
	910	4.12137123930734e-05\\
	920	4.47019970124529e-05\\
	930	4.80303565382201e-05\\
	940	5.11821476720797e-05\\
	950	5.42258076166036e-05\\
	960	5.7102005030174e-05\\
	980	6.23509627075691e-05\\
	990	6.48109994472179e-05\\
	1010	6.93024853717361e-05\\
	1030	7.33777533241664e-05\\
	1050	7.71513819017855e-05\\
	1130	9.12268374122505e-05\\
	1180	9.93509111140156e-05\\
	1200	0.00010225601545244\\
	1230	0.000105987538518093\\
	1250	0.000108339270354918\\
	1270	0.000110328201117227\\
	1300	0.000113091827643075\\
	1320	0.000114602964004007\\
	1340	0.000115796819045499\\
	1370	0.000117173442959029\\
	1390	0.000117911203687981\\
	1410	0.000118273172574845\\
	1430	0.000118361741442641\\
	1440	0.000118317819215008\\
	1460	0.000117841436804156\\
	1480	0.000117015513296792\\
	1520	0.000115047543658875\\
	1540	0.000113849310309888\\
	1560	0.0001125162466451\\
	1590	0.000109956541109568\\
	1640	0.000105088684449584\\
	1660	0.000102843243439565\\
	1720	9.52711898207781e-05\\
	1740	9.25678536987107e-05\\
	1780	8.7107203398773e-05\\
	1830	8.08396380307386e-05\\
	1850	7.81120434112381e-05\\
	1870	7.51658226363361e-05\\
	1890	7.20219195500249e-05\\
	1910	6.8650802859338e-05\\
	1930	6.50712136121001e-05\\
	1960	5.91846387578698e-05\\
	1970	5.719331693399e-05\\
	2040	4.24697891503456e-05\\
	2060	3.84840805054409e-05\\
	2100	3.07217069348553e-05\\
	2140	2.38558823184576e-05\\
	2150	2.22783628487377e-05\\
	2200	1.49860429701221e-05\\
	2240	9.62891090239282e-06\\
	2260	7.19038325769361e-06\\
	2310	1.30066791825811e-06\\
	2320	1.06041170511162e-07\\
	2330	1.01514069683617e-06\\
	2340	2.07022821996361e-06\\
	2370	4.78607944387477e-06\\
	2390	6.52463540973258e-06\\
	2410	8.07775040811975e-06\\
	2430	9.40381960390368e-06\\
	2460	1.08911517600063e-05\\
	2500	1.24357270578912e-05\\
};


\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(4in,0in)},
scale only axis,
xmin=0,
xmax=1700,
xlabel style={font=\color{white!15!black}},
xlabel={time [s]},
ymin=-7,
ymax=7,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau_z\text{ [Nm]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xlabel={time [s]},
clip mode = individual,
]

\addplot[name path = u1, color=mycolor3, draw = none, line width=0.75pt] coordinates {
	(0,0)
	(10,-0.021335)
	(20,-0.024339)
	(30,-0.02609)
	(40,-0.025001)
	(50,-0.019958)
	(60,-0.021805)
	(70,-0.025335)
	(80,-0.025666)
	(90,-0.020858)
	(100,-0.018333)
	(110,-0.021949)
	(120,-0.026524)
	(130,-0.018965)
	(140,-0.02269)
	(150,-0.0157)
	(160,-0.014664)
	(170,-0.01706)
	(180,-0.017934)
	(190,-0.016396)
	(200,-0.011456)
	(210,-0.012539)
	(220,-0.008273)
	(230,-0.0072102)
	(240,-0.0071669)
	(250,-0.0052123)
	(260,-0.005031)
	(270,-0.0037183)
	(280,-0.0032511)
	(290,-0.0026307)
	(300,-0.0026486)
	(310,-0.0030946)
	(320,-0.0021658)
	(330,-0.0022084)
	(340,-0.0023494)
	(350,-0.0017898)
	(360,-0.0017172)
	(370,-0.0011046)
	(380,-0.00078188)
	(390,-0.00081843)
	(400,-0.0014333)
	(410,-0.0021438)
	(420,-0.0024561)
	(430,-0.0023927)
	(440,-0.0026422)
	(450,-0.0028753)
	(460,-0.0027657)
	(470,-0.0032323)
	(480,-0.0027556)
	(490,-0.002556)
	(500,-0.0029039)
	(510,-0.0026438)
	(520,-0.0022113)
	(530,-0.0020871)
	(540,-0.0022043)
	(550,-0.0019663)
	(560,-0.0017445)
	(570,-0.0015542)
	(580,-0.001664)
	(590,-0.0016088)
	(600,-0.0014315)
	(610,-0.0013685)
	(620,-0.0012838)
	(630,-0.0013671)
	(640,-0.001362)
	(650,-0.0014364)
	(660,-0.0013451)
	(670,-0.001392)
	(680,-0.0014798)
	(690,-0.001526)
	(700,-0.0015694)
	(710,-0.00173)
	(720,-0.0017387)
	(730,-0.001741)
	(740,-0.001652)
	(750,-0.0016729)
	(760,-0.0015642)
	(770,-0.0015845)
	(780,-0.0014303)
	(790,-0.0014084)
	(800,-0.0013893)
	(810,-0.0013417)
	(820,-0.0013206)
	(830,-0.0013392)
	(840,-0.0012955)
	(850,-0.0011672)
	(860,-0.0012009)
	(870,-0.0011554)
	(880,-0.0011153)
	(890,-0.0011334)
	(900,-0.0010348)
	(910,-0.0010214)
	(920,-0.0010145)
	(930,-0.00096515)
	(940,-0.00090734)
	(950,-0.00094221)
	(960,-0.00092949)
	(970,-0.0009045)
	(980,-0.00081342)
	(990,-0.00083633)
	(1000,-0.00083982)
	(1010,-0.00087612)
	(1020,-0.00078987)
	(1030,-0.00070466)
	(1040,-0.00071048)
	(1050,-0.00072988)
	(1060,-0.00072078)
	(1070,-0.00068136)
	(1080,-0.00060039)
	(1090,-0.00059067)
	(1100,-0.00063522)
	(1110,-0.00060309)
	(1120,-0.00061723)
	(1130,-0.00057175)
	(1140,-0.00049686)
	(1150,-0.00052228)
	(1160,-0.00040624)
	(1170,-0.00051246)
	(1180,-0.00048114)
	(1190,-0.0004513)
	(1200,-0.00043047)
	(1210,-0.00040311)
	(1220,-0.00038586)
	(1230,-0.0004173)
	(1240,-0.00040885)
	(1250,-0.00036254)
	(1260,-0.00037933)
	(1270,-0.00031432)
	(1280,-0.0003176)
	(1290,-0.00032214)
	(1300,-0.00027874)
	(1310,-0.00032058)
	(1320,-0.00027052)
	(1330,-0.00025616)
	(1340,-0.00026178)
	(1350,-0.00027306)
	(1360,-0.00025189)
	(1370,-0.00021164)
	(1380,-0.00023093)
	(1390,-0.00019081)
	(1400,-0.00016895)
	(1410,-0.00020137)
	(1420,-0.00021656)
	(1430,-0.00016797)
	(1440,-0.00019649)
	(1450,-0.00017794)
	(1460,-0.00019232)
	(1470,-0.00015877)
	(1480,-0.00017454)
	(1490,-0.00018264)
	(1500,-0.00018316)
	(1510,-0.00017306)
	(1520,-0.00014563)
	(1530,-0.0001586)
	(1540,-0.00015759)
	(1550,-0.00015173)
	(1560,-0.00015551)
	(1570,-0.00013981)
	(1580,-0.00014903)
	(1590,-0.00015257)
	(1600,-0.00014103)
	(1610,-0.00015233)
	(1620,-0.00013569)
	(1630,-0.00014864)
	(1640,-0.00014305)
	(1650,-0.00014631)
	(1660,-0.0001745)
	(1670,-0.0001483)
	(1680,-0.00016347)
	(1690,-0.00014368)
	(1700,-0.00014288)
	(1710,-0.00014029)
	(1720,-0.00015726)
	(1730,-0.00013669)
	(1740,-0.00014017)
	(1750,-0.00014776)
	(1760,-0.00013632)
	(1770,-0.00013066)
	(1780,-0.00014774)
	(1790,-0.00016274)
	(1800,-0.0001566)
	(1810,-0.00014695)
	(1820,-0.00013222)
	(1830,-0.00015962)
	(1840,-0.0001626)
	(1850,-0.00017769)
	(1860,-0.00013506)
	(1870,-0.00018172)
	(1880,-0.00015384)
	(1890,-0.00016034)
	(1900,-0.0001578)
	(1910,-0.00015925)
	(1920,-0.00014429)
	(1930,-0.00015319)
	(1940,-0.00015807)
	(1950,-0.00016261)
	(1960,-0.000174)
	(1970,-0.00016318)
	(1980,-0.0001498)
	(1990,-0.00020909)
	(2000,-0.00017654)
	(2010,-0.00015441)
	(2020,-0.00016282)
	(2030,-0.00015936)
	(2040,-0.000158)
	(2050,-0.0001932)
	(2060,-0.00016922)
	(2070,-0.0001776)
	(2080,-0.00016326)
	(2090,-0.00017169)
	(2100,-0.00015482)
	(2110,-0.00015922)
	(2120,-0.00015457)
	(2130,-0.00016113)
	(2140,-0.00016503)
	(2150,-0.00016592)
	(2160,-0.00015164)
	(2170,-0.00014624)
	(2180,-0.00014802)
	(2190,-0.00013928)
	(2200,-0.00016901)
	(2210,-0.00015093)
	(2220,-0.00014848)
	(2230,-0.00015644)
	(2240,-0.00017848)
	(2250,-0.00016168)
	(2260,-0.00016282)
	(2270,-0.00015726)
	(2280,-0.00015349)
	(2290,-0.00015524)
	(2300,-0.00015126)
	(2310,-0.00015137)
	(2320,-0.00013789)
	(2330,-0.00015411)
	(2340,-0.00019047)
	(2350,-0.000156)
	(2360,-0.0001772)
	(2370,-0.00016891)
	(2380,-0.00015836)
	(2390,-0.00014785)
	(2400,-0.00016383)
	(2410,-0.00015211)
	(2420,-0.00019648)
	(2430,-0.00019411)
	(2440,-0.00017588)
	(2450,-0.00015457)
	(2460,-0.00016358)
	(2470,-0.00015843)
	(2480,-0.00013834)
	(2490,-0.00016734)
	(2500,-0.00016913)
};

\addplot[name path = u2, color=mycolor3, draw = none, line width=0.75pt] coordinates {
	(0,0)
	(10,0.021469)
	(20,0.020949)
	(30,0.021138)
	(40,0.024148)
	(50,0.019153)
	(60,0.027679)
	(70,0.025952)
	(80,0.026908)
	(90,0.024015)
	(100,0.017405)
	(110,0.026286)
	(120,0.022311)
	(130,0.019536)
	(140,0.028174)
	(150,0.021662)
	(160,0.021959)
	(170,0.017002)
	(180,0.012717)
	(190,0.01783)
	(200,0.011832)
	(210,0.012569)
	(220,0.0095407)
	(230,0.0072776)
	(240,0.0051607)
	(250,0.0058614)
	(260,0.0040399)
	(270,0.0043909)
	(280,0.0038439)
	(290,0.0033934)
	(300,0.0026181)
	(310,0.003208)
	(320,0.0028063)
	(330,0.002265)
	(340,0.0020811)
	(350,0.00208)
	(360,0.0023963)
	(370,0.0010423)
	(380,0.00076632)
	(390,0.00092915)
	(400,0.0011246)
	(410,0.0017345)
	(420,0.0015337)
	(430,0.0021272)
	(440,0.0019385)
	(450,0.0020025)
	(460,0.0021651)
	(470,0.0025265)
	(480,0.0024235)
	(490,0.0020968)
	(500,0.002369)
	(510,0.0021081)
	(520,0.0018867)
	(530,0.0017427)
	(540,0.0018571)
	(550,0.0014451)
	(560,0.0013861)
	(570,0.0012851)
	(580,0.0013568)
	(590,0.0012759)
	(600,0.001059)
	(610,0.0011699)
	(620,0.0010838)
	(630,0.0010914)
	(640,0.0011661)
	(650,0.0011478)
	(660,0.0011793)
	(670,0.0011576)
	(680,0.0012487)
	(690,0.0013002)
	(700,0.0013411)
	(710,0.0013797)
	(720,0.0014306)
	(730,0.001496)
	(740,0.0014055)
	(750,0.0013751)
	(760,0.0012498)
	(770,0.0011864)
	(780,0.0013129)
	(790,0.001177)
	(800,0.0011847)
	(810,0.0010639)
	(820,0.0011451)
	(830,0.0011474)
	(840,0.001086)
	(850,0.0010292)
	(860,0.0010065)
	(870,0.00094751)
	(880,0.00088192)
	(890,0.00098627)
	(900,0.00095728)
	(910,0.00086645)
	(920,0.00090028)
	(930,0.00086432)
	(940,0.00085048)
	(950,0.00077166)
	(960,0.00084389)
	(970,0.00076611)
	(980,0.00067856)
	(990,0.00076812)
	(1000,0.00072481)
	(1010,0.00070979)
	(1020,0.00063367)
	(1030,0.00060382)
	(1040,0.00068244)
	(1050,0.00056564)
	(1060,0.0005632)
	(1070,0.00061665)
	(1080,0.00055937)
	(1090,0.00056975)
	(1100,0.00050956)
	(1110,0.00044466)
	(1120,0.00045936)
	(1130,0.0004579)
	(1140,0.00050422)
	(1150,0.00047805)
	(1160,0.000468)
	(1170,0.00041289)
	(1180,0.00043841)
	(1190,0.00037063)
	(1200,0.00039026)
	(1210,0.00038728)
	(1220,0.00035306)
	(1230,0.00038068)
	(1240,0.00030948)
	(1250,0.00029075)
	(1260,0.00039702)
	(1270,0.00028415)
	(1280,0.00028282)
	(1290,0.00028294)
	(1300,0.00025049)
	(1310,0.00026196)
	(1320,0.00027648)
	(1330,0.00024536)
	(1340,0.00025824)
	(1350,0.00021091)
	(1360,0.00020044)
	(1370,0.00022783)
	(1380,0.00022142)
	(1390,0.0001905)
	(1400,0.00016943)
	(1410,0.00018912)
	(1420,0.00017757)
	(1430,0.00020006)
	(1440,0.00019983)
	(1450,0.00018543)
	(1460,0.00016939)
	(1470,0.00016239)
	(1480,0.00016253)
	(1490,0.00015743)
	(1500,0.00015525)
	(1510,0.00015027)
	(1520,0.00018729)
	(1530,0.00017059)
	(1540,0.00014898)
	(1550,0.00015004)
	(1560,0.00017874)
	(1570,0.00014773)
	(1580,0.00013864)
	(1590,0.00014616)
	(1600,0.00016038)
	(1610,0.00014235)
	(1620,0.00016576)
	(1630,0.00018457)
	(1640,0.00013852)
	(1650,0.00015582)
	(1660,0.00014601)
	(1670,0.00017807)
	(1680,0.00016438)
	(1690,0.00015698)
	(1700,0.00015114)
	(1710,0.00015647)
	(1720,0.00013712)
	(1730,0.00015295)
	(1740,0.00015682)
	(1750,0.0001443)
	(1760,0.00014351)
	(1770,0.00016369)
	(1780,0.00015967)
	(1790,0.00014501)
	(1800,0.00014789)
	(1810,0.00015907)
	(1820,0.00016662)
	(1830,0.00015509)
	(1840,0.00015521)
	(1850,0.00014478)
	(1860,0.0001699)
	(1870,0.00013848)
	(1880,0.00013087)
	(1890,0.00018969)
	(1900,0.00017057)
	(1910,0.00014299)
	(1920,0.00015666)
	(1930,0.00015515)
	(1940,0.0001878)
	(1950,0.00014251)
	(1960,0.00015277)
	(1970,0.00015434)
	(1980,0.00015347)
	(1990,0.00015528)
	(2000,0.000168)
	(2010,0.00021147)
	(2020,0.00014258)
	(2030,0.00013318)
	(2040,0.00016401)
	(2050,0.00015133)
	(2060,0.00015214)
	(2070,0.00021487)
	(2080,0.00021453)
	(2090,0.00014791)
	(2100,0.00015085)
	(2110,0.00017285)
	(2120,0.00016599)
	(2130,0.00015803)
	(2140,0.00016193)
	(2150,0.00015758)
	(2160,0.000145)
	(2170,0.00015881)
	(2180,0.00016725)
	(2190,0.00013807)
	(2200,0.00015421)
	(2210,0.00015245)
	(2220,0.00013779)
	(2230,0.00014604)
	(2240,0.00016793)
	(2250,0.0001591)
	(2260,0.00015639)
	(2270,0.00017335)
	(2280,0.00015202)
	(2290,0.00016279)
	(2300,0.00013793)
	(2310,0.00016427)
	(2320,0.00016105)
	(2330,0.0001412)
	(2340,0.00019319)
	(2350,0.00015246)
	(2360,0.00015243)
	(2370,0.00015853)
	(2380,0.00016796)
	(2390,0.00015084)
	(2400,0.00016756)
	(2410,0.00017101)
	(2420,0.00015255)
	(2430,0.00015212)
	(2440,0.00018894)
	(2450,0.00015481)
	(2460,0.00015364)
	(2470,0.00018277)
	(2480,0.00018953)
	(2490,0.00015889)
	(2500,0.00015204)
};
 
  \addplot [
thick,
color=mycolor3,
fill=mycolor3, 
fill opacity=0.3
]
fill between[
of=u1 and u2,
%soft clip={domain=0:1},
];

\addplot [color=red,forget plot]
coordinates {
	(0,-6.7) (1700,-6.7)}; % (1700,-50) (0,-50)
%};
\addplot [color=red,forget plot, clip = false]
coordinates {
	(0,6.7) (1700,6.7)}node[pos = 1.1, anchor = west]{$\tau_{max}/3$}; % (1700,50) (0,50)
%};
\label{line:Req},

\addplot [color=mycolor3, forget plot, line width = 1pt]
table[row sep=crcr]{%
	0	0\\
	10	-0.000332169847297337\\
	20	0.000257019592481811\\
	30	0.000478573102100199\\
	40	-0.000139068263251829\\
	50	0.000280844863482343\\
	60	-9.80426602836815e-05\\
	70	0.00025757353841982\\
	80	-9.52390050770191e-05\\
	90	8.05203685558809e-05\\
	100	0.000637000588085357\\
	110	0.000220725750295969\\
	120	-0.000343261068792344\\
	130	0.00062242926151157\\
	140	0.00043277455461066\\
	150	0.00030015810898476\\
	160	0.000764201139190845\\
	170	-0.000100534075954783\\
	180	7.09510636625055e-05\\
	190	0.000351354455688124\\
	200	0.000479628389257414\\
	210	0.000338392253979691\\
	220	0.000647387046228687\\
	230	0.000205685944365541\\
	240	0.000333781820700096\\
	250	0.000617948199305829\\
	260	0.000586566412493994\\
	270	0.000298450506761583\\
	280	-0.000329707350829267\\
	290	0.000245562021518708\\
	300	0.000224014910145343\\
	310	0.000378558935153706\\
	320	7.48863490116491e-05\\
	330	0.000305673293951259\\
	340	4.02602640861005e-05\\
	350	8.88017652869166e-05\\
	360	-0.000208949431907968\\
	370	7.27687879589212e-05\\
	380	2.84019365608401e-05\\
	390	-8.97574791451916e-05\\
	400	-0.000133485947571899\\
	410	0.000159944174356497\\
	420	6.50148990644084e-05\\
	430	-1.96049713849789e-05\\
	440	-0.000204178703825164\\
	450	1.66889685715432e-06\\
	460	-2.34252997870499e-05\\
	470	-0.000118037066386023\\
	480	-0.000130312573219271\\
	490	-2.29854604185675e-05\\
	500	-0.000179513612238225\\
	510	-0.000155684560922964\\
	520	-0.000190862926501723\\
	530	-9.52029545260302e-05\\
	540	-0.000113359684746683\\
	550	-9.89412314993388e-05\\
	560	-8.58349717418605e-05\\
	570	-9.90794942481443e-05\\
	580	-2.44311922870111e-05\\
	590	-4.62065800093114e-05\\
	600	-7.82007659836381e-05\\
	610	-8.89061857378692e-05\\
	620	-9.24781716094003e-05\\
	630	-0.000119262366752082\\
	640	-0.000138525454076444\\
	650	-7.24798387636838e-05\\
	660	-9.82500387181062e-06\\
	670	-8.27628668957914e-05\\
	680	-8.80210445757257e-05\\
	690	-8.20735026536568e-05\\
	700	-0.000159701462052908\\
	710	-5.89499036323105e-05\\
	720	-0.000132476033741113\\
	730	-0.000128464273529971\\
	740	-0.00014354625272972\\
	750	-6.7434828451951e-05\\
	760	-8.27898825264128e-05\\
	770	-0.000137136105422542\\
	780	-0.000153513267378003\\
	790	-7.95552286945167e-05\\
	800	-0.000170163246366428\\
	810	-8.0662290656619e-05\\
	820	-9.36258497858944e-05\\
	830	-0.000139139508519293\\
	840	-6.26174119133793e-05\\
	850	-6.35777755633171e-05\\
	860	-0.000120451134989707\\
	870	-7.70567694416968e-05\\
	880	-0.000117473387945211\\
	890	-4.28479352194699e-05\\
	900	5.31811292603379e-06\\
	910	-7.25430581951514e-05\\
	920	-2.62744474639476e-05\\
	930	-7.08616312294907e-05\\
	940	-8.21694811747875e-05\\
	950	-9.68789936450776e-05\\
	960	-0.000103736367691454\\
	970	-8.02207246124453e-05\\
	980	-5.90382637710718e-05\\
	990	-6.24927292847133e-05\\
	1000	-7.56137478674646e-06\\
	1010	-0.000104097183339036\\
	1020	-4.03822991756897e-05\\
	1030	-0.000107279247004044\\
	1040	-3.60254848601471e-05\\
	1050	-9.91658066595846e-05\\
	1060	-3.47270583915815e-05\\
	1070	-5.53062432118168e-05\\
	1080	-9.7386719971837e-05\\
	1090	-2.80365775324753e-05\\
	1100	-2.60274027823471e-05\\
	1110	-0.000128221624891012\\
	1120	-2.68860285359551e-05\\
	1130	-4.99053403473226e-05\\
	1140	-2.99005864690116e-05\\
	1150	1.1152233582834e-05\\
	1160	-2.24027053263853e-06\\
	1170	1.04603886939003e-05\\
	1180	-5.52719784536748e-05\\
	1190	-8.95897728696582e-05\\
	1200	-0.000105573654764157\\
	1210	-6.50706851956784e-06\\
	1220	-3.00106717077142e-05\\
	1230	-5.08387352056161e-05\\
	1240	-4.09221684094518e-05\\
	1250	-6.38704395896639e-05\\
	1260	-6.90239962750638e-05\\
	1270	1.592255784999e-05\\
	1280	8.3914133028884e-06\\
	1290	-3.05738908537023e-05\\
	1300	-8.64403573359596e-05\\
	1310	-2.83778358607378e-05\\
	1320	-7.16972076588718e-05\\
	1330	1.03919592220336e-06\\
	1340	-4.5624406538991e-05\\
	1350	-5.31501427758485e-07\\
	1360	-1.80553097379743e-05\\
	1370	-3.13390778501343e-05\\
	1380	1.25787014439993e-05\\
	1390	-4.26821775363351e-05\\
	1400	-6.05610193815664e-05\\
	1410	2.84908296634967e-05\\
	1420	2.44214184021985e-05\\
	1440	-0.000101651961813332\\
	1450	-3.48089247381722e-05\\
	1460	-7.1987888077274e-05\\
	1470	2.14305055123987e-05\\
	1480	-4.19043085457815e-05\\
	1490	2.69314709839819e-05\\
	1500	-3.35119398187089e-05\\
	1510	-1.82307317118102e-05\\
	1520	8.34112506709062e-06\\
	1530	-2.74452859230223e-05\\
	1540	-1.64630123435927e-05\\
	1550	-6.15079807175789e-06\\
	1560	-8.24850881144812e-05\\
	1570	-1.07788227978745e-05\\
	1580	2.15421446227992e-05\\
	1590	5.68298537473311e-06\\
	1600	3.78254694624047e-05\\
	1610	-7.73059623497829e-05\\
	1620	-3.6855522012047e-06\\
	1630	-3.07784193864791e-05\\
	1640	2.87686730189307e-05\\
	1650	-2.43588560806529e-05\\
	1660	-4.79632331007451e-05\\
	1670	5.09339270138298e-06\\
	1680	-9.75750481302384e-07\\
	1690	-2.29764737014193e-05\\
	1700	3.44642239724635e-06\\
	1710	2.46392946792184e-05\\
	1720	-1.19809337775223e-05\\
	1730	-1.89204224625428e-05\\
	1740	-4.27494260293315e-05\\
	1750	-2.07434686672059e-06\\
	1760	1.08861054286535e-05\\
	1770	5.14689800183987e-05\\
	1780	-1.62222036124149e-05\\
	1790	1.80596302925551e-05\\
	1800	1.14263507384749e-05\\
	1810	-9.23874963518756e-05\\
	1820	-2.55645745710353e-05\\
	1830	3.13198215735611e-05\\
	1840	-5.82334369028104e-05\\
	1850	-2.53499824793835e-05\\
	1860	-3.1765357562108e-06\\
	1870	-1.18220618787745e-05\\
	1880	2.29375136768795e-05\\
	1890	1.23645304483944e-05\\
	1900	-4.01065335609019e-07\\
	1910	-4.62492753285915e-05\\
	1920	3.86994033760857e-05\\
	1930	-2.82488981611095e-05\\
	1940	1.74224273905565e-05\\
	1950	7.4768493504962e-05\\
	1960	2.38545817410341e-05\\
	1970	-4.52290205430472e-05\\
	1980	4.6267051857285e-05\\
	1990	6.07941096859577e-05\\
	2000	-2.19629946514033e-05\\
	2010	-2.61847885667521e-05\\
	2020	5.82002994633513e-05\\
	2030	2.03988161047164e-05\\
	2040	0.000150219957959052\\
	2050	8.7098316726042e-05\\
	2060	4.76025707030203e-06\\
	2070	4.03798908337194e-05\\
	2080	3.54127596438047e-05\\
	2090	1.11944059426605e-05\\
	2100	0.000104116823877121\\
	2110	-3.51203666468791e-05\\
	2120	4.26630062975164e-05\\
	2130	8.27603844300029e-06\\
	2150	2.58801292147837e-05\\
	2160	1.67736670846352e-05\\
	2170	-2.80589847534429e-06\\
	2180	-2.11576634683297e-05\\
	2190	2.03208123821241e-05\\
	2200	2.07545167540957e-05\\
	2210	4.59047942058532e-05\\
	2220	2.92027380055515e-05\\
	2230	1.53287369357713e-05\\
	2240	5.30419583810726e-05\\
	2250	6.75248388688487e-05\\
	2260	2.62554672190163e-05\\
	2270	-3.70282718904491e-05\\
	2280	6.49059143142949e-05\\
	2290	-1.883653430923e-05\\
	2300	-2.00259742086928e-05\\
	2310	3.7091144349688e-05\\
	2320	2.45459359575761e-05\\
	2330	-2.46051649810397e-06\\
	2340	7.68931058701128e-05\\
	2350	1.64884431796963e-05\\
	2360	-4.19674943259452e-05\\
	2370	-3.41854038197198e-05\\
	2380	5.72490812373871e-05\\
	2390	1.56550663632515e-05\\
	2400	2.29760553338565e-06\\
	2410	5.51289926988829e-05\\
	2420	2.41054312937194e-05\\
	2430	5.71501595914015e-05\\
	2440	-1.69619042935665e-05\\
	2450	6.21890103502665e-05\\
	2460	1.68440988090879e-05\\
	2470	-2.32995525948354e-05\\
	2480	-7.5102711434738e-05\\
	2500	0.000115848782115791\\
};


\end{axis}

\end{tikzpicture}%

==> figures/TimeDomainCloseUp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
	
\begin{axis}[%
	width=1.8in,
	height=0.8in,
	at={(3in,0in)},
	scale only axis,
	xmin=750,
	xmax=1700,
	ymin=0,
	ymax=0.00002,
	ylabel style={font=\color{white!15!black}},
	ylabel={[rad]},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title={Fine Pointing Error, $|\theta_{e,x}|$},
	xlabel={Time [s]},
	]
	
	\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot] coordinates {
(750,0)
(750,0.00002)
%		(0,0)
%		(10,1.4293e-07)
%		(20,1.886e-07)
%		(30,2.516e-07)
%		(40,2.2648e-07)
%		(50,2.2804e-07)
%		(60,0.0014435)
%		(70,0.0049541)
%		(80,0.0087493)
%		(90,0.011576)
%		(100,0.013019)
%		(110,0.013361)
%		(120,0.012996)
%		(130,0.012012)
%		(140,0.010708)
%		(150,0.0093131)
%		(160,0.0079802)
%		(170,0.0067985)
%		(180,0.0059178)
%		(190,0.0051988)
%		(200,0.0046531)
%		(210,0.0042604)
%		(220,0.00399)
%		(230,0.0038099)
%		(240,0.0037123)
%		(250,0.003641)
%		(260,0.0036179)
%		(270,0.0036623)
%		(280,0.003736)
%		(290,0.0038097)
%		(300,0.0039098)
%		(310,0.0039789)
%		(320,0.004012)
%		(330,0.0039996)
%		(340,0.003939)
%		(350,0.0026066)
%		(360,0.0033544)
%		(370,0.0069865)
%		(380,0.010749)
%		(390,0.013295)
%		(400,0.014393)
%		(410,0.014174)
%		(420,0.014318)
%		(430,0.016429)
%		(440,0.01921)
%		(450,0.021231)
%		(460,0.0219)
%		(470,0.021204)
%		(480,0.01956)
%		(490,0.017324)
%		(500,0.014786)
%		(510,0.012254)
%		(520,0.010024)
%		(530,0.0079897)
%		(540,0.0062213)
%		(550,0.0049006)
%		(560,0.0037304)
%		(570,0.002686)
%		(580,0.001936)
%		(590,0.0014367)
%		(600,0.00099424)
%		(610,0.00049435)
%		(620,0.0003034)
%		(630,0.00020363)
%		(640,0.00026624)
%		(650,0.00029852)
%		(660,0.00029342)
%		(670,0.00026817)
%		(680,0.00023269)
%		(690,0.00019185)
%		(700,0.00014692)
%		(710,0.0010262)
%		(720,0.002756)
%		(730,0.0039004)
%		(740,0.0044235)
%		(750,0.0045231)
%		(760,0.0043598)
%		(770,0.0040459)
%		(780,0.0036566)
%		(790,0.003241)
%		(800,0.0028302)
%		(810,0.0024428)
%		(820,0.0020885)
%		(830,0.0017719)
%		(840,0.0014936)
%		(850,0.0012522)
%		(860,0.0010449)
%		(870,0.00086834)
%		(880,0.00071918)
%		(890,0.00059384)
%		(900,0.00048901)
%		(910,0.00040167)
%		(920,0.00032922)
%		(930,0.00026939)
%		(940,0.00022005)
%		(950,0.00017953)
%		(960,0.00014619)
%		(970,0.00011906)
		(980,9.6773e-05)
		(990,7.8441e-05)
		(1000,6.357e-05)
		(1010,5.1695e-05)
		(1020,4.1904e-05)
		(1030,3.3925e-05)
		(1040,2.7525e-05)
		(1050,2.2334e-05)
		(1060,1.7934e-05)
		(1070,1.4652e-05)
		(1080,1.1773e-05)
		(1090,9.4826e-06)
		(1100,7.75e-06)
		(1110,6.1939e-06)
		(1120,5.1026e-06)
		(1130,4.0762e-06)
		(1140,3.318e-06)
		(1150,2.7323e-06)
		(1160,2.2418e-06)
		(1170,1.8611e-06)
		(1180,1.4943e-06)
		(1190,1.2507e-06)
		(1200,1.0847e-06)
		(1210,9.5422e-07)
		(1220,7.2676e-07)
		(1230,6.7254e-07)
		(1240,5.9134e-07)
		(1250,4.8217e-07)
		(1260,4.7909e-07)
		(1270,4.1504e-07)
		(1280,3.9745e-07)
		(1290,3.7877e-07)
		(1300,3.7718e-07)
		(1310,3.1305e-07)
		(1320,3.2509e-07)
		(1330,3.0528e-07)
		(1340,2.9189e-07)
		(1350,2.9829e-07)
		(1360,2.8891e-07)
		(1370,3.2249e-07)
		(1380,3.1949e-07)
		(1390,2.9746e-07)
		(1400,3.0543e-07)
		(1410,2.9875e-07)
		(1420,2.9298e-07)
		(1430,3.6273e-07)
		(1440,3.1256e-07)
		(1450,2.8642e-07)
		(1460,2.9527e-07)
		(1470,2.8862e-07)
		(1480,2.7793e-07)
		(1490,3.555e-07)
		(1500,3.0252e-07)
		(1510,3.1157e-07)
		(1520,3.0198e-07)
		(1530,3.0721e-07)
		(1540,2.8757e-07)
		(1550,3.0083e-07)
		(1560,2.982e-07)
		(1570,3.175e-07)
		(1580,3.2319e-07)
		(1590,3.0382e-07)
		(1600,2.8364e-07)
		(1610,2.9329e-07)
		(1620,3.1127e-07)
		(1630,2.8829e-07)
		(1640,3.2491e-07)
		(1650,3.1155e-07)
		(1660,2.7981e-07)
		(1670,3.216e-07)
		(1680,2.9943e-07)
		(1690,3.2238e-07)
		(1700,3.2607e-07)
		(1710,3.3035e-07)
		(1720,2.7822e-07)
		(1730,2.9841e-07)
		(1740,3.3091e-07)
		(1750,2.6411e-07)
		(1760,3.0244e-07)
		(1770,2.7124e-07)
		(1780,3.0736e-07)
		(1790,2.7587e-07)
		(1800,2.5607e-07)
		(1810,2.7406e-07)
		(1820,3.3806e-07)
		(1830,3.0897e-07)
		(1840,3.0298e-07)
		(1850,3.1323e-07)
		(1860,3.1283e-07)
		(1870,3.1658e-07)
		(1880,2.9563e-07)
		(1890,2.7628e-07)
		(1900,2.7819e-07)
		(1910,3.1067e-07)
		(1920,3.1892e-07)
		(1930,3.3661e-07)
		(1940,2.9522e-07)
		(1950,2.9109e-07)
		(1960,3.1262e-07)
		(1970,3.2345e-07)
		(1980,2.9023e-07)
		(1990,2.9902e-07)
		(2000,2.979e-07)
		(2010,2.9318e-07)
		(2020,3.3376e-07)
		(2030,3.0102e-07)
		(2040,2.8184e-07)
		(2050,3.0381e-07)
		(2060,3.141e-07)
		(2070,3.4899e-07)
		(2080,3.1064e-07)
		(2090,2.9951e-07)
		(2100,3.2185e-07)
		(2110,2.8852e-07)
		(2120,2.9669e-07)
		(2130,2.6945e-07)
		(2140,3.1724e-07)
		(2150,3.0501e-07)
		(2160,2.9727e-07)
		(2170,3.254e-07)
		(2180,2.9055e-07)
		(2190,2.9757e-07)
		(2200,3.4111e-07)
		(2210,2.9825e-07)
		(2220,2.9336e-07)
		(2230,2.8669e-07)
		(2240,3.0631e-07)
		(2250,3.3059e-07)
		(2260,3.1584e-07)
		(2270,3.0562e-07)
		(2280,2.7168e-07)
		(2290,3.1439e-07)
		(2300,3.0227e-07)
		(2310,2.9943e-07)
		(2320,2.8083e-07)
		(2330,2.928e-07)
		(2340,3.1831e-07)
		(2350,2.9595e-07)
		(2360,3.4562e-07)
		(2370,3.297e-07)
		(2380,3.2352e-07)
		(2390,3.5362e-07)
		(2400,3.1968e-07)
		(2410,2.9796e-07)
		(2420,2.7896e-07)
		(2430,3.1675e-07)
		(2440,2.902e-07)
		(2450,3.0148e-07)
		(2460,3.0879e-07)
		(2470,3.7093e-07)
		(2480,3.2171e-07)
		(2490,3.2031e-07)
		(2500,3.148e-07)
(1700,0)
	};
	\label{fill:MCresponse}
	
	\addplot [color=red,fill = red, opacity = 0.5,forget plot] coordinates {
		(0,7.3e-6) (1700,7.3e-6) (1700,0.0001) (0,0.0001)
	};
	\label{fill:Req}
	
	\addplot [color=mycolor1, forget plot, smooth, line width = 1pt]
	table[row sep=crcr]{%
%		0	0\\
%		50	5.16229192726314e-09\\
%		60	0.000325034619891085\\
%		70	0.00113838970446523\\
%		80	0.00207390186096745\\
%		90	0.00284021636571197\\
%		100	0.00330760645647388\\
%		110	0.00346752430732522\\
%		120	0.00337506288951772\\
%		130	0.00310730386718205\\
%		140	0.00273903879906356\\
%		150	0.00233128270383531\\
%		160	0.00192802530955305\\
%		170	0.00155723592251888\\
%		180	0.00123352165064716\\
%		190	0.00096194492016366\\
%		200	0.000741172073503549\\
%		210	0.000566611984140764\\
%		220	0.00042921896556436\\
%		230	0.000318065215196839\\
%		240	0.000228713798151148\\
%		250	0.000158713324708515\\
%		260	0.000105432630789437\\
%		270	6.62829606881132e-05\\
%		290	5.8162581808574e-06\\
%		300	2.48356941483507e-05\\
%		310	5.2084561502852e-05\\
%		330	9.76992064352089e-05\\
%		340	0.000129934507640428\\
%		350	0.000433131088811933\\
%		360	0.00121074934486387\\
%		370	0.00207161431171698\\
%		380	0.0027330892480677\\
%		390	0.00309395814838354\\
%		400	0.00317804380301823\\
%		410	0.00305584068610187\\
%		420	0.00309938189684544\\
%		430	0.00349241295634783\\
%		440	0.00382423228120388\\
%		450	0.00387667404538661\\
%		460	0.00368995934422855\\
%		470	0.0033740831254363\\
%		480	0.00301132948470695\\
%		490	0.00262110594894693\\
%		500	0.00221220604908012\\
%		510	0.00184484367991899\\
%		520	0.00153450531979615\\
%		530	0.00127496340428479\\
%		540	0.00105742227515293\\
%		550	0.000871702501626714\\
%		560	0.00068293434651423\\
%		570	0.000518349415415287\\
%		580	0.000391264079098619\\
%		590	0.000294517305064801\\
%		600	0.00022038012957637\\
%		610	0.00016388916537835\\
		620	0.000120616785807215\\
		630	8.77984912222018e-05\\
		640	6.30699410066882e-05\\
		650	4.45177106485062e-05\\
		660	3.13036471197847e-05\\
		670	2.18629320443142e-05\\
		680	1.52317438733007e-05\\
		690	1.2020080248476e-05\\
		700	1.17135878099361e-05\\
		710	0.000195898428501096\\
%		720	0.000588342214541626\\
%		730	0.000841675469928305\\
%		740	0.000956544012296945\\
%		750	0.000979378075953719\\
%		760	0.000945369677083363\\
%		770	0.000878466471021966\\
%		780	0.000795089954408468\\
%		800	0.000617201404111256\\
%		810	0.000533402770088287\\
%		820	0.000456677140846296\\
%		830	0.000388066850518953\\
%		840	0.000327349718645564\\
%		850	0.000274692644325114\\
%		860	0.000229357166972477\\
%		870	0.000190737035154598\\
%		880	0.000158022965024429\\
%		890	0.0001304435363636\\
		900	0.000107577971448336\\
		910	8.83928087205277e-05\\
		920	7.2299427301914e-05\\
		940	4.83151079606614e-05\\
		960	3.20943718179478e-05\\
		980	2.11027622754045e-05\\
		1010	1.12504035314487e-05\\
		1040	5.97862572249142e-06\\
		1090	2.07893117476488e-06\\
		1190	1.50451796798734e-07\\
		1460	1.01226760307327e-07\\
		1740	1.03409547591582e-09\\
		1900	1.69364739122102e-07\\
		2130	3.0941009754315e-08\\
		2500	4.19822754338384e-09\\
	};
	
	\label{line:MCNomResponse}
	
\end{axis}

\begin{axis}[%
	width=1.8in,
	height=0.8in,
	at={(0in,0in)},
	scale only axis,
	xmin=750,
	xmax=1700,
	xlabel style={font=\color{white!15!black}},
	ymin=-0.3,
	ymax=0.3,
	ylabel style={font=\color{white!15!black}},
	ylabel={[Nm]},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	title={Reaction Wheel Torque, $\tau_x$},
	xlabel={Time [s]},
	]
	
	\addplot[name path = u1, color=mycolor1, draw = none, line width=0.75pt] coordinates {
		(0,0)
		(10,-0.0016424)
		(20,-0.0013392)
		(30,-0.0012511)
		(40,-0.0012343)
		(50,-0.0014784)
		(60,-2.4086)
		(70,-8.0959)
		(80,-11.845)
		(90,-12.9506)
		(100,-12.5181)
		(110,-11.5029)
		(120,-10.4109)
		(130,-9.4989)
		(140,-8.846)
		(150,-8.4604)
		(160,-8.2709)
		(170,-8.2048)
		(180,-8.3048)
		(190,-8.3664)
		(200,-8.5358)
		(210,-8.6145)
		(220,-8.6864)
		(230,-8.761)
		(240,-8.811)
		(250,-8.8063)
		(260,-8.9206)
		(270,-8.908)
		(280,-8.897)
		(290,-8.9129)
		(300,-8.8979)
		(310,-8.8909)
		(320,-8.8849)
		(330,-8.9017)
		(340,-8.9416)
		(350,-7.3502)
		(360,-2.4305)
		(370,0.30373)
		(380,0.2123)
		(390,0.13238)
		(400,0.076879)
		(410,0.041796)
		(420,0.44595)
		(430,1.1378)
		(440,1.1907)
		(450,1.1004)
		(460,1.0262)
		(470,0.97932)
		(480,0.93732)
		(490,0.91064)
		(500,0.90608)
		(510,0.90275)
		(520,0.90331)
		(530,0.90273)
		(540,0.90263)
		(550,0.89664)
		(560,0.90657)
		(570,0.9119)
		(580,0.92031)
		(590,0.92426)
		(600,0.93055)
		(610,0.92726)
		(620,0.92488)
		(630,0.92857)
		(640,0.93016)
		(650,0.93418)
		(660,0.93322)
		(670,0.93598)
		(680,0.93685)
		(690,0.93039)
		(700,0.93643)
		(710,0.18329)
		(720,-2.07)
		(730,-1.8924)
		(740,-1.2741)
		(750,-0.78909)
		(760,-0.4463)
		(770,-0.22357)
		(780,-0.079052)
		(790,-0.0064119)
		(800,0.0011512)
		(810,0.0038101)
		(820,0.0041655)
		(830,0.0031422)
		(840,0.0044043)
		(850,0.003144)
		(860,0.0015193)
		(870,0.0025652)
		(880,0.00065465)
		(890,-0.0031605)
		(900,-0.00068013)
		(910,-0.0020188)
		(920,-0.0037451)
		(930,-0.0046371)
		(940,-0.0045305)
		(950,-0.0068644)
		(960,-0.0066884)
		(970,-0.0094637)
		(980,-0.0080188)
		(990,-0.0074479)
		(1000,-0.007484)
		(1010,-0.0093537)
		(1020,-0.012029)
		(1030,-0.0098449)
		(1040,-0.008141)
		(1050,-0.0088784)
		(1060,-0.0095636)
		(1070,-0.0086768)
		(1080,-0.0098243)
		(1090,-0.010154)
		(1100,-0.010072)
		(1110,-0.0098776)
		(1120,-0.010568)
		(1130,-0.011434)
		(1140,-0.010443)
		(1150,-0.0093677)
		(1160,-0.012832)
		(1170,-0.010566)
		(1180,-0.010549)
		(1190,-0.01226)
		(1200,-0.012305)
		(1210,-0.010926)
		(1220,-0.012435)
		(1230,-0.01093)
		(1240,-0.010794)
		(1250,-0.0099551)
		(1260,-0.009544)
		(1270,-0.010093)
		(1280,-0.011001)
		(1290,-0.010045)
		(1300,-0.012316)
		(1310,-0.0097734)
		(1320,-0.010671)
		(1330,-0.011446)
		(1340,-0.010261)
		(1350,-0.0097209)
		(1360,-0.010631)
		(1370,-0.010376)
		(1380,-0.011055)
		(1390,-0.010832)
		(1400,-0.010951)
		(1410,-0.0091691)
		(1420,-0.010204)
		(1430,-0.0092295)
		(1440,-0.011745)
		(1450,-0.010065)
		(1460,-0.011142)
		(1470,-0.0097249)
		(1480,-0.012198)
		(1490,-0.0096132)
		(1500,-0.010318)
		(1510,-0.011823)
		(1520,-0.011305)
		(1530,-0.011047)
		(1540,-0.0087502)
		(1550,-0.010919)
		(1560,-0.010201)
		(1570,-0.0097134)
		(1580,-0.010025)
		(1590,-0.010142)
		(1600,-0.010106)
		(1610,-0.010708)
		(1620,-0.011006)
		(1630,-0.0097208)
		(1640,-0.012377)
		(1650,-0.012494)
		(1660,-0.010965)
		(1670,-0.010424)
		(1680,-0.012032)
		(1690,-0.010454)
		(1700,-0.011443)
		(1710,-0.010568)
		(1720,-0.011734)
		(1730,-0.0099511)
		(1740,-0.011973)
		(1750,-0.012251)
		(1760,-0.010576)
		(1770,-0.012694)
		(1780,-0.010765)
		(1790,-0.011064)
		(1800,-0.01098)
		(1810,-0.010065)
		(1820,-0.010401)
		(1830,-0.0098594)
		(1840,-0.013733)
		(1850,-0.011626)
		(1860,-0.010754)
		(1870,-0.011091)
		(1880,-0.013318)
		(1890,-0.01349)
		(1900,-0.011899)
		(1910,-0.010105)
		(1920,-0.01002)
		(1930,-0.010327)
		(1940,-0.012139)
		(1950,-0.013411)
		(1960,-0.010876)
		(1970,-0.010375)
		(1980,-0.011366)
		(1990,-0.013868)
		(2000,-0.0092834)
		(2010,-0.010511)
		(2020,-0.010272)
		(2030,-0.010442)
		(2040,-0.0095669)
		(2050,-0.0096762)
		(2060,-0.010381)
		(2070,-0.010936)
		(2080,-0.011041)
		(2090,-0.01038)
		(2100,-0.0097296)
		(2110,-0.0099175)
		(2120,-0.0098695)
		(2130,-0.012493)
		(2140,-0.010993)
		(2150,-0.011072)
		(2160,-0.0093994)
		(2170,-0.010826)
		(2180,-0.010071)
		(2190,-0.010738)
		(2200,-0.011557)
		(2210,-0.010682)
		(2220,-0.010404)
		(2230,-0.011567)
		(2240,-0.01329)
		(2250,-0.010067)
		(2260,-0.013085)
		(2270,-0.0098402)
		(2280,-0.0097935)
		(2290,-0.011807)
		(2300,-0.010652)
		(2310,-0.011187)
		(2320,-0.011049)
		(2330,-0.0098174)
		(2340,-0.011029)
		(2350,-0.011049)
		(2360,-0.011609)
		(2370,-0.010698)
		(2380,-0.010827)
		(2390,-0.010032)
		(2400,-0.013332)
		(2410,-0.0098571)
		(2420,-0.0095639)
		(2430,-0.010115)
		(2440,-0.012012)
		(2450,-0.010923)
		(2460,-0.010799)
		(2470,-0.013292)
		(2480,-0.011478)
		(2490,-0.010529)
		(2500,-0.010586)
	};
	
	\addplot[name path = u2, color=mycolor1, draw = none, line width=0.75pt] coordinates {
		(0,0)
		(10,0.0013134)
		(20,0.001604)
		(30,0.0015692)
		(40,0.0012918)
		(50,0.0013419)
		(60,-0.24505)
		(70,-0.83403)
		(80,-1.1984)
		(90,-1.2269)
		(100,-1.148)
		(110,-1.0782)
		(120,-1.0234)
		(130,-0.98655)
		(140,-0.95971)
		(150,-0.93095)
		(160,-0.89558)
		(170,-0.8819)
		(180,-0.88122)
		(190,-0.88831)
		(200,-0.89956)
		(210,-0.90989)
		(220,-0.9184)
		(230,-0.91861)
		(240,-0.92077)
		(250,-0.92091)
		(260,-0.92209)
		(270,-0.92389)
		(280,-0.92639)
		(290,-0.92693)
		(300,-0.92781)
		(310,-0.92805)
		(320,-0.93748)
		(330,-0.93352)
		(340,-0.92561)
		(350,-0.39501)
		(360,0.36942)
		(370,2.2556)
		(380,4.0549)
		(390,4.5951)
		(400,4.0152)
		(410,3.0385)
		(420,3.7865)
		(430,7.5104)
		(440,11.3317)
		(450,12.911)
		(460,13.1088)
		(470,12.2127)
		(480,10.6617)
		(490,9.8263)
		(500,8.869)
		(510,8.2478)
		(520,8.4282)
		(530,8.1162)
		(540,7.6986)
		(550,8.7294)
		(560,8.7763)
		(570,7.9534)
		(580,8.0555)
		(590,8.3821)
		(600,9.4084)
		(610,8.4177)
		(620,8.2705)
		(630,8.4513)
		(640,8.5773)
		(650,8.6582)
		(660,8.7068)
		(670,8.7266)
		(680,8.7505)
		(690,8.751)
		(700,8.742)
		(710,2.1137)
		(720,-0.2284)
		(730,-0.18584)
		(740,-0.11707)
		(750,-0.071966)
		(760,-0.04001)
		(770,-0.014554)
		(780,-0.0013973)
		(790,0.023553)
		(800,0.07711)
		(810,0.10681)
		(820,0.11706)
		(830,0.1192)
		(840,0.11318)
		(850,0.10366)
		(860,0.094772)
		(870,0.084986)
		(880,0.074378)
		(890,0.066671)
		(900,0.057922)
		(910,0.048945)
		(920,0.042786)
		(930,0.038297)
		(940,0.031739)
		(950,0.03267)
		(960,0.026949)
		(970,0.02273)
		(980,0.021224)
		(990,0.019673)
		(1000,0.018251)
		(1010,0.014588)
		(1020,0.014149)
		(1030,0.013465)
		(1040,0.013305)
		(1050,0.012191)
		(1060,0.014802)
		(1070,0.013122)
		(1080,0.012433)
		(1090,0.012358)
		(1100,0.01039)
		(1110,0.01094)
		(1120,0.011011)
		(1130,0.010044)
		(1140,0.010726)
		(1150,0.010378)
		(1160,0.011077)
		(1170,0.010262)
		(1180,0.01091)
		(1190,0.010358)
		(1200,0.010556)
		(1210,0.010629)
		(1220,0.010331)
		(1230,0.011536)
		(1240,0.010637)
		(1250,0.0097315)
		(1260,0.010095)
		(1270,0.010841)
		(1280,0.012289)
		(1290,0.010986)
		(1300,0.0097222)
		(1310,0.0097411)
		(1320,0.010658)
		(1330,0.01065)
		(1340,0.0099436)
		(1350,0.011457)
		(1360,0.0097582)
		(1370,0.010184)
		(1380,0.010124)
		(1390,0.010114)
		(1400,0.01107)
		(1410,0.01449)
		(1420,0.011032)
		(1430,0.010761)
		(1440,0.0099274)
		(1450,0.010354)
		(1460,0.010239)
		(1470,0.010795)
		(1480,0.012617)
		(1490,0.010587)
		(1500,0.010075)
		(1510,0.0095133)
		(1520,0.011439)
		(1530,0.0095093)
		(1540,0.0096352)
		(1550,0.011863)
		(1560,0.010433)
		(1570,0.011751)
		(1580,0.01023)
		(1590,0.0098598)
		(1600,0.010852)
		(1610,0.010369)
		(1620,0.011198)
		(1630,0.0099414)
		(1640,0.01203)
		(1650,0.0099453)
		(1660,0.012681)
		(1670,0.011089)
		(1680,0.014297)
		(1690,0.010933)
		(1700,0.012393)
		(1710,0.011023)
		(1720,0.010598)
		(1730,0.010228)
		(1740,0.010249)
		(1750,0.010325)
		(1760,0.010219)
		(1770,0.010692)
		(1780,0.013171)
		(1790,0.011226)
		(1800,0.011811)
		(1810,0.011078)
		(1820,0.0097889)
		(1830,0.01397)
		(1840,0.010779)
		(1850,0.011169)
		(1860,0.009866)
		(1870,0.010463)
		(1880,0.012001)
		(1890,0.010088)
		(1900,0.0099445)
		(1910,0.01025)
		(1920,0.010756)
		(1930,0.0098168)
		(1940,0.010917)
		(1950,0.0099075)
		(1960,0.011992)
		(1970,0.011691)
		(1980,0.010465)
		(1990,0.010427)
		(2000,0.012729)
		(2010,0.010208)
		(2020,0.009625)
		(2030,0.009729)
		(2040,0.010029)
		(2050,0.0095393)
		(2060,0.010317)
		(2070,0.010613)
		(2080,0.01024)
		(2090,0.011862)
		(2100,0.011516)
		(2110,0.011389)
		(2120,0.011439)
		(2130,0.010289)
		(2140,0.012188)
		(2150,0.011835)
		(2160,0.009508)
		(2170,0.011784)
		(2180,0.0093485)
		(2190,0.0094711)
		(2200,0.010629)
		(2210,0.01101)
		(2220,0.011213)
		(2230,0.0098927)
		(2240,0.0099596)
		(2250,0.010602)
		(2260,0.010895)
		(2270,0.010689)
		(2280,0.010331)
		(2290,0.011727)
		(2300,0.01033)
		(2310,0.014206)
		(2320,0.010266)
		(2330,0.0095652)
		(2340,0.011875)
		(2350,0.012612)
		(2360,0.0096112)
		(2370,0.011957)
		(2380,0.011415)
		(2390,0.011351)
		(2400,0.010862)
		(2410,0.011057)
		(2420,0.011156)
		(2430,0.010694)
		(2440,0.012275)
		(2450,0.011543)
		(2460,0.010869)
		(2470,0.0091067)
		(2480,0.011212)
		(2490,0.012396)
		(2500,0.011013)
	};
	\addplot [color=red,fill = red, opacity = 0.5,forget plot] coordinates {
		(0,0.27) (1700,0.27) (1700,1) (0,1)
	};
	
	\addplot [
	thick,
	color=mycolor1,
	fill=mycolor1, 
	fill opacity=0.3
	]
	fill between[
	of=u1 and u2,
	%soft clip={domain=0:1},
	];
	
	\addplot [color=red,fill = red, opacity = 0.5,forget plot] coordinates {
		(0,-0.27) (1700,-0.27) (1700,-1) (0,-1)
	};
	
	
	\addplot [color=mycolor1, forget plot, smooth, line width = 1pt]
	table[row sep=crcr]{%
		0	0\\
		40	-0.000168310533354088\\
		50	0.00010021214666267\\
		60	-0.463253924240689\\
		70	-1.60150831022747\\
		80	-2.45076201862139\\
		90	-2.8097372756697\\
		100	-2.81988422931954\\
		110	-2.65171480640265\\
		120	-2.4250099645451\\
		130	-2.20827996168964\\
		140	-2.03253738387775\\
		150	-1.90699033857481\\
		160	-1.82704256029092\\
		170	-1.78654331316966\\
		180	-1.77222371775133\\
		190	-1.77697841945064\\
		200	-1.79165477310789\\
		210	-1.81687852892173\\
		220	-1.85030872137031\\
		230	-1.86122904336207\\
		260	-1.88349837668375\\
		270	-1.89292694663345\\
		280	-1.9284707594561\\
		290	-1.92431064345783\\
		300	-1.91340350617975\\
		310	-1.90823707711479\\
		320	-1.92847767898593\\
		330	-1.95266682018109\\
		340	-1.92628251365477\\
		350	-1.44054131458461\\
		360	-0.195852864649623\\
		370	0.617908790147794\\
		380	0.893472219158411\\
		390	0.796117628727188\\
		400	0.597577209320661\\
		410	0.334215678096371\\
		420	0.849511722719399\\
		430	2.14765651893595\\
		440	2.8006502388539\\
		450	2.61994818873563\\
		460	2.28458211133056\\
		470	2.04838761601877\\
		480	1.97139095226203\\
		490	1.9901749150813\\
		500	1.78764734614606\\
		510	1.75400488227433\\
		520	1.77777650601456\\
		530	1.80528801686023\\
		540	1.81948470767247\\
		550	1.98747373179685\\
		560	1.8378839537736\\
		570	1.81634568881145\\
		580	1.83550112415151\\
		590	1.86089867811643\\
		600	1.87022929984505\\
		610	1.89237559739968\\
		620	1.89378723329173\\
		630	1.90210767850567\\
		660	1.91273235706149\\
		690	1.91507823985512\\
		700	1.92795032585764\\
		710	0.411474902470673\\
		720	-0.465252682517985\\
		730	-0.39562934308924\\
		740	-0.260832460165602\\
		750	-0.161778909402074\\
		760	-0.0962359291825123\\
		770	-0.0472393639388429\\
		780	-0.0193214268169868\\
		800	0.0184074736894217\\
		810	0.0213041520255501\\
		820	0.0303011919099845\\
		830	0.0211280615349096\\
		840	0.0266579176104642\\
		850	0.0210671068939519\\
		890	0.0167517270560893\\
		900	0.0063608692098569\\
		910	0.00333112671751223\\
		920	0.0125583440167247\\
		930	0.00513322696588148\\
		940	0.00975689638016775\\
		960	0.0062909464763834\\
		970	0.000378478211587208\\
		980	0.00756216467834747\\
		990	-0.00200775584698931\\
		1000	0.00384544717189783\\
		1010	0.00021121976806171\\
		1020	-5.26523049302341e-05\\
		1030	-0.00383729724489967\\
		1040	0.00158417060492866\\
		1050	-0.0019877944378095\\
		1060	0.00306792129413225\\
		1070	0.000405039892484638\\
		1090	0.00299023599336579\\
		1100	-0.00111140307308233\\
		1110	0.00142649834378972\\
		1120	-0.00314439465819305\\
		1130	-0.00158244183103307\\
		1140	-0.00390367688260085\\
		1150	0.00582887829114043\\
		1160	0.000229987111652008\\
		1180	0.00446698891528285\\
		1190	-0.000413829415720102\\
		1210	0.00183583908574292\\
		1220	0.00182800428274277\\
		1230	-0.00347705329113523\\
		1270	0.000577866318963061\\
		1280	-0.00178490156440603\\
		1300	-0.000601896634179866\\
		1310	0.00401741230689368\\
		1320	0.00357344309259133\\
		1330	-0.00376565126043715\\
		1340	-0.00139386521414053\\
		1350	0.00674959561411015\\
		1360	-0.000737543528884999\\
		1370	-0.000439358733274275\\
		1380	0.00386140364571474\\
		1390	0.000900352461940201\\
		1410	-0.000168104560998472\\
		1430	-0.00299416496545746\\
		1440	-0.000233907622714469\\
		1450	0.00567875104570703\\
		1470	-0.00109191452474988\\
		1480	0.00458150107897382\\
		1490	0.00506776797192288\\
		1500	-0.00272322063483443\\
		1510	0.00141693402520104\\
		1520	-0.00162104003265995\\
		1550	0.00447603281509146\\
		1560	-0.00366540547793193\\
		1570	0.00442744854217381\\
		1590	-0.00105855332230931\\
		1610	-0.00126300661031564\\
		1620	0.00321311401921776\\
		1630	-0.00264815873379121\\
		1640	0.00440324217288435\\
		1660	-0.00605175855707785\\
		1670	-0.00239669320490066\\
		1700	0.00142807415113566\\
		1710	0.00540951059065264\\
		1730	-0.00336141641855647\\
		1750	0.000420095823756128\\
		1800	0.000252765833920421\\
		1810	0.0050061259762515\\
		1820	-0.00383509184075592\\
		1850	-0.00265367077508927\\
		1900	-0.000357372717189719\\
		1910	0.00228745160347898\\
		1920	0.00122187008901165\\
		1930	-0.00439453987337401\\
		1960	0.00264788340655286\\
		1970	0.000370728432699252\\
		1990	0.00166190780646502\\
		2000	-0.00119201845927819\\
		2010	0.00114921591784878\\
		2030	-0.00451182424512808\\
		2050	0.00477989219871233\\
		2060	-0.00262359936459688\\
		2070	0.00450903371302047\\
		2080	-0.00437307606944159\\
		2090	0.000832366583381372\\
		2100	-0.00256580741051948\\
		2120	0.00102442184515894\\
		2140	-0.00549099686759291\\
		2150	-0.00534482634111555\\
		2170	0.00564595765627018\\
		2180	-0.00345828884246657\\
		2190	-0.000679411094552052\\
		2200	-0.00434021142973506\\
		2210	0.000162203913077974\\
		2230	0.000692142907610105\\
		2240	0.0029883854772379\\
		2250	-0.00073070701546385\\
		2260	0.00104716091527735\\
		2270	-0.00360270451756151\\
		2290	0.000818808151507255\\
		2340	0.00183652059968153\\
		2350	-0.00769531399100742\\
		2370	0.00421056972891165\\
		2380	-0.000354811818397138\\
		2400	0.00110177741589723\\
		2420	0.00249738634283858\\
		2430	0.00672729355073898\\
		2440	-0.00118240916162904\\
		2450	-0.0049198542897102\\
		2460	0.00257706791171586\\
		2470	-0.00403825066950958\\
		2490	-0.00181989482643985\\
		2500	0.000669411959734134\\
	};
	
	
	
\end{axis}
%
%\begin{axis}[%
%	width=1.3in,
%	height=0.8in,
%	at={(2in,1.2in)},
%	scale only axis,
%	xmin=750,
%	xmax=1700,
%	ymin=0,
%	ymax=0.00002,
%	ylabel style={font=\color{white!15!black}},
%	ylabel={$\text{$|$}\theta{}_{\text{e},y}\text{$|$ [rad]}$},
%	axis background/.style={fill=white},
%	axis x line*=bottom,
%	axis y line*=left
%	]
%	
%	\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
%	coordinates {
%		(750,0)
%		(750,0.00002)
%%		(0,0)
%%		(10,4.4701e-08)
%%		(20,1.0541e-07)
%%		(30,1.7874e-07)
%%		(40,2.185e-07)
%%		(50,2.0863e-07)
%%		(60,0.00074183)
%%		(70,0.0028368)
%%		(80,0.005881)
%%		(90,0.0093682)
%%		(100,0.012869)
%%		(110,0.016073)
%%		(120,0.018778)
%%		(130,0.020891)
%%		(140,0.0224)
%%		(150,0.02334)
%%		(160,0.023773)
%%		(170,0.023777)
%%		(180,0.023436)
%%		(190,0.022861)
%%		(200,0.022132)
%%		(210,0.021291)
%%		(220,0.020378)
%%		(230,0.019422)
%%		(240,0.018455)
%%		(250,0.017545)
%%		(260,0.016787)
%%		(270,0.016062)
%%		(280,0.015468)
%%		(290,0.014959)
%%		(300,0.014578)
%%		(310,0.014231)
%%		(320,0.01413)
%%		(330,0.014072)
%%		(340,0.014019)
%%		(350,0.013341)
%%		(360,0.011272)
%%		(370,0.0081563)
%%		(380,0.0047746)
%%		(390,0.0048137)
%%		(400,0.0077174)
%%		(410,0.0099846)
%%		(420,0.012282)
%%		(430,0.01522)
%%		(440,0.018587)
%%		(450,0.021792)
%%		(460,0.025084)
%%		(470,0.027364)
%%		(480,0.02887)
%%		(490,0.029236)
%%		(500,0.028511)
%%		(510,0.026862)
%%		(520,0.024669)
%%		(530,0.021959)
%%		(540,0.018981)
%%		(550,0.016206)
%%		(560,0.013612)
%%		(570,0.010985)
%%		(580,0.0087802)
%%		(590,0.0071823)
%%		(600,0.0060584)
%%		(610,0.0054325)
%%		(620,0.0048935)
%%		(630,0.0044225)
%%		(640,0.0040023)
%%		(650,0.0036263)
%%		(660,0.0032901)
%%		(670,0.0029899)
%%		(680,0.0027226)
%%		(690,0.0024904)
%%		(700,0.0022958)
%%		(710,0.0016523)
%%		(720,0.0005127)
%%		(730,0.0016107)
%%		(740,0.0024869)
%%		(750,0.0031274)
%%		(760,0.0035681)
%%		(770,0.0038479)
%%		(780,0.0040008)
%%		(790,0.0040556)
%%		(800,0.0040356)
%%		(810,0.0039596)
%%		(820,0.0038424)
%%		(830,0.003696)
%%		(840,0.00353)
%%		(850,0.0033518)
%%		(860,0.0031672)
%%		(870,0.0029803)
%%		(880,0.0027947)
%%		(890,0.0026128)
%%		(900,0.0024366)
%%		(910,0.0022673)
%%		(920,0.0021056)
%%		(930,0.0019521)
%%		(940,0.0018073)
%%		(950,0.001671)
%%		(960,0.0015434)
%%		(970,0.0014238)
%%		(980,0.0013125)
%%		(990,0.001209)
%%		(1000,0.0011128)
%%		(1010,0.0010237)
%%		(1020,0.00094127)
%%		(1030,0.00086493)
%%		(1040,0.00079457)
%%		(1050,0.00072962)
%%		(1060,0.00066962)
%%		(1070,0.0006144)
%%		(1080,0.00056369)
%%		(1090,0.00051699)
%%		(1100,0.00047405)
%%		(1110,0.00043467)
%%		(1120,0.00039854)
%%		(1130,0.00036522)
%%		(1140,0.0003346)
%%		(1150,0.00030654)
%%		(1160,0.00028083)
%%		(1170,0.00025722)
%%		(1180,0.00023566)
%%		(1190,0.00021583)
%%		(1200,0.00019766)
%%		(1210,0.00018094)
%%		(1220,0.00016582)
%%		(1230,0.0001518)
%%		(1240,0.00013903)
%%		(1250,0.00012739)
%%		(1260,0.00011641)
%		(1270,0.00010664)
%		(1280,9.7636e-05)
%		(1290,8.926e-05)
%		(1300,8.1783e-05)
%		(1310,7.4915e-05)
%		(1320,6.8582e-05)
%		(1330,6.2938e-05)
%		(1340,5.7589e-05)
%		(1350,5.267e-05)
%		(1360,4.8263e-05)
%		(1370,4.4214e-05)
%		(1380,4.0471e-05)
%		(1390,3.6996e-05)
%		(1400,3.3956e-05)
%		(1410,3.1007e-05)
%		(1420,2.8426e-05)
%		(1430,2.6026e-05)
%		(1440,2.3754e-05)
%		(1450,2.1851e-05)
%		(1460,1.9914e-05)
%		(1470,1.8287e-05)
%		(1480,1.6772e-05)
%		(1490,1.5304e-05)
%		(1500,1.4025e-05)
%		(1510,1.2769e-05)
%		(1520,1.1768e-05)
%		(1530,1.0856e-05)
%		(1540,9.8815e-06)
%		(1550,9.0804e-06)
%		(1560,8.3887e-06)
%		(1570,7.6474e-06)
%		(1580,6.9955e-06)
%		(1590,6.359e-06)
%		(1600,5.8111e-06)
%		(1610,5.2899e-06)
%		(1620,4.8963e-06)
%		(1630,4.4265e-06)
%		(1640,4.0777e-06)
%		(1650,3.8003e-06)
%		(1660,3.4659e-06)
%		(1670,3.2094e-06)
%		(1680,2.9026e-06)
%		(1690,2.647e-06)
%		(1700,2.4466e-06)
%		(1710,2.273e-06)
%		(1720,2.0537e-06)
%		(1730,1.8997e-06)
%		(1740,1.7471e-06)
%		(1750,1.7147e-06)
%		(1760,1.5371e-06)
%		(1770,1.4724e-06)
%		(1780,1.2839e-06)
%		(1790,1.1963e-06)
%		(1800,1.1084e-06)
%		(1810,1.0255e-06)
%		(1820,9.6443e-07)
%		(1830,8.8023e-07)
%		(1840,8.1414e-07)
%		(1850,7.7291e-07)
%		(1860,7.2835e-07)
%		(1870,6.7208e-07)
%		(1880,6.303e-07)
%		(1890,6.1331e-07)
%		(1900,5.6619e-07)
%		(1910,5.7676e-07)
%		(1920,5.2313e-07)
%		(1930,4.9096e-07)
%		(1940,4.7485e-07)
%		(1950,4.3613e-07)
%		(1960,4.2277e-07)
%		(1970,4.2554e-07)
%		(1980,3.864e-07)
%		(1990,4.1937e-07)
%		(2000,4.2168e-07)
%		(2010,3.5435e-07)
%		(2020,3.2383e-07)
%		(2030,3.4641e-07)
%		(2040,3.41e-07)
%		(2050,3.4101e-07)
%		(2060,3.026e-07)
%		(2070,2.851e-07)
%		(2080,2.8205e-07)
%		(2090,3.1658e-07)
%		(2100,2.8282e-07)
%		(2110,2.5413e-07)
%		(2120,3.0876e-07)
%		(2130,3.0436e-07)
%		(2140,2.9347e-07)
%		(2150,2.6904e-07)
%		(2160,2.7176e-07)
%		(2170,2.9116e-07)
%		(2180,2.6403e-07)
%		(2190,3.1526e-07)
%		(2200,2.8787e-07)
%		(2210,2.8504e-07)
%		(2220,2.5735e-07)
%		(2230,2.4672e-07)
%		(2240,2.5036e-07)
%		(2250,2.5469e-07)
%		(2260,2.8389e-07)
%		(2270,2.5043e-07)
%		(2280,2.736e-07)
%		(2290,2.944e-07)
%		(2300,2.4908e-07)
%		(2310,2.5739e-07)
%		(2320,2.3943e-07)
%		(2330,2.5787e-07)
%		(2340,2.853e-07)
%		(2350,2.6955e-07)
%		(2360,2.7423e-07)
%		(2370,2.4056e-07)
%		(2380,2.6622e-07)
%		(2390,2.519e-07)
%		(2400,2.6163e-07)
%		(2410,2.6761e-07)
%		(2420,2.7469e-07)
%		(2430,2.8548e-07)
%		(2440,2.7772e-07)
%		(2450,2.6466e-07)
%		(2460,3.1928e-07)
%		(2470,3.0203e-07)
%		(2480,2.7962e-07)
%		(2490,2.5763e-07)
%		(2500,2.9834e-07)
%(1700,0)
%	};
%	
%	\label{line:y}
%	
%	\addplot [color=red,fill = red, opacity = 0.5,forget plot] coordinates {
%		(0,7.3e-6) (1700,7.3e-6) (1700,0.0061) (0,0.0061)
%	};
%	
%	\addplot [color=mycolor2, forget plot, line width = 1pt]
%	table[row sep=crcr]{%
%%		0	0\\
%%		50	3.48513822245877e-08\\
%%		60	0.000692419547704048\\
%%		70	0.00265032986362712\\
%%		80	0.005500428722371\\
%%		100	0.0120196007419509\\
%%		110	0.0149622043836644\\
%%		120	0.0174135319671223\\
%%		130	0.0192965688438562\\
%%		140	0.0206075412065729\\
%%		150	0.0213897833914416\\
%%		160	0.0217130075729983\\
%%		170	0.0216582339189699\\
%%		180	0.021307543106559\\
%%		190	0.0207376426383235\\
%%		200	0.0200164211064475\\
%%		210	0.0191998696541305\\
%%		220	0.0183210984091602\\
%%		250	0.0155673695621772\\
%%		260	0.0146934425238214\\
%%		270	0.0138720079885388\\
%%		280	0.0130956914713352\\
%%		290	0.012347587392469\\
%%		300	0.0116287405171533\\
%%		310	0.0109505340419673\\
%%		320	0.01032348665467\\
%%		340	0.00913090457606813\\
%%		350	0.00797446112846956\\
%%		360	0.00558804001411772\\
%%		370	0.00236476001555275\\
%%		380	0.00115630885147766\\
%%		390	0.00446569828181964\\
%%		400	0.0072190735154436\\
%%		410	0.00925628090317332\\
%%		420	0.011176660187175\\
%%		430	0.0136278050763394\\
%%		440	0.0161316480434834\\
%%		450	0.0180470423106271\\
%%		460	0.0190986442030407\\
%%		470	0.0193543230443538\\
%%		480	0.0190255400825663\\
%%		490	0.0180861991411803\\
%%		500	0.0165322620969164\\
%%		510	0.0148808456524421\\
%%		520	0.0134025879633555\\
%%		530	0.0121366935245533\\
%%		540	0.0110472878996006\\
%%		550	0.0100632643479912\\
%%		560	0.00897666187893265\\
%%		570	0.00792767215489221\\
%%		580	0.00702614686360903\\
%%		590	0.0062643069841215\\
%		600	0.00561223474142025\\
%		610	0.00504556397117994\\
%		620	0.00454681886958497\\
%		630	0.00410490776221195\\
%		640	0.00371122823980841\\
%		650	0.00335994375154769\\
%		660	0.00304632085362755\\
%		670	0.00276659193968953\\
%		680	0.00251805910147596\\
%		690	0.00230135689025701\\
%		700	0.00211903529725532\\
%		710	0.00150576227770216\\
%		720	0.0003203827031939\\
%		730	0.000777904004735319\\
%		740	0.00164040397839926\\
%		750	0.00227728988102172\\
%		760	0.00272676991789922\\
%		770	0.00302589440434531\\
%		780	0.00320666655488822\\
%		790	0.00329513177439367\\
%		800	0.00331260315897453\\
%		810	0.00327620770349313\\
%		820	0.00319960371598427\\
%		830	0.00309404239578726\\
%		850	0.00282871060971956\\
%		920	0.0018036742244476\\
%		940	0.00155165585374561\\
%		960	0.00132721542513536\\
%		980	0.0011303315677651\\
%		1000	0.000959519402385922\\
%		1020	0.000812115934877511\\
%		1050	0.000629989750905224\\
%		1080	0.000487084482756472\\
%		1110	0.000375615176835709\\
%		1150	0.000264880990471283\\
%		1190	0.000186404553005559\\
%		1240	0.000119949939289654\\
%		1310	6.46241719550744e-05\\
%		1410	2.66768133769801e-05\\
%		1560	7.15296437192592e-06\\
%		1890	2.76787886832608e-07\\
%		2500	9.65587787504774e-08\\
%	};
%	
%	
%\end{axis}
%
%\begin{axis}[%
%	width=1.3in,
%	height=0.8in,
%	at={(4in,1.2in)},
%	scale only axis,
%	xmin=750,
%	xmax=1700,
%	xlabel style={font=\color{white!15!black}},
%	ymin=-0.2,
%	ymax=0.2,
%	ylabel style={font=\color{white!15!black}},
%	ylabel={$\tau_y\text{ [Nm]}$},
%	axis background/.style={fill=white},
%	axis x line*=bottom,
%	axis y line*=left
%	]
%	
%	\addplot[name path = u1, color=mycolor2, draw = none, line width=0.75pt] coordinates {
%		(0,0)
%		(10,-0.0004339)
%		(20,-0.00046615)
%		(30,-0.00053192)
%		(40,-0.00047945)
%		(50,-0.00043727)
%		(60,-0.47816)
%		(70,-2.0897)
%		(80,-3.8477)
%		(90,-5.1228)
%		(100,-5.8184)
%		(110,-6.0601)
%		(120,-6.1468)
%		(130,-6.1752)
%		(140,-6.0576)
%		(150,-5.8639)
%		(160,-5.6311)
%		(170,-5.3796)
%		(180,-5.1338)
%		(190,-4.9101)
%		(200,-4.9042)
%		(210,-4.7793)
%		(220,-4.5179)
%		(230,-4.4273)
%		(240,-4.3494)
%		(250,-4.3179)
%		(260,-4.3389)
%		(270,-4.2883)
%		(280,-4.292)
%		(290,-4.364)
%		(300,-4.3067)
%		(310,-4.3652)
%		(320,-4.4072)
%		(330,-4.4018)
%		(340,-4.4463)
%		(350,-4.2068)
%		(360,-3.1169)
%		(370,-1.7108)
%		(380,-0.47097)
%		(390,0.14089)
%		(400,0.22387)
%		(410,0.16351)
%		(420,0.47338)
%		(430,0.75769)
%		(440,1.1206)
%		(450,1.2642)
%		(460,1.1994)
%		(470,1.123)
%		(480,1.0292)
%		(490,0.97536)
%		(500,0.90342)
%		(510,0.82683)
%		(520,0.78631)
%		(530,0.74241)
%		(540,0.69737)
%		(550,0.65873)
%		(560,0.61908)
%		(570,0.5975)
%		(580,0.64039)
%		(590,0.74778)
%		(600,0.82247)
%		(610,0.80875)
%		(620,0.81552)
%		(630,0.86077)
%		(640,0.89669)
%		(650,0.9124)
%		(660,0.91246)
%		(670,0.91746)
%		(680,0.91561)
%		(690,0.91717)
%		(700,0.91858)
%		(710,0.33127)
%		(720,-0.41528)
%		(730,-0.77834)
%		(740,-0.73353)
%		(750,-0.61331)
%		(760,-0.49215)
%		(770,-0.39159)
%		(780,-0.30456)
%		(790,-0.23292)
%		(800,-0.17866)
%		(810,-0.13123)
%		(820,-0.098715)
%		(830,-0.067788)
%		(840,-0.047001)
%		(850,-0.029819)
%		(860,-0.016743)
%		(870,-0.0089513)
%		(880,-0.0058139)
%		(890,-0.0043643)
%		(900,-0.0041037)
%		(910,-0.0014817)
%		(920,-0.0033518)
%		(930,-0.0013541)
%		(940,-0.0018724)
%		(950,-0.0016903)
%		(960,-0.0022264)
%		(970,-0.0012151)
%		(980,-0.0034694)
%		(990,-0.0031079)
%		(1000,-0.003483)
%		(1010,-0.0034781)
%		(1020,-0.0023791)
%		(1030,-0.0024824)
%		(1040,-0.0025806)
%		(1050,-0.0028253)
%		(1060,-0.0042484)
%		(1070,-0.0050826)
%		(1080,-0.0051041)
%		(1090,-0.0050482)
%		(1100,-0.0050063)
%		(1110,-0.0050658)
%		(1120,-0.0052216)
%		(1130,-0.0048843)
%		(1140,-0.0055215)
%		(1150,-0.0050908)
%		(1160,-0.0057912)
%		(1170,-0.0051095)
%		(1180,-0.0061436)
%		(1190,-0.0063637)
%		(1200,-0.007823)
%		(1210,-0.0067893)
%		(1220,-0.0070683)
%		(1230,-0.0069694)
%		(1240,-0.0067168)
%		(1250,-0.0089357)
%		(1260,-0.0079306)
%		(1270,-0.0077612)
%		(1280,-0.0076674)
%		(1290,-0.008463)
%		(1300,-0.0078731)
%		(1310,-0.0079164)
%		(1320,-0.0078443)
%		(1330,-0.0088102)
%		(1340,-0.0075231)
%		(1350,-0.007503)
%		(1360,-0.0072342)
%		(1370,-0.0082065)
%		(1380,-0.0084109)
%		(1390,-0.0075554)
%		(1400,-0.0077406)
%		(1410,-0.0092038)
%		(1420,-0.0083605)
%		(1430,-0.0071229)
%		(1440,-0.0077538)
%		(1450,-0.0080037)
%		(1460,-0.009073)
%		(1470,-0.0077119)
%		(1480,-0.0094005)
%		(1490,-0.007843)
%		(1500,-0.0073235)
%		(1510,-0.0075884)
%		(1520,-0.0086448)
%		(1530,-0.007393)
%		(1540,-0.007731)
%		(1550,-0.007957)
%		(1560,-0.0088266)
%		(1570,-0.0082899)
%		(1580,-0.0077928)
%		(1590,-0.0088432)
%		(1600,-0.0090897)
%		(1610,-0.0087615)
%		(1620,-0.0066765)
%		(1630,-0.007876)
%		(1640,-0.0082474)
%		(1650,-0.0087614)
%		(1660,-0.0087677)
%		(1670,-0.0086962)
%		(1680,-0.0078912)
%		(1690,-0.0080311)
%		(1700,-0.0086728)
%		(1710,-0.0098397)
%		(1720,-0.008177)
%		(1730,-0.0082756)
%		(1740,-0.008659)
%		(1750,-0.0083743)
%		(1760,-0.0089896)
%		(1770,-0.0091172)
%		(1780,-0.0081923)
%		(1790,-0.0079052)
%		(1800,-0.011478)
%		(1810,-0.0081804)
%		(1820,-0.0090267)
%		(1830,-0.0090801)
%		(1840,-0.0087941)
%		(1850,-0.0090286)
%		(1860,-0.0088803)
%		(1870,-0.0086275)
%		(1880,-0.0080718)
%		(1890,-0.009021)
%		(1900,-0.0083773)
%		(1910,-0.009082)
%		(1920,-0.0080039)
%		(1930,-0.0078425)
%		(1940,-0.0075107)
%		(1950,-0.0081186)
%		(1960,-0.011405)
%		(1970,-0.010543)
%		(1980,-0.0081684)
%		(1990,-0.0078044)
%		(2000,-0.007951)
%		(2010,-0.011105)
%		(2020,-0.0088004)
%		(2030,-0.007945)
%		(2040,-0.0081218)
%		(2050,-0.0094381)
%		(2060,-0.009892)
%		(2070,-0.0078501)
%		(2080,-0.0084873)
%		(2090,-0.0080895)
%		(2100,-0.0078541)
%		(2110,-0.0099956)
%		(2120,-0.0076587)
%		(2130,-0.0088192)
%		(2140,-0.0082175)
%		(2150,-0.0081654)
%		(2160,-0.0078947)
%		(2170,-0.0076561)
%		(2180,-0.0080337)
%		(2190,-0.008802)
%		(2200,-0.0079175)
%		(2210,-0.0083408)
%		(2220,-0.0092339)
%		(2230,-0.0098536)
%		(2240,-0.0084791)
%		(2250,-0.0091351)
%		(2260,-0.0082382)
%		(2270,-0.0090051)
%		(2280,-0.0087133)
%		(2290,-0.0097314)
%		(2300,-0.0086354)
%		(2310,-0.0077506)
%		(2320,-0.0088483)
%		(2330,-0.0089339)
%		(2340,-0.0094622)
%		(2350,-0.0090296)
%		(2360,-0.0082869)
%		(2370,-0.0082126)
%		(2380,-0.009206)
%		(2390,-0.0095705)
%		(2400,-0.0088873)
%		(2410,-0.0092065)
%		(2420,-0.0083246)
%		(2430,-0.010174)
%		(2440,-0.0084137)
%		(2450,-0.0082569)
%		(2460,-0.0084252)
%		(2470,-0.0088066)
%		(2480,-0.009938)
%		(2490,-0.0078495)
%		(2500,-0.0076837)
%	};
%	
%	\addplot[name path = u2, color=mycolor2, draw = none, line width=0.75pt] coordinates {
%		(0,0)
%		(10,0.00043828)
%		(20,0.00051555)
%		(30,0.00042874)
%		(40,0.00039733)
%		(50,0.00044185)
%		(60,-0.071481)
%		(70,-0.34053)
%		(80,-0.68156)
%		(90,-0.97463)
%		(100,-1.1765)
%		(110,-1.2839)
%		(120,-1.2579)
%		(130,-1.2128)
%		(140,-1.1641)
%		(150,-1.1177)
%		(160,-1.0775)
%		(170,-1.0325)
%		(180,-0.99468)
%		(190,-0.98629)
%		(200,-0.96822)
%		(210,-0.95161)
%		(220,-0.93298)
%		(230,-0.92078)
%		(240,-0.91171)
%		(250,-0.91676)
%		(260,-0.91904)
%		(270,-0.92088)
%		(280,-0.91705)
%		(290,-0.908)
%		(300,-0.89891)
%		(310,-0.89397)
%		(320,-0.89285)
%		(330,-0.92865)
%		(340,-0.91944)
%		(350,-0.66)
%		(360,-0.01601)
%		(370,0.4181)
%		(380,0.98664)
%		(390,1.7707)
%		(400,2.2405)
%		(410,2.3812)
%		(420,2.7874)
%		(430,4.3527)
%		(440,6.2704)
%		(450,7.412)
%		(460,7.8489)
%		(470,7.9732)
%		(480,8.0938)
%		(490,7.6887)
%		(500,7.1632)
%		(510,6.6656)
%		(520,6.1705)
%		(530,5.6238)
%		(540,5.3682)
%		(550,5.1629)
%		(560,4.9121)
%		(570,4.8536)
%		(580,4.7596)
%		(590,4.7188)
%		(600,4.6519)
%		(610,4.1349)
%		(620,4.1817)
%		(630,4.216)
%		(640,4.2408)
%		(650,4.2644)
%		(660,4.2764)
%		(670,4.2879)
%		(680,4.3074)
%		(690,4.3126)
%		(700,4.3346)
%		(710,1.7174)
%		(720,-0.07915)
%		(730,-0.15797)
%		(740,-0.14284)
%		(750,-0.12135)
%		(760,-0.092778)
%		(770,-0.073305)
%		(780,-0.058361)
%		(790,-0.041305)
%		(800,-0.029731)
%		(810,-0.021517)
%		(820,-0.013856)
%		(830,-0.0040786)
%		(840,-0.0026829)
%		(850,0.0017099)
%		(860,0.0045544)
%		(870,0.009943)
%		(880,0.016023)
%		(890,0.020389)
%		(900,0.023414)
%		(910,0.026446)
%		(920,0.029088)
%		(930,0.029989)
%		(940,0.030483)
%		(950,0.030942)
%		(960,0.032247)
%		(970,0.028091)
%		(980,0.028808)
%		(990,0.027504)
%		(1000,0.024727)
%		(1010,0.026175)
%		(1020,0.02332)
%		(1030,0.022332)
%		(1040,0.020433)
%		(1050,0.021556)
%		(1060,0.018871)
%		(1070,0.019003)
%		(1080,0.017633)
%		(1090,0.016795)
%		(1100,0.016669)
%		(1110,0.016464)
%		(1120,0.014414)
%		(1130,0.015188)
%		(1140,0.013475)
%		(1150,0.013747)
%		(1160,0.012541)
%		(1170,0.01173)
%		(1180,0.012308)
%		(1190,0.011501)
%		(1200,0.010641)
%		(1210,0.010806)
%		(1220,0.010077)
%		(1230,0.0099226)
%		(1240,0.0096122)
%		(1250,0.011466)
%		(1260,0.011072)
%		(1270,0.010216)
%		(1280,0.0098069)
%		(1290,0.008845)
%		(1300,0.010464)
%		(1310,0.0092751)
%		(1320,0.0089174)
%		(1330,0.0097139)
%		(1340,0.0097726)
%		(1350,0.0087848)
%		(1360,0.0092554)
%		(1370,0.0090478)
%		(1380,0.0088992)
%		(1390,0.0084448)
%		(1400,0.0085718)
%		(1410,0.0086911)
%		(1420,0.0081286)
%		(1430,0.0099109)
%		(1440,0.0086576)
%		(1450,0.0078478)
%		(1460,0.0088939)
%		(1470,0.0095124)
%		(1480,0.009126)
%		(1490,0.0087147)
%		(1500,0.0095222)
%		(1510,0.0078243)
%		(1520,0.0098936)
%		(1530,0.0087911)
%		(1540,0.0083996)
%		(1550,0.0087473)
%		(1560,0.0082147)
%		(1570,0.0079422)
%		(1580,0.0096101)
%		(1590,0.0090707)
%		(1600,0.0090878)
%		(1610,0.0093962)
%		(1620,0.0096586)
%		(1630,0.0087386)
%		(1640,0.0076978)
%		(1650,0.0078561)
%		(1660,0.0099233)
%		(1670,0.0079051)
%		(1680,0.0084717)
%		(1690,0.0087575)
%		(1700,0.0088066)
%		(1710,0.0094185)
%		(1720,0.0079822)
%		(1730,0.0086914)
%		(1740,0.0079738)
%		(1750,0.0081597)
%		(1760,0.0084287)
%		(1770,0.0076362)
%		(1780,0.0095463)
%		(1790,0.008789)
%		(1800,0.0090803)
%		(1810,0.0087587)
%		(1820,0.0081347)
%		(1830,0.008033)
%		(1840,0.010006)
%		(1850,0.0086592)
%		(1860,0.0082741)
%		(1870,0.0080205)
%		(1880,0.0092432)
%		(1890,0.0096487)
%		(1900,0.0086247)
%		(1910,0.0099039)
%		(1920,0.0090663)
%		(1930,0.0088159)
%		(1940,0.0075148)
%		(1950,0.0084493)
%		(1960,0.0094877)
%		(1970,0.0090988)
%		(1980,0.0078084)
%		(1990,0.0082442)
%		(2000,0.0084972)
%		(2010,0.0075842)
%		(2020,0.008686)
%		(2030,0.0093078)
%		(2040,0.0089504)
%		(2050,0.010497)
%		(2060,0.0083288)
%		(2070,0.0093282)
%		(2080,0.0099863)
%		(2090,0.0088819)
%		(2100,0.0088975)
%		(2110,0.0095937)
%		(2120,0.0077578)
%		(2130,0.0072921)
%		(2140,0.0077519)
%		(2150,0.0093192)
%		(2160,0.0086006)
%		(2170,0.0093746)
%		(2180,0.0097397)
%		(2190,0.0075641)
%		(2200,0.0085242)
%		(2210,0.0084566)
%		(2220,0.0081021)
%		(2230,0.0070216)
%		(2240,0.007844)
%		(2250,0.0093465)
%		(2260,0.0079714)
%		(2270,0.0088196)
%		(2280,0.0077402)
%		(2290,0.0088136)
%		(2300,0.0087098)
%		(2310,0.0085383)
%		(2320,0.0087086)
%		(2330,0.0098917)
%		(2340,0.0083571)
%		(2350,0.0085838)
%		(2360,0.0093343)
%		(2370,0.0085704)
%		(2380,0.0089805)
%		(2390,0.0087827)
%		(2400,0.0082857)
%		(2410,0.0088784)
%		(2420,0.0097368)
%		(2430,0.0086913)
%		(2440,0.0098268)
%		(2450,0.0082395)
%		(2460,0.0077964)
%		(2470,0.0083398)
%		(2480,0.0078434)
%		(2490,0.0099722)
%		(2500,0.0089456)
%	};
%	
%	\addplot [
%	thick,
%	color=mycolor2,
%	fill=mycolor2, 
%	fill opacity=0.3
%	]
%	fill between[
%	of=u1 and u2,
%	%soft clip={domain=0:1},
%	];
%	
%	\addplot [color=red,fill = red, opacity = 0.5,forget plot]
%	coordinates{
%		(0,0.14) (1700,0.14) (1700,0.2) (0,0.2)
%	};
%	
%	
%	\addplot [color=red,fill = red, opacity = 0.5,forget plot]
%	coordinates{
%		(0,-0.14) (1700,-0.14) (1700,-0.2) (0,-0.2)
%	};
%	
%	\addplot [color=mycolor2, forget plot, line width = 1pt]
%	table[row sep=crcr]{%
%		0	0\\
%		50	0.000132246037537698\\
%		60	-0.302235002924135\\
%		70	-1.42574322238443\\
%		80	-2.83782924555499\\
%		90	-4.06764392719651\\
%		100	-4.93737273921442\\
%		110	-5.44526081341428\\
%		120	-5.65924923256216\\
%		130	-5.66363638833809\\
%		140	-5.53439003189851\\
%		150	-5.33064993823336\\
%		170	-4.85843373300395\\
%		180	-4.63750468939406\\
%		190	-4.4421576202617\\
%		200	-4.27708872235826\\
%		210	-4.18889787007447\\
%		220	-4.11851025264286\\
%		240	-3.96446045273797\\
%		250	-3.90246923796303\\
%		260	-3.8559942860752\\
%		270	-3.88100671394886\\
%		280	-3.93432435450495\\
%		290	-3.92864492623539\\
%		310	-3.85487297748205\\
%		320	-3.93511428001057\\
%		330	-4.00390388511096\\
%		340	-3.97708546027798\\
%		350	-3.63064893306137\\
%		360	-2.44435976509794\\
%		370	-0.844867444859574\\
%		380	0.651602234962866\\
%		390	1.64085602843761\\
%		400	2.09143482235413\\
%		410	2.12137711049945\\
%		420	2.37087972862446\\
%		430	3.77006756880428\\
%		440	5.83733009963271\\
%		450	6.57141180585131\\
%		460	6.32782244858208\\
%		470	5.68572730078358\\
%		480	5.58590359652362\\
%		490	5.90102105292954\\
%		500	4.19926601531324\\
%		510	3.4574284088153\\
%		520	3.38627298963047\\
%		540	3.62588881966531\\
%		550	4.55915545263088\\
%		560	3.84763688510247\\
%		570	3.56035835737612\\
%		580	3.60602414332243\\
%		590	3.69577193362329\\
%		600	3.7662342439553\\
%		610	3.81852050244061\\
%		630	3.86916513409778\\
%		650	3.90351409934829\\
%		670	3.91811195259606\\
%		680	3.92368151388655\\
%		690	3.90366542373204\\
%		700	3.96557528426683\\
%		710	1.50516894963448\\
%		720	-0.371149251757288\\
%		730	-0.70487721357722\\
%		740	-0.651108380836831\\
%		760	-0.429053064254276\\
%		770	-0.337338853258188\\
%		780	-0.264721358202678\\
%		800	-0.152889750047507\\
%		820	-0.0800556973726998\\
%		840	-0.0346750128646818\\
%		850	-0.0268881176175455\\
%		860	-0.00642535324232085\\
%		870	-0.00389233324813176\\
%		880	0.00802216269767086\\
%		950	0.0199935096670742\\
%		980	0.0177308766005808\\
%		1010	0.016900369859286\\
%		1020	0.00968653140807874\\
%		1030	0.0155471419898277\\
%		1050	0.0144573851998757\\
%		1080	0.00952709886223602\\
%		1090	0.00596983189279854\\
%		1110	0.00817942977027997\\
%		1190	0.00478433971375125\\
%		1220	0.00328266138376421\\
%		1250	0.00403714454023429\\
%		1270	0.00331166200567168\\
%		1300	0.00155677457269121\\
%		1350	-0.00196962298377912\\
%		1360	0.00409269387910172\\
%		1370	-0.0016808610021144\\
%		1400	0.0048455968963026\\
%		1430	0.00153915261444126\\
%		1470	0.0020904900206915\\
%		1500	-0.00417575715755447\\
%		1600	0.000144764037031564\\
%		1650	-0.000828482324777724\\
%		1670	0.00522281942812697\\
%		1700	-0.00450107904225661\\
%		1730	0.00469284151222382\\
%		1750	-0.000559585188511846\\
%		1770	0.000697001276876108\\
%		1800	0.000869573396812484\\
%		1830	-0.00269911895338737\\
%		1840	0.00356060930789681\\
%		1860	-0.00117162743299559\\
%		1900	0.0014183408916324\\
%		1910	-0.00464308436767169\\
%		1920	0.00543322075554897\\
%		1960	-0.000478424483844719\\
%		1970	0.00391028966396334\\
%		1980	-0.00352630982115443\\
%		2000	-0.00277287956350847\\
%		2090	0.000697203906838695\\
%		2260	-0.000322439412229869\\
%		2280	-0.00198490949560437\\
%		2290	0.00448549851535063\\
%		2360	-0.0014208462980605\\
%		2380	-0.00194495704954534\\
%		2500	0.00232104127189814\\
%	};
%	
%	
%\end{axis}

	
\end{tikzpicture}%

==> figures/TorquePSD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0005,
xmax=1,
xminorticks=false,
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=false,
ylabel={Magnitude [Nm]},
xlabel = {Frequency (rad/s)},
axis background/.style={fill=white},
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000343341114182531	1.19295921510196e-05\\
0.000686682228365062	8.42221550580591e-06\\
0.00103002334254759	0.0152842673844931\\
0.00137336445673012	2.9770635924195e-05\\
0.00171670557091265	6.93588281814425e-06\\
0.00206004668509519	0.000867812741301161\\
0.00240338779927772	2.48732178518541e-06\\
0.00274672891346025	4.13381107933141e-07\\
0.00309007002764278	9.85969498902465e-05\\
0.00343341114182531	7.49551912507985e-07\\
0.00377675225600784	9.69331201934437e-07\\
0.00412009337019037	3.0222986303831e-05\\
0.0044634344843729	2.52648228627666e-07\\
0.00480677559855543	3.17737686298314e-07\\
0.00515011671273796	4.89982562675244e-05\\
0.00549345782692049	1.8008004786992e-07\\
0.00583679894110303	1.82753102727227e-07\\
0.00618014005528556	1.04322961561677e-05\\
0.00652348116946808	2.14483092046266e-09\\
0.00686682228365062	3.15573399125775e-09\\
0.00721016339783315	2.84508397497964e-06\\
0.00755350451201568	1.50320328217367e-07\\
0.00789684562619821	1.00919228194931e-07\\
0.00824018674038074	1.68466991558374e-05\\
0.00858352785456327	1.11038216900614e-07\\
0.00892686896874581	6.82536888911576e-08\\
0.00927021008292834	7.71840937236293e-06\\
0.00961355119711087	4.8380075694051e-09\\
0.00995689231129338	3.909523045504e-09\\
0.0103002334254759	3.27972548294747e-07\\
0.0106435745396585	3.96400478588243e-08\\
0.010986915653841	9.85145768731565e-08\\
0.0113302567680235	7.36001405892758e-06\\
0.0116735978822061	8.40983607508263e-08\\
0.0120169389963886	9.38950110613132e-08\\
0.0123602801105711	5.60500915989995e-06\\
0.0127036212247536	2.58822888041939e-08\\
0.0130469623389362	2.28876952145905e-09\\
0.0133903034531187	1.18886075248886e-08\\
0.0137336445673012	2.26317883927478e-08\\
0.0140769856814838	5.24501034484774e-08\\
0.0144203267956663	3.44087214045156e-06\\
0.0147636679098488	8.99830003859123e-08\\
0.0151070090240314	8.52674423185484e-08\\
0.0154503501382139	4.15375587742077e-06\\
0.0157936912523964	5.16124526882509e-08\\
0.016137032366579	1.16884587462585e-08\\
0.0164803734807615	2.86692372041778e-07\\
0.016823714594944	3.48407363951265e-09\\
0.0171670557091265	3.0295377678228e-08\\
0.0175103968233091	1.65257029792259e-06\\
0.0178537379374916	8.39487599265664e-08\\
0.0181970790516741	7.4350629589855e-08\\
0.0185404201658567	3.12815722451313e-06\\
0.0188837612800392	9.26873115590697e-08\\
0.0192271023942217	1.8349846777752e-08\\
0.0195704435084043	6.3555332034706e-07\\
0.0199137846225868	8.99735340991741e-09\\
0.0202571257367693	1.69118985849727e-08\\
0.0206004668509519	5.42968461276598e-07\\
0.0209438079651344	4.39177857022788e-08\\
0.0212871490793169	8.82085283278998e-08\\
0.0216304901934995	2.12608072198275e-06\\
0.021973831307682	8.53918760791881e-08\\
0.0223171724218645	4.58304824834943e-08\\
0.0226605135360471	8.06810562250529e-07\\
0.0230038546502296	2.08059838791711e-08\\
0.0233471957644121	8.36053859398411e-10\\
0.0236905368785946	1.29300422971129e-07\\
0.0240338779927772	2.96214762563068e-08\\
0.0243772191069596	5.80668037634796e-08\\
0.0247205602211422	1.46224999700732e-06\\
0.0250639013353247	1.01508614838728e-07\\
0.0254072424495073	5.605150946785e-08\\
0.0257505835636898	8.88750735553533e-07\\
0.0264372657920549	1.72300033679915e-09\\
0.0267806069062374	3.51884075154843e-09\\
0.02712394802042	1.02066886966146e-08\\
0.0274672891346025	3.6882668518117e-08\\
0.027810630248785	8.92607409423564e-07\\
0.0281539713629675	9.77410038216105e-08\\
0.02849731247715	6.28198332732251e-08\\
0.0288406535913326	9.12299207945924e-07\\
0.0291839947055151	6.80048178278222e-08\\
0.0295273358196977	8.61623850460033e-09\\
0.0298706769338802	2.92190762101537e-08\\
0.0302140180480627	2.08683892659619e-09\\
0.0305573591622453	1.73659292601512e-08\\
0.0309007002764278	4.63504967280887e-07\\
0.0312440413906103	8.0131756596067e-08\\
0.0315873825047929	6.43540045554647e-08\\
0.0319307236189754	7.96735560058657e-07\\
0.0322740647331579	8.35539021283416e-08\\
0.0326174058473404	2.51397874981479e-08\\
0.032960746961523	1.08060484915975e-07\\
0.0333040880757055	3.12141510051142e-09\\
0.033647429189888	4.13789499407617e-09\\
0.0339907703040706	2.17383556872097e-07\\
0.0343341114182531	6.21093503177113e-08\\
0.0346774525324356	4.5048082411835e-08\\
0.0350207936466182	6.84740399363293e-07\\
0.0353641347608007	1.18958208141816e-07\\
0.0357074758749832	3.28117944179327e-08\\
0.0360508169891657	2.05412770494958e-07\\
0.0363941581033482	1.65692628502713e-08\\
0.0367374992175308	9.09300404632376e-10\\
0.0370808403317134	6.7433301863217e-08\\
0.0374241814458959	3.59615369619838e-08\\
0.0377675225600784	3.38755571329553e-08\\
0.0381108636742609	4.94667531475543e-07\\
0.0384542047884435	1.21997322348114e-07\\
0.038797545902626	4.08066821043216e-08\\
0.0391408870168085	2.840439290793e-07\\
0.039484228130991	4.41091984098463e-08\\
0.0398275692451735	2.51776239368186e-09\\
0.0401709103593561	7.23362586596198e-09\\
0.0405142514735387	1.40425743789603e-08\\
0.0408575925877212	1.97677668899635e-08\\
0.0412009337019037	3.32044481002875e-07\\
0.0418876159302688	4.13124464421646e-08\\
0.0422309570444513	3.10603300755779e-07\\
0.0425742981586339	7.58625022806903e-08\\
0.0429176392728163	9.5843902939695e-09\\
0.0436043215011814	1.86469682494786e-09\\
0.043947662615364	1.01709472551476e-08\\
0.0442910037295465	1.94485537732049e-07\\
0.044634344843729	9.8813460392153e-08\\
0.0449776859579115	3.70320276914861e-08\\
0.0453210270720941	3.01309305900901e-07\\
0.0456643681862766	1.09790677340276e-07\\
0.0460077093004592	1.51410741699162e-08\\
0.0463510504146417	3.74598786303536e-08\\
0.0466943915288242	3.09310077780728e-09\\
0.0470377326430066	3.39093444555182e-09\\
0.0473810737571893	9.23597236780804e-08\\
0.0477244148713718	7.31014070632558e-08\\
0.0480677559855543	3.27712410588729e-08\\
0.0484110970997369	2.47855878362489e-07\\
0.0487544382139193	1.22525028110496e-07\\
0.049097779328102	2.46493519586138e-08\\
0.0494411204422845	7.26356435070436e-08\\
0.0497844615564669	1.84667351758227e-08\\
0.0501278026706494	5.45372998571845e-10\\
0.0504711437848321	3.05043928363459e-08\\
0.0508144848990146	4.33247043973981e-08\\
0.051157826013197	2.34048550341654e-08\\
0.0515011671273796	1.93266957801247e-07\\
0.0518445082415621	1.32789936400167e-07\\
0.0521878493557447	2.85868195773407e-08\\
0.0525311904699273	1.01728870175424e-07\\
0.0528745315841098	4.39754246366e-08\\
0.0532178726982923	2.28911800057447e-09\\
0.0535612138124749	4.00787924180322e-09\\
0.0539045549266573	1.76023725333839e-08\\
0.0542478960408399	1.42964131882454e-08\\
0.0545912371550223	1.3055376121962e-07\\
0.054934578269205	1.26667108090626e-07\\
0.0552779193833875	3.10167181722169e-08\\
0.0556212604975701	1.12114675203608e-07\\
0.0559646016117526	7.30459646163885e-08\\
0.0563079427259351	6.67646246823904e-09\\
0.0566512838401176	1.65316883082264e-09\\
0.0569946249543001	2.40205673605004e-09\\
0.0573379660684826	5.96460150607145e-09\\
0.0576813071826652	7.94840089542411e-08\\
0.0580246482968477	1.10097536325649e-07\\
0.0583679894110303	2.85093336743309e-08\\
0.0587113305252128	1.10209954525632e-07\\
0.0590546716393954	9.72747214052168e-08\\
0.0593980127535778	1.3683426703571e-08\\
0.0597413538677603	1.08078121370409e-08\\
0.0600846949819429	1.18937635438603e-09\\
0.0604280360961255	1.33226302521369e-09\\
0.060771377210308	3.85659311578903e-08\\
0.0611147183244906	8.29829914959739e-08\\
0.0614580594386729	2.15944409380842e-08\\
0.0618014005528556	9.91169122309633e-08\\
0.0621447416670379	1.25823068806986e-07\\
0.0624880827812206	1.77226637001777e-08\\
0.0628314238954032	2.55229833575671e-08\\
0.0631747650095857	1.19038713350782e-08\\
0.0635181061237682	1.66878572775603e-10\\
0.0638614472379508	1.36945111832303e-08\\
0.0642047883521333	4.98371332699417e-08\\
0.0645481294663159	1.52097373375155e-08\\
0.0648914705804984	7.60846468642173e-08\\
0.0652348116946808	1.35451503929206e-07\\
0.0655781528088635	2.04220050306025e-08\\
0.065921493923046	3.75951134462398e-08\\
0.0662648350372283	3.54178707633641e-08\\
0.066608176151411	1.72048651713562e-09\\
0.0669515172655935	2.1697657473578e-09\\
0.0672948583797761	2.3775887413658e-08\\
0.0676381994939585	8.10618713229902e-09\\
0.0679815406081409	5.27366890073936e-08\\
0.0683248817223236	1.33156837062889e-07\\
0.0686682228365062	2.01211790901712e-08\\
0.0690115639506888	4.39766474566567e-08\\
0.0693549050648713	6.46715932464222e-08\\
0.0700415872932364	5.26977111343922e-10\\
0.0703849284074188	5.68600061183483e-09\\
0.0707282695216015	3.57804462755884e-09\\
0.071071610635784	3.05099664081028e-08\\
0.0714149517499665	1.12078190394168e-07\\
0.071758292864149	1.73831710139505e-08\\
0.0724449750925141	9.57429809719279e-08\\
0.0727883162066964	8.00407949404966e-09\\
0.073131657320879	4.69469156091842e-09\\
0.0734749984350616	2.84939786236779e-10\\
0.0738183395492442	8.05913829884697e-10\\
0.0741616806634268	1.4493538937777e-08\\
0.0745050217776093	8.60278229775258e-08\\
0.0748483628917918	1.38980062919793e-08\\
0.0755350451201568	1.14073221740033e-07\\
0.0758783862343394	1.09914910470394e-08\\
0.0762217273485219	9.97347145013587e-09\\
0.0765650684627042	8.52539884104919e-09\\
0.076908409576887	7.11296803867706e-12\\
0.0772517506910695	4.68128779990518e-09\\
0.077595091805252	5.54079779349655e-08\\
0.0779384329194344	9.30020113394217e-09\\
0.0782817740336171	2.76416027560963e-08\\
0.0786251151477995	1.25272284214386e-07\\
0.0789684562619821	1.22861762166392e-08\\
0.0793117973761647	1.41407894761185e-08\\
0.0796551384903471	2.78213837738121e-08\\
0.0799984796045295	8.69169629103998e-10\\
0.0803418207187123	5.79173257973577e-10\\
0.0806851618328948	2.7943038440255e-08\\
0.0810285029470774	5.55900071768389e-09\\
0.0813718440612599	1.7613869250667e-08\\
0.0817151851754424	1.20665937085037e-07\\
0.0820585262896247	1.21126471307347e-08\\
0.0824018674038074	1.53637411006928e-08\\
0.0827452085179897	5.18753754882995e-08\\
0.0830885496321726	2.60315190101521e-09\\
0.0834318907463548	3.62537304240878e-10\\
0.0837752318605375	8.19803908475287e-09\\
0.0841185729747201	2.25754428600819e-09\\
0.0844619140889026	9.81058076266198e-09\\
0.0848052552030851	1.07852554261347e-07\\
0.0851485963172677	1.04714702191106e-08\\
0.0854919374314502	1.44692022405713e-08\\
0.0858352785456327	7.67059990690083e-08\\
0.0861786196598153	4.58277356424602e-09\\
0.0865219607739979	1.73787813148345e-09\\
0.0868653018881804	4.19524786072834e-10\\
0.0872086430023629	5.31627440616041e-10\\
0.0875519841165454	4.20758885255907e-09\\
0.087895325230728	8.40771054256478e-08\\
0.0882386663449103	7.53861201908182e-09\\
0.0885820074590927	1.1803622989466e-08\\
0.0889253485732755	9.71076869055543e-08\\
0.089268689687458	5.62259018915079e-09\\
0.0896120308016405	3.55265240215046e-09\\
0.0899553719158229	4.40758969918646e-09\\
0.0902987130300054	6.13924154489637e-11\\
0.0909853952583705	5.5605844724298e-08\\
0.0913287363725532	4.87026480599328e-09\\
0.0916720774867358	8.21846782065641e-09\\
0.0920154186009184	1.08045028788824e-07\\
0.0923587597151007	5.90995341859216e-09\\
0.0927021008292834	4.67316825915258e-09\\
0.0930454419434658	1.84844291680756e-08\\
0.0933887830576485	3.84416934028354e-10\\
0.093732124171831	8.98305410519524e-11\\
0.0940754652860132	3.0261337037738e-08\\
0.094418806400196	2.60087567268404e-09\\
0.0947621475143786	5.04346563949748e-09\\
0.0951054886285609	1.07837968773218e-07\\
0.0954488297427435	5.11473724917752e-09\\
0.0957921708569262	4.81163472784374e-09\\
0.0961355119711087	3.84729648375223e-08\\
0.0964788530852911	1.02702845837613e-09\\
0.0968221941994738	1.71418670849216e-10\\
0.0971655353136563	1.03456197280399e-08\\
0.0975088764278386	1.18011975506905e-09\\
0.0978522175420213	2.32493900020367e-09\\
0.0981955586562039	9.53507854642675e-08\\
0.0985388997703864	4.10532095196197e-09\\
0.098882240884569	4.07038874423506e-09\\
0.0992255819987515	6.04567796928683e-08\\
0.0995689231129338	1.50543534361228e-09\\
0.0999122642271166	7.33493117360031e-10\\
0.100255605341299	1.11418425341758e-09\\
0.100598946455482	3.78339613866909e-10\\
0.100942287569664	8.12219035581775e-10\\
0.101285628683847	7.43351649793234e-08\\
0.101628969798029	2.81737227208614e-09\\
0.101972310912212	2.8164565948794e-09\\
0.102315652026394	7.67548363909793e-08\\
0.102658993140577	1.76923413512698e-09\\
0.103002334254759	1.06110101784865e-09\\
0.103345675368942	1.98356685482603e-09\\
0.103689016483124	1.28532704696629e-10\\
0.104032357597307	1.20361841586147e-10\\
0.104375698711489	5.12389109439321e-08\\
0.104719039825672	1.6964540095128e-09\\
0.105062380939855	1.6790266656815e-09\\
0.105405722054037	8.64748698398922e-08\\
0.10574906316822	1.58213707716889e-09\\
0.106092404282402	1.12293871690945e-09\\
0.106435745396585	1.15315776750992e-08\\
0.106779086510767	1.70087469217549e-10\\
0.10712242762495	2.19508996793622e-11\\
0.107465768739132	2.88125272946061e-08\\
0.107809109853315	8.75766091063502e-10\\
0.108152450967497	7.05767820881065e-10\\
0.10849579208168	8.55880641424438e-08\\
0.108839133195862	1.24014876779861e-09\\
0.109182474310045	8.35105267425415e-10\\
0.109525815424227	2.65820873469537e-08\\
0.10986915653841	2.47169129238462e-10\\
0.110212497652592	1.08026382689685e-10\\
0.110555838766775	1.12291487644475e-08\\
0.110899179880957	3.68552233085757e-10\\
0.11124252099514	2.67779492902825e-10\\
0.111585862109323	7.75162092823536e-08\\
0.111929203223505	6.94087960010868e-10\\
0.112272544337688	5.02599646031321e-10\\
0.11261588545187	4.26532859121864e-08\\
0.112959226566053	2.67377980647157e-10\\
0.113302567680235	1.61517127873609e-10\\
0.113645908794418	1.76924654798082e-09\\
0.1139892499086	1.62678000127559e-10\\
0.114332591022783	9.86092323860494e-11\\
0.114675932136965	6.19013092941592e-08\\
0.115019273251148	3.08167283765344e-10\\
0.11536261436533	2.07530857671312e-10\\
0.115705955479513	5.61284282867791e-08\\
0.116049296593696	1.65726642695978e-10\\
0.116392637707878	1.23950850076961e-10\\
0.116735978822061	5.86197186793233e-10\\
0.117079319936243	1.09186672735833e-10\\
0.117422661050426	1.05381027478759e-10\\
0.117766002164608	4.32632956954668e-08\\
0.118109343278791	7.51343632558821e-11\\
0.118452684392973	8.9586420401118e-11\\
0.118796025507156	6.46457937287743e-08\\
0.119139366621338	5.73777285666706e-11\\
0.119482707735521	4.97764648638773e-11\\
0.119826048849703	6.55112184751392e-09\\
0.120169389963886	9.26777132926628e-11\\
0.120512731078068	1.26316656607714e-10\\
0.120856072192251	2.49161748676873e-08\\
0.121199413306434	1.59810087401816e-11\\
0.121542754420616	1.17329172606357e-10\\
0.121886095534798	6.52087859808417e-08\\
0.122229436648981	4.71284886659144e-11\\
0.122572777763164	2.7831076477383e-12\\
0.122916118877346	1.73245892088892e-08\\
0.123259459991529	1.12349856374829e-10\\
0.123602801105711	1.05178283982042e-10\\
0.123946142219894	1.05352620674767e-08\\
0.124289483334076	4.25103131693778e-11\\
0.124632824448259	2.40630691303549e-10\\
0.124976165562441	5.90663346227075e-08\\
0.125319506676623	1.27710613528841e-10\\
0.125662847790806	6.08545020443811e-11\\
0.126006188904989	2.90246896290045e-08\\
0.126349530019171	2.22124955437635e-10\\
0.126692871133354	4.76208448547163e-11\\
0.127036212247536	2.11370372114179e-09\\
0.127379553361719	3.67397125434998e-11\\
0.127722894475902	2.96701583654492e-10\\
0.128066235590084	4.71798636753747e-08\\
0.128409576704267	3.68448301331849e-10\\
0.128752917818449	2.76842296525494e-10\\
0.129096258932632	3.89955560882081e-08\\
0.129439600046814	4.6417538154094e-10\\
0.129782941160997	5.13803895932283e-11\\
0.130126282275179	9.24422083068914e-11\\
0.130469623389362	3.6485343285467e-11\\
0.130812964503544	3.02421250748823e-10\\
0.131156305617727	3.3020516649209e-08\\
0.131499646731909	5.86698943971015e-10\\
0.131842987846092	5.32645202799568e-10\\
0.132186328960274	4.49636701176167e-08\\
0.132529670074457	9.01553344219599e-10\\
0.132873011188639	1.74147074729632e-10\\
0.133216352302822	3.46948394723232e-09\\
0.133559693417005	7.920837446167e-11\\
0.133903034531187	1.92672724490856e-10\\
0.13424637564537	1.95296177586243e-08\\
0.134589716759552	6.74019835084192e-10\\
0.134933057873734	7.62379831102524e-10\\
0.135276398987917	4.5340712886276e-08\\
0.1356197401021	1.54368343520082e-09\\
0.135963081216282	4.70174378431487e-10\\
0.136306422330464	1.05009551844803e-08\\
0.136649763444647	3.08612284962985e-10\\
0.13699310455883	8.6143433507414e-11\\
0.137336445673012	8.75543665604884e-09\\
0.137679786787195	6.14111775107645e-10\\
0.138023127901378	7.99237930146353e-10\\
0.13836646901556	4.12430048333874e-08\\
0.138709810129743	2.25564094519047e-09\\
0.139053151243925	8.6860944817542e-10\\
0.139396492358107	1.84676978188728e-08\\
0.140083174586473	8.62754433502563e-11\\
0.140426515700655	2.03515700641704e-09\\
0.140769856814838	3.32230328183875e-10\\
0.14111319792902	7.10637144455062e-10\\
0.141456539043203	3.30811978711909e-08\\
0.141799880157385	2.89774451926924e-09\\
0.142143221271568	1.28715168300376e-09\\
0.14248656238575	2.54679369310248e-08\\
0.143516585728298	1.03543403000016e-11\\
0.144203267956663	4.56959542452173e-10\\
0.144546609070845	2.34615730744576e-08\\
0.144889950185028	3.20168223101805e-09\\
0.14523329129921	1.60935019982775e-09\\
0.145576632413393	2.93986464657236e-08\\
0.146263314641758	6.86255683817305e-10\\
0.146606655755941	1.9774273377361e-09\\
0.146949996870123	2.67855810913616e-11\\
0.147293337984306	1.971792559671e-10\\
0.147636679098488	1.37792997132223e-08\\
0.147980020212671	2.92739753179454e-09\\
0.148323361326854	1.66941147937753e-09\\
0.148666702441036	2.99660108416423e-08\\
0.149353384669401	1.26034780723107e-09\\
0.149696725783584	6.23747937944284e-09\\
0.150383408011948	4.73022513460402e-11\\
0.150726749126131	6.21047800182208e-09\\
0.151070090240314	2.19713648919837e-09\\
0.151413431354496	1.51393541189197e-09\\
0.151756772468679	2.68487344085888e-08\\
0.152443454697044	1.84873772609512e-09\\
0.152786795811226	1.15493516204364e-08\\
0.153473478039591	1.23792553994956e-10\\
0.153816819153774	1.55782693135007e-09\\
0.154503501382139	1.13419264222166e-09\\
0.154846842496321	2.15198228645389e-08\\
0.155533524724686	2.35736244531823e-09\\
0.155876865838869	1.58084798765984e-08\\
0.156563548067234	4.82046348487836e-10\\
0.156906889181416	4.19838399835567e-11\\
0.157250230295599	4.03981241649186e-10\\
0.157593571409782	6.3972460706536e-10\\
0.157936912523964	1.49881269047877e-08\\
0.158623594752329	2.59408334153685e-09\\
0.158966935866511	1.83294938166714e-08\\
0.159653618094877	1.08845152556601e-09\\
0.159996959209059	1.11018744153572e-09\\
0.160340300323242	1.44189606736393e-11\\
0.161026982551607	8.7526992930478e-09\\
0.16137032366579	6.21351432512159e-09\\
0.161713664779972	2.49935545091583e-09\\
0.162057005894155	1.83950513152714e-08\\
0.162400347008337	8.03605620755214e-09\\
0.16274368812252	1.81303383753763e-09\\
0.163087029236702	3.79019712083957e-09\\
0.163430370350885	4.95476024544285e-10\\
0.163773711465067	8.77206136468575e-12\\
0.164117052579249	3.89701953515783e-09\\
0.164460393693432	4.76801988232521e-09\\
0.164803734807615	2.09157395939634e-09\\
0.165147075921797	1.64515835043147e-08\\
0.165490417035979	9.93370686634956e-09\\
0.165833758150163	2.48646527815139e-09\\
0.166177099264345	6.84649949077228e-09\\
0.166520440378528	1.96358149783384e-09\\
0.16686378149271	1.13429746854948e-10\\
0.167550463721075	2.78934133664138e-09\\
0.167893804835258	1.45611674632709e-09\\
0.16823714594944	1.29594254415977e-08\\
0.168580487063623	1.11933412868986e-08\\
0.168923828177805	2.91383756187487e-09\\
0.169267169291988	9.44290992344592e-09\\
0.16961051040617	4.38032451029007e-09\\
0.170297192634536	3.346901315245e-11\\
0.170640533748718	1.09461350916542e-09\\
0.1709838748629	8.17474272659569e-10\\
0.171327215977083	8.88182407658724e-09\\
0.171670557091265	1.10422812775387e-08\\
0.172013898205448	3.03186596952819e-09\\
0.172357239319631	1.0849149474011e-08\\
0.172700580433813	7.39503311971677e-09\\
0.173043921547996	1.13126455353824e-09\\
0.173387262662178	6.72725082072258e-10\\
0.173730603776361	1.21002651312852e-10\\
0.174073944890543	2.85208370284968e-10\\
0.174417286004726	5.12629428377622e-09\\
0.174760627118908	9.67632626596519e-09\\
0.175103968233091	2.80231394827554e-09\\
0.175447309347273	1.07017726431001e-08\\
0.175790650461456	1.05484347764168e-08\\
0.176133991575638	1.84894345328661e-09\\
0.176477332689821	2.24121032824738e-09\\
0.177164014918186	2.78161552684238e-11\\
0.177507356032369	2.20742112912158e-09\\
0.177850697146551	7.29220040619025e-09\\
0.178194038260733	2.28317679405552e-09\\
0.178537379374916	9.36178673005206e-09\\
0.178880720489099	1.3077191621949e-08\\
0.179224061603281	2.41673797645108e-09\\
0.179567402717464	3.97510403302458e-09\\
0.179910743831646	1.8338439947725e-09\\
0.180254084945829	7.05499065492629e-11\\
0.180940767174194	4.47125548024767e-09\\
0.181284108288377	1.60100378213267e-09\\
0.181970790516741	1.4246527799872e-08\\
0.182314131630923	2.76836013539078e-09\\
0.182657472745106	5.31959348793601e-09\\
0.183000813859289	4.58872015397266e-09\\
0.183687496087654	1.08074854328756e-11\\
0.184030837201837	2.01672791661507e-09\\
0.184374178316019	9.08624512588979e-10\\
0.185060860544384	1.39691349906078e-08\\
0.185404201658567	2.79220395187892e-09\\
0.186090883886932	8.05992609472662e-09\\
0.186777566115297	3.78084885694318e-10\\
0.187120907229479	4.00095085872788e-10\\
0.187464248343662	3.69231686012234e-10\\
0.188150930572026	1.2180965366507e-08\\
0.18849427168621	2.52227391762229e-09\\
0.189180953914574	1.14468267230702e-08\\
0.189524295028757	1.37734384547225e-09\\
0.18986763614294	1.20290376538623e-09\\
0.190554318371305	7.54889614190232e-11\\
0.191241000599669	9.43048398758521e-09\\
0.191584341713853	1.99804267191805e-09\\
0.192271023942217	1.40872867125773e-08\\
0.1926143650564	1.79564399134528e-09\\
0.192957706170582	2.0659245590249e-09\\
0.193301047284765	1.46331479366257e-09\\
0.193644388398948	4.22949751453349e-11\\
0.19398772951313	2.43675604081976e-10\\
0.194331070627313	6.04814101418811e-09\\
0.194674411741495	1.38132245479244e-09\\
0.19536109396986	1.55201537776592e-08\\
0.195704435084043	2.01037186184773e-09\\
0.196391117312408	4.10139149439321e-09\\
0.19673445842659	2.02017504870828e-10\\
0.197077799540773	4.9363763879794e-13\\
0.197421140654955	2.87494407624408e-09\\
0.197764481769138	8.07037429100495e-10\\
0.19810782288332	2.35975440257849e-09\\
0.198451163997503	1.52867982285542e-08\\
0.198794505111685	1.95636738806045e-09\\
0.199137846225868	2.89556761987925e-09\\
0.19948118734005	7.47178392435496e-09\\
0.200167869568415	1.87153757195837e-10\\
0.200511210682598	7.06977068236268e-10\\
0.200854551796781	3.87281553714993e-10\\
0.201197892910963	1.28134146754671e-09\\
0.201541234025145	1.35043943138328e-08\\
0.201884575139328	1.68758946519436e-09\\
0.202227916253511	2.66629219051288e-09\\
0.202571257367693	1.09174500566145e-08\\
0.202914598481876	7.70699597731081e-10\\
0.203257939596058	5.48101595375122e-10\\
0.203601280710241	4.11844035244785e-11\\
0.204287962938606	5.23594345056975e-10\\
0.204631304052788	1.0312646154571e-08\\
0.204974645166971	1.30816207895517e-09\\
0.205317986281154	2.18040535846392e-09\\
0.205661327395336	1.37189458635592e-08\\
0.206004668509519	9.75696985209473e-10\\
0.206348009623701	9.02276143377295e-10\\
0.206691350737884	9.5614256416166e-10\\
0.207034691852066	3.809245919991e-11\\
0.207378032966248	1.256683802619e-10\\
0.207721374080431	6.72146950224086e-09\\
0.208064715194614	9.19957995631658e-10\\
0.208408056308797	1.53776249883183e-09\\
0.208751397422979	1.50714741793579e-08\\
0.209094738537161	1.01707008911612e-09\\
0.209438079651344	1.10056481980878e-09\\
0.209781420765527	3.21366965830069e-09\\
0.210468102993891	1.29167758645915e-11\\
0.210811444108074	3.38888999368438e-09\\
0.211154785222256	5.39026674516828e-10\\
0.211498126336439	9.66301787480244e-10\\
0.211841467450621	1.4845381314097e-08\\
0.212184808564804	9.44667797698682e-10\\
0.212528149678987	1.07551384620046e-09\\
0.212871490793169	6.29720545310718e-09\\
0.213558173021534	7.47323681228599e-11\\
0.213901514135717	1.01308669838252e-09\\
0.214244855249899	2.70780280462063e-10\\
0.214588196364082	5.04118475124288e-10\\
0.214931537478264	1.29956166206054e-08\\
0.215274878592447	7.68734238016464e-10\\
0.215618219706629	9.40907837578156e-10\\
0.215961560820812	9.49304540594002e-09\\
0.216304901934995	2.56185322658232e-10\\
0.216648243049176	1.79911654694726e-10\\
0.21699158416336	2.12995620256541e-11\\
0.217678266391724	2.15109980959681e-10\\
0.218021607505907	1.00887458759316e-08\\
0.218364948620089	5.64392149304315e-10\\
0.218708289734272	7.02146402039538e-10\\
0.219051630848455	1.19635149327991e-08\\
0.219394971962637	2.89665326357087e-10\\
0.21973831307682	2.64637447670786e-10\\
0.220081654191002	5.60556550828094e-10\\
0.220424995305185	4.0790356361111e-11\\
0.220768336419367	7.19228025837755e-11\\
0.22111167753355	6.6526459713025e-09\\
0.221455018647733	3.48141075964684e-10\\
0.221798359761915	4.45833727521921e-10\\
0.222141700876097	1.32191923638041e-08\\
0.222485041990279	2.68739857775601e-10\\
0.222828383104463	2.69938018879639e-10\\
0.223171724218645	2.39805455059456e-09\\
0.223515065332828	2.69830640835507e-11\\
0.22385840644701	3.15603178027931e-11\\
0.224201747561193	3.44271519959893e-09\\
0.224545088675375	1.98608825058908e-10\\
0.224888429789557	2.50523023745792e-10\\
0.22523177090374	1.30167554469107e-08\\
0.225575112017922	2.10680584602435e-10\\
0.225918453132106	2.27279059284853e-10\\
0.226261794246288	4.97348963949277e-09\\
0.226605135360471	3.22993308039e-11\\
0.226948476474653	3.22635505611132e-11\\
0.227291817588835	1.12666139523363e-09\\
0.227635158703018	9.69934289744491e-11\\
0.2279784998172	1.20026550930478e-10\\
0.228321840931383	1.14324735961631e-08\\
0.228665182045566	1.38871404155489e-10\\
0.229008523159748	1.46942251008816e-10\\
0.229351864273931	7.59801512125233e-09\\
0.229695205388113	3.26256910633558e-11\\
0.230381887616478	5.2344037877016e-11\\
0.230725228730661	5.10490108245582e-11\\
0.231068569844843	5.35907879071479e-11\\
0.231411910959025	8.84061998481708e-09\\
0.231755252073208	7.10198325063512e-11\\
0.232098593187391	7.47967407986807e-11\\
0.232441934301574	9.74202298196499e-09\\
0.232785275415756	3.18892653782024e-11\\
0.233128616529939	3.40491088303195e-11\\
0.233471957644121	3.32869384025821e-10\\
0.233815298758303	2.9958968491658e-11\\
0.234158639872486	3.03114332706005e-11\\
0.234501980986668	5.84093601238712e-09\\
0.234845322100851	3.01235233334211e-11\\
0.235188663215034	2.50120573086534e-11\\
0.235532004329216	1.07452762422477e-08\\
0.235875345443398	2.93185474827917e-11\\
0.236218686557582	2.06393489757054e-11\\
0.236562027671763	1.73637062070518e-09\\
0.236905368785946	2.97110996723023e-11\\
0.237248709900129	2.42291705395647e-11\\
0.237592051014311	3.07254769661366e-09\\
0.238278733242676	4.8451325706495e-12\\
0.238622074356859	1.06162694120952e-08\\
0.239308756585224	1.40588882290238e-11\\
0.239652097699406	3.75273373921207e-09\\
0.240338779927772	2.62521538332069e-11\\
0.240682121041954	1.04528918762532e-09\\
0.241368803270319	2.77590219352424e-12\\
0.241712144384502	9.2367404987455e-09\\
0.242398826612867	2.00869902286369e-11\\
0.24274216772705	5.85856239179978e-09\\
0.243428849955415	3.4755871930285e-11\\
0.243772191069596	8.18786500936608e-11\\
0.24411553218378	3.73858333116437e-12\\
0.244458873297962	5.88275668705104e-12\\
0.244802214412145	7.12190709101229e-09\\
0.24548889664051	4.63104929345509e-11\\
0.245832237754692	7.51076361819525e-09\\
0.246518919983057	5.47201491279669e-11\\
0.24686226109724	2.21695275176038e-10\\
0.247548943325605	7.77758078780017e-12\\
0.247892284439787	4.69700835373321e-09\\
0.248578966668152	7.39168833059287e-11\\
0.248922307782334	8.2300012551054e-09\\
0.2496089900107	1.05862224388961e-10\\
0.249952331124883	1.2729937269326e-09\\
0.250639013353247	7.05014143243614e-12\\
0.25098235446743	2.44763318742387e-09\\
0.251669036695795	9.28557328401819e-11\\
0.252012377809977	8.1064053424293e-09\\
0.252699060038343	1.7386197870921e-10\\
0.253042401152526	2.79039931242607e-09\\
0.25372908338089	2.36185645746616e-11\\
0.254072424495073	8.37947744632816e-10\\
0.254759106723437	9.59246998486289e-11\\
0.255102447837621	7.01147569469393e-09\\
0.255789130065985	2.59588096431897e-10\\
0.256132471180168	4.35397659106475e-09\\
0.256819153408533	6.69616914621038e-11\\
0.257162494522716	7.43252173997e-11\\
0.257505835636898	6.07055158301867e-11\\
0.25784917675108	6.59229327199371e-11\\
0.258192517865264	5.34286702830427e-09\\
0.258879200093628	3.34117195841673e-10\\
0.25922254120781	5.52578988096273e-09\\
0.259909223436176	1.56880881035436e-10\\
0.260252564550358	1.63259429798765e-10\\
0.260595905664541	1.76442588121736e-11\\
0.260939246778723	2.69317027265611e-11\\
0.261282587892906	3.45809794365804e-09\\
0.261969270121271	3.80331756855902e-10\\
0.262312611235454	6.09707505577778e-09\\
0.262999293463818	2.82506290997121e-10\\
0.263342634578001	9.21420147209824e-10\\
0.264029316806366	1.11430460971295e-12\\
0.264372657920549	1.79621769565399e-09\\
0.265059340148913	3.66970923321068e-10\\
0.265402681263096	5.87271050337456e-09\\
0.266089363491462	4.30974779965834e-10\\
0.266432704605644	2.03068213576383e-09\\
0.267119386834009	1.46139108742713e-11\\
0.267462727948191	5.99887148981804e-10\\
0.268149410176556	3.01970773655706e-10\\
0.268492751290739	5.06377778145557e-09\\
0.269179433519104	5.71339313452223e-10\\
0.269522774633286	3.13329841123537e-09\\
0.270552797975834	5.08654355512444e-11\\
0.270896139090016	2.60044958451941e-10\\
0.2712394802042	2.06269658884908e-10\\
0.271582821318382	3.80218109412289e-09\\
0.272269503546747	6.65790886206095e-10\\
0.272612844660929	3.98110018545945e-09\\
0.273642868003478	1.14974123796267e-10\\
0.27398620911766	8.06905888868423e-11\\
0.274329550231843	9.92617111675717e-11\\
0.274672891346025	2.43479877167557e-09\\
0.27535957357439	6.89798523438045e-10\\
0.275702914688572	4.30403199043103e-09\\
0.276389596916937	3.92753855630546e-10\\
0.27673293803112	6.44179774538136e-10\\
0.277076279145302	2.49869228328719e-11\\
0.277419620259485	2.62918966252439e-11\\
0.27810630248785	1.34078598182497e-09\\
0.278449643602032	6.3189014902759e-10\\
0.278792984716215	4.11243616622836e-09\\
0.27947966694458	5.80065536401799e-10\\
0.279823008058763	1.41021567649185e-09\\
0.280509690287128	1.00332261742648e-11\\
0.281196372515493	9.75273435391843e-10\\
0.281539713629675	5.11152245833724e-10\\
0.281883054743858	3.47337224874783e-09\\
0.28222639585804	2.26556037151409e-09\\
0.282569736972223	7.42440856314259e-10\\
0.282913078086405	2.15340200561738e-09\\
0.283943101428953	3.09114580988464e-11\\
0.284286442543136	5.56759765325484e-10\\
0.284629783657318	3.51667440055038e-10\\
0.2849731247715	2.59830887981257e-09\\
0.285316465885683	2.44528793316042e-09\\
0.285659806999866	8.27525010945223e-10\\
0.286003148114048	2.66164318416439e-09\\
0.287033171456596	6.91083927096281e-11\\
0.287376512570778	2.02316808265964e-10\\
0.287719853684961	1.92475834494223e-10\\
0.288406535913326	2.36907554040318e-09\\
0.288749877027508	8.26628721751983e-10\\
0.28909321814169	2.85520128984639e-09\\
0.289436559255873	1.72242249418182e-09\\
0.289779900370056	3.70785677955262e-10\\
0.290123241484239	4.09107736831553e-10\\
0.29046658259842	2.50936833810015e-11\\
0.290809923712604	7.00065044434752e-11\\
0.291496605940969	2.00180305038653e-09\\
0.291839947055151	7.52059324520839e-10\\
0.292183288169334	2.69555886352449e-09\\
0.292526629283516	2.3540972008288e-09\\
0.292869970397699	5.37824805268781e-10\\
0.293213311511881	8.83610844408576e-10\\
0.293899993740247	1.71624557565888e-11\\
0.294586675968612	1.46502033877054e-09\\
0.294930017082794	6.05985055258184e-10\\
0.295616699311159	2.8328551107683e-09\\
0.295960040425342	6.70227145286345e-10\\
0.296303381539524	1.3216396499564e-09\\
0.296646722653707	4.73542761314687e-10\\
0.297333404882072	2.95616228098982e-11\\
0.297676745996255	8.64173683814675e-10\\
0.298020087110437	4.22141720541346e-10\\
0.298706769338802	3.00808098676307e-09\\
0.299050110452985	7.47427145811699e-10\\
0.299393451567167	1.62336591046364e-09\\
0.29973679268135	1.08836394065885e-09\\
0.300423474909714	3.30406080833526e-11\\
0.300766816023897	3.43443018679635e-10\\
0.30111015713808	2.4419289450421e-10\\
0.301796839366445	2.8821056249788e-09\\
0.302140180480627	7.43107187876275e-10\\
0.302826862708993	1.80044388125554e-09\\
0.303513544937358	2.14175844575043e-10\\
0.30385688605154	4.30747531687658e-11\\
0.304543568279905	5.60405760929111e-10\\
0.304886909394088	2.4487737121396e-09\\
0.30523025050827	6.59614085402847e-10\\
0.305916932736634	2.4831653847731e-09\\
0.306260273850817	3.65931633043831e-10\\
0.306603614965	4.62569280706204e-10\\
0.307290297193364	3.43136944296212e-11\\
0.30797697942173	1.79057549095068e-09\\
0.308320320535913	5.21704412926793e-10\\
0.309007002764278	2.97569212563163e-09\\
0.30935034387846	4.60393649747126e-10\\
0.309693684992643	6.94005015437443e-10\\
0.310037026106825	3.86189977595202e-10\\
0.310380367221008	1.840235575785e-11\\
0.31072370833519	4.30161710163471e-11\\
0.311067049449373	1.06793557016032e-09\\
0.311410390563556	3.63451050256691e-10\\
0.31209707279192	3.1941958217514e-09\\
0.312440413906103	5.00304487844766e-10\\
0.313127096134468	9.7616086828486e-10\\
0.313813778362833	1.72848676975742e-11\\
0.314157119477016	4.47992240493391e-10\\
0.314500460591198	2.2518245167356e-10\\
0.315187142819564	3.04794035630664e-09\\
0.315530483933746	4.76421381725833e-10\\
0.316217166162111	1.68715275365108e-09\\
0.316903848390476	8.55452872549001e-11\\
0.317247189504659	7.1098539239309e-11\\
0.317590530618841	1.12397064274114e-10\\
0.318277212847205	2.5545856138045e-09\\
0.318620553961388	4.14663793059517e-10\\
0.319307236189754	2.37851473977607e-09\\
0.319650577303936	1.69594106239059e-10\\
0.319993918418118	1.89667760749187e-10\\
0.320337259532302	2.15181974221514e-11\\
0.320680600646484	3.946187988499e-11\\
0.321367282874849	1.86681691117476e-09\\
0.321710623989032	3.25462307895206e-10\\
0.322053965103214	6.33394573759536e-10\\
0.322397306217396	2.85879870705384e-09\\
0.322740647331579	2.08325703321842e-10\\
0.323427329559944	3.03757399620362e-10\\
0.323770670674127	1.03885644599234e-11\\
0.324457352902492	1.11364323178426e-09\\
0.324800694016673	2.29016823251358e-10\\
0.325144035130857	4.56710824345957e-10\\
0.32548737624504	3.03623885213214e-09\\
0.325830717359221	2.17745738704376e-10\\
0.326174058473404	3.19858311528694e-10\\
0.326517399587587	8.44610899175944e-10\\
0.32686074070177	1.18700244233942e-11\\
0.327204081815952	1.57806615565292e-11\\
0.327547422930134	4.828720468063e-10\\
0.327890764044317	1.39081907141722e-10\\
0.328234105158499	2.93191848169848e-10\\
0.328577446272682	2.8584831342149e-09\\
0.328920787386865	2.02053419060308e-10\\
0.329264128501046	3.16368169860321e-10\\
0.32960746961523	1.49876587867284e-09\\
0.329950810729413	2.43563390634477e-11\\
0.330294151843595	2.49392123196206e-11\\
0.330637492957777	8.77774439146684e-11\\
0.330980834071959	7.27459980791912e-11\\
0.331324175186142	1.65229211367828e-10\\
0.331667516300325	2.39647103457494e-09\\
0.332010857414507	1.68569246730799e-10\\
0.33235419852869	2.69049196524495e-10\\
0.332697539642873	2.11606494764474e-09\\
0.333040880757055	3.74557047394818e-11\\
0.333384221871238	4.78679995652091e-11\\
0.333727562985419	1.59649473849081e-11\\
0.334414245213784	8.07131168583822e-11\\
0.334757586327968	1.7283370960342e-09\\
0.33510092744215	1.20535589667212e-10\\
0.335444268556332	2.05487999374827e-10\\
0.335787609670516	2.54212936599256e-09\\
0.336130950784698	4.476150629619e-11\\
0.33647429189888	6.50449871322551e-11\\
0.336817633013063	2.57582126869366e-10\\
0.337160974127245	1.25432228550444e-11\\
0.337504315241428	3.50080687222526e-11\\
0.337847656355611	1.0306399233002e-09\\
0.338190997469792	7.99682583053141e-11\\
0.338534338583975	1.3784972367432e-10\\
0.338877679698158	2.69265883299878e-09\\
0.339221020812341	4.34018454426258e-11\\
0.339564361926524	6.71739399830168e-11\\
0.339907703040706	7.26838151461811e-10\\
0.340251044154888	4.68111913877583e-12\\
0.340594385269071	1.54471842332348e-11\\
0.340937726383253	4.39436907732843e-10\\
0.341281067497435	4.65031055448755e-11\\
0.341624408611618	8.44289480792092e-11\\
0.341967749725801	2.51925488642559e-09\\
0.342311090839983	3.48346331978389e-11\\
0.342654431954166	5.71632076354274e-11\\
0.342997773068349	1.30207798091355e-09\\
0.343341114182531	2.35818182434668e-12\\
0.344027796410896	8.52216756565575e-11\\
0.344371137525079	2.78398642729283e-11\\
0.344714478639261	4.70043595758333e-11\\
0.345057819753444	2.07477752805701e-09\\
0.345401160867626	2.32704237074456e-11\\
0.345744501981808	4.04717970515966e-11\\
0.346087843095992	1.83817178898245e-09\\
0.346431184210173	3.4888530683393e-12\\
0.347117866438538	1.98863998285223e-11\\
0.347461207552722	1.7092775498328e-11\\
0.347804548666903	2.49640861637857e-11\\
0.348147889781087	1.47866970241738e-09\\
0.348491230895268	1.60316128984066e-11\\
0.348834572009452	2.43294956998053e-11\\
0.349177913123634	2.18133799463924e-09\\
0.349521254237816	6.61050623698602e-12\\
0.349864595351999	1.05208456987005e-11\\
0.350207936466182	2.3254404762555e-10\\
0.350551277580364	1.29833334586565e-11\\
0.350894618694546	1.43425375198886e-11\\
0.351237959808728	8.60800225744151e-10\\
0.351581300922912	1.29639999226665e-11\\
0.351924642037094	1.3127621953935e-11\\
0.352267983151277	2.28602269902359e-09\\
0.352954665379641	1.18653364666256e-11\\
0.353298006493825	6.42134784161096e-10\\
0.353984688722189	1.18844445239633e-11\\
0.354328029836371	3.60659486705026e-10\\
0.355014712064736	7.23299399928754e-12\\
0.35535805317892	2.10715042561192e-09\\
0.356044735407285	1.54024053024693e-11\\
0.356388076521467	1.12661297239799e-09\\
0.357074758749832	1.38014295692624e-11\\
0.357418099864014	6.36310373208517e-11\\
0.358104782092379	4.29810849547583e-12\\
0.358448123206562	1.7248871876007e-09\\
0.359134805434927	2.25106004862545e-11\\
0.35947814654911	1.55116335875532e-09\\
0.360164828777474	2.15143665841862e-11\\
0.360508169891657	1.95634453748173e-11\\
0.361194852120022	3.42124041437433e-12\\
0.361538193234206	1.21346710574371e-09\\
0.36222487546257	3.05803035596843e-11\\
0.362568216576753	1.83113500750575e-09\\
0.363254898805118	3.4683995676521e-11\\
0.363598239919299	2.00860166704438e-10\\
0.364284922147665	3.62062818943282e-12\\
0.364628263261847	6.93217068330823e-10\\
0.365314945490213	3.71686546946001e-11\\
0.365658286604395	1.8945001386666e-09\\
0.366344968832761	5.50117282191854e-11\\
0.366688309946943	5.35637733729312e-10\\
0.367374992175308	6.88200874363177e-12\\
0.367718333289491	2.80393854299719e-10\\
0.368405015517855	3.87485921079023e-11\\
0.368748356632038	1.72848266829838e-09\\
0.369435038860403	7.80219009103476e-11\\
0.369778379974586	9.28717050457347e-10\\
0.370465062202951	1.61995371407657e-11\\
0.371151744431316	4.84085485112429e-11\\
0.371495085545499	3.20928536731089e-11\\
0.371838426659681	1.39946411980671e-09\\
0.372525108888046	1.05341230043994e-10\\
0.372868450002228	1.2737031673045e-09\\
0.373898473344775	1.19499333470199e-11\\
0.374241814458959	2.81869745792583e-11\\
0.374585155573141	2.22654230405596e-11\\
0.374928496687324	9.72019566727615e-10\\
0.375615178915688	1.22557083448545e-10\\
0.375958520029871	1.4775010883354e-09\\
0.376645202258237	6.74642874363078e-11\\
0.376988543372419	1.58345031286159e-10\\
0.377675225600784	1.22782809494689e-11\\
0.378018566714966	5.57382716987848e-10\\
0.378705248943332	1.28519509413141e-10\\
0.379048590057514	1.5091272745145e-09\\
0.379735272285879	1.07101925317824e-10\\
0.380078613400062	4.21269236081258e-10\\
0.380765295628426	7.27693414881052e-12\\
0.381108636742609	2.27728231226469e-10\\
0.381795318970974	1.19775921710443e-10\\
0.382138660085156	1.37622148094425e-09\\
0.382825342313522	1.46837030327763e-10\\
0.383168683427703	7.18904203838251e-10\\
0.38385536565607	1.38225881994795e-11\\
0.384542047884435	1.22574599401406e-10\\
0.384885388998617	9.72813776976925e-11\\
0.3852287301128	1.10375814127709e-09\\
0.385915412341165	1.84134700076285e-10\\
0.386258753455347	9.71744973290057e-10\\
0.387288776797895	5.70043254005071e-12\\
0.387632117912077	6.7463351578238e-11\\
0.38797545902626	6.62360516560919e-11\\
0.388318800140442	7.7961444297519e-10\\
0.389005482368807	2.02522300378076e-10\\
0.389348823482991	1.11611699568409e-09\\
0.390035505711355	7.23742980979579e-11\\
0.390378846825537	1.04240005870918e-10\\
0.390722187939721	2.27298226861726e-11\\
0.391065529053903	3.72374920914991e-11\\
0.391408870168085	4.55355634978929e-10\\
0.39209555239645	2.03446095982674e-10\\
0.392438893510633	1.13808015618618e-09\\
0.393125575738997	1.17269564151407e-10\\
0.393468916853181	2.85235864999544e-10\\
0.393812257967363	6.22165220163691e-12\\
0.394155599081545	1.59361521323684e-11\\
0.394842281309911	2.88893464058638e-10\\
0.395185622424093	1.82815705939338e-10\\
0.395528963538276	1.03184251442334e-09\\
0.39621564576664	1.62980804064153e-10\\
0.396558986880824	4.90589573479844e-10\\
0.397245669109189	1.01559292107674e-11\\
0.397932351337553	2.01715139019107e-10\\
0.398275692451735	1.46840704396701e-10\\
0.398619033565918	8.31934045827893e-10\\
0.399305715794283	1.97363361961352e-10\\
0.399649056908466	6.61683980035318e-10\\
0.400679080251014	5.35827413793237e-12\\
0.401022421365195	1.11529213544194e-10\\
0.401365762479379	1.0337575063587e-10\\
0.401709103593561	5.94633801088955e-10\\
0.402052444707744	4.78195021400264e-10\\
0.402395785821927	2.13983719796865e-10\\
0.402739126936109	7.59995738296578e-10\\
0.403425809164474	5.11239754332448e-11\\
0.403769150278657	5.50694240926326e-11\\
0.404112491392839	3.64982121224656e-11\\
0.404455832507022	5.92838929703482e-11\\
0.405142514735387	4.49286982066895e-10\\
0.405485855849569	2.12373017325915e-10\\
0.405829196963751	7.70600606458589e-10\\
0.406515879192117	8.65817710532129e-11\\
0.406859220306299	1.60616733541216e-10\\
0.407202561420481	1.65905853039417e-12\\
0.408232584763029	3.6704726792219e-10\\
0.408575925877212	1.9112662590992e-10\\
0.408919266991394	6.97320657343611e-10\\
0.409262608105576	4.33875313455532e-10\\
0.40960594921976	1.21705293143825e-10\\
0.409949290333942	2.80347151236593e-10\\
0.410635972562307	9.60092996754916e-12\\
0.411322654790671	2.55110644214523e-10\\
0.411665995904855	1.51979035207563e-10\\
0.412009337019037	5.6492172494106e-10\\
0.412352678133219	5.06034108391054e-10\\
0.412696019247402	1.49776666742923e-10\\
0.413039360361585	3.83474364319207e-10\\
0.41372604258995	9.12700235972497e-12\\
0.414069383704133	1.11819723148518e-11\\
0.414412724818314	1.3874875104906e-10\\
0.414756065932497	1.0514898016069e-10\\
0.415442748160863	5.23951448230025e-10\\
0.415786089275044	1.64043961409924e-10\\
0.416129430389228	4.40591266202763e-10\\
0.41647277150341	2.00109461044784e-10\\
0.416816112617593	2.1791370081527e-11\\
0.417159453731776	2.27223198395884e-11\\
0.418532818188504	4.78189612977975e-10\\
0.418876159302688	1.61119415368422e-10\\
0.419219500416871	4.43420266912774e-10\\
0.419562841531053	3.26276300107142e-10\\
0.419906182645235	4.26112690154176e-11\\
0.420249523759418	7.02130935540568e-11\\
0.4205928648736	2.72751184175205e-12\\
0.421622888216148	3.85263221413417e-10\\
0.42196622933033	1.39018078686809e-10\\
0.422652911558696	4.34694186584215e-10\\
0.422996252672879	6.45650522160768e-11\\
0.42333959378706	1.27676679426862e-10\\
0.424026276015426	1.10359614155604e-11\\
0.42471295824379	2.59963265645048e-10\\
0.425056299357974	1.10561035250715e-10\\
0.425742981586339	5.01729863954794e-10\\
0.42608632270052	8.09249595973223e-11\\
0.426429663814704	1.74278595050146e-10\\
0.426773004928886	8.98051849572686e-11\\
0.427116346043069	2.34275716216441e-12\\
0.427803028271434	1.38594920012647e-10\\
0.428146369385616	7.92071909116712e-11\\
0.428833051613981	5.08277261167755e-10\\
0.429176392728163	8.52783086343389e-11\\
0.429519733842346	1.99605683367e-10\\
0.429863074956528	1.98932729104265e-10\\
0.43020641607071	4.17191888877778e-12\\
0.431923121641624	4.57286869088468e-10\\
0.432266462755806	8.11705143689021e-11\\
0.432953144984172	3.18849675488131e-10\\
0.433296486098353	1.1192509422344e-11\\
0.433639827212536	1.94680497257856e-11\\
0.43398316832672	5.65265825565365e-12\\
0.435013191669266	3.56517795266575e-10\\
0.435356532783449	7.008330501756e-11\\
0.436043215011814	4.1973385890157e-10\\
0.436386556125997	1.85122507809611e-11\\
0.436729897240179	3.79129767368487e-11\\
0.437416579468545	1.05529085331969e-11\\
0.438103261696909	2.33862153041318e-10\\
0.438446602811092	5.55510335784806e-11\\
0.439133285039456	4.77234795455493e-10\\
0.43947662615364	2.31545415488085e-11\\
0.440163308382005	1.00024864225947e-10\\
0.440506649496186	2.71111648807908e-12\\
0.441193331724552	1.16458459824443e-10\\
0.441536672838734	3.91842346294984e-11\\
0.4422233550671	4.74692392541205e-10\\
0.442566696181282	2.49098373178093e-11\\
0.443253378409646	2.06383777138953e-10\\
0.44359671952383	2.25409145836451e-13\\
0.444283401752194	3.44774185708549e-11\\
0.444626742866377	2.47146608593303e-11\\
0.445313425094742	4.16516960972588e-10\\
0.445656766208924	2.31074383937202e-11\\
0.44634344843729	3.21132693724795e-10\\
0.446686789551472	1.44779103981994e-13\\
0.447716812894021	1.49925971262763e-11\\
0.448403495122385	3.11820845879073e-10\\
0.448746836236568	1.87556458265612e-11\\
0.449433518464933	4.08803151157493e-10\\
0.449776859579115	7.93915572408578e-13\\
0.450463541807481	3.50492765654026e-11\\
0.450806882921664	8.94049644852067e-12\\
0.451493565150027	1.94180928341041e-10\\
0.451836906264211	1.38416555812174e-11\\
0.452523588492576	4.52488286537433e-10\\
0.452866929606757	1.16091822584654e-12\\
0.453553611835122	1.10441247674371e-10\\
0.453896952949305	5.70592992848552e-12\\
0.454583635177671	8.98066904331578e-11\\
0.454926976291852	1.02478425240906e-11\\
0.455270317406036	2.82809003777767e-11\\
0.455613658520219	4.36978521867781e-10\\
0.455956999634401	1.09999402498127e-12\\
0.456643681862766	2.14033485956221e-10\\
0.456987022976948	3.94232044014858e-12\\
0.457673705205313	2.16995471401232e-11\\
0.458017046319496	8.2912473465998e-12\\
0.458360387433679	1.94921477192364e-11\\
0.458703728547861	3.74495388993723e-10\\
0.459047069662044	1.24355886362047e-12\\
0.45973375189041	3.16676470732067e-10\\
0.460077093004592	3.07834055799504e-12\\
0.460420434118773	4.15612914632419e-12\\
0.460763775232957	3.36979819341184e-12\\
0.461450457461322	1.29420722454186e-11\\
0.461793798575503	2.77536825560538e-10\\
0.462137139689686	2.09173730563798e-12\\
0.462480480803869	6.56306291602587e-12\\
0.462823821918051	3.91483939434361e-10\\
0.463167163032233	2.97092861211859e-12\\
0.463510504146417	3.74127761240286e-12\\
0.463853845260598	3.67823777165143e-11\\
0.464197186374782	7.03502073465102e-12\\
0.464540527488965	9.1494032983613e-12\\
0.464883868603146	1.68745380931914e-10\\
0.465227209717329	3.78947438443372e-12\\
0.465570550831512	6.4980033529951e-12\\
0.465913891945695	4.24785228526964e-10\\
0.466257233059877	3.91901377605924e-12\\
0.466600574174059	4.50180073012234e-12\\
0.466943915288242	1.108133205125e-10\\
0.467287256402424	6.7721203722831e-12\\
0.467630597516607	7.41765290986791e-12\\
0.46797393863079	7.53298533836198e-11\\
0.468317279744971	5.88117249553172e-12\\
0.468660620859155	6.59021874533732e-12\\
0.469003961973337	4.06125757147876e-10\\
0.469347303087519	6.10243124260354e-12\\
0.469690644201703	6.26885212135657e-12\\
0.470033985315885	2.04304723498299e-10\\
0.470377326430068	6.72862205777076e-12\\
0.470720667544249	6.8582816009226e-12\\
0.471064008658433	1.5039449720406e-11\\
0.471750690886797	6.71653646661764e-12\\
0.47209403200098	3.46254008998669e-10\\
0.472780714229346	9.28036720401969e-12\\
0.473124055343527	2.94183466291179e-10\\
0.47346739645771	7.23851845958887e-12\\
0.473810737571893	7.79241562916999e-12\\
0.474154078686075	7.89026741358443e-13\\
0.474497419800258	8.17496698703229e-12\\
0.47484076091444	6.80115207752684e-12\\
0.475184102028622	2.56224122071694e-10\\
0.475870784256989	1.30806979235964e-11\\
0.476214125371171	3.57760319220227e-10\\
0.476557466485352	9.61413592073113e-12\\
0.476900807599535	9.8971454580921e-12\\
0.477244148713718	3.01683749094017e-11\\
0.477930830942083	6.63915606656323e-12\\
0.478274172056265	1.58120563839381e-10\\
0.478960854284631	1.60718372188424e-11\\
0.479304195398813	3.81880432764221e-10\\
0.479647536512996	1.37781751276046e-11\\
0.479990877627177	1.39542332540204e-11\\
0.480334218741361	9.24714317177334e-11\\
0.480677559855543	6.17723196272529e-12\\
0.481020900969726	6.45691440112697e-12\\
0.481364242083909	7.3351016430233e-11\\
0.482050924312274	1.79174354299e-11\\
0.482394265426456	3.65442157835407e-10\\
0.483080947654822	1.94952917800903e-11\\
0.483424288769004	1.68722451819417e-10\\
0.483767629883185	5.54637645616875e-12\\
0.484110970997369	6.56688574946125e-12\\
0.484454312111551	1.92392355859973e-11\\
0.484797653225734	1.9116417405521e-11\\
0.485140994339916	1.82308241621299e-11\\
0.485484335454099	3.10440822885369e-10\\
0.486171017682465	2.55595000938944e-11\\
0.486514358796647	2.42355397577277e-10\\
0.486857699910829	6.62221700259703e-12\\
0.48720104102501	7.98912521479803e-12\\
0.487544382139193	1.79360014450489e-12\\
0.488574405481742	2.32993488873085e-10\\
0.489261087710106	3.09722588838059e-11\\
0.48960442882429	2.93431932605591e-10\\
0.489947769938471	1.07357064092201e-11\\
0.490291111052655	1.16739692995241e-11\\
0.490634452166837	1.97964190180065e-11\\
0.49097779328102	1.09532768154883e-11\\
0.491321134395201	1.34192089795345e-11\\
0.491664475509383	1.50531651898942e-10\\
0.492351157737749	3.46915144682327e-11\\
0.492694498851932	3.14618083330665e-10\\
0.493381181080297	1.72550205095538e-11\\
0.493724522194479	6.34247354132623e-11\\
0.494067863308661	5.73450116156182e-12\\
0.494411204422845	9.90934458910323e-12\\
0.494754545537026	7.80542250217418e-11\\
0.495441227765392	3.43982231006254e-11\\
0.495784568879574	3.01403577015932e-10\\
0.496471251107939	2.49857088969704e-11\\
0.496814592222121	1.17667082827255e-10\\
0.497157933336304	2.3373449117368e-12\\
0.498874638907218	2.59370034519764e-10\\
0.499561321135583	3.15014236956003e-11\\
0.499904662249765	1.7211181078934e-10\\
0.500248003363948	2.45060873849562e-12\\
0.501964708934861	1.98770671343941e-10\\
0.502651391163226	3.75274306110689e-11\\
0.502994732277408	2.08615273751483e-10\\
0.50333807339159	7.09007075525135e-12\\
0.503681414505773	7.72525130304338e-12\\
0.504711437848321	2.05543095308205e-11\\
0.505054778962503	1.34296513490801e-10\\
0.505741461190868	4.04801475494455e-11\\
0.506084802305051	2.24713484004305e-10\\
0.506771484533416	1.20378418534789e-11\\
0.507114825647598	3.41480725324295e-11\\
0.507458166761781	5.8987135264242e-12\\
0.508144848990146	7.75377458800152e-11\\
0.508831531218511	3.99765421799401e-11\\
0.509174872332692	2.15491065807747e-10\\
0.509861554561059	1.79286951169353e-11\\
0.510204895675242	6.69963678218377e-11\\
0.510548236789423	7.7236800318323e-13\\
0.51157826013197	3.57958067583588e-11\\
0.511921601246153	3.63197967747354e-11\\
0.512264942360335	1.89213846117234e-10\\
0.512951624588701	2.34937308212918e-11\\
0.513294965702884	9.90020435583299e-11\\
0.513638306817067	5.42025038515237e-13\\
0.514668330159615	2.55182894619931e-11\\
0.515011671273796	3.03017846926807e-11\\
0.515355012387979	1.47655698565016e-10\\
0.516041694616344	2.78909435179745e-11\\
0.516385035730527	1.23632858025459e-10\\
0.517071717958892	3.12637519766717e-12\\
0.518445082415621	1.04834090862907e-10\\
0.519131764643987	3.01713571274187e-11\\
0.51947510575817	1.3264287226972e-10\\
0.520161787986535	4.52688440237644e-12\\
0.520505129100717	1.37354611193367e-11\\
0.520848470214899	6.15661701412215e-12\\
0.521535152443265	6.52375248738369e-11\\
0.52222183467163	3.01721661101068e-11\\
0.522565175785812	1.29023981919807e-10\\
0.523251858014178	7.26980265047149e-12\\
0.523595199128359	2.82978120331933e-11\\
0.523938540242542	2.22791253707624e-12\\
0.524625222470908	3.45731874766458e-11\\
0.525311904699273	2.72168076043249e-11\\
0.525655245813454	1.12909003916815e-10\\
0.526341928041819	1.04276120907831e-11\\
0.526685269156003	4.37960747068967e-11\\
0.527028610270185	3.66848601594292e-12\\
0.527371951384368	3.70151746660054e-12\\
0.528745315841098	9.13260784731628e-11\\
0.529431998069462	1.30348463977737e-11\\
0.529775339183646	5.50441750682357e-11\\
0.530462021412011	1.23362666147293e-12\\
0.531835385868739	6.70502323668348e-11\\
0.532522068097104	1.46240091238594e-11\\
0.532865409211288	6.04298684850748e-11\\
0.533208750325469	1.80629205635349e-11\\
0.533552091439653	4.38693172427393e-13\\
0.534925455896383	4.41891259456838e-11\\
0.535612138124749	1.42881315923328e-11\\
0.535955479238929	5.93972884686145e-11\\
0.536298820353113	2.63980575993731e-11\\
0.536642161467297	8.42936333370677e-13\\
0.536985502581479	7.41446298880205e-12\\
0.53732884369566	5.23037533086996e-12\\
0.537672184809843	7.41556915396872e-12\\
0.538015525924026	2.56714664499336e-11\\
0.538702208152391	1.29795934290358e-11\\
0.539045549266573	5.33528272086171e-11\\
0.539388890380757	3.21308208318387e-11\\
0.539732231494938	1.78595224586139e-12\\
0.540075572609122	1.19591108452674e-11\\
0.540418913723304	1.02283379256814e-11\\
0.540762254837486	4.22205690828565e-12\\
0.541105595951668	1.28742183459014e-11\\
0.541448937065851	1.05565081413573e-11\\
0.541792278180033	1.1123369549992e-11\\
0.542135619294216	4.3677430866839e-11\\
0.542478960408399	3.24788608799522e-11\\
0.542822301522582	2.54933011175826e-12\\
0.543508983750946	1.86991979103733e-11\\
0.543852324865128	2.14767781733031e-12\\
0.544195665979311	5.70025199419704e-12\\
0.544539007093494	4.62979037784849e-12\\
0.545225689321858	3.25751509681057e-11\\
0.545569030436041	2.89427201021196e-11\\
0.545912371550223	3.04554288438183e-12\\
0.546599053778589	2.79352788805926e-11\\
0.546942394892771	9.79109983713468e-13\\
0.548315759349502	2.25460628925626e-11\\
0.548659100463685	2.11851963555882e-11\\
0.549002441577867	3.21853230544274e-12\\
0.549689123806232	3.58096182820058e-11\\
0.550032464920413	4.1781171294865e-13\\
0.550719147148779	7.42260208926864e-12\\
0.551062488262962	5.64083590614336e-12\\
0.551405829377144	1.47934907348685e-11\\
0.551749170491328	1.24266280948297e-11\\
0.552092511605511	3.28734120408588e-12\\
0.552779193833875	3.92000528082347e-11\\
0.553122534948057	1.67598624088736e-13\\
0.553809217176421	1.57894219296276e-11\\
0.554152558290605	4.59868057459103e-12\\
0.554495899404787	9.31968041710526e-12\\
0.555182581633153	3.33105377256743e-12\\
0.555869263861517	3.78436987198862e-11\\
0.556212604975701	6.06677675203256e-14\\
0.556899287204064	2.64758230921573e-11\\
0.557242628318249	3.88805199220058e-12\\
0.55758596943243	5.50264433380233e-12\\
0.557929310546613	6.86653702418092e-13\\
0.558959333889161	3.17803946745574e-11\\
0.559302675003342	9.60130510856286e-14\\
0.559989357231709	3.67551892124124e-11\\
0.561019380574256	1.5846957596775e-12\\
0.562049403916803	2.27083242460736e-11\\
0.562392745030986	3.47956800077607e-13\\
0.563079427259351	4.39360366326799e-11\\
0.563766109487717	1.82981734187572e-12\\
0.564109450601898	7.65799508987745e-12\\
0.56445279171608	4.2197460166615e-12\\
0.565139473944446	1.29797398081476e-11\\
0.565482815058629	8.18663948094387e-13\\
0.566169497286994	4.67245778719967e-11\\
0.566856179515359	1.41301005585488e-12\\
0.567199520629542	1.70540626917669e-11\\
0.567542861743723	4.64979939699433e-12\\
0.567886202857905	5.66131573571472e-12\\
0.568229543972088	4.9493386064881e-12\\
0.568572885086272	1.59387866850425e-12\\
0.568916226200454	3.22863727908009e-12\\
0.569259567314637	4.43417603935275e-11\\
0.569946249543001	1.3248078165706e-12\\
0.570289590657183	2.81854607930412e-11\\
0.571319613999732	8.55688523189435e-13\\
0.57234963734228	3.73894107391481e-11\\
0.573036319570645	1.50719157187481e-12\\
0.573379660684826	3.81434727813658e-11\\
0.574409684027373	1.4191877941824e-12\\
0.575439707369921	2.75989814233935e-11\\
0.576126389598288	1.87563473412214e-12\\
0.576469730712468	4.49709772058496e-11\\
0.577156412940834	3.94711294598474e-12\\
0.577499754055016	6.32042128184211e-12\\
0.5778430951692	3.98965817182697e-12\\
0.578186436283381	4.10219452199928e-12\\
0.578529777397565	1.76037167201762e-11\\
0.579216459625928	2.61689976438711e-12\\
0.579559800740113	4.71084663504697e-11\\
0.580246482968477	3.85475209550635e-12\\
0.58058982408266	1.43319188457213e-11\\
0.581276506311025	4.21019488653377e-12\\
0.581619847425208	9.3752817863183e-12\\
0.582306529653572	3.41894226518516e-12\\
0.582649870767755	4.45709717339148e-11\\
0.583336552996121	3.8513254501234e-12\\
0.583679894110303	2.31329436308492e-11\\
0.584709917452849	4.22643258886753e-12\\
0.585396599681216	4.01462274816188e-12\\
0.585739940795398	3.86442001858132e-11\\
0.586426623023763	4.13963095322453e-12\\
0.586769964137945	3.12092343429252e-11\\
0.587113305252128	4.38873693144367e-12\\
0.58745664636631	4.42115982511454e-12\\
0.587799987480493	2.89241499170189e-12\\
0.588143328594676	4.39688898451705e-12\\
0.588486669708858	4.3788314467708e-12\\
0.588830010823041	2.99150165679388e-11\\
0.589173351937224	4.4049608593702e-12\\
0.589516693051406	4.70786341366427e-12\\
0.589860034165589	3.66513473903453e-11\\
0.590203375279769	4.07934833251508e-12\\
0.590890057508134	5.03701704768747e-12\\
0.591233398622318	4.50821914119966e-12\\
0.591576739736499	4.56877122955694e-12\\
0.591920080850683	2.12685314445957e-11\\
0.592263421964866	4.71564858874604e-12\\
0.592606763079047	5.32635193566488e-12\\
0.59295010419323	3.83543807482356e-11\\
0.593293445307414	3.83789560825527e-12\\
0.593636786421596	4.40186513380795e-12\\
0.593980127535778	9.60558805835038e-12\\
0.59432346864996	4.32626081241292e-12\\
0.594666809764144	4.5911444069643e-12\\
0.595010150878326	1.34820751487566e-11\\
0.595353491992509	4.98773961583471e-12\\
0.59569683310669	5.66638375545643e-12\\
0.596040174220874	3.65877815374351e-11\\
0.596383515335055	3.72258005680058e-12\\
0.59672685644924	4.64408182002547e-12\\
0.597070197563422	1.48344578718784e-11\\
0.597413538677603	3.90541426181895e-12\\
0.597756879791787	4.43294680073571e-12\\
0.59810022090597	7.78431532704722e-12\\
0.598443562020151	5.07160197257954e-12\\
0.598786903134334	5.84087935669944e-12\\
0.599130244248516	3.21785378627909e-11\\
0.5994735853627	3.76200580571905e-12\\
0.59981692647688	5.0381452658373e-12\\
0.600160267591064	1.9879948933078e-11\\
0.600503608705246	3.37899082179533e-12\\
0.601876973161976	5.77217246383003e-12\\
0.60222031427616	2.59985974391874e-11\\
0.602563655390342	3.91846013141556e-12\\
0.602906996504525	5.41422137518093e-12\\
0.603250337618707	2.27464823831321e-11\\
0.60359367873289	2.81928817551161e-12\\
0.605310384303802	1.92760297797233e-11\\
0.605653725417985	4.11163234222964e-12\\
0.605997066532168	5.65429912193469e-12\\
0.60634040764635	2.43039074132466e-11\\
0.606683748760533	2.41362272504775e-12\\
0.607370430988896	5.62820354544932e-12\\
0.60771377210308	4.24605756075841e-12\\
0.608057113217263	5.02107969788613e-12\\
0.608400454331443	1.34840205980364e-11\\
0.608743795445627	4.28075452875094e-12\\
0.60908713655981	5.79802457823638e-12\\
0.609430477673991	2.29605099398803e-11\\
0.609773818788175	2.19825946469133e-12\\
0.61046050101654	7.65615850363742e-12\\
0.610803842130722	3.6296958390726e-12\\
0.611147183244905	4.44100694363115e-12\\
0.611490524359086	8.97794944390235e-12\\
0.611833865473269	4.38564257594709e-12\\
0.612177206587453	5.83453135243251e-12\\
0.612520547701634	2.08366965992666e-11\\
0.612863888815818	2.09132586800196e-12\\
0.613550571044184	9.57421752004175e-12\\
0.613893912158364	2.96084216312553e-12\\
0.614580594386729	5.88153074755522e-12\\
0.614923935500913	4.36873013991463e-12\\
0.615267276615096	5.65154753192488e-12\\
0.615610617729279	1.71629911207693e-11\\
0.615953958843461	2.16358778583409e-12\\
0.616640641071825	1.09515688422209e-11\\
0.616983982186007	2.37913597494993e-12\\
0.617670664414372	4.26463163885943e-12\\
0.618014005528556	4.25167291100491e-12\\
0.618357346642738	5.32016652684958e-12\\
0.61870068775692	1.32320996120222e-11\\
0.619044028871103	2.32032043654899e-12\\
0.619730711099468	1.18569675989953e-11\\
0.620074052213649	1.92296969367819e-12\\
0.621790757784563	9.82547293084522e-12\\
0.622134098898745	2.61889584735864e-12\\
0.622820781127112	1.13190136157781e-11\\
0.623164122241294	1.66843830840052e-12\\
0.623850804469659	3.70671537421382e-12\\
0.62419414558384	3.52112342722169e-12\\
0.624537486698024	4.11785279535097e-12\\
0.624880827812206	7.1329559352649e-12\\
0.625224168926387	2.9391557237419e-12\\
0.625910851154754	1.03212878472112e-11\\
0.626254192268937	1.63374836773358e-12\\
0.626940874497302	4.09766025232154e-12\\
0.627284215611484	3.26230400981627e-12\\
0.62797089783985	5.26125247507757e-12\\
0.628314238954032	3.19318583440423e-12\\
0.629000921182396	8.71397065412607e-12\\
0.62934426229658	1.61649651145881e-12\\
0.630030944524943	4.38027158476235e-12\\
0.630374285639128	3.04772984266605e-12\\
0.631060967867492	3.95872215382691e-12\\
0.631404308981674	3.39441289088442e-12\\
0.632090991210038	7.26135271977647e-12\\
0.632434332324223	1.81452255080339e-12\\
0.633121014552587	4.64343882743547e-12\\
0.63346435566677	2.72033481310617e-12\\
0.635181061237682	5.79904375429789e-12\\
0.635524402351864	2.16917927475059e-12\\
0.63621108458023	4.63724895591801e-12\\
0.636554425694411	2.59314957182414e-12\\
0.636897766808594	2.96160851626094e-12\\
0.637241107922777	2.94975572592538e-12\\
0.638271131265326	4.86569106182238e-12\\
0.638614472379508	2.56330540988464e-12\\
0.639301154607873	4.38974045959811e-12\\
0.639644495722056	2.54311423432958e-12\\
0.639987836836236	2.94806164851785e-12\\
0.640331177950419	2.91920143737733e-12\\
0.640674519064603	3.63768090400707e-12\\
0.641017860178785	3.56977711449752e-12\\
0.641361201292968	4.01967575473133e-12\\
0.641704542407151	3.01686008296425e-12\\
0.642391224635516	4.11336104199727e-12\\
0.642734565749699	2.70238469841909e-12\\
0.643764589092245	3.56623275538681e-12\\
0.644107930206429	3.46766761460253e-12\\
0.644451271320611	3.54550444179101e-12\\
0.644794612434793	3.31951997680153e-12\\
0.645481294663159	3.8070055066726e-12\\
0.645824635777341	3.03149047803802e-12\\
0.646854659119887	3.50457237672672e-12\\
0.647541341348253	3.28915340031964e-12\\
0.647884682462436	3.60480576680394e-12\\
0.648228023576619	3.53571453019931e-12\\
0.648571364690801	3.65059187653733e-12\\
0.648914705804984	3.39490276279902e-12\\
0.649258046919166	3.46233673740291e-12\\
0.64994472914753	3.45098994107999e-12\\
0.650288070261714	3.46570939512012e-12\\
0.650631411375896	3.41418788718786e-12\\
0.650974752490079	3.62323043377683e-12\\
0.651661434718442	3.39423092119497e-12\\
0.652004775832627	3.85430341642117e-12\\
0.653034799175173	3.61353810730777e-12\\
0.653721481403539	3.71077390947125e-12\\
0.654064822517722	3.44314946765006e-12\\
0.654408163631903	3.46512679573859e-12\\
0.654751504746085	3.17978121240182e-12\\
0.655094845860268	4.16998503648958e-12\\
0.655781528088635	3.73247255000192e-12\\
0.656124869202817	3.90765697238512e-12\\
0.656468210316998	3.81516071516208e-12\\
0.656811551431183	3.99976726520279e-12\\
0.657154892545364	3.18799877141775e-12\\
0.657498233659545	3.44091061458442e-12\\
0.65784157477373	3.20363378120245e-12\\
0.658184915887911	4.32273961348362e-12\\
0.658871598116277	3.83405509362066e-12\\
0.65921493923046	4.29371907993563e-12\\
0.659558280344642	4.03213911095691e-12\\
0.659901621458825	4.23997670511768e-12\\
0.660244962573007	2.96027950102055e-12\\
0.66058830368719	3.46135618098372e-12\\
0.660931644801372	3.40833177167326e-12\\
0.661274985915555	4.13213954270816e-12\\
0.661961668143918	3.60857806182346e-12\\
0.662305009258102	4.86006945910326e-12\\
0.662648350372283	4.26899157314191e-12\\
0.662991691486467	4.62563491355303e-12\\
0.66333503260065	2.84210426983591e-12\\
0.664021714829013	3.7408576647407e-12\\
0.664365055943198	3.59978513231731e-12\\
0.664708397057381	3.64335528205489e-12\\
0.665051738171561	3.417820040915e-12\\
0.665395079285745	5.3090792983172e-12\\
0.665738420399927	4.40900995371818e-12\\
0.66608176151411	4.90304888996193e-12\\
0.666425102628291	2.94751781956579e-12\\
0.667111784856657	3.95378171546981e-12\\
0.667455125970839	2.91904884246573e-12\\
0.667798467085023	3.45608131295041e-12\\
0.668141808199205	3.30150994352754e-12\\
0.668485149313386	5.51149877579172e-12\\
0.668828490427569	4.43340340384225e-12\\
0.669171831541753	4.95784120516607e-12\\
0.669515172655935	3.3137063630183e-12\\
0.670201854884301	4.3825301837936e-12\\
0.670545195998484	2.08685807038603e-12\\
0.671575219341031	5.27347159383669e-12\\
0.671918560455214	4.29206702029369e-12\\
0.672261901569396	4.68059074106281e-12\\
0.672605242683578	4.00583884484678e-12\\
0.672948583797761	4.05366113839282e-12\\
0.673291924911942	4.79141642975795e-12\\
0.673635266026126	1.4206949972302e-12\\
0.674665289368672	4.63719051763254e-12\\
0.675008630482855	4.07376564985736e-12\\
0.675695312711221	4.57527866979383e-12\\
0.676038653825402	4.2140218684195e-12\\
0.676381994939585	5.15080261389571e-12\\
0.676725336053768	9.9723387190186e-13\\
0.677755359396317	3.72178170701158e-12\\
0.678098700510499	3.79484924800052e-12\\
0.678785382738865	5.03723143360255e-12\\
0.679128723853047	4.2474499158726e-12\\
0.679472064967229	5.11906637404664e-12\\
0.679815406081412	1.02213633121959e-12\\
0.680502088309777	3.52375003291583e-12\\
0.680845429423958	2.59502291882245e-12\\
0.681875452766507	5.16043045663394e-12\\
0.682218793880689	4.18693497141473e-12\\
0.68256213499487	4.93330533860994e-12\\
0.682905476109055	1.34550086346484e-12\\
0.683592158337418	3.85172878872019e-12\\
0.683935499451602	1.4049682150067e-12\\
0.684965522794149	5.02814368431231e-12\\
0.685308863908332	4.05321691689325e-12\\
0.685652205022514	4.68733969658597e-12\\
0.685995546136697	1.89372798283369e-12\\
0.686682228365062	3.98730274224962e-12\\
0.687025569479244	5.5609324147532e-13\\
0.688055592821792	4.4761950604947e-12\\
0.688398933935974	3.85288522044927e-12\\
0.688742275050158	4.41246548895693e-12\\
0.689085616164338	2.41950002445735e-12\\
0.689772298392705	3.99030832910783e-12\\
0.690115639506888	9.21398306944482e-14\\
0.691145662849435	3.5801710396023e-12\\
0.691489003963616	3.55815367202023e-12\\
0.6918323450778	3.98266717478945e-12\\
0.692175686191983	2.9985923147309e-12\\
0.692862368420346	3.87715381742763e-12\\
0.693205709534529	4.01316156162043e-14\\
0.693892391762894	3.05860556366151e-12\\
0.694235732877076	2.70548551621666e-12\\
0.694922415105443	3.52585327520886e-12\\
0.695265756219626	3.17679732827665e-12\\
0.695952438447989	3.80015703956097e-12\\
0.696295779562173	3.01861855737172e-13\\
0.696982461790537	3.09209867141051e-12\\
0.697325802904719	2.0345216553163e-12\\
0.698012485133085	3.21877492055265e-12\\
0.698355826247269	3.15988369615188e-12\\
0.699042508475632	3.56682784102377e-12\\
0.699385849589816	6.74713046749417e-13\\
0.700072531818182	3.00473388949407e-12\\
0.700415872932364	1.91591614680995e-12\\
0.701102555160728	3.08315712744984e-12\\
0.701445896274911	2.8653455616842e-12\\
0.702132578503275	3.27504595022411e-12\\
0.702475919617457	9.66591414763787e-13\\
0.703162601845824	3.02026803982896e-12\\
0.703505942960005	2.02519327874803e-12\\
0.704192625188372	3.05120759119825e-12\\
0.704535966302554	2.84322942697023e-12\\
0.704879307416735	3.02535766660668e-12\\
0.705222648530919	2.97433068501592e-12\\
0.705565989645099	1.03145930341353e-12\\
0.705909330759283	3.10483452056066e-12\\
0.706252671873467	2.95706650668054e-12\\
0.706596012987649	2.43918182613617e-12\\
0.706939354101832	3.13565451366752e-12\\
0.707282695216015	3.06648878167831e-12\\
0.707626036330196	3.18238089988034e-12\\
0.70831271855856	2.81616837604647e-12\\
0.708656059672742	8.81614562790381e-13\\
0.708999400786927	3.19811172785117e-12\\
0.70968608301529	2.76621241570504e-12\\
0.710029424129472	3.43316179241643e-12\\
0.710372765243656	3.17054391659925e-12\\
0.71071610635784	4.00842752322196e-12\\
0.711746129700387	8.21272568759186e-13\\
0.712089470814569	3.22041760357702e-12\\
0.712432811928751	2.70349176470011e-12\\
0.712776153042934	2.79481767148421e-12\\
0.713119494157118	3.84090345216859e-12\\
0.7134628352713	3.35362184689637e-12\\
0.71380617638548	5.33697224453937e-12\\
0.714836199728028	1.04542479057784e-12\\
0.71517954084221	3.18560380460715e-12\\
0.715866223070577	2.46942247359971e-12\\
0.716209564184758	4.30482069042369e-12\\
0.716552905298942	3.56794637100022e-12\\
0.716896246413124	6.85064354513218e-12\\
0.717926269755672	1.86510492504858e-12\\
0.718269610869855	3.07979504285178e-12\\
0.718956293098219	1.83626401921536e-12\\
0.719299634212402	4.74772285740417e-12\\
0.719642975326584	3.71159797638888e-12\\
0.719986316440766	8.00771875598677e-12\\
0.721359680897499	2.94548719103984e-12\\
0.72170302201168	2.36676495452225e-12\\
0.722046363125863	9.05642101485557e-13\\
0.722389704240044	5.03741740323466e-12\\
0.722733045354229	3.77522723569427e-12\\
0.723076386468408	8.95802468094532e-12\\
0.723763068696776	4.1038129881786e-12\\
0.724106409810958	5.85181645385313e-12\\
0.725136433153506	1.69443811096585e-13\\
0.725479774267686	5.12419496026149e-12\\
0.725823115381869	3.71098069764477e-12\\
0.726166456496054	8.9685367882186e-12\\
0.726853138724418	4.75958613008148e-12\\
0.727196479838599	8.75933505055227e-12\\
0.728226503181149	8.84798078967976e-14\\
0.728569844295331	4.89876104480458e-12\\
0.728913185409512	3.57008971361372e-12\\
0.729256526523694	8.11859828668797e-12\\
0.72994320875206	5.40408933911132e-12\\
0.730286549866244	1.1766664067269e-11\\
0.73131657320879	1.03981551020582e-12\\
0.731659914322973	4.37795344572432e-12\\
0.732003255437156	3.28751186098406e-12\\
0.732689937665522	7.82676494185492e-12\\
0.733033278779703	5.95959319357204e-12\\
0.733376619893887	1.44654477442082e-11\\
0.734406643236435	3.21680995268005e-12\\
0.734749984350616	3.65930806434669e-12\\
0.735093325464797	2.97732136321482e-12\\
0.735780007693163	8.46798076333421e-12\\
0.736123348807347	6.34544673708302e-12\\
0.73646668992153	1.62003296004407e-11\\
0.737153372149894	4.74536136925218e-12\\
0.737496713264075	6.42234858930727e-12\\
0.738526736606623	2.20484602328005e-12\\
0.738870077720806	8.51488010465045e-12\\
0.739213418834988	6.36231176302929e-12\\
0.73955675994917	1.61493351736308e-11\\
0.740243442177537	5.84920857953445e-12\\
0.740586783291719	1.04608313247805e-11\\
0.740930124405901	2.38005735462236e-12\\
0.741273465520085	2.66710036417102e-12\\
0.741616806634268	1.03575287970243e-12\\
0.74196014774845	7.97774684715349e-12\\
0.742303488862633	6.08698465079104e-12\\
0.742646829976813	1.49118634400331e-11\\
0.743333512205179	6.91505469192994e-12\\
0.743676853319362	1.45179347998749e-11\\
0.744020194433544	2.27897621170695e-12\\
0.744363535547726	2.84264314399833e-12\\
0.744706876661908	1.22541496597356e-12\\
0.745050217776093	6.74216288945825e-12\\
0.745393558890275	5.42941017959529e-12\\
0.745736900004456	1.23022371154654e-11\\
0.746423582232822	7.95854814446024e-12\\
0.746766923347004	1.79380483514255e-11\\
0.747110264461188	2.87284819735584e-12\\
0.74745360557537	3.33832275874891e-12\\
0.747796946689551	2.69177829469127e-12\\
0.748140287803736	5.04431539601827e-12\\
0.748483628917918	4.62979818246824e-12\\
0.749170311146283	1.14182839814299e-11\\
0.749513652260466	8.54686504922494e-12\\
0.749856993374648	2.02013428402349e-11\\
0.750543675603013	4.22269104017812e-12\\
0.750887016717194	5.50299548107149e-12\\
0.751230357831376	3.26504983719157e-12\\
0.751917040059741	5.96443886937905e-12\\
0.752260381173925	1.15680576857329e-11\\
0.752603722288106	8.69797820428836e-12\\
0.752947063402292	2.06719964639392e-11\\
0.753633745630656	5.37372099347846e-12\\
0.753977086744839	9.29896621883735e-12\\
0.754320427859021	1.71712202417648e-12\\
0.755350451201568	1.06958418753195e-11\\
0.75569379231575	8.27093197124034e-12\\
0.756037133429932	1.92972806602146e-11\\
0.756723815658297	6.61985637569269e-12\\
0.757067156772481	1.32291593912869e-11\\
0.757410497886664	8.71277498760086e-13\\
0.757753839000845	2.54364388516371e-12\\
0.758097180115029	2.3379723472058e-12\\
0.758440521229209	8.83440609525647e-12\\
0.758783862343394	7.40857487056922e-12\\
0.759127203457574	1.65916442914472e-11\\
0.75981388568594	7.67264175148919e-12\\
0.760157226800124	1.66476805134341e-11\\
0.760500567914307	9.95293864382559e-13\\
0.760843909028488	2.49553612743502e-12\\
0.761187250142671	2.46524276099923e-12\\
0.761530591256853	6.43961019043222e-12\\
0.761873932371036	6.19377333796845e-12\\
0.762217273485219	1.30406668603578e-11\\
0.762903955713585	8.40723791339583e-12\\
0.763247296827767	1.88245399867218e-11\\
0.763590637941949	2.17717210326003e-12\\
0.764277320170313	3.94943938449246e-12\\
0.764620661284495	3.77637981867256e-12\\
0.765650684627045	1.20907740957705e-11\\
0.765994025741227	8.62505015066218e-12\\
0.766337366855407	1.93502169480186e-11\\
0.767024049083773	3.56729579177869e-12\\
0.767367390197955	6.4010796338827e-12\\
0.76771073131214	1.52345416825727e-12\\
0.768740754654687	1.11822837639552e-11\\
0.76908409576887	8.31357086731875e-12\\
0.769427436883052	1.85391372683977e-11\\
0.770114119111415	4.40364857072538e-12\\
0.7704574602256	9.06831457854255e-12\\
0.770800801339782	2.04806607398624e-13\\
0.771830824682329	9.20074069060127e-12\\
0.772174165796511	7.52120286072745e-12\\
0.772517506910695	1.6356815516149e-11\\
0.77320418913906	5.23161177701256e-12\\
0.773547530253242	1.15028710810228e-11\\
0.773890871367425	1.2183372017606e-13\\
0.774920894709972	6.46416591581168e-12\\
0.775264235824155	6.31992194787913e-12\\
0.775607576938338	1.33444891335952e-11\\
0.776294259166702	5.82927112474805e-12\\
0.776637600280884	1.30634239185998e-11\\
0.776980941395066	1.21672408668641e-12\\
0.778354305851796	4.9572746885808e-12\\
0.779040988080163	1.02243155461222e-11\\
0.779384329194345	6.12237874323241e-12\\
0.779727670308527	1.37244205291789e-11\\
0.780414352536891	1.57302623946296e-12\\
0.780757693651075	3.38164210089752e-12\\
0.781101034765258	1.80189741052107e-12\\
0.782131058107806	9.18452683201861e-12\\
0.782474399221987	6.01688242221393e-12\\
0.78281774033617	1.32526314397608e-11\\
0.783504422564536	1.86620740576313e-12\\
0.783847763678718	4.50742069968474e-12\\
0.784191104792901	1.04034214352251e-12\\
0.785221128135446	7.09341970337387e-12\\
0.785564469249632	5.52257099941124e-12\\
0.785907810363814	1.18298634632735e-11\\
0.786594492592178	2.26892167735836e-12\\
0.786937833706362	5.69141710454097e-12\\
0.787624515934726	1.62106979767536e-12\\
0.788311198163091	4.82271828986119e-12\\
0.788654539277274	4.78971117964693e-12\\
0.788997880391455	9.85079908903301e-12\\
0.789341221505639	8.3661749921164e-12\\
0.789684562619821	2.61841115827821e-12\\
0.790027903734005	6.50086681053689e-12\\
0.79071458596237	1.02527499674045e-12\\
0.79243129153328	7.91069111693454e-12\\
0.792774632647462	2.83446851145178e-12\\
0.793117973761647	6.88517034609278e-12\\
0.793461314875827	6.06556098574429e-12\\
0.793804655990012	7.42526525882601e-13\\
0.795521361560924	6.43525458789519e-12\\
0.795864702675106	2.91647097050228e-12\\
0.796551384903471	8.370570201813e-12\\
0.796894726017655	6.5821111345463e-13\\
0.79758140824602	3.13509119695255e-12\\
0.797924749360202	2.45199627083924e-12\\
0.798611431588567	4.38461862963057e-12\\
0.798954772702748	2.90772667730056e-12\\
0.799641454931113	9.8502971130723e-12\\
0.799984796045298	7.21551617682283e-13\\
0.800671478273661	5.50571589216065e-12\\
0.801014819387844	1.89800456780767e-12\\
0.801358160502028	2.84813045363239e-12\\
0.80170150161621	2.45081146643814e-12\\
0.802044842730391	2.77825022437014e-12\\
0.802731524958757	1.00008067649532e-11\\
0.803074866072939	8.82010841819812e-13\\
0.803761548301303	8.87933134896755e-12\\
0.804104889415489	1.48015123602349e-12\\
0.804448230529669	2.037576074282e-12\\
0.804791571643853	1.52608414890098e-12\\
0.805821594986399	8.77885253653547e-12\\
0.806164936100582	1.0967876562467e-12\\
0.806851618328948	1.24626374468121e-11\\
0.807194959443129	1.24249978819258e-12\\
0.808911665014043	6.13704773252081e-12\\
0.809255006128224	1.36320212394887e-12\\
0.809941688356588	1.56111063420781e-11\\
0.810285029470774	1.14282826209811e-12\\
0.810628370584956	1.44756826248976e-12\\
0.810971711699139	5.08485081845079e-12\\
0.81131505281332	2.3147253955893e-12\\
0.812001735041687	3.1084614423821e-12\\
0.812345076155869	1.63787536487022e-12\\
0.81268841727005	2.45557834256967e-12\\
0.813031758384233	1.7140959979922e-11\\
0.813375099498414	1.21842333344935e-12\\
0.813718440612599	1.48679040566037e-12\\
0.81406178172678	9.62560540164779e-12\\
0.814405122840962	2.18303750849364e-12\\
0.814748463955146	2.459773679357e-12\\
0.815091805069327	8.11215355469682e-13\\
0.816121828411875	1.64245299559437e-11\\
0.816465169526057	1.43234249481749e-12\\
0.816808510640242	1.65793123759707e-12\\
0.817151851754424	1.52115334508624e-11\\
0.817495192868607	2.09880389015439e-12\\
0.817838533982787	2.19364567962908e-12\\
0.81818187509697	2.14825719505427e-13\\
0.81921189843952	1.36367679115172e-11\\
0.819555239553702	1.80662643022105e-12\\
0.819898580667883	1.90696390054512e-12\\
0.820241921782067	2.06716028218755e-11\\
0.820585262896247	2.09275629656297e-12\\
0.82092860401043	2.17501528910011e-12\\
0.821271945124615	1.88687098647087e-12\\
0.821615286238797	2.23424116747391e-12\\
0.821958627352979	2.19841868661751e-12\\
0.822301968467162	9.52160267615635e-12\\
0.822988650695528	2.20135554341455e-12\\
0.82333199180971	2.4651202953907e-11\\
0.823675332923892	2.25874034894606e-12\\
0.824018674038074	2.34020644424958e-12\\
0.824362015152257	6.09983248635703e-12\\
0.82504869738062	2.13320562220499e-12\\
0.825392038494804	5.2460165563705e-12\\
0.826078720723169	2.49625769634851e-12\\
0.82642206183735	2.61647789636866e-11\\
0.826765402951536	2.63172198188347e-12\\
0.827108744065716	2.70679194079713e-12\\
0.827452085179901	1.22467791001073e-11\\
0.828482108522447	1.73546450360662e-12\\
0.828825449636628	2.98147389573046e-12\\
0.829168790750813	2.67069520915929e-12\\
0.829512131864994	2.4846884786979e-11\\
0.829855472979176	3.11099277118805e-12\\
0.830198814093361	3.25224912819863e-12\\
0.830542155207543	1.93196931191081e-11\\
0.830885496321726	2.11388282622394e-12\\
0.831228837435907	2.18963027902663e-12\\
0.831572178550089	2.01159128216837e-13\\
0.831915519664271	3.06335504837985e-12\\
0.832258860778456	2.77947194866335e-12\\
0.832602201892638	2.14492643935746e-11\\
0.832945543006819	3.78566759273647e-12\\
0.833288884121003	3.84366990445573e-12\\
0.833632225235186	2.6551420741437e-11\\
0.833975566349366	2.22494013153098e-12\\
0.834318907463551	2.48674810590007e-12\\
0.834662248577734	1.50561927211174e-12\\
0.835005589691915	2.8473448693083e-12\\
0.835348930806096	2.70530451991274e-12\\
0.835692271920281	1.70321289601973e-11\\
0.836378954148645	4.44413657689603e-12\\
0.836722295262829	3.12822674224139e-11\\
0.837065636377009	2.51758364244457e-12\\
0.837752318605375	5.42293540927948e-12\\
0.838095659719559	2.45365713284513e-12\\
0.838439000833741	2.48655371975311e-12\\
0.838782341947922	1.03890841127788e-11\\
0.839469024176289	4.94823570230646e-12\\
0.83981236529047	3.36087112839188e-11\\
0.840155706404652	3.08877522490492e-12\\
0.840499047518837	3.72230148898896e-12\\
0.840842388633019	1.15606283121808e-11\\
0.841185729747201	1.94779011513187e-12\\
0.841529070861384	2.24391927563809e-12\\
0.841872411975566	5.13427750153385e-12\\
0.842215753089747	5.0597525609446e-12\\
0.842559094203931	5.1345207026932e-12\\
0.842902435318113	3.19043026406014e-11\\
0.843245776432297	4.09634154424124e-12\\
0.84358911754648	4.56316951249091e-12\\
0.84393245866066	1.92602603157494e-11\\
0.844275799774842	1.435551670638e-12\\
0.844619140889026	2.15048507529186e-12\\
0.844962482003209	1.78697850747535e-12\\
0.845992505345757	2.84811498416118e-11\\
0.846335846459938	5.14534961693148e-12\\
0.84667918757412	5.65319239127555e-12\\
0.847022528688302	2.61886963227459e-11\\
0.847365869802485	1.2647579670249e-12\\
0.847709210916669	2.17626532663299e-12\\
0.848052552030851	1.46776649960076e-12\\
0.849082575373399	2.25239578361001e-11\\
0.849425916487581	6.13078912578588e-12\\
0.849769257601765	6.41589276144479e-12\\
0.850112598715947	3.14652398457165e-11\\
0.850455939830127	1.48195122305641e-12\\
0.851142622058495	3.84976287960995e-12\\
0.851485963172677	3.06969849758955e-12\\
0.851829304286858	3.71721062495262e-12\\
0.85217264540104	1.57085473511523e-11\\
0.852515986515225	6.59656534214338e-12\\
0.852859327629408	7.00524452949572e-12\\
0.853202668743588	3.34116932879946e-11\\
0.853546009857773	2.19548429487841e-12\\
0.854232692086138	8.70534913517894e-12\\
0.854576033200317	1.77166653386301e-12\\
0.855262715428684	8.90627666165361e-12\\
0.855606056542868	6.48957950214847e-12\\
0.855949397657049	7.27866753638846e-12\\
0.856292738771232	3.29839865505483e-11\\
0.856636079885415	3.53655885541265e-12\\
0.856979420999598	4.22230603039883e-12\\
0.85732276211378	1.52439590133741e-11\\
0.857666103227962	6.64436415281544e-13\\
0.859382808798876	3.01019610992084e-11\\
0.859726149913057	4.65547355439733e-12\\
0.86006949102724	5.43577517097476e-12\\
0.860412832141421	2.08535548114408e-11\\
0.860756173255605	2.00415064842477e-13\\
0.862472878826517	2.48901121469596e-11\\
0.862816219940701	6.08060762544081e-12\\
0.863159561054882	6.09320605909064e-12\\
0.863502902169065	2.58432728857903e-11\\
0.863846243283248	2.85189362892746e-13\\
0.86556294885416	1.83669307638662e-11\\
0.865906289968344	6.37206910894442e-12\\
0.866249631082524	6.99122377365234e-12\\
0.866592972196706	2.74006382368715e-11\\
0.866936313310891	1.0716481158679e-12\\
0.867622995539255	4.94710866935003e-12\\
0.867966336653439	1.85036299787097e-12\\
0.868653018881804	1.20703139786769e-11\\
0.868996359995985	6.49633380936076e-12\\
0.869339701110169	6.80500836878613e-12\\
0.869683042224349	2.76872426701232e-11\\
0.870026383338532	2.19389255452999e-12\\
0.870369724452716	2.6309258144736e-12\\
0.870713065566898	8.20950950972213e-12\\
0.871056406681079	7.09804328098031e-13\\
0.871743088909445	6.5669053819172e-12\\
0.872086430023629	5.42149037649156e-12\\
0.872429771137813	6.8401099216577e-12\\
0.872773112251994	2.50256136150784e-11\\
0.873459794480357	3.16974693377775e-12\\
0.87380313559454	1.26125811845804e-11\\
0.874146476708724	2.85961871277325e-13\\
0.875863182279637	2.10596551533768e-11\\
0.876549864508002	4.14110852390801e-12\\
0.876893205622184	1.56497057525314e-11\\
0.877236546736364	6.024815693252e-13\\
0.877579887850548	7.30748321104387e-13\\
0.87895325230728	1.60908426736219e-11\\
0.879639934535645	4.47616714516452e-12\\
0.879983275649825	1.79100608606161e-11\\
0.880669957878192	5.7828070579848e-13\\
0.881013298992373	2.10890526896396e-12\\
0.881356640106556	1.82083204208688e-12\\
0.882043322334921	1.094853215132e-11\\
0.882386663449103	4.68184445819252e-12\\
0.882730004563288	4.82461795663687e-12\\
0.883073345677469	1.82745892735841e-11\\
0.883760027905836	6.69208665392913e-13\\
0.884103369020018	3.5821021884853e-12\\
0.8844467101342	1.67636711837682e-12\\
0.885133392362564	6.89191180580452e-12\\
0.885476733476746	4.07516664579169e-12\\
0.885820074590931	4.69585948599789e-12\\
0.886163415705112	1.67317182609725e-11\\
0.886850097933478	9.97759473055749e-13\\
0.88719343904766	5.54401333465838e-12\\
0.887880121276025	1.48194307276933e-12\\
0.888223462390207	3.39801078749388e-12\\
0.888566803504388	2.9287699051921e-12\\
0.889253485732755	1.49368894676801e-11\\
0.889940167961118	1.43928691283043e-12\\
0.890283509075302	6.89270669237018e-12\\
0.890970191303667	6.40353961547619e-13\\
0.892343555760398	1.13015392988657e-11\\
0.893030237988764	1.56944275391224e-12\\
0.893373579102944	8.47494424552405e-12\\
0.893716920217129	5.83663703858224e-12\\
0.894060261331312	2.70344810020325e-13\\
0.895433625788041	8.38072050920717e-12\\
0.896120308016405	1.91681941063531e-12\\
0.896463649130587	8.37090446622425e-12\\
0.89680699024477	7.45954420125508e-12\\
0.897150331358955	9.06843245432709e-14\\
0.897837013587318	2.94142913087792e-12\\
0.898180354701501	2.09385188717182e-12\\
0.898523695815684	5.66038040233777e-12\\
0.89921037804405	1.92696238951304e-12\\
0.899897060272413	8.88564249665522e-12\\
0.900240401386596	2.43757897701386e-14\\
0.900927083614961	4.8742716177056e-12\\
0.901270424729143	1.70383216215931e-12\\
0.901613765843327	3.23383109491338e-12\\
0.901957106957507	1.21582317354306e-12\\
0.902987130300054	9.32425140081586e-12\\
0.90333047141424	8.0547757302313e-14\\
0.904017153642605	8.12274758352026e-12\\
0.904360494756787	1.18437852174475e-12\\
0.90470383587097	1.86922813518511e-12\\
0.905047176985153	4.80105070047162e-13\\
0.906077200327698	8.01437947627411e-12\\
0.906420541441883	1.17625271587535e-13\\
0.907107223670245	1.18210416797546e-11\\
0.907450564784428	8.7570927808969e-13\\
0.907793905898611	9.08413832659682e-13\\
0.909167270355342	6.09172413409298e-12\\
0.909510611469525	2.59437127884012e-13\\
0.910197293697888	1.43935721042274e-11\\
0.910883975926254	3.7554908017167e-13\\
0.911227317040438	3.62876246368372e-12\\
0.911570658154621	1.65537547535904e-12\\
0.912257340382985	3.77176842257134e-12\\
0.912600681497165	4.76500117460674e-13\\
0.913287363725532	1.61096062731311e-11\\
0.913974045953895	2.52284908563087e-13\\
0.914317387068079	7.36331659487859e-12\\
0.914660728182263	1.80198333764471e-12\\
0.915004069296445	2.44795308374544e-12\\
0.915690751524811	6.13391190579693e-13\\
0.916377433753174	1.67901240418382e-11\\
0.91706411598154	1.98900312654013e-13\\
0.917407457095723	1.19614309436076e-11\\
0.91843748043827	3.2468571972512e-14\\
0.919467503780816	1.4765780665995e-11\\
0.920154186009184	2.59294045655048e-13\\
0.920497527123364	1.7449400280314e-11\\
0.921527550465914	6.53232222999147e-13\\
0.922557573808458	1.10511486429445e-11\\
0.922900914922644	4.49025101100402e-13\\
0.923244256036826	4.59702296207618e-13\\
0.923587597151007	2.17992206145363e-11\\
0.924274279379371	1.15123943393223e-12\\
0.924617620493556	3.47174539544366e-12\\
0.924960961607739	1.55908933554466e-12\\
0.925304302721921	1.81531075554937e-12\\
0.925647643836101	7.30465684896289e-12\\
0.925990984950286	5.95735908639188e-13\\
0.926334326064466	6.85381853409841e-13\\
0.926677667178649	2.36928162779424e-11\\
0.927364349407017	9.34352102344503e-13\\
0.927707690521197	8.26180388037466e-12\\
0.92805103163538	1.6610787297324e-12\\
0.928394372749564	1.84175176777376e-12\\
0.928737713863747	3.46810066042886e-12\\
0.929424396092111	8.63063868191842e-13\\
0.929767737206292	2.38936418921599e-11\\
0.930454419434658	9.95735836881507e-13\\
0.930797760548842	1.40285437382392e-11\\
0.93182778389139	1.02854493361356e-12\\
0.932171125005569	1.22648505298335e-12\\
0.932514466119755	1.13334005674148e-12\\
0.932857807233937	2.15652950511733e-11\\
0.9335444894623	1.18036259805416e-12\\
0.933887830576485	1.97673318777513e-11\\
0.934917853919032	8.46590513336901e-13\\
0.935947877261579	1.72501069476425e-11\\
0.936634559489942	1.35946180213171e-12\\
0.936977900604128	2.47537483697706e-11\\
0.937664582832493	1.66997963251013e-12\\
0.938007923946674	2.91838852726204e-12\\
0.938351265060856	1.60162451760746e-12\\
0.938694606175038	1.65548002866871e-12\\
0.93903794728922	1.20747763095646e-11\\
0.939724629517588	1.64528328179868e-12\\
0.940067970631769	2.74739583100487e-11\\
0.940411311745952	1.67386375278235e-12\\
0.940754652860136	1.81755262575923e-12\\
0.941097993974316	6.9166028055358e-12\\
0.941784676202683	1.68677532752443e-12\\
0.942128017316865	7.21080268565204e-12\\
0.942471358431048	1.7677443206225e-12\\
0.942814699545228	1.97785518336253e-12\\
0.943158040659413	2.77339873466164e-11\\
0.943501381773594	1.66304863697233e-12\\
0.943844722887776	1.94719924015133e-12\\
0.94418806400196	1.21953241784518e-11\\
0.944531405116141	1.56525241485102e-12\\
0.944874746230323	1.67705957240532e-12\\
0.945218087344507	3.60987001418016e-12\\
0.945561428458688	1.96560443357802e-12\\
0.945904769572871	2.25068047871898e-12\\
0.946248110687054	2.5426717519469e-11\\
0.946591451801239	1.66860759635842e-12\\
0.946934792915419	2.14811598557745e-12\\
0.947278134029604	1.76034877830532e-11\\
0.947621475143786	1.38452279916014e-12\\
0.948994839600516	2.41319255544005e-12\\
0.949338180714699	2.15886283083293e-11\\
0.94968152182888	1.75664855637438e-12\\
0.950024862943062	2.47516477874865e-12\\
0.950368204057245	2.24001258743911e-11\\
0.950711545171427	1.1324799765948e-12\\
0.952428250742342	1.67938953100247e-11\\
0.952771591856523	1.97623842817024e-12\\
0.953114932970704	2.93497458061592e-12\\
0.953458274084888	2.56118656356684e-11\\
0.953801615199069	9.07855949394863e-13\\
0.954488297427435	4.30606773556885e-12\\
0.954831638541617	1.75073589190637e-12\\
0.955174979655801	2.18247523305484e-12\\
0.955518320769985	1.12521755731063e-11\\
0.955861661884166	2.27344942946362e-12\\
0.956205002998347	3.25824582752407e-12\\
0.95654834411253	2.72695036166425e-11\\
0.956891685226715	7.56721569865105e-13\\
0.957578367455077	8.19856706020863e-12\\
0.957921708569263	1.30302127179504e-12\\
0.958608390797626	6.24969193851172e-12\\
0.958951731911809	2.4905161166783e-12\\
0.959295073025993	3.35853168273344e-12\\
0.959638414140175	2.58670805395831e-11\\
0.959981755254354	8.69804623851042e-13\\
0.960668437482723	1.2929737056573e-11\\
0.961011778596905	7.82063925686692e-13\\
0.961698460825269	2.85885052438152e-12\\
0.962041801939453	2.41332636363621e-12\\
0.962385143053632	3.31383628917231e-12\\
0.962728484167817	2.22610993119892e-11\\
0.963071825282	1.19162791774045e-12\\
0.963758507510364	1.71221190817275e-11\\
0.964101848624548	3.61274176413568e-13\\
0.965818554195459	1.72397245177859e-11\\
0.966161895309643	1.51945720142105e-12\\
0.966848577538008	1.97642580301419e-11\\
0.96719191865219	1.17311409778936e-13\\
0.967878600880553	2.35382338284099e-12\\
0.968221941994738	1.60278894952193e-12\\
0.968908624223102	1.20835060766409e-11\\
0.969251965337285	1.64554107846833e-12\\
0.96993864756565	2.07120385018888e-11\\
0.970281988679832	4.42648791942818e-14\\
0.970968670908199	4.23882587398732e-12\\
0.97131201202238	1.1556919983165e-12\\
0.971998694250746	7.44408204198659e-12\\
0.972342035364929	1.63918235487262e-12\\
0.973028717593293	2.01072915032589e-11\\
0.973372058707476	8.95442713265713e-14\\
0.974058740935838	6.63503889611673e-12\\
0.974402082050021	8.70028189444418e-13\\
0.975088764278386	3.95504786013264e-12\\
0.975432105392571	1.64933804442975e-12\\
0.976118787620936	1.78697763389029e-11\\
0.976462128735119	2.44179248697043e-13\\
0.977148810963484	9.3918181446841e-12\\
0.977492152077664	6.98021080937056e-13\\
0.978178834306031	1.80287057295211e-12\\
0.978522175420213	1.6538693789421e-12\\
0.979208857648579	1.44497897743233e-11\\
0.97955219876276	4.89467573587686e-13\\
0.980238880991125	1.16744678531231e-11\\
0.980925563219489	4.8660311287907e-13\\
0.982298927676222	1.05617008780178e-11\\
0.982642268790403	6.6555863773917e-13\\
0.983328951018767	1.27270077245407e-11\\
0.984015633247131	2.74450648905495e-13\\
0.985388997703863	6.88394192030586e-12\\
0.985732338818046	6.458723703481e-13\\
0.986419021046412	1.23207096108283e-11\\
0.987105703274776	2.18427062875336e-13\\
0.987449044388958	2.36353512577029e-12\\
0.988135726617322	1.41463197121911e-12\\
0.988479067731506	3.96705595840309e-12\\
0.98882240884569	5.97388010314281e-13\\
0.989509091074053	1.10370897346348e-11\\
0.990195773302417	2.72193525217266e-13\\
0.9905391144166	3.53555986338697e-12\\
0.991225796644968	9.75128972453455e-13\\
0.991569137759149	1.91132872046736e-12\\
0.991912478873333	7.04736804869811e-13\\
0.992599161101698	9.22427812676419e-12\\
0.993285843330061	4.00170957565123e-13\\
0.993629184444242	4.60254780825032e-12\\
0.994315866672608	6.03616327502435e-13\\
0.995002548900976	1.07237609152649e-12\\
0.995689231129338	7.06618455197557e-12\\
0.996375913357703	4.97141000385834e-13\\
0.996719254471887	5.26257108016236e-12\\
0.997062595586068	3.33968484254702e-12\\
0.997749277814435	1.91502139527294e-13\\
0.998092618928618	1.92904473671679e-12\\
0.9984359600428	1.6280000745768e-12\\
0.998779301156983	4.97971970016777e-12\\
0.999122642271166	2.21135317354567e-13\\
0.999809324499531	5.36341458253371e-12\\
1.00015266561371	3.52731676275163e-12\\
};
\label{line:TPSDx}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000343341114182531	4.64438918003276e-07\\
0.000686682228365062	2.15914773951488e-07\\
0.00103002334254759	0.00697487877261092\\
0.00137336445673012	9.9234950230175e-06\\
0.00171670557091265	3.82825086812931e-06\\
0.00206004668509519	1.39609631700203e-05\\
0.00240338779927772	1.18725704426692e-05\\
0.00274672891346025	5.08449551380801e-06\\
0.00309007002764278	2.31479951326503e-05\\
0.00343341114182531	8.40362474211851e-07\\
0.00377675225600784	4.13725170502744e-07\\
0.00412009337019037	6.39865317790684e-06\\
0.0044634344843729	5.3375208442155e-07\\
0.00480677559855543	8.17842910241509e-08\\
0.00515011671273796	1.37125372336613e-07\\
0.00549345782692049	4.42638888591715e-07\\
0.00583679894110303	7.35346578222833e-08\\
0.00618014005528556	1.16178553975867e-06\\
0.00652348116946808	1.30545063193981e-07\\
0.00686682228365062	1.02230544303343e-08\\
0.00721016339783315	1.00806953113518e-06\\
0.00755350451201568	8.6529540473061e-09\\
0.00789684562619821	4.83600747647874e-10\\
0.00824018674038074	1.6372066767117e-08\\
0.00858352785456327	2.0837193693338e-08\\
0.00892686896874581	9.89516680551693e-09\\
0.00927021008292834	5.77445785385832e-07\\
0.00961355119711087	1.06588554088114e-08\\
0.00995689231129338	6.25819106428589e-09\\
0.0103002334254759	5.11805937458772e-07\\
0.0106435745396585	4.9656886020211e-10\\
0.010986915653841	5.14325102430234e-09\\
0.0113302567680235	2.51656332092949e-08\\
0.0116735978822061	3.48675244946821e-09\\
0.0120169389963886	8.98900784503379e-09\\
0.0123602801105711	1.63257561056472e-07\\
0.0127036212247536	4.97392586965691e-09\\
0.0130469623389362	8.56398788217917e-09\\
0.0133903034531187	2.36092372725759e-07\\
0.0137336445673012	5.4921753799887e-10\\
0.0140769856814838	8.42989991750752e-10\\
0.0144203267956663	5.73067505614557e-08\\
0.0147636679098488	1.09970795174187e-09\\
0.0151070090240314	1.98711946945787e-09\\
0.0154503501382139	6.6978521125564e-08\\
0.0157936912523964	8.11905830747952e-09\\
0.016137032366579	2.7273269671869e-09\\
0.0164803734807615	2.15503169313031e-07\\
0.016823714594944	5.99136789208976e-09\\
0.0171670557091265	3.90313549023852e-10\\
0.0175103968233091	8.65293155312454e-08\\
0.0178537379374916	1.97394871900341e-09\\
0.0181970790516741	5.88955526827363e-09\\
0.0185404201658567	7.68557463381818e-09\\
0.0188837612800392	4.15232328989004e-10\\
0.0192271023942217	1.14498878875945e-08\\
0.0195704435084043	1.14315888440318e-07\\
0.0199137846225868	3.7541290212085e-09\\
0.0202571257367693	4.24511019251013e-09\\
0.0206004668509519	7.83972208079259e-08\\
0.0209438079651344	6.35989945544129e-09\\
0.0212871490793169	2.09409864545622e-09\\
0.0216304901934995	3.96602040557155e-09\\
0.021973831307682	3.37911080989935e-09\\
0.0223171724218645	6.84748770177321e-09\\
0.0226605135360471	4.42433973314171e-08\\
0.0230038546502296	1.97861392350509e-10\\
0.0233471957644121	5.61941939037593e-09\\
0.0236905368785946	5.48047933873712e-08\\
0.0240338779927772	1.55360775298406e-09\\
0.0243772191069596	2.91741822940636e-10\\
0.0247205602211422	2.86378249809389e-09\\
0.0250639013353247	2.11263489633512e-09\\
0.0254072424495073	1.93064890769692e-09\\
0.0257505835636898	3.23424077624277e-08\\
0.0260939246778723	1.83447774242715e-09\\
0.0264372657920549	2.80782586273249e-09\\
0.0267806069062374	5.81797160117002e-08\\
0.02712394802042	3.51412270603183e-09\\
0.0274672891346025	1.16949941519425e-10\\
0.027810630248785	1.06289769690708e-08\\
0.0281539713629675	2.38992267075557e-09\\
0.02849731247715	1.43837423373235e-09\\
0.0288406535913326	1.06070907743013e-08\\
0.0291839947055151	7.33307384050147e-10\\
0.0295273358196977	4.1308122965653e-09\\
0.0298706769338802	3.41934923358395e-08\\
0.0302140180480627	1.54661593015804e-09\\
0.0305573591622453	2.16682884662585e-09\\
0.0309007002764278	1.11526639930238e-08\\
0.0312440413906103	2.30703383026099e-09\\
0.0315873825047929	1.54881422410519e-10\\
0.0319307236189754	6.20104730163173e-09\\
0.0322740647331579	2.32064580818264e-09\\
0.0326174058473404	1.44341770731349e-09\\
0.032960746961523	3.1396090970099e-08\\
0.0333040880757055	3.02429251416758e-09\\
0.033647429189888	2.11346861996303e-09\\
0.0339907703040706	1.33032572917947e-08\\
0.0343341114182531	9.23856535975309e-10\\
0.0346774525324356	8.82535579222524e-10\\
0.0350207936466182	9.72840625090501e-10\\
0.0353641347608007	8.51241337423865e-10\\
0.0357074758749832	8.52782372726223e-10\\
0.0360508169891657	2.23318590769229e-08\\
0.0363941581033482	3.7447798061279e-09\\
0.0367374992175308	9.46705209324279e-10\\
0.0370808403317134	1.88727311838613e-08\\
0.0377675225600784	4.9230538956202e-10\\
0.0381108636742609	6.4999007625044e-10\\
0.0384542047884435	6.66758508346272e-10\\
0.038797545902626	6.86909907876858e-10\\
0.0391408870168085	1.27295072488707e-08\\
0.039484228130991	3.21069994963194e-09\\
0.0398275692451735	1.19117696674815e-09\\
0.0401709103593561	1.63492913209751e-08\\
0.0405142514735387	3.28457196569559e-09\\
0.0408575925877212	9.83387615594347e-10\\
0.0412009337019037	1.79192396452882e-09\\
0.0415442748160863	5.57214291271019e-10\\
0.0418876159302688	7.19067040658454e-10\\
0.0422309570444513	5.88464615251885e-09\\
0.0429176392728163	6.84584102421027e-10\\
0.0432609803869989	1.5969430612222e-08\\
0.0436043215011814	5.38107389498226e-09\\
0.043947662615364	5.05744194942255e-10\\
0.0442910037295465	5.20162172508482e-09\\
0.044634344843729	2.20053684885739e-09\\
0.0449776859579115	7.15111806003102e-10\\
0.0453210270720941	2.38342045210396e-09\\
0.0456643681862766	1.23815561915705e-09\\
0.0460077093004592	1.0828719301192e-09\\
0.0463510504146417	1.06829283826769e-08\\
0.0466943915288242	4.74455830850251e-09\\
0.0470377326430066	8.15461289137264e-10\\
0.0473810737571893	6.16173649428359e-09\\
0.0477244148713718	3.73460382871408e-09\\
0.0480677559855543	3.02610605526762e-10\\
0.0484110970997369	6.92370197563886e-10\\
0.0487544382139193	3.25670848631612e-10\\
0.049097779328102	5.41183533492094e-10\\
0.0494411204422845	6.96244258293706e-09\\
0.0497844615564669	3.97257227096619e-09\\
0.0501278026706494	8.7387133297766e-10\\
0.0504711437848321	5.89945255050693e-09\\
0.0508144848990146	3.92357686341763e-09\\
0.051157826013197	5.670215342897e-10\\
0.0515011671273796	4.95467026352063e-10\\
0.0518445082415621	1.79212697973707e-10\\
0.0521878493557447	4.32084119087497e-10\\
0.0525311904699273	3.89484653378379e-09\\
0.0528745315841098	2.89076128337157e-09\\
0.0532178726982923	9.42422006191421e-10\\
0.0535612138124749	5.72698975444893e-09\\
0.0539045549266573	5.47143519137827e-09\\
0.0542478960408399	5.33963762263935e-10\\
0.0545912371550223	1.47835109359062e-09\\
0.054934578269205	1.05717286801643e-09\\
0.0552779193833875	1.01763801559727e-10\\
0.0556212604975701	2.3425161890355e-09\\
0.0559646016117526	1.96013971167192e-09\\
0.0563079427259351	6.97909502325748e-10\\
0.0566512838401176	4.03998966747421e-09\\
0.0569946249543001	4.42642558318339e-09\\
0.0573379660684826	1.24016775183881e-09\\
0.0576813071826652	1.16591784746912e-09\\
0.0580246482968477	1.4050497973885e-09\\
0.0583679894110303	1.73380924723879e-10\\
0.0587113305252128	1.20163621267167e-09\\
0.0590546716393954	1.21083495780932e-09\\
0.0593980127535778	3.05104931748297e-10\\
0.0597413538677603	4.22982257046531e-09\\
0.0600846949819429	5.98387606492637e-09\\
0.0604280360961255	9.59539955379404e-10\\
0.060771377210308	1.74803777920173e-09\\
0.0611147183244906	2.15155943288007e-09\\
0.0614580594386729	5.5493089583119e-10\\
0.0618014005528556	3.80439728946256e-10\\
0.0621447416670379	3.13037071194823e-10\\
0.0624880827812206	1.64899138277435e-10\\
0.0628314238954032	2.51414847543677e-09\\
0.0631747650095857	4.92807552292502e-09\\
0.0635181061237682	7.83991497139929e-10\\
0.0638614472379508	2.12477112058415e-09\\
0.0642047883521333	3.72223631406608e-09\\
0.0645481294663159	5.44995035918943e-10\\
0.0648914705804984	4.05788185189943e-10\\
0.0655781528088635	4.23041845414653e-11\\
0.065921493923046	1.7498467071067e-09\\
0.0662648350372283	4.51410823053447e-09\\
0.066608176151411	5.88227253358657e-10\\
0.0669515172655935	1.99715728339608e-09\\
0.0672948583797761	4.55815237586858e-09\\
0.0676381994939585	7.97480211678842e-10\\
0.0679815406081409	3.88485476659236e-10\\
0.0683248817223236	2.95485089624394e-10\\
0.0686682228365062	1.05195802337766e-10\\
0.0690115639506888	7.65325320065853e-10\\
0.0693549050648713	2.92887969040467e-09\\
0.0696982461790537	2.94797096952903e-10\\
0.0700415872932364	1.88163879254916e-09\\
0.0703849284074188	5.99722078788949e-09\\
0.0707282695216015	6.13826417341517e-10\\
0.071071610635784	8.98900457426764e-10\\
0.0714149517499665	1.16655436252738e-09\\
0.071758292864149	1.5271276275165e-10\\
0.0721016339783315	3.11288958419284e-10\\
0.0724449750925141	1.68617676031323e-09\\
0.0727883162066964	2.40560178306043e-10\\
0.0734749984350616	5.65137062104512e-09\\
0.0738183395492442	7.12646193960542e-10\\
0.0741616806634268	8.44947396233057e-10\\
0.0745050217776093	2.30736256284079e-09\\
0.0748483628917918	1.98528176591462e-10\\
0.0751917040059741	2.15306341781382e-10\\
0.0755350451201568	5.07752859531931e-10\\
0.0758783862343394	8.85307882500358e-11\\
0.0765650684627042	5.28425590484937e-09\\
0.076908409576887	5.76810764259157e-10\\
0.0772517506910695	9.29615076977124e-10\\
0.077595091805252	3.35975091380956e-09\\
0.0779384329194344	3.1903339809158e-10\\
0.0782817740336171	2.36720017012377e-10\\
0.0789684562619821	3.17188968992235e-11\\
0.0796551384903471	4.06081355916857e-09\\
0.0799984796045295	5.08585443583649e-10\\
0.0803418207187123	6.94728657503075e-10\\
0.0806851618328948	4.45751473986413e-09\\
0.0810285029470774	4.15520173863768e-10\\
0.0813718440612599	3.95103311435115e-10\\
0.0817151851754424	1.29324338060223e-10\\
0.0820585262896247	2.47930474389601e-12\\
0.0824018674038074	1.89219636567774e-10\\
0.0827452085179897	2.98865214882056e-09\\
0.0830885496321726	3.9160523536487e-10\\
0.0834318907463548	4.80135601879428e-10\\
0.0837752318605375	4.67856523848749e-09\\
0.0841185729747201	5.84961613473357e-10\\
0.0844619140889026	3.17109671045151e-10\\
0.0848052552030851	5.27053350648532e-10\\
0.0851485963172677	5.57921127409572e-11\\
0.0854919374314502	9.56816400046924e-11\\
0.0858352785456327	1.88818433102674e-09\\
0.0861786196598153	1.93808959846316e-10\\
0.0865219607739979	3.55100968943494e-10\\
0.0868653018881804	5.35816041017835e-09\\
0.0872086430023629	4.69735370425897e-10\\
0.0875519841165454	3.94584877388056e-10\\
0.087895325230728	1.43169501643513e-09\\
0.0882386663449103	1.4235158889238e-10\\
0.0885820074590927	6.89184155820291e-11\\
0.0889253485732755	8.72815489600347e-10\\
0.089268689687458	9.12275106463614e-11\\
0.0896120308016405	1.69603727147377e-10\\
0.0899553719158229	4.85410133233035e-09\\
0.0902987130300054	4.61528474012948e-10\\
0.0906420541441883	3.30050298445257e-10\\
0.0909853952583705	2.40559778399887e-09\\
0.0913287363725532	1.95021389847414e-10\\
0.0916720774867358	1.18350411551201e-10\\
0.0920154186009184	2.55762008682861e-10\\
0.0923587597151007	2.30437367979923e-11\\
0.0927021008292834	8.56039430088739e-11\\
0.0930454419434658	4.35681184618255e-09\\
0.0933887830576485	2.73385351546246e-10\\
0.093732124171831	2.9608876208002e-10\\
0.0940754652860132	3.39877587791309e-09\\
0.094418806400196	2.47125747038942e-10\\
0.0947621475143786	1.26839998508155e-10\\
0.0954488297427435	1.62036572938485e-12\\
0.0957921708569262	1.02219912524339e-11\\
0.0961355119711087	3.31491421076059e-09\\
0.0964788530852911	1.9706408295005e-10\\
0.0968221941994738	2.25806103958141e-10\\
0.0971655353136563	4.24760670268628e-09\\
0.0975088764278386	2.11357637875744e-10\\
0.0978522175420213	2.33875850081732e-10\\
0.0981955586562039	2.96208094185386e-10\\
0.098882240884569	1.91923466145222e-12\\
0.0992255819987515	2.0320116981359e-09\\
0.0995689231129338	1.22341773405675e-10\\
0.0999122642271166	1.08487256872268e-10\\
0.100255605341299	4.2525032548951e-09\\
0.100598946455482	2.3557997457082e-10\\
0.100942287569664	1.69508254539108e-10\\
0.101285628683847	9.62987208696804e-10\\
0.101628969798029	2.97281984739542e-11\\
0.101972310912212	3.06915069022266e-11\\
0.102315652026394	1.01816060992878e-09\\
0.102658993140577	7.39291163532857e-11\\
0.103002334254759	5.9346088874342e-11\\
0.103345675368942	4.06210360673294e-09\\
0.103689016483124	1.69862172324789e-10\\
0.104032357597307	1.42805470803114e-10\\
0.104375698711489	1.65948508978573e-09\\
0.104719039825672	5.91895893159752e-11\\
0.105062380939855	5.61539663119315e-11\\
0.105405722054037	3.04321155576679e-10\\
0.10574906316822	4.47173625509958e-11\\
0.106092404282402	1.53352958314003e-11\\
0.106435745396585	3.45556960895586e-09\\
0.106779086510767	1.40615428618005e-10\\
0.10712242762495	1.00193936708081e-10\\
0.107465768739132	2.42829288775948e-09\\
0.107809109853315	7.00448194476013e-11\\
0.10849579208168	5.68178969821458e-11\\
0.108839133195862	3.59840304476588e-11\\
0.109182474310045	7.35080689004448e-12\\
0.109525815424227	2.70891715039142e-09\\
0.10986915653841	9.60485577221749e-11\\
0.110212497652592	5.19065904317046e-11\\
0.110555838766775	2.86048126447688e-09\\
0.110899179880957	8.50122441223492e-11\\
0.11124252099514	4.41136596411382e-11\\
0.111585862109323	8.36221924945825e-11\\
0.111929203223505	2.49025786549317e-11\\
0.112272544337688	1.63174629635515e-11\\
0.11261588545187	1.78366423285416e-09\\
0.112959226566053	5.59140505319988e-11\\
0.113302567680235	3.96053117958355e-11\\
0.113645908794418	3.25226053167611e-09\\
0.1139892499086	4.80775581734271e-11\\
0.114332591022783	3.71709394680526e-11\\
0.114675932136965	4.59633471014758e-10\\
0.115019273251148	3.08583228949774e-11\\
0.11536261436533	2.32919583826719e-11\\
0.115705955479513	1.0267493443012e-09\\
0.116049296593696	3.31530380029179e-11\\
0.116392637707878	2.36005678502486e-11\\
0.116735978822061	3.11960728769026e-09\\
0.117079319936243	2.75157057514892e-11\\
0.117422661050426	2.75748711024403e-11\\
0.117766002164608	9.65700468698771e-10\\
0.118109343278791	2.27546413227381e-11\\
0.118452684392973	2.75189339741262e-11\\
0.118796025507156	3.94225195341224e-10\\
0.119139366621338	2.2231770387104e-11\\
0.119482707735521	3.12235435001298e-11\\
0.119826048849703	2.83357483491791e-09\\
0.120169389963886	9.74332789483402e-12\\
0.120512731078068	1.52922120477806e-11\\
0.120856072192251	1.57643994669984e-09\\
0.121199413306434	1.89991905800105e-11\\
0.121542754420616	2.70468652319627e-11\\
0.121886095534798	7.46799604185087e-11\\
0.122229436648981	2.243544512711e-11\\
0.122572777763164	4.04963174881047e-11\\
0.122916118877346	2.17350465473641e-09\\
0.123259459991529	5.10905276702347e-12\\
0.123602801105711	1.25241174317683e-11\\
0.123946142219894	1.98276895876951e-09\\
0.124289483334076	3.07172828817542e-11\\
0.124632824448259	1.26808340539744e-11\\
0.124976165562441	5.76325985832445e-11\\
0.125319506676623	2.42342858788438e-11\\
0.125662847790806	3.9533881747201e-11\\
0.126006188904989	1.48836150631088e-09\\
0.126349530019171	2.93828730319835e-13\\
0.127036212247536	2.14641375165212e-09\\
0.127379553361719	2.42736471066462e-11\\
0.127722894475902	7.71417430215184e-12\\
0.128066235590084	2.87307201325501e-10\\
0.128409576704267	4.06929150825484e-11\\
0.128752917818449	3.87404269792461e-11\\
0.129096258932632	8.38169229461265e-10\\
0.129439600046814	7.68220968233073e-13\\
0.130126282275179	2.09399420140929e-09\\
0.130812964503544	5.42752333714491e-13\\
0.131156305617727	5.73070922024348e-10\\
0.131499646731909	4.82448162985404e-11\\
0.131842987846092	3.50955743196692e-11\\
0.132186328960274	3.72514130676787e-10\\
0.132529670074457	5.33546393000114e-12\\
0.132873011188639	2.69954991996457e-11\\
0.133216352302822	1.83108383652723e-09\\
0.133559693417005	3.18693597606501e-11\\
0.133903034531187	4.83297116920181e-12\\
0.13424637564537	9.47947253427038e-10\\
0.134589716759552	6.57984182864644e-11\\
0.134933057873734	2.23307396039701e-11\\
0.135276398987917	1.42319327773542e-10\\
0.1356197401021	9.8319738065823e-12\\
0.135963081216282	2.9083367436972e-11\\
0.136306422330464	1.47340800057469e-09\\
0.136649763444647	3.31835006308492e-11\\
0.13699310455883	1.32569916211829e-11\\
0.137336445673012	1.19361005163375e-09\\
0.137679786787195	8.36198988710258e-11\\
0.138023127901378	2.44920539778139e-11\\
0.13836646901556	6.34983597303202e-11\\
0.138709810129743	1.77800589847358e-11\\
0.139053151243925	2.94738187509987e-11\\
0.139396492358107	1.04586182084508e-09\\
0.13973983347229	3.97494114508543e-11\\
0.140083174586473	1.79613051157269e-11\\
0.140426515700655	1.35603893156426e-09\\
0.14111319792902	3.09087088455165e-11\\
0.141456539043203	1.54819339298482e-10\\
0.141799880157385	3.11539490101456e-11\\
0.142143221271568	3.07390157213914e-11\\
0.14248656238575	6.05668009124112e-10\\
0.142829903499933	2.75394176753358e-11\\
0.143173244614115	2.16816340526606e-11\\
0.143516585728298	1.31923706533555e-09\\
0.144203267956663	3.6398439718023e-11\\
0.144546609070845	3.64059150063041e-10\\
0.144889950185028	6.99606760610426e-11\\
0.14523329129921	3.43175326847988e-11\\
0.145576632413393	3.07076896392229e-10\\
0.145919973527576	2.39327412775208e-11\\
0.146263314641758	2.11260639814339e-11\\
0.146606655755941	1.18131834397222e-09\\
0.147293337984306	4.72183426199409e-11\\
0.147636679098488	5.71242589492048e-10\\
0.148323361326854	4.05625529298266e-11\\
0.148666702441036	1.09661280541086e-10\\
0.149010043555219	3.92602454400863e-12\\
0.149353384669401	1.97816690058654e-11\\
0.149696725783584	8.98725832419335e-10\\
0.150383408011948	4.90118103858368e-11\\
0.150726749126131	7.3323694790832e-10\\
0.151413431354496	5.69910841149377e-11\\
0.151756772468679	8.16667645260228e-11\\
0.152100113582861	3.8540781762377e-12\\
0.152443454697044	2.10754553143139e-11\\
0.152786795811226	6.13398488059062e-10\\
0.153473478039591	5.46367222985286e-11\\
0.153816819153774	7.86276849557882e-10\\
0.154503501382139	6.26561269097823e-11\\
0.154846842496321	1.45494677313405e-10\\
0.155533524724686	1.42586784613745e-11\\
0.155876865838869	3.6256304610721e-10\\
0.156563548067234	4.7135146095297e-11\\
0.156906889181416	7.68312872972866e-10\\
0.157593571409782	9.19704299076216e-11\\
0.157936912523964	2.55180650201495e-10\\
0.158623594752329	2.35397964510343e-11\\
0.158966935866511	1.87958734065856e-10\\
0.159653618094877	3.38806024527421e-11\\
0.159996959209059	6.49357422201602e-10\\
0.160340300323242	3.85069706905522e-10\\
0.160683641437425	1.03580369704641e-10\\
0.161026982551607	3.59497911726528e-10\\
0.16137032366579	1.60028749119327e-10\\
0.161713664779972	4.28617703020024e-11\\
0.162057005894155	8.86631948103288e-11\\
0.16274368812252	1.74478115774169e-11\\
0.163087029236702	5.07132188794838e-10\\
0.163430370350885	4.05679284571405e-10\\
0.163773711465067	1.17939467753432e-10\\
0.164117052579249	4.47507678897149e-10\\
0.164460393693432	2.68866925892679e-10\\
0.164803734807615	7.04995993471188e-11\\
0.165147075921797	7.48448669177436e-11\\
0.165490417035979	3.68946103295795e-12\\
0.165833758150163	5.0676486979728e-12\\
0.166177099264345	3.41457520087614e-10\\
0.166520440378528	3.7932873193945e-10\\
0.16686378149271	9.73393469214261e-11\\
0.167207122606892	4.829991882862e-10\\
0.167550463721075	3.91618963009776e-10\\
0.167893804835258	1.07551638693002e-10\\
0.16823714594944	1.09656121907035e-10\\
0.168580487063623	5.91606244909751e-12\\
0.168923828177805	4.43075935210259e-12\\
0.169267169291988	1.728433673905e-10\\
0.16961051040617	3.02091324114269e-10\\
0.169953851520353	8.23818264328166e-11\\
0.170297192634536	4.57680961810613e-10\\
0.170640533748718	5.28980284256462e-10\\
0.1709838748629	1.24030045067341e-10\\
0.171327215977083	1.93090559321623e-10\\
0.172013898205448	1.26618428987676e-11\\
0.172700580433813	2.02021897182894e-10\\
0.173043921547996	5.85047627470267e-11\\
0.173387262662178	3.5630729593845e-10\\
0.173730603776361	5.86184979117288e-10\\
0.174073944890543	1.42055052835997e-10\\
0.174417286004726	2.57991921398274e-10\\
0.174760627118908	1.62215577374655e-10\\
0.175103968233091	2.65496006929457e-11\\
0.175447309347273	4.13418726397351e-11\\
0.175790650461456	1.01135965730153e-10\\
0.176133991575638	3.24648940659733e-11\\
0.176820673804004	6.05862423956449e-10\\
0.177164014918186	1.40312320053062e-10\\
0.177507356032369	3.07192759774123e-10\\
0.177850697146551	3.09995336960701e-10\\
0.178194038260733	5.90597092388952e-11\\
0.178537379374916	4.49507352384054e-11\\
0.179224061603281	1.34238107654654e-11\\
0.179910743831646	5.42686729413476e-10\\
0.180254084945829	1.34592956360948e-10\\
0.180940767174194	4.36452421961067e-10\\
0.181284108288377	8.41430517675335e-11\\
0.181627449402559	9.24701431183878e-11\\
0.181970790516741	7.88659914449056e-13\\
0.182314131630923	8.33286623506574e-13\\
0.183000813859289	4.55170446005968e-10\\
0.183344154973472	1.122170586798e-10\\
0.184030837201837	5.70071581007667e-10\\
0.184374178316019	1.20891169270586e-10\\
0.184717519430201	1.26071997978751e-10\\
0.185060860544384	3.14490683117775e-11\\
0.185404201658567	2.83606365936675e-12\\
0.186090883886932	3.26002470346455e-10\\
0.186434225001114	7.958852426908e-11\\
0.187120907229479	6.76258233569906e-10\\
0.187464248343662	1.26874480153887e-10\\
0.187807589457844	1.64238606386902e-10\\
0.188150930572026	1.20885725727073e-10\\
0.18849427168621	1.71919807591143e-11\\
0.188837612800392	9.805862481835e-12\\
0.189180953914574	1.88238073540291e-10\\
0.189524295028757	4.85019571252295e-11\\
0.190210977257122	7.04571479521491e-10\\
0.190554318371305	1.38069703031172e-10\\
0.191241000599669	2.61020483250768e-10\\
0.191584341713853	3.41069223310434e-11\\
0.191927682828035	2.21504267713968e-11\\
0.192271023942217	7.67056230982557e-11\\
0.1926143650564	2.39267113837983e-11\\
0.192957706170582	8.01857724869396e-11\\
0.193301047284765	6.63150988564566e-10\\
0.193644388398948	1.22311652495403e-10\\
0.19398772951313	1.83601746825116e-10\\
0.194331070627313	4.04335717792303e-10\\
0.194674411741495	6.02945725174405e-11\\
0.195017752855677	4.77782264757648e-11\\
0.19536109396986	8.00438944316863e-12\\
0.195704435084043	7.49213934830433e-12\\
0.196047776198225	3.19183422366735e-11\\
0.196391117312408	5.54822593340101e-10\\
0.19673445842659	9.77088635113707e-11\\
0.197077799540773	1.60929925536192e-10\\
0.197421140654955	5.59917865645519e-10\\
0.197764481769138	7.36695206169226e-11\\
0.19810782288332	7.99793106386492e-11\\
0.198794505111685	1.99764464433771e-12\\
0.199137846225868	6.23347224189309e-12\\
0.19948118734005	4.10093037619926e-10\\
0.199824528454233	7.42238965454834e-11\\
0.200167869568415	1.15991906400753e-10\\
0.200511210682598	6.49215825250915e-10\\
0.200854551796781	8.8304432885193e-11\\
0.201197892910963	1.00861055864669e-10\\
0.201541234025145	7.75021819766168e-11\\
0.202227916253511	3.66811492545805e-13\\
0.202571257367693	2.55523839704361e-10\\
0.202914598481876	4.93352186937483e-11\\
0.203257939596058	8.08263288249746e-11\\
0.203601280710241	7.00397297019015e-10\\
0.203944621824423	9.13380963549222e-11\\
0.204287962938606	1.04040960705371e-10\\
0.204631304052788	1.91758325695847e-10\\
0.204974645166971	1.40823722156657e-11\\
0.205317986281154	7.94765302432089e-12\\
0.205661327395336	1.12921384277647e-10\\
0.206004668509519	2.86684509950615e-11\\
0.206348009623701	4.17419738607936e-11\\
0.206691350737884	6.5164430417112e-10\\
0.207034691852066	8.6521235019624e-11\\
0.207378032966248	9.97982704414168e-11\\
0.207721374080431	3.31531221553659e-10\\
0.208064715194614	2.71807721215729e-11\\
0.208408056308797	2.1883055178831e-11\\
0.208751397422979	3.16750927544356e-11\\
0.209094738537161	1.45238677373722e-11\\
0.209438079651344	1.50579118570966e-11\\
0.209781420765527	5.59816627630304e-10\\
0.210124761879709	7.01792010373978e-11\\
0.210468102993891	7.81139217141213e-11\\
0.210811444108074	4.61506550866413e-10\\
0.211154785222256	3.4636206747279e-11\\
0.211498126336439	3.4840550694158e-11\\
0.211841467450621	5.4662317571737e-12\\
0.212184808564804	6.85567828481159e-12\\
0.212528149678987	5.97767312387629e-12\\
0.212871490793169	4.13692853069437e-10\\
0.213214831907352	5.28461926728539e-11\\
0.213558173021534	6.27913961392534e-11\\
0.213901514135717	5.63095514203525e-10\\
0.214244855249899	3.99962347291152e-11\\
0.214931537478264	4.17758571621993e-11\\
0.215618219706629	2.66473267156778e-12\\
0.215961560820812	2.7386908710057e-10\\
0.216304901934995	3.62126203412877e-11\\
0.216648243049176	4.1162583306987e-11\\
0.21699158416336	5.92976915299362e-10\\
0.217334925277542	3.65076964707979e-11\\
0.217678266391724	4.38885656088086e-11\\
0.218021607505907	1.29495127193244e-10\\
0.218364948620089	4.84456395934072e-12\\
0.218708289734272	3.97924516946115e-12\\
0.219051630848455	1.40181272087645e-10\\
0.219394971962637	2.24093358936951e-11\\
0.21973831307682	2.64545724869097e-11\\
0.220081654191002	5.73500997110662e-10\\
0.220424995305185	3.49890943424859e-11\\
0.220768336419367	3.80312924839023e-11\\
0.22111167753355	2.38568584244463e-10\\
0.221455018647733	7.6287161431798e-12\\
0.221798359761915	9.23253775309545e-12\\
0.222141700876097	4.98995496732544e-11\\
0.222485041990279	1.4177703955612e-11\\
0.222828383104463	1.35790869252603e-11\\
0.223171724218645	4.91669832534669e-10\\
0.223515065332828	2.53418844346727e-11\\
0.22385840644701	3.00465665809653e-11\\
0.224201747561193	3.51423461338596e-10\\
0.224545088675375	1.08084587003487e-11\\
0.224888429789557	1.17643501416761e-11\\
0.22523177090374	1.40272468418301e-11\\
0.225575112017922	8.85417160610204e-12\\
0.225918453132106	8.57637114171217e-12\\
0.226261794246288	3.69244309964444e-10\\
0.226605135360471	2.0228574318608e-11\\
0.226948476474653	2.05122983454675e-11\\
0.227291817588835	4.26495806569156e-10\\
0.227635158703018	9.82924164856449e-12\\
0.2279784998172	1.23587400638202e-11\\
0.228321840931383	3.30594523331738e-11\\
0.228665182045566	7.6286032552396e-12\\
0.229008523159748	6.14223325368683e-12\\
0.229351864273931	2.477761521739e-10\\
0.229695205388113	1.24400056619947e-11\\
0.230038546502296	1.40067791128517e-11\\
0.230381887616478	4.52492091055944e-10\\
0.230725228730661	1.02180193708413e-11\\
0.231068569844843	1.07334670875831e-11\\
0.231411910959025	9.30839067873245e-11\\
0.231755252073208	6.07405504573933e-12\\
0.232098593187391	6.47760551133559e-12\\
0.232441934301574	1.30369639309414e-10\\
0.232785275415756	8.88266985297804e-12\\
0.233128616529939	8.63560165887746e-12\\
0.233471957644121	4.35468490520804e-10\\
0.233815298758303	7.85451172548004e-12\\
0.234158639872486	7.80984706207933e-12\\
0.234501980986668	1.76137140216793e-10\\
0.234845322100851	7.07325365479111e-12\\
0.235188663215034	6.19311036430873e-12\\
0.235532004329216	5.94317437408108e-11\\
0.235875345443398	5.46771372221904e-12\\
0.236218686557582	5.9831817746034e-12\\
0.236562027671763	3.76228735381086e-10\\
0.236905368785946	6.27125321568392e-12\\
0.237248709900129	4.30123762905165e-12\\
0.237592051014311	2.50673181950542e-10\\
0.237935392128494	8.38542670366216e-12\\
0.238278733242676	7.45578985298733e-12\\
0.238622074356859	2.57676413398742e-11\\
0.238965415471041	5.5111170866416e-12\\
0.239308756585224	5.41316139425822e-12\\
0.239652097699406	2.8796389329614e-10\\
0.240338779927772	2.15482415776749e-12\\
0.240682121041954	3.15908041550276e-10\\
0.241368803270319	6.56046581462085e-12\\
0.241712144384502	3.42393824501665e-11\\
0.242055485498685	5.45043841906814e-12\\
0.242398826612867	6.42727847737846e-12\\
0.24274216772705	1.8900858987341e-10\\
0.243428849955415	1.15648016032554e-12\\
0.243772191069596	3.31403297748344e-10\\
0.244458873297962	6.32248174253087e-12\\
0.244802214412145	7.82506928423859e-11\\
0.245145555526327	8.63073761937868e-12\\
0.24548889664051	7.64106681128046e-12\\
0.245832237754692	1.05487092976741e-10\\
0.246518919983057	4.11945312270214e-13\\
0.24686226109724	3.08136446517641e-10\\
0.247548943325605	6.368626707618e-12\\
0.247892284439787	1.42582435687423e-10\\
0.248578966668152	8.3837679423046e-12\\
0.248922307782334	4.73040493797486e-11\\
0.2496089900107	3.22772635321875e-13\\
0.249952331124883	2.61340615328139e-10\\
0.250639013353247	6.19651218285146e-12\\
0.25098235446743	1.9080105573937e-10\\
0.251669036695795	1.19128752069243e-11\\
0.252012377809977	2.96323036231389e-11\\
0.252699060038343	7.37474657989879e-13\\
0.253042401152526	1.92683031697493e-10\\
0.25372908338089	6.34677731139244e-12\\
0.254072424495073	2.313909256074e-10\\
0.254759106723437	1.37809378195959e-11\\
0.255102447837621	4.13871981251462e-11\\
0.255789130065985	2.116317891671e-12\\
0.256132471180168	1.19572141047631e-10\\
0.256819153408533	5.6217892503504e-12\\
0.257162494522716	2.35206497480245e-10\\
0.25784917675108	1.93982740091146e-11\\
0.258192517865264	7.47533778203702e-11\\
0.258879200093628	4.41571360576938e-12\\
0.25922254120781	6.61477517323901e-11\\
0.259909223436176	4.44933761882412e-12\\
0.260252564550358	2.15910494965039e-10\\
0.260939246778723	2.15135213310247e-11\\
0.261282587892906	1.16766473423465e-10\\
0.261969270121271	8.83748303291029e-12\\
0.262312611235454	3.01690727425657e-11\\
0.262999293463818	2.17449421337195e-12\\
0.263342634578001	1.70905059724841e-10\\
0.264029316806366	2.52193210969985e-11\\
0.264372657920549	1.57620855971786e-10\\
0.265059340148913	1.43303813954257e-11\\
0.265402681263096	2.4331349460432e-11\\
0.266089363491462	7.17054273142134e-13\\
0.266432704605644	1.26237251748292e-10\\
0.267119386834009	2.63332700433572e-11\\
0.267462727948191	1.75655010862187e-10\\
0.268149410176556	2.32168014740561e-11\\
0.268492751290739	3.76114415557561e-11\\
0.269179433519104	1.1396612846021e-13\\
0.269522774633286	7.18221574170468e-11\\
0.269866115747469	5.36446682902347e-11\\
0.270209456861652	2.23158124506297e-11\\
0.270552797975834	1.78179124110154e-10\\
0.2712394802042	2.95347778411853e-11\\
0.271582821318382	6.72959571050484e-11\\
0.272269503546747	1.73378924757263e-12\\
0.272956185775112	4.19819451240719e-11\\
0.273299526889294	1.90233252859633e-11\\
0.273642868003478	1.56278508685789e-10\\
0.274329550231843	3.77644299192501e-11\\
0.274672891346025	1.02268759731775e-10\\
0.27535957357439	6.19200126379197e-12\\
0.276046255802755	2.75999325059552e-11\\
0.276389596916937	1.32686484566085e-11\\
0.27673293803112	1.219995613662e-10\\
0.277076279145302	1.05861650189421e-10\\
0.277419620259485	4.13769829268018e-11\\
0.277762961373668	1.28823316751991e-10\\
0.278449643602032	1.33344537334615e-11\\
0.279136325830397	1.27297848330668e-11\\
0.27947966694458	7.25713413495856e-12\\
0.280166349172945	1.04014582544316e-10\\
0.280509690287128	4.2733055477676e-11\\
0.28085303140131	1.42256338031607e-10\\
0.281539713629675	2.21678975578018e-11\\
0.281883054743858	2.95046214478785e-11\\
0.28222639585804	2.64306067460543e-12\\
0.282569736972223	2.77036358903918e-12\\
0.283256419200588	9.77028932483454e-11\\
0.283599760314771	4.06618777873143e-11\\
0.283943101428953	1.3549148982452e-10\\
0.284286442543136	8.98512932892178e-11\\
0.284629783657318	3.31229895618424e-11\\
0.2849731247715	5.17068397066964e-11\\
0.285659806999866	1.01643928660077e-12\\
0.286346489228231	8.00508164250421e-11\\
0.286689830342413	3.29628886097435e-11\\
0.287033171456596	1.19015375262215e-10\\
0.287376512570778	1.16161924323669e-10\\
0.287719853684961	4.21081193113192e-11\\
0.288063194799144	7.65463717993779e-11\\
0.288749877027508	3.14910813483288e-12\\
0.28909321814169	3.23577586696559e-12\\
0.289436559255873	5.3903862622361e-11\\
0.289779900370056	2.52674159535721e-11\\
0.29046658259842	1.32325415503659e-10\\
0.290809923712604	4.70071396869948e-11\\
0.291153264826786	9.50691627281519e-11\\
0.292183288169334	4.31127631759653e-12\\
0.292526629283516	3.0459972788726e-11\\
0.292869970397699	1.52610972620398e-11\\
0.293556652626064	1.36129621522814e-10\\
0.293899993740247	4.8378918962326e-11\\
0.294243334854429	1.03622343254981e-10\\
0.294586675968612	5.92425380637115e-11\\
0.295273358196977	1.58407417343616e-11\\
0.295960040425342	7.12883577798749e-12\\
0.296646722653707	1.26993556024221e-10\\
0.296990063767889	4.47192325745453e-11\\
0.297333404882072	1.01259753270071e-10\\
0.297676745996255	9.28491292135935e-11\\
0.298020087110437	2.42832401478383e-11\\
0.29836342822462	3.21141486134875e-11\\
0.298706769338802	4.94502853090989e-13\\
0.29973679268135	1.04608411104065e-10\\
0.300080133795532	3.86760676098144e-11\\
0.300766816023897	1.18474280584883e-10\\
0.30111015713808	3.15787805715265e-11\\
0.301453498252262	5.09739021879983e-11\\
0.302140180480627	1.5691264976552e-12\\
0.302483521594809	1.66274402673158e-12\\
0.302826862708993	7.48011314315509e-11\\
0.303170203823175	2.90817147338303e-11\\
0.30385688605154	1.37621695344891e-10\\
0.304200227165722	3.66220779727257e-11\\
0.304543568279905	6.11411656840776e-11\\
0.305573591622453	6.47951429831828e-13\\
0.305916932736634	4.34953610558613e-11\\
0.306260273850817	2.08423596008759e-11\\
0.306946956079182	1.42418871350658e-10\\
0.307290297193364	3.82827252498563e-11\\
0.307633638307548	6.67877755710693e-11\\
0.30797697942173	4.66897459141727e-11\\
0.308663661650095	6.0115813966438e-12\\
0.309007002764278	1.87734038492393e-11\\
0.30935034387846	1.21635298790932e-11\\
0.310037026106825	1.32649190798983e-10\\
0.310380367221008	3.69389338384927e-11\\
0.311067049449373	7.50774396972047e-11\\
0.311410390563556	1.20524640788007e-11\\
0.311753731677738	1.55977476843627e-11\\
0.31209707279192	4.09866354740114e-12\\
0.312783755020285	1.1988518041622e-11\\
0.313127096134468	1.11292160879184e-10\\
0.313470437248651	3.18239020798884e-11\\
0.314157119477016	1.0308774879693e-10\\
0.314500460591198	1.74079929434547e-11\\
0.31484380170538	2.39869218321293e-11\\
0.315187142819564	2.44994258653258e-12\\
0.315530483933746	2.5682952646582e-12\\
0.315873825047928	4.06345570989101e-12\\
0.316217166162111	8.34874264744499e-11\\
0.316560507276293	2.52645525044565e-11\\
0.317247189504659	1.19895250700072e-10\\
0.317590530618841	2.01145863788515e-11\\
0.317933871733023	3.11509596879899e-11\\
0.318277212847205	1.3722699960319e-11\\
0.318963895075571	1.28745603021535e-12\\
0.319307236189754	5.07250765619849e-11\\
0.319650577303936	1.76801747721799e-11\\
0.319993918418118	3.12131124638283e-11\\
0.320337259532302	1.2582230840831e-10\\
0.320680600646484	2.12321019924708e-11\\
0.321367282874849	3.56398261233483e-11\\
0.321710623989032	2.13553341680694e-12\\
0.322053965103214	2.45242053728101e-12\\
0.322397306217396	2.48617789410583e-11\\
0.322740647331579	1.22260306657292e-11\\
0.323083988445761	2.02639660347255e-11\\
0.323427329559944	1.18349563423526e-10\\
0.323770670674127	1.95147744861611e-11\\
0.324457352902492	6.0119454865535e-11\\
0.324800694016673	4.07115103561057e-12\\
0.32548737624504	9.08813638881531e-12\\
0.325830717359221	7.15579280750857e-12\\
0.326174058473404	1.09997552721819e-11\\
0.326517399587587	9.74776497143144e-11\\
0.32686074070177	1.7393498229547e-11\\
0.327204081815952	2.83260578035443e-11\\
0.327547422930134	8.34138065551219e-11\\
0.327890764044317	5.0810747186773e-12\\
0.328234105158499	8.39578181775933e-12\\
0.328920787386865	3.80757896746333e-12\\
0.329264128501046	5.75952075130672e-12\\
0.32960746961523	7.26601570635905e-11\\
0.329950810729413	1.43858740470773e-11\\
0.330294151843595	2.20616834695304e-11\\
0.330637492957777	9.57345341155988e-11\\
0.330980834071959	6.94920051346659e-12\\
0.331667516300325	1.51043957381585e-11\\
0.332010857414507	1.87641975004871e-12\\
0.33235419852869	3.03736887050541e-12\\
0.332697539642873	4.5058119396855e-11\\
0.333040880757055	1.08279259316173e-11\\
0.333384221871238	1.64198162756091e-11\\
0.333727562985419	9.99811957819402e-11\\
0.334070904099602	7.00590045159098e-12\\
0.334414245213784	1.10577751296618e-11\\
0.334757586327968	3.0696572212939e-11\\
0.33510092744215	1.19256250713885e-12\\
0.335444268556332	1.9764395330438e-12\\
0.335787609670516	2.53867238759108e-11\\
0.336130950784698	7.66338491923916e-12\\
0.33647429189888	1.12513206052593e-11\\
0.336817633013063	9.14211470904773e-11\\
0.337160974127245	6.95704425764651e-12\\
0.337504315241428	1.08634745214729e-11\\
0.337847656355611	5.0125169761264e-11\\
0.338190997469792	1.1169811513393e-12\\
0.338534338583975	2.27588579983918e-12\\
0.338877679698158	1.24458572394597e-11\\
0.339221020812341	5.44918006730165e-12\\
0.339564361926524	7.53622438855683e-12\\
0.339907703040706	7.57368515202914e-11\\
0.340251044154888	5.96984049363157e-12\\
0.340594385269071	9.09145048315492e-12\\
0.340937726383253	6.68161670145883e-11\\
0.341281067497435	1.35708112907424e-12\\
0.341967749725801	1.12165504262129e-11\\
0.342311090839983	3.96514188027124e-12\\
0.342654431954166	4.87718690417018e-12\\
0.342997773068349	5.4901829221198e-11\\
0.343341114182531	5.27218821853673e-12\\
0.343684455296714	7.34829215182692e-12\\
0.344027796410896	7.79237431565798e-11\\
0.344371137525079	1.8650181902775e-12\\
0.344714478639261	3.26317864118652e-12\\
0.345057819753444	1.95347866759562e-11\\
0.345401160867626	2.94845111512619e-12\\
0.345744501981808	3.64410142451543e-12\\
0.346087843095992	3.40775209100832e-11\\
0.346431184210173	4.34788770612609e-12\\
0.346774525324356	5.31049470914341e-12\\
0.347117866438538	7.86216633251301e-11\\
0.347461207552722	2.30429642851998e-12\\
0.347804548666903	3.29405440204721e-12\\
0.348147889781087	3.40717135378932e-11\\
0.348491230895268	2.74941084785768e-12\\
0.348834572009452	2.90955638473374e-12\\
0.349177913123634	1.77969432433652e-11\\
0.349521254237816	3.7611798327868e-12\\
0.349864595351999	3.92175434901273e-12\\
0.350207936466182	6.88802516613731e-11\\
0.350551277580364	2.69295423788922e-12\\
0.350894618694546	2.94247929764603e-12\\
0.351237959808728	4.85062498657641e-11\\
0.351581300922912	2.83166408993589e-12\\
0.351924642037094	2.84413605882408e-12\\
0.352267983151277	1.15470157243643e-11\\
0.352954665379641	2.87389367270124e-12\\
0.353298006493825	5.33232018424362e-11\\
0.353984688722189	2.8645633659642e-12\\
0.354328029836371	6.32242863733914e-11\\
0.355014712064736	3.17231710091931e-12\\
0.35535805317892	1.37955764314979e-11\\
0.356044735407285	2.31298984782358e-12\\
0.356388076521467	3.64594527395212e-11\\
0.357074758749832	2.45347743933737e-12\\
0.357418099864014	6.63390536945077e-11\\
0.358104782092379	3.98726541317002e-12\\
0.358448123206562	2.38701298047222e-11\\
0.359134805434927	2.47477985686573e-12\\
0.35947814654911	2.01773771483603e-11\\
0.360164828777474	2.12624585639595e-12\\
0.360508169891657	6.51472989265021e-11\\
0.361194852120022	4.86900690112615e-12\\
0.361538193234206	3.6919315792091e-11\\
0.36222487546257	2.87643112427796e-12\\
0.362568216576753	9.87319397722863e-12\\
0.363254898805118	1.76103325633191e-12\\
0.363598239919299	5.45315317500222e-11\\
0.364284922147665	5.47816110019971e-12\\
0.364628263261847	5.03003996416021e-11\\
0.365314945490213	3.71037326428394e-12\\
0.365658286604395	7.21416775828249e-12\\
0.366344968832761	1.40022947594095e-12\\
0.366688309946943	4.0208520088335e-11\\
0.367374992175308	5.98843028588453e-12\\
0.367718333289491	5.89272453754637e-11\\
0.368405015517855	5.2722835382378e-12\\
0.368748356632038	1.23087520541403e-11\\
0.369435038860403	1.26790508425628e-12\\
0.369778379974586	2.45731551434651e-11\\
0.370465062202951	6.07559672841246e-12\\
0.370808403317134	6.36857378602882e-11\\
0.371495085545499	6.74298694725793e-12\\
0.371838426659681	2.25458945000959e-11\\
0.372525108888046	1.32344363757586e-12\\
0.372868450002228	1.13193577255136e-11\\
0.373211791116411	9.08916078712564e-12\\
0.373555132230594	5.27663150811028e-12\\
0.373898473344775	5.77620918772617e-11\\
0.374585155573141	8.69301840459289e-12\\
0.374928496687324	3.59707326849426e-11\\
0.375615178915688	1.97340379537279e-12\\
0.376301861144053	7.42369159106328e-12\\
0.376645202258237	4.81282032488022e-12\\
0.376988543372419	4.86070298838082e-11\\
0.377675225600784	1.04232653339345e-11\\
0.378018566714966	4.80907052597781e-11\\
0.378705248943332	3.57781697370594e-12\\
0.379048590057514	2.63895437546093e-12\\
0.379391931171697	5.37306275588799e-12\\
0.379735272285879	3.53136659037822e-12\\
0.380078613400062	3.45703274232637e-11\\
0.380765295628426	1.14845360988656e-11\\
0.381108636742609	5.50956152687351e-11\\
0.381795318970974	5.52546154740535e-12\\
0.382138660085156	8.20226475127589e-12\\
0.382825342313522	2.30718542290911e-12\\
0.383168683427703	1.99738052259242e-11\\
0.383512024541886	1.83840815332034e-11\\
0.38385536565607	1.17624197940894e-11\\
0.384198706770251	5.82694518547779e-11\\
0.384885388998617	8.22833216474442e-12\\
0.3852287301128	1.77459969033948e-11\\
0.385572071226983	1.35655816856558e-12\\
0.385915412341165	1.5349856586554e-12\\
0.38660209456953	1.76494310156352e-11\\
0.386945435683713	1.09568761832557e-11\\
0.387288776797895	5.31048213760737e-11\\
0.38797545902626	1.05268084469613e-11\\
0.388318800140442	2.88384011086868e-11\\
0.388662141254625	1.03967318730086e-12\\
0.389348823482991	1.72458625094417e-12\\
0.389692164597172	1.40262130139692e-11\\
0.390035505711355	9.70236452447618e-12\\
0.390378846825537	4.50289185482695e-11\\
0.391065529053903	1.32398515720965e-11\\
0.391408870168085	3.95123719813477e-11\\
0.392438893510633	2.13645020020745e-13\\
0.392782234624816	1.0561815514251e-11\\
0.393125575738997	7.27805932300419e-12\\
0.393468916853181	3.28058853963066e-11\\
0.394155599081545	1.45500080611019e-11\\
0.394498940195727	4.63100336141769e-11\\
0.395185622424093	3.57784136175241e-12\\
0.395528963538276	3.69304986689612e-12\\
0.395872304652458	5.64823131188871e-12\\
0.39621564576664	5.0164369571776e-12\\
0.396902327995006	2.44682649005166e-11\\
0.397245669109189	1.5275252413656e-11\\
0.39758901022337	4.82943921485367e-11\\
0.398275692451735	5.9401206174931e-12\\
0.398619033565918	1.04503576492074e-11\\
0.398962374680101	2.09428300696164e-12\\
0.399305715794283	2.96623328461885e-12\\
0.399992398022649	2.30879343495359e-11\\
0.400335739136831	1.42844529199402e-11\\
0.400679080251014	4.51695555434159e-11\\
0.401365762479379	8.20222012112776e-12\\
0.401709103593561	1.89395128000805e-11\\
0.402052444707744	2.4885187713621e-13\\
0.403082468050291	1.94734313337404e-11\\
0.403425809164474	1.29195514425162e-11\\
0.403769150278657	3.87441716275527e-11\\
0.404455832507022	1.05412484089463e-11\\
0.404799173621203	2.58262069094958e-11\\
0.405142514735387	5.09197088195347e-13\\
0.405485855849569	1.25449314597937e-12\\
0.405829196963751	3.7677148175075e-13\\
0.406172538077934	1.39048048010181e-11\\
0.406515879192117	1.02893168423472e-11\\
0.406859220306299	2.90014592656555e-11\\
0.407202561420481	2.39319335139201e-11\\
0.407545902534663	1.22625174145028e-11\\
0.407889243648846	3.13937625265957e-11\\
0.408575925877212	1.83286571131939e-12\\
0.408919266991394	1.24788670813331e-12\\
0.409262608105576	8.57950124904085e-12\\
0.40960594921976	7.20582301086174e-12\\
0.410292631448124	2.4686316900145e-11\\
0.410635972562307	1.2965002726237e-11\\
0.41097931367649	3.39707647286007e-11\\
0.411665995904855	2.87722713869554e-12\\
0.412009337019037	4.44601263985346e-12\\
0.412352678133219	4.04948490129252e-12\\
0.412696019247402	4.65013921661863e-12\\
0.413382701475768	2.3135457776501e-11\\
0.41372604258995	1.2265541317495e-11\\
0.414069383704133	3.15075629362672e-11\\
0.414756065932497	4.49026009187501e-12\\
0.41509940704668	9.25246059582038e-12\\
0.415442748160863	1.16628773408193e-12\\
0.41647277150341	1.95394174933353e-11\\
0.416816112617593	1.11474552740095e-11\\
0.417159453731776	2.81024194034273e-11\\
0.41784613596014	6.17694029230373e-12\\
0.418189477074322	1.37672135957372e-11\\
0.418532818188504	5.97606287024533e-13\\
0.419562841531053	1.44115585442704e-11\\
0.419906182645235	8.91371995303009e-12\\
0.420249523759418	2.22753832006396e-11\\
0.4205928648736	1.88205314824985e-11\\
0.420936205987783	7.42325108542399e-12\\
0.421279547101965	1.69616239620039e-11\\
0.42196622933033	6.66231933744206e-13\\
0.422309570444513	8.39651252776683e-13\\
0.422652911558696	9.38582239579235e-12\\
0.422996252672879	6.94342581012062e-12\\
0.423682934901242	1.97460467276567e-11\\
0.424026276015426	7.99284267431422e-12\\
0.424369617129607	1.80810590283309e-11\\
0.425056299357974	8.20104502752669e-13\\
0.425742981586339	5.15825060697365e-12\\
0.42608632270052	4.79798372576424e-12\\
0.426773004928886	1.84581628817962e-11\\
0.427116346043069	7.77779604312815e-12\\
0.427459687157251	1.7947665302826e-11\\
0.427803028271434	9.23964009011361e-12\\
0.428146369385616	1.29189178257235e-12\\
0.428489710499799	3.20628564080787e-12\\
0.428833051613981	3.0777177923117e-12\\
0.429176392728163	3.18207471205962e-12\\
0.429863074956528	1.54038992983083e-11\\
0.43020641607071	7.38121799126505e-12\\
0.430549757184894	1.58126864121213e-11\\
0.430893098299076	1.20189233123772e-11\\
0.431236439413258	1.97086246402565e-12\\
0.431579780527441	5.04171753627502e-12\\
0.432266462755806	1.63823428218959e-12\\
0.432953144984172	1.13744966462489e-11\\
0.433296486098353	6.29513600873944e-12\\
0.43398316832672	1.40651104931661e-11\\
0.434326509440902	2.49032059480465e-12\\
0.434669850555085	6.37619487347298e-12\\
0.435013191669266	4.34016761714384e-12\\
0.435356532783449	8.55150938916473e-13\\
0.435699873897631	1.51916223461384e-12\\
0.436043215011814	7.9556472487465e-12\\
0.436386556125997	5.22042358693253e-12\\
0.437073238354362	1.41450666182874e-11\\
0.437416579468545	2.89081347635569e-12\\
0.437759920582727	7.42606406454558e-12\\
0.438103261696909	6.92143684226625e-12\\
0.438446602811092	3.97143182199508e-13\\
0.439133285039456	5.30727564757192e-12\\
0.43947662615364	4.12192407660971e-12\\
0.440163308382005	1.23747328430907e-11\\
0.440506649496186	3.01489996355424e-12\\
0.441193331724552	9.71387088986587e-12\\
0.441536672838734	2.99585981523807e-13\\
0.4422233550671	4.42742184603206e-12\\
0.442566696181282	2.94537774067313e-12\\
0.443253378409646	9.77080131067284e-12\\
0.44359671952383	3.03203444336342e-12\\
0.444283401752194	1.17649391356241e-11\\
0.444626742866377	3.67629869033731e-13\\
0.445313425094742	5.51262151786953e-12\\
0.445656766208924	2.22046024832774e-12\\
0.44634344843729	6.6574123615937e-12\\
0.446686789551472	3.00065627333368e-12\\
0.447373471779837	1.21191751066469e-11\\
0.447716812894021	5.19379018337871e-13\\
0.448403495122385	7.89052371475955e-12\\
0.448746836236568	1.57467118838577e-12\\
0.449090177350751	2.01051114642511e-12\\
0.449433518464933	4.5020380984523e-12\\
0.449776859579115	2.69868459652213e-12\\
0.450463541807481	1.0953498656372e-11\\
0.450806882921664	7.28386794226452e-13\\
0.451493565150027	1.04162219917624e-11\\
0.451836906264211	1.16015127776492e-12\\
0.452180247378394	1.3699310651611e-12\\
0.452523588492576	3.67800002360985e-12\\
0.452866929606757	2.47353103517493e-12\\
0.453553611835122	8.87593409408379e-12\\
0.453896952949305	1.01488475549087e-12\\
0.454583635177671	1.28726061378222e-11\\
0.454926976291852	9.17386784820693e-13\\
0.455270317406036	9.4583526811843e-13\\
0.455613658520219	4.67733750533e-12\\
0.455956999634401	2.22496624410763e-12\\
0.456643681862766	5.77232731343406e-12\\
0.456987022976948	1.19723953375041e-12\\
0.457330364091131	2.27613683022737e-12\\
0.457673705205313	1.41068231273028e-11\\
0.458017046319496	8.31435400679398e-13\\
0.458360387433679	1.02353714907612e-12\\
0.458703728547861	6.98856254240038e-12\\
0.459047069662044	2.01140704713494e-12\\
0.45973375189041	3.201857559754e-12\\
0.460077093004592	1.40212263531035e-12\\
0.460420434118773	2.11310139946102e-12\\
0.460763775232957	1.35700185687596e-11\\
0.461107116347139	8.99085962447794e-13\\
0.461450457461322	1.08026719665536e-12\\
0.461793798575503	1.00633959653122e-11\\
0.462137139689686	1.74386801945631e-12\\
0.462480480803869	1.92373150799005e-12\\
0.463167163032233	1.5271162344877e-12\\
0.463510504146417	2.03532192389066e-12\\
0.463853845260598	1.16827978866405e-11\\
0.464197186374782	1.12080786328688e-12\\
0.464540527488965	1.29434608623074e-12\\
0.464883868603146	1.3722637016358e-11\\
0.465570550831512	1.67325103760783e-12\\
0.465913891945695	1.68446249969893e-12\\
0.466257233059877	1.7302921859957e-12\\
0.466600574174059	1.87165860455861e-12\\
0.466943915288242	8.41263649545886e-12\\
0.467287256402424	1.41933494515739e-12\\
0.467630597516607	1.44218065523048e-12\\
0.46797393863079	1.60663261407806e-11\\
0.468317279744971	1.6154627537162e-12\\
0.468660620859155	1.67830813344669e-12\\
0.469003961973337	3.29935851071179e-12\\
0.469347303087519	1.69090855010156e-12\\
0.469690644201703	1.74664087101192e-12\\
0.470033985315885	5.13186340629132e-12\\
0.470720667544249	1.71331018888526e-12\\
0.471064008658433	1.71122698587882e-11\\
0.471407349772614	1.74721859373052e-12\\
0.471750690886797	1.77731613030064e-12\\
0.47209403200098	6.8335404209971e-12\\
0.472780714229346	1.56716292501534e-12\\
0.473124055343527	2.04723949628988e-12\\
0.47346739645771	1.96928287168542e-12\\
0.473810737571893	1.74147463608399e-12\\
0.474154078686075	1.66745124521984e-11\\
0.47484076091444	2.00943064315989e-12\\
0.475184102028622	1.04029933204154e-11\\
0.475527443142805	1.52829845496074e-12\\
0.475870784256989	1.61677921903208e-12\\
0.476214125371171	3.71078875614519e-13\\
0.476557466485352	2.04112022852699e-12\\
0.476900807599535	1.84428881626712e-12\\
0.477244148713718	1.41663876707214e-11\\
0.477587489827901	2.32044487311576e-12\\
0.477930830942083	2.41604240478607e-12\\
0.478274172056265	1.41091495720183e-11\\
0.478617513170448	1.5053933010987e-12\\
0.478960854284631	1.61597430587037e-12\\
0.479304195398813	2.56650824522586e-13\\
0.479647536512996	2.10409878933568e-12\\
0.479990877627177	1.72210921959815e-12\\
0.480334218741361	1.06191124882357e-11\\
0.480677559855543	2.79646402311081e-12\\
0.481020900969726	2.80310669809732e-12\\
0.481364242083909	1.65417580359037e-11\\
0.481707583198091	1.53253067938229e-12\\
0.482050924312274	1.84283985100775e-12\\
0.482394265426456	1.7244497115742e-12\\
0.482737606540638	1.88868063887114e-12\\
0.483080947654822	1.74537860904151e-12\\
0.483424288769004	6.77868240807738e-12\\
0.484110970997369	3.02441131508532e-12\\
0.484454312111551	1.79703667768419e-11\\
0.484797653225734	1.80172858389311e-12\\
0.485140994339916	2.07054914407334e-12\\
0.485484335454099	4.52721075684422e-12\\
0.486171017682465	1.44831168180276e-12\\
0.486857699910829	3.41497467886084e-12\\
0.48720104102501	3.20011816181119e-12\\
0.487544382139193	1.752395140818e-11\\
0.487887723253376	2.22882920420005e-12\\
0.48823106436756	2.58727944618161e-12\\
0.488574405481742	8.24124411845768e-12\\
0.488917746595925	1.18529469462264e-12\\
0.489261087710106	1.31688590378618e-12\\
0.48960442882429	1.06062448315285e-12\\
0.489947769938471	3.23462948385555e-12\\
0.490291111052655	3.12192512986726e-12\\
0.490634452166837	1.54432007566898e-11\\
0.49097779328102	2.75228119516669e-12\\
0.491321134395201	3.00584616276043e-12\\
0.491664475509383	1.15679115311713e-11\\
0.492007816623566	9.16399892442939e-13\\
0.492351157737749	1.20629603674391e-12\\
0.492694498851932	1.56437642377283e-13\\
0.493037839966115	3.11199654867821e-12\\
0.493381181080297	2.87105961016134e-12\\
0.493724522194479	1.24107196100886e-11\\
0.494067863308661	3.36458759094459e-12\\
0.494411204422845	3.46218466786459e-12\\
0.494754545537026	1.41117574371094e-11\\
0.495097886651208	8.56533736530764e-13\\
0.495441227765392	1.35476651764965e-12\\
0.495784568879574	8.15224525893441e-13\\
0.496814592222121	8.62264851912939e-12\\
0.497157933336304	3.74645603100258e-12\\
0.497501274450488	3.78361181781775e-12\\
0.497844615564669	1.59061619590559e-11\\
0.498187956678851	9.52510258084835e-13\\
0.498874638907218	2.49919497445027e-12\\
0.4992179800214	1.79448930226585e-12\\
0.499561321135583	2.05977903250371e-12\\
0.499904662249765	5.30287501870544e-12\\
0.500248003363948	3.94946003416651e-12\\
0.500591344478129	4.07006600220514e-12\\
0.500934685592312	1.52633530705479e-11\\
0.501278026706494	1.41948000562172e-12\\
0.501964708934861	5.11931355579903e-12\\
0.502308050049043	1.19838056103533e-12\\
0.50333807339159	3.94217887692918e-12\\
0.504024755619955	1.44137791347653e-11\\
0.504368096734138	1.8370954206537e-12\\
0.504711437848321	2.42461270074398e-12\\
0.505054778962503	7.49574613396043e-12\\
0.505398120076686	6.16008108524029e-13\\
0.505741461190868	1.18517991775837e-12\\
0.506084802305051	1.08816287820996e-12\\
0.507114825647598	1.17008217179744e-11\\
0.507458166761781	2.43140110562435e-12\\
0.507801507875963	2.90588499061742e-12\\
0.508144848990146	9.60359485723538e-12\\
0.508488190104327	2.41628194860565e-13\\
0.508831531218511	9.93881505647544e-13\\
0.509174872332692	5.95890301225054e-13\\
0.510204895675242	9.12036072859123e-12\\
0.510548236789423	2.91243901505575e-12\\
0.510891577903607	3.26815047629806e-12\\
0.511234919017788	1.08239645509183e-11\\
0.51157826013197	1.46010043478752e-13\\
0.512608283474519	2.27851379000711e-12\\
0.512951624588701	2.50659043150272e-12\\
0.513294965702884	6.15951294217392e-12\\
0.513638306817067	3.23177051090486e-12\\
0.513981647931249	3.47944064137502e-12\\
0.514324989045431	1.13178330155012e-11\\
0.514668330159615	2.78554305339742e-13\\
0.515355012387979	2.22041594439782e-12\\
0.515698353502161	1.47038707066429e-12\\
0.516041694616344	1.86586829885268e-12\\
0.516385035730527	3.78047892109683e-12\\
0.51672837684471	3.304956772297e-12\\
0.517071717958892	3.44053260169921e-12\\
0.517415059073073	1.05741651774598e-11\\
0.517758400187256	6.02928496593499e-13\\
0.518445082415621	3.625578738934e-12\\
0.518788423529804	8.60318531738873e-13\\
0.520505129100717	9.30391980208485e-12\\
0.520848470214899	9.68537642861982e-13\\
0.521535152443265	4.81405939724676e-12\\
0.521878493557447	3.92283989216229e-13\\
0.523595199128359	7.56935219151141e-12\\
0.523938540242542	1.32607666242378e-12\\
0.524625222470908	5.73994550391259e-12\\
0.52496856358509	1.60606500454369e-13\\
0.525998586927636	2.20007104710103e-12\\
0.526341928041819	2.45636646576153e-12\\
0.526685269156003	5.61366538658958e-12\\
0.527028610270185	1.56607834813595e-12\\
0.527371951384368	2.16845799590285e-12\\
0.52771529249855	6.09969851828554e-12\\
0.528058633612732	7.12489800396953e-14\\
0.529088656955281	1.83643548729131e-12\\
0.529431998069462	1.95192232811983e-12\\
0.529775339183646	3.95454452363555e-12\\
0.530118680297827	1.69426925764332e-12\\
0.530462021412011	2.24632510152861e-12\\
0.530805362526192	6.02887589255271e-12\\
0.531148703640376	1.27367228087218e-13\\
0.532178726982923	1.50688871806469e-12\\
0.532522068097104	1.47626630140905e-12\\
0.532865409211288	2.52163716698871e-12\\
0.533208750325469	1.75973022802306e-12\\
0.533552091439653	2.25410349132094e-12\\
0.533895432553836	5.53553241246095e-12\\
0.534238773668019	1.93529749815415e-13\\
0.534925455896383	1.86260669846708e-12\\
0.535612138124749	1.07015376585281e-12\\
0.536985502581479	4.83481869126917e-12\\
0.53732884369566	2.88263656571642e-13\\
0.538015525924026	2.35003405477209e-12\\
0.538702208152391	8.09861411519429e-13\\
0.539045549266573	9.09124835046031e-13\\
0.540075572609122	3.83208467680826e-12\\
0.540418913723304	3.20747913966088e-13\\
0.541105595951668	2.59698069187485e-12\\
0.541792278180033	5.6189674935515e-13\\
0.542135619294216	6.16216413640955e-13\\
0.542478960408399	1.84979646241865e-12\\
0.542822301522582	1.71286441688065e-12\\
0.543165642636764	3.02316957980204e-12\\
0.543508983750946	3.99550272341258e-13\\
0.544195665979311	2.77676362177407e-12\\
0.544882348207677	4.56408069752916e-13\\
0.545225689321858	5.499386645566e-13\\
0.545569030436041	2.04375251215907e-12\\
0.545912371550223	1.49071260482366e-12\\
0.546255712664407	2.19689373771706e-12\\
0.546599053778589	5.14304485035061e-13\\
0.547285736006955	2.6120454916895e-12\\
0.54797241823532	3.76995619368211e-13\\
0.548659100463685	2.27275222442338e-12\\
0.549002441577867	1.27619233715806e-12\\
0.549345782692049	1.60409877448219e-12\\
0.549689123806232	7.30334339414463e-13\\
0.550375806034596	2.48531741868799e-12\\
0.551062488262962	4.3575162009176e-13\\
0.551749170491328	2.37844319381608e-12\\
0.552092511605511	1.07947758723767e-12\\
0.552435852719692	1.15149542116642e-12\\
0.552779193833875	1.04422883121203e-12\\
0.553465876062241	2.19239758467154e-12\\
0.553809217176421	2.17504280305477e-13\\
0.554839240518971	2.4919562872907e-12\\
0.555525922747335	8.54644656928276e-13\\
0.555869263861517	1.60720525234646e-12\\
0.556212604975701	1.3240404448994e-12\\
0.556555946089883	1.98695018698424e-12\\
0.556899287204064	4.66290959621575e-14\\
0.557929310546613	2.24405431662996e-12\\
0.558615992774978	6.67837119247296e-13\\
0.558959333889161	2.12921500797264e-12\\
0.559302675003342	1.33848400942033e-12\\
0.559646016117526	1.68579144913532e-12\\
0.559989357231709	1.0883720094509e-14\\
0.561019380574256	2.06033330954524e-12\\
0.561706062802621	5.97000612492441e-13\\
0.562049403916803	2.696902191823e-12\\
0.562392745030986	1.28161169960471e-12\\
0.562736086145167	1.49359482031428e-12\\
0.563079427259351	1.47132475964269e-13\\
0.564109450601898	1.58342304239491e-12\\
0.564796132830264	5.82015761869704e-13\\
0.565139473944446	3.11589159434003e-12\\
0.566169497286994	5.489777368685e-13\\
0.566856179515359	1.23643877273109e-12\\
0.567199520629542	1.16961654756099e-12\\
0.567886202857905	6.69908358431007e-13\\
0.568229543972088	3.42650400043191e-12\\
0.568572885086272	1.14617663482043e-12\\
0.568916226200454	1.15930019449727e-12\\
0.569259567314637	1.04489342583215e-12\\
0.569602908428819	1.08352315026888e-12\\
0.569946249543001	1.23741962944774e-12\\
0.570289590657183	6.82374249648441e-13\\
0.570632931771366	7.38698009272695e-13\\
0.570976272885548	7.12861961949592e-13\\
0.571319613999732	3.50971351196231e-12\\
0.572006296228097	9.77133180493064e-13\\
0.57234963734228	1.79293938980721e-12\\
0.572692978456461	1.18262116959204e-12\\
0.573036319570645	1.21730827463692e-12\\
0.573379660684826	3.92991472826772e-13\\
0.574409684027373	3.27271089845633e-12\\
0.575096366255739	9.81777847026353e-13\\
0.575439707369921	2.40974622684432e-12\\
0.575783048484103	1.1720359200775e-12\\
0.576469730712468	2.94928522413604e-13\\
0.577499754055016	2.80899682087532e-12\\
0.578186436283381	9.25180802558189e-13\\
0.578529777397565	3.00030713164911e-12\\
0.579559800740113	4.23011886040071e-13\\
0.58058982408266	2.23824264386136e-12\\
0.581276506311025	1.02100759075297e-12\\
0.581619847425208	3.47136506192137e-12\\
0.582649870767755	7.69807805256259e-13\\
0.582993211881938	1.06558514107447e-12\\
0.583336552996121	1.05620836106555e-12\\
0.583679894110303	1.7085616762753e-12\\
0.584366576338668	1.0275584664317e-12\\
0.584709917452849	3.61665049848291e-12\\
0.585396599681216	1.08742787376402e-12\\
0.585739940795398	1.23945520736815e-12\\
0.586426623023763	1.08610408034892e-12\\
0.586769964137945	1.21819340920035e-12\\
0.587113305252128	1.09684835885378e-12\\
0.58745664636631	1.12228578050333e-12\\
0.587799987480493	3.56367641318025e-12\\
0.588143328594676	1.07212734510605e-12\\
0.588486669708858	1.09950158320541e-12\\
0.588830010823041	1.82274041989231e-12\\
0.589860034165589	8.68510257796403e-13\\
0.590546716393954	1.13958457783321e-12\\
0.590890057508134	3.20057035449354e-12\\
0.591233398622318	1.05502291230381e-12\\
0.591576739736499	1.08167557253939e-12\\
0.591920080850683	2.40133442996996e-12\\
0.592263421964866	1.04866674722806e-12\\
0.592606763079047	1.0591615493055e-12\\
0.59295010419323	7.19383921432853e-13\\
0.593980127535778	2.84274358449501e-12\\
0.59432346864996	1.05849408671287e-12\\
0.594666809764144	1.13893196819305e-12\\
0.595010150878326	2.6829271954372e-12\\
0.595353491992509	9.69081148224293e-13\\
0.59569683310669	1.00769651341643e-12\\
0.596040174220874	7.85342706605015e-13\\
0.597070197563422	2.26848912771168e-12\\
0.597413538677603	1.08414157119723e-12\\
0.597756879791787	1.17571063173613e-12\\
0.59810022090597	2.96422523509677e-12\\
0.598443562020151	9.22164648127491e-13\\
0.598786903134334	1.02950223717625e-12\\
0.599130244248516	9.40167424102344e-13\\
0.600160267591064	1.76809428541728e-12\\
0.600503608705246	1.07737658916979e-12\\
0.600846949819429	1.21941361030622e-12\\
0.601190290933613	2.86363183514864e-12\\
0.601533632047793	8.8867411547047e-13\\
0.60222031427616	1.20648879556374e-12\\
0.602563655390342	1.02669647335814e-12\\
0.602906996504525	1.08359723384461e-12\\
0.603250337618707	1.32793898298932e-12\\
0.60359367873289	1.13422178081129e-12\\
0.603937019847072	1.20133512188793e-12\\
0.604280360961255	2.84678047014964e-12\\
0.604623702075436	8.86308260941621e-13\\
0.605310384303802	1.449762345628e-12\\
0.605653725417985	9.78233673105346e-13\\
0.605997066532168	1.02083971011877e-12\\
0.60634040764635	1.01294226556038e-12\\
0.607027089874715	1.22469260626156e-12\\
0.607370430988896	2.45925917933685e-12\\
0.60771377210308	8.81032610363828e-13\\
0.608057113217263	1.00900166088906e-12\\
0.608400454331443	1.70123220545448e-12\\
0.608743795445627	8.89660039584066e-13\\
0.60908713655981	9.72950923926907e-13\\
0.609430477673991	9.03555303994258e-13\\
0.61046050101654	2.23194828058307e-12\\
0.610803842130722	8.93103097878341e-13\\
0.611490524359086	1.85047981271204e-12\\
0.611833865473269	8.21184140836742e-13\\
0.612177206587453	9.24915914809324e-13\\
0.612520547701634	8.21981655166484e-13\\
0.613550571044184	1.83787803233581e-12\\
0.613893912158364	8.85342933564532e-13\\
0.614580594386729	1.9116474981843e-12\\
0.614923935500913	7.43516783338571e-13\\
0.615267276615096	8.98987907149041e-13\\
0.615610617729279	8.81434745431368e-13\\
0.616640641071825	1.51147454939785e-12\\
0.616983982186007	9.56904168073283e-13\\
0.61732732330019	1.09524291276502e-12\\
0.617670664414372	1.92214739245093e-12\\
0.618014005528556	7.22278423108963e-13\\
0.61870068775692	9.71000983512687e-13\\
0.619044028871103	9.65816416037056e-13\\
0.619730711099468	1.22776847169297e-12\\
0.620074052213649	9.68411682645037e-13\\
0.620760734442016	1.75460934537196e-12\\
0.621104075556197	7.03818550937232e-13\\
0.621790757784563	1.05846184534236e-12\\
0.622134098898745	8.83201130878865e-13\\
0.622820781127112	1.0217403316629e-12\\
0.623164122241294	1.01898447453314e-12\\
0.623507463355476	1.06966136460502e-12\\
0.623850804469659	1.63997912510895e-12\\
0.62419414558384	7.17471302622554e-13\\
0.624880827812206	1.08286792126886e-12\\
0.625224168926387	8.29601958483783e-13\\
0.62659753338312	1.07960875054282e-12\\
0.626940874497302	1.40088745614235e-12\\
0.627284215611484	7.50134197970805e-13\\
0.62797089783985	1.17973670699978e-12\\
0.629000921182396	8.41655082811565e-13\\
0.62934426229658	1.00161697481599e-12\\
0.630030944524943	1.27645135086396e-12\\
0.630374285639128	7.92238098991145e-13\\
0.631060967867492	1.13953589825322e-12\\
0.631404308981674	7.57113037149834e-13\\
0.632434332324223	9.70443556793361e-13\\
0.632777673438405	9.49913215586091e-13\\
0.633121014552587	1.09331378607208e-12\\
0.63346435566677	8.21718705837396e-13\\
0.634151037895136	1.13488850381533e-12\\
0.634494379009318	7.36900696456682e-13\\
0.635867743466046	9.27817513084786e-13\\
0.63621108458023	1.00205274653785e-12\\
0.636554425694411	8.73300819532307e-13\\
0.637241107922777	1.08108211082609e-12\\
0.637584449036961	7.50884752429252e-13\\
0.638957813493689	9.16477805471391e-13\\
0.639301154607873	8.98380351138508e-13\\
0.639644495722056	9.02133047700977e-13\\
0.639987836836236	9.33258123034314e-13\\
0.640331177950419	1.06581832469654e-12\\
0.640674519064603	7.73783253479232e-13\\
0.641361201292968	9.04789698387224e-13\\
0.641704542407151	8.66384111407871e-13\\
0.642734565749699	8.95693243318466e-13\\
0.643421247978064	9.34505684658216e-13\\
0.643764589092245	8.20888474686341e-13\\
0.644107930206429	8.81343798110889e-13\\
0.644794612434793	8.65226175836963e-13\\
0.645137953548976	9.0549327245887e-13\\
0.645481294663159	8.6251856085877e-13\\
0.646511318005705	9.37881531218247e-13\\
0.646854659119887	8.47766561827859e-13\\
0.647541341348253	9.1682945975815e-13\\
0.647884682462436	8.46315111169935e-13\\
0.648914705804984	8.98610222505843e-13\\
0.649258046919166	8.86401371111134e-13\\
0.649601388033347	8.87493825230972e-13\\
0.650631411375896	8.79207454899139e-13\\
0.650974752490079	8.95053358971885e-13\\
0.651318093604261	8.77796509913476e-13\\
0.651661434718442	8.89336464976259e-13\\
0.652004775832627	8.45682852730653e-13\\
0.652348116946808	8.90769371662932e-13\\
0.65269145806099	8.8381768353609e-13\\
0.653034799175173	8.92165608676878e-13\\
0.653378140289356	8.89306198576215e-13\\
0.654064822517722	9.14760983463691e-13\\
0.654408163631903	8.8947537651041e-13\\
0.654751504746085	9.30450904295284e-13\\
0.655094845860268	8.50693246305727e-13\\
0.655781528088635	8.92998157410918e-13\\
0.656124869202817	8.63234861836328e-13\\
0.656468210316998	8.7184597680354e-13\\
0.656811551431183	8.58522327368288e-13\\
0.657154892545364	9.32597663337098e-13\\
0.657498233659545	8.983394215399e-13\\
0.65784157477373	9.14733642851751e-13\\
0.658184915887911	8.31452358637435e-13\\
0.658871598116277	9.08844986905035e-13\\
0.65921493923046	8.34612420959905e-13\\
0.659901621458825	8.57089535133713e-13\\
0.660244962573007	9.60362724803307e-13\\
0.66058830368719	9.22497883028042e-13\\
0.660931644801372	9.35329530901667e-13\\
0.661274985915555	8.60262067373931e-13\\
0.661961668143918	9.37316827900399e-13\\
0.662305009258102	7.41717224343968e-13\\
0.662648350372283	8.36837080125945e-13\\
0.662991691486467	8.06718995257487e-13\\
0.66333503260065	9.66815397663951e-13\\
0.663678373714833	8.99915471255083e-13\\
0.664365055943198	9.12695376638003e-13\\
0.665051738171561	9.61250990413489e-13\\
0.665395079285745	7.036319014287e-13\\
0.666425102628291	9.35556665540265e-13\\
0.666768443742475	9.02295940751388e-13\\
0.667111784856657	9.04095807723845e-13\\
0.668141808199205	9.94492413033973e-13\\
0.668485149313386	6.4049759845004e-13\\
0.668828490427569	8.20997944595958e-13\\
0.669171831541753	8.11687664946036e-13\\
0.669515172655935	8.83644546832192e-13\\
0.670201854884301	8.39659223572607e-13\\
0.670545195998484	1.01526319429784e-12\\
0.670888537112664	9.52556026532919e-13\\
0.671231878226848	9.99286850700319e-13\\
0.671575219341031	6.02315211702237e-13\\
0.672261901569396	8.70521515041883e-13\\
0.672605242683578	7.88208553423316e-13\\
0.673291924911942	8.27264873330791e-13\\
0.673635266026126	1.02471363951347e-12\\
0.673978607140307	9.3271208173672e-13\\
0.674321948254491	1.0083447742001e-12\\
0.674665289368672	6.17145842575275e-13\\
0.675351971597038	8.9316402782197e-13\\
0.675695312711221	6.85337645633207e-13\\
0.676038653825402	8.01131446350302e-13\\
0.676381994939585	7.88165329891556e-13\\
0.676725336053768	1.04084636438224e-12\\
0.67706867716795	9.35535366283671e-13\\
0.677412018282134	9.55224839530344e-13\\
0.677755359396317	6.34117593908186e-13\\
0.678442041624681	9.37219512080652e-13\\
0.678785382738865	5.38897633254362e-13\\
0.679128723853047	7.72796084914984e-13\\
0.679472064967229	7.69574565183437e-13\\
0.679815406081412	1.02551389617677e-12\\
0.680158747195594	9.02798125215887e-13\\
0.680502088309777	9.43437374997711e-13\\
0.680845429423958	6.84275330275347e-13\\
0.681532111652322	9.14500716278404e-13\\
0.681875452766507	4.37678283869191e-13\\
0.682905476109055	9.67297656536266e-13\\
0.683248817223236	8.72402214493043e-13\\
0.683592158337418	8.99812748159042e-13\\
0.683935499451602	7.45231377495409e-13\\
0.684622181679965	9.54685646834366e-13\\
0.684965522794149	3.2754459443102e-13\\
0.685995546136697	8.6168098080239e-13\\
0.68633888725088	8.29686643570869e-13\\
0.686682228365062	8.41439278391118e-13\\
0.687025569479244	8.20870548339431e-13\\
0.687712251707609	9.22420833857646e-13\\
0.688055592821792	2.89230788879612e-13\\
0.688742275050158	7.77807589834162e-13\\
0.689085616164338	7.53213887509207e-13\\
0.690115639506888	8.9096507602701e-13\\
0.69045898062107	8.52803314148459e-13\\
0.690802321735252	9.00436179857037e-13\\
0.691145662849435	2.68926438151167e-13\\
0.6918323450778	7.91600092935284e-13\\
0.692175686191983	5.91335529125121e-13\\
0.693205709534529	8.9849360179932e-13\\
0.693549050648713	8.22709987779649e-13\\
0.693892391762894	8.5462850418678e-13\\
0.694235732877076	3.04298566984666e-13\\
0.694922415105443	8.00370044678553e-13\\
0.695265756219626	4.5416453435594e-13\\
0.696295779562173	9.42083702731191e-13\\
0.696639120676356	7.94891509702857e-13\\
0.696982461790537	8.24041738694772e-13\\
0.697325802904719	3.55142798668018e-13\\
0.698012485133085	8.00880295463729e-13\\
0.698355826247269	3.29082727469624e-13\\
0.699385849589816	8.88744778238572e-13\\
0.699729190703998	7.70859227039542e-13\\
0.700072531818182	7.94991915729359e-13\\
0.700415872932364	4.40671108755249e-13\\
0.701102555160728	7.79075327843923e-13\\
0.701445896274911	2.1502407001954e-13\\
0.701789237389092	7.44552410085517e-13\\
0.702132578503275	7.36409167040681e-13\\
0.702475919617457	8.85261689342287e-13\\
0.702819260731641	7.5703483129552e-13\\
0.703162601845824	7.71591470623732e-13\\
0.703505942960005	5.34858442679407e-13\\
0.704192625188372	7.65885433392699e-13\\
0.704535966302554	1.41178799204252e-13\\
0.705565989645099	7.91470188488393e-13\\
0.706596012987649	6.61724442993155e-13\\
0.706939354101832	7.51371058988227e-13\\
0.707282695216015	7.2459637510414e-13\\
0.707626036330196	9.84695187647197e-14\\
0.707969377444377	7.81177364816467e-13\\
0.70831271855856	7.55525632220589e-13\\
0.708656059672742	7.70152749022572e-13\\
0.709342741901109	7.47024426880885e-13\\
0.70968608301529	7.65174159070667e-13\\
0.710372765243656	7.09977841848529e-13\\
0.71071610635784	1.07489096919451e-13\\
0.711059447472021	7.9594726043306e-13\\
0.711746129700387	6.35558104078342e-13\\
0.712776153042934	8.87799608552696e-13\\
0.7134628352713	6.83190254626028e-13\\
0.71380617638548	1.52075314510334e-13\\
0.714149517499665	7.93921893559941e-13\\
0.714492858613845	7.46313158106561e-13\\
0.714836199728028	5.42608568910415e-13\\
0.71517954084221	8.14613240111214e-13\\
0.715522881956395	7.96900987212421e-13\\
0.715866223070577	1.03289587992516e-12\\
0.716896246413124	2.20225735232739e-13\\
0.717239587527307	7.97070489533167e-13\\
0.71758292864149	7.26193479215202e-13\\
0.717926269755672	4.4061815486255e-13\\
0.718269610869855	8.70472366259457e-13\\
0.718612951984038	8.31958324536968e-13\\
0.718956293098219	1.11171495407554e-12\\
0.719986316440766	3.69871080831308e-13\\
0.720329657554948	7.93140656558403e-13\\
0.720672998669131	7.00591554900582e-13\\
0.721016339783315	3.37699711685343e-13\\
0.721359680897499	9.32466924499308e-13\\
0.72170302201168	8.54771070684024e-13\\
0.722046363125863	1.14515837408066e-12\\
0.723076386468408	5.25700330840237e-13\\
0.723419727582594	7.64681705667587e-13\\
0.723763068696776	6.73474246796893e-13\\
0.724106409810958	2.58569171552514e-13\\
0.724449750925141	9.7269130629438e-13\\
0.724793092039323	8.90933109546497e-13\\
0.725136433153506	1.18023642030215e-12\\
0.725823115381869	7.66289194941475e-13\\
0.726166456496054	7.78929458464924e-13\\
0.726853138724418	6.38955887742966e-13\\
0.727196479838599	1.71265150479745e-13\\
0.727539820952783	1.02004223939622e-12\\
0.727883162066964	8.78602475911089e-13\\
0.728226503181149	1.16604538051631e-12\\
0.728913185409512	8.17636910551945e-13\\
0.729256526523694	9.99799916798969e-13\\
0.730286549866244	1.62652148480835e-13\\
0.730629890980426	1.0333687391469e-12\\
0.730973232094608	8.75519616668532e-13\\
0.73131657320879	1.05239036686955e-12\\
0.732003255437156	8.92260363397467e-13\\
0.732346596551337	1.32292637492765e-12\\
0.732689937665522	6.15117751399968e-13\\
0.733033278779703	6.2244968974389e-13\\
0.733376619893887	2.2540716290973e-13\\
0.733719961008068	1.01917237467091e-12\\
0.734063302122251	8.53102296558539e-13\\
0.734749984350616	1.03705122317577e-12\\
0.735093325464797	9.54765474526763e-13\\
0.735436666578982	1.46134968514158e-12\\
0.735780007693163	6.0278231199453e-13\\
0.736123348807347	6.42759922229178e-13\\
0.73646668992153	3.48514367928272e-13\\
0.73681003103571	9.36392115379406e-13\\
0.737496713264075	7.53176099775228e-13\\
0.73784005437826	1.16457314939103e-12\\
0.738183395492442	1.03338666595875e-12\\
0.738526736606623	1.66832492686979e-12\\
0.738870077720806	6.20149318299979e-13\\
0.739213418834988	6.96765021739973e-13\\
0.73955675994917	5.60439571291447e-13\\
0.739900101063354	8.50968516711514e-13\\
0.740586783291719	5.97935346602715e-13\\
0.740930124405901	1.22487855569454e-12\\
0.741273465520085	1.06753615277351e-12\\
0.741616806634268	1.72038787788598e-12\\
0.74196014774845	6.93444129657899e-13\\
0.742646829976813	8.22193500196947e-13\\
0.743676853319362	4.26576779262139e-13\\
0.744020194433544	1.29826286715626e-12\\
0.744363535547726	1.09697875873368e-12\\
0.744706876661908	1.69116850169953e-12\\
0.745050217776093	7.85155466213424e-13\\
0.745393558890275	8.46838206139587e-13\\
0.745736900004456	1.16596443333664e-12\\
0.746080241118638	5.75194481250703e-13\\
0.746423582232822	6.33936389294508e-13\\
0.746766923347004	3.67936307368049e-13\\
0.747110264461188	1.27257296943517e-12\\
0.74745360557537	1.04794695556839e-12\\
0.747796946689551	1.58951737051272e-12\\
0.748140287803736	9.15263460590851e-13\\
0.748483628917918	9.53659094483298e-13\\
0.7488269700321	1.39761862469951e-12\\
0.749170311146283	4.90138552538566e-13\\
0.749513652260466	6.0258075286319e-13\\
0.749856993374648	3.74226396284697e-13\\
0.75020033448883	1.1714300792503e-12\\
0.750543675603013	1.00070079863821e-12\\
0.750887016717194	1.40361446016381e-12\\
0.75157369894556	1.053266439405e-12\\
0.751917040059741	1.71745492314742e-12\\
0.752260381173925	4.06592303056488e-13\\
0.752603722288106	6.09345492332963e-13\\
0.752947063402292	4.67227466664502e-13\\
0.753290404516474	1.03013550850732e-12\\
0.753633745630656	9.03914585822147e-13\\
0.754320427859021	1.20644195392555e-12\\
0.754663768973202	1.13681344347958e-12\\
0.755007110087386	1.8435953547574e-12\\
0.755350451201568	4.04796572430554e-13\\
0.756380474544114	8.31701153007442e-13\\
0.756723815658297	7.98011573811636e-13\\
0.757410497886664	1.30448754775041e-12\\
0.757753839000845	1.15776412337547e-12\\
0.758097180115029	1.94534282013648e-12\\
0.758440521229209	4.47067358962125e-13\\
0.759127203457574	8.76242128697604e-13\\
0.759470544571759	6.28401806916195e-13\\
0.75981388568594	6.98360141830275e-13\\
0.760157226800124	6.94187928452762e-13\\
0.760500567914307	1.32183498626547e-12\\
0.760843909028488	1.17096603342566e-12\\
0.761187250142671	1.85171822221442e-12\\
0.761530591256853	5.5873366605575e-13\\
0.762217273485219	1.15758731247047e-12\\
0.7625606145994	4.0873158495296e-13\\
0.762903955713585	6.04266773819203e-13\\
0.763247296827767	5.43489164481331e-13\\
0.763590637941949	1.29497640579776e-12\\
0.763933979056132	1.11475416308152e-12\\
0.764277320170313	1.7123635408451e-12\\
0.764620661284495	7.18317802070645e-13\\
0.765307343512862	1.38668114261138e-12\\
0.765650684627045	2.41323293881204e-13\\
0.765994025741227	5.32277843878635e-13\\
0.766337366855407	4.77776446636689e-13\\
0.766680707969591	1.15120500327941e-12\\
0.767024049083773	1.02143801943469e-12\\
0.767367390197955	1.49619602863778e-12\\
0.76771073131214	8.44974548937663e-13\\
0.768054072426322	9.31827249968159e-13\\
0.768397413540503	1.54393794994914e-12\\
0.768740754654687	1.45897507934541e-13\\
0.769770777997235	9.62182889865914e-13\\
0.770114119111415	9.10294439495367e-13\\
0.7704574602256	1.22810911903465e-12\\
0.770800801339782	9.83110532656898e-13\\
0.771144142453965	1.00846903613538e-12\\
0.771487483568147	1.6756807333272e-12\\
0.771830824682329	9.83699735171843e-14\\
0.77320418913906	7.75176768832328e-13\\
0.773890871367425	1.07912870104085e-12\\
0.774234212481607	1.01060658095787e-12\\
0.774577553595788	1.65919882799659e-12\\
0.774920894709972	1.39155422233941e-13\\
0.775607576938338	7.61763167513309e-13\\
0.77595091805252	5.17185411672695e-13\\
0.776980941395066	1.07832654105907e-12\\
0.777324282509251	1.0035995159321e-12\\
0.777667623623431	1.58927566177864e-12\\
0.778010964737613	2.18181245412083e-13\\
0.778697646965981	8.87923083188566e-13\\
0.779040988080163	3.1423549493104e-13\\
0.780071011422709	1.0557450097756e-12\\
0.780414352536891	9.54844655520355e-13\\
0.780757693651075	1.42354033790482e-12\\
0.781101034765258	3.27502107109529e-13\\
0.781787716993624	1.02861680083298e-12\\
0.782131058107806	1.5439901091427e-13\\
0.783161081450351	9.54322446241025e-13\\
0.783504422564536	8.68068257058568e-13\\
0.783847763678718	1.23498004013917e-12\\
0.784191104792901	4.32901041838162e-13\\
0.784877787021267	1.09975672279874e-12\\
0.785221128135446	6.45256884952371e-14\\
0.786251151477995	8.58415243989599e-13\\
0.786594492592178	7.77190518327256e-13\\
0.786937833706362	1.01950089923921e-12\\
0.787281174820543	5.38730234055885e-13\\
0.787967857048909	1.13420875333122e-12\\
0.788311198163091	1.14271508042196e-14\\
0.789341221505639	7.28835287122761e-13\\
0.789684562619821	6.7321910005651e-13\\
0.790027903734005	8.31624703426469e-13\\
0.790371244848186	6.08572838092398e-13\\
0.791057927076552	1.12494234836098e-12\\
0.791401268190733	6.25950605204632e-15\\
0.79243129153328	6.3166057732126e-13\\
0.792774632647462	5.80438195331741e-13\\
0.794147997104194	1.05699681435616e-12\\
0.794491338218377	2.42532444068437e-14\\
0.79517802044674	5.93558621598733e-13\\
0.795864702675106	4.93966882454591e-13\\
0.796551384903471	7.34716781867788e-13\\
0.796894726017655	7.27548101526445e-13\\
0.797238067131835	9.72072478555078e-13\\
0.79758140824602	5.30954264210878e-14\\
0.798268090474385	6.47225586185515e-13\\
0.798954772702748	4.37283141505378e-13\\
0.799298113816933	4.73992678666943e-13\\
0.799641454931113	8.00569432386982e-13\\
0.799984796045298	6.86490715646767e-13\\
0.80032813715948	8.56351310824238e-13\\
0.800671478273661	1.01468177192521e-13\\
0.801358160502028	6.71162034794317e-13\\
0.80170150161621	3.88058779830661e-13\\
0.802044842730391	3.96722004614196e-13\\
0.802388183844574	4.46966746214759e-13\\
0.802731524958757	8.87321991308397e-13\\
0.803074866072939	6.49283924896991e-13\\
0.803418207187123	7.52899996991067e-13\\
0.803761548301303	1.58770600749437e-13\\
0.804448230529669	6.87933049689554e-13\\
0.804791571643853	3.26067253313e-13\\
0.805478253872218	4.3137272550222e-13\\
0.805821594986399	9.79038759146835e-13\\
0.806164936100582	5.97057614744664e-13\\
0.806508277214765	6.58256066567164e-13\\
0.806851618328948	2.68927142088496e-13\\
0.807538300557313	6.7631448330073e-13\\
0.807881641671494	2.36886293189356e-13\\
0.808911665014043	1.06199131572134e-12\\
0.809255006128224	5.60011586523787e-13\\
0.809598347242407	5.82977263949652e-13\\
0.809941688356588	4.20754389761456e-13\\
0.810628370584956	6.59633540212963e-13\\
0.810971711699139	1.51772484325466e-13\\
0.812001735041687	1.12327998562254e-12\\
0.812345076155869	5.28424654519806e-13\\
0.81268841727005	5.40507377552629e-13\\
0.813031758384233	6.22070518064614e-13\\
0.813375099498414	5.77940739043897e-13\\
0.813718440612599	6.32144179483379e-13\\
0.81406178172678	5.39308725013076e-14\\
0.815091805069327	1.13500079084573e-12\\
0.81543514618351	5.13937912773647e-13\\
0.815778487297692	5.24430086213791e-13\\
0.816121828411875	9.07668650910638e-13\\
0.816465169526057	5.77099211171219e-13\\
0.816808510640242	5.97202808933989e-13\\
0.817151851754424	7.76421006536385e-15\\
0.81818187509697	1.08539101879751e-12\\
0.818525216211152	5.16026171344293e-13\\
0.818868557325335	5.28207018160329e-13\\
0.81921189843952	1.19771182223996e-12\\
0.819555239553702	5.62537212805055e-13\\
0.819898580667883	5.68153600949872e-13\\
0.820241921782067	2.63371029380505e-14\\
0.821271945124615	9.48593158425711e-13\\
0.821958627352979	5.46104238667803e-13\\
0.822301968467162	1.5065874957849e-12\\
0.82333199180971	1.42084476663677e-13\\
0.823675332923892	5.69600254158522e-13\\
0.824018674038074	5.45296051062084e-13\\
0.824362015152257	7.40484570396605e-13\\
0.82504869738062	5.78681005907814e-13\\
0.825392038494804	1.78729816368689e-12\\
0.825735379608987	5.41908998571197e-13\\
0.826078720723169	5.48089117130133e-13\\
0.82642206183735	3.88579016096694e-13\\
0.826765402951536	5.67499074562187e-13\\
0.827452085179901	5.20284570093814e-13\\
0.828138767408263	6.31701909120102e-13\\
0.828482108522447	1.96339355644701e-12\\
0.828825449636628	5.56743333600075e-13\\
0.829168790750813	5.61897010091151e-13\\
0.829512131864994	6.89908152636515e-13\\
0.830542155207543	3.20920783496558e-13\\
0.830885496321726	6.88201423381149e-13\\
0.831228837435907	6.49366537330854e-13\\
0.831572178550089	1.82493488757128e-12\\
0.831915519664271	5.57317163569743e-13\\
0.832258860778456	6.17174738471737e-13\\
0.832602201892638	1.12540018226847e-12\\
0.833632225235186	9.95380615004641e-14\\
0.833975566349366	7.054587467268e-13\\
0.834318907463551	6.77797467844844e-13\\
0.834662248577734	1.79239869069154e-12\\
0.835005589691915	6.14420579542336e-13\\
0.835348930806096	6.66841127756173e-13\\
0.835692271920281	2.07148401312637e-12\\
0.836035613034461	4.91107648511701e-13\\
0.836378954148645	4.94163103325637e-13\\
0.836722295262829	8.89880249767539e-14\\
0.837752318605375	2.36239438380562e-12\\
0.838095659719559	6.86364170368268e-13\\
0.838439000833741	6.94819075838916e-13\\
0.838782341947922	1.98160121595654e-12\\
0.839125683062107	4.27210464888017e-13\\
0.839469024176289	5.26984596344634e-13\\
0.83981236529047	2.60711742112187e-13\\
0.840155706404652	7.04094937389838e-13\\
0.840499047518837	6.16145705539999e-13\\
0.840842388633019	1.30126733389689e-12\\
0.841185729747201	7.34719587739413e-13\\
0.841529070861384	7.82738637389553e-13\\
0.841872411975566	1.90042668210897e-12\\
0.842215753089747	4.54299040769646e-13\\
0.843245776432297	6.27379486644391e-13\\
0.84358911754648	5.51848431605031e-13\\
0.844619140889026	9.2060032065211e-13\\
0.844962482003209	2.443983543853e-12\\
0.845649164231572	5.21500392905243e-13\\
0.845992505345757	1.11762046053125e-12\\
0.846335846459938	4.54671241899849e-13\\
0.84667918757412	5.97653531742235e-13\\
0.847022528688302	5.24227603879803e-13\\
0.847365869802485	9.72281883307952e-13\\
0.847709210916669	8.2030169912448e-13\\
0.848052552030851	2.89132857184711e-12\\
0.848395893145035	4.6143816765601e-13\\
0.849082575373399	1.20718642260911e-12\\
0.849425916487581	4.77485596251492e-13\\
0.850112598715947	4.98735512452806e-13\\
0.851142622058495	2.17949627148381e-12\\
0.851485963172677	5.41542340146978e-13\\
0.85217264540104	1.56031500887507e-12\\
0.852515986515225	3.70283634989382e-13\\
0.852859327629408	4.60485796023232e-13\\
0.853202668743588	3.53946019311179e-13\\
0.854232692086138	1.75856944208416e-12\\
0.854576033200317	7.06437449068742e-13\\
0.854919374314502	8.24931424939678e-13\\
0.855262715428684	2.12103276907487e-12\\
0.855606056542868	2.57270282284268e-13\\
0.855949397657049	4.4603997609487e-13\\
0.856292738771232	4.29310659998201e-13\\
0.85732276211378	1.37567470365592e-12\\
0.857666103227962	7.37270853505931e-13\\
0.858009444342145	9.15928974423873e-13\\
0.858352785456327	2.37701607214719e-12\\
0.85869612657051	2.41964638888055e-13\\
0.859382808798876	6.21429555752462e-13\\
0.859726149913057	5.39527072116263e-13\\
0.860412832141421	1.02352094014388e-12\\
0.861099514369788	8.97273096234076e-13\\
0.861442855483968	2.58413835307822e-12\\
0.861786196598153	1.9545476784419e-13\\
0.862472878826517	8.06377647196241e-13\\
0.862816219940701	4.67130638112504e-13\\
0.863159561054882	5.06218708612953e-13\\
0.864532925511613	2.37358735730499e-12\\
0.864876266625795	2.78578007304447e-13\\
0.86556294885416	1.17827743763655e-12\\
0.865906289968344	2.95559639677529e-13\\
0.866936313310891	8.93737830591591e-13\\
0.867279654425071	8.4355590595832e-13\\
0.867622995539255	2.09009307479645e-12\\
0.867966336653439	3.09012211817332e-13\\
0.868653018881804	1.31070788679978e-12\\
0.868996359995985	2.01703900197691e-13\\
0.870713065566898	1.67385730292679e-12\\
0.871056406681079	4.46952069241744e-13\\
0.871743088909445	1.6917151040988e-12\\
0.872086430023629	8.42671663972784e-14\\
0.87380313559454	1.28232263551125e-12\\
0.874146476708724	4.93608514160184e-13\\
0.874833158937089	1.73309442416542e-12\\
0.87517650005127	4.63648306887303e-14\\
0.876549864508002	5.9008685376055e-13\\
0.876893205622184	9.11310828425738e-13\\
0.877236546736364	6.02541462388695e-13\\
0.877923228964731	1.79848684983204e-12\\
0.878266570078912	3.32655039442856e-14\\
0.87895325230728	6.44872849706041e-13\\
0.879296593421461	3.71783717639907e-13\\
0.881013298992373	1.69962615513174e-12\\
0.881356640106556	8.47070446326754e-14\\
0.882043322334921	8.41087894688703e-13\\
0.882386663449103	3.06332313905935e-13\\
0.883073345677469	4.09820140920478e-13\\
0.884103369020018	1.45159067975593e-12\\
0.8844467101342	1.18711061375065e-13\\
0.885133392362564	1.02074757252238e-12\\
0.885476733476746	1.86025302773555e-13\\
0.885820074590931	3.02870004190836e-13\\
0.886163415705112	2.61772042212944e-13\\
0.886506756819293	7.17809380508624e-13\\
0.886850097933478	6.5437072982442e-13\\
0.88719343904766	1.2854671501246e-12\\
0.887536780161844	1.90416273138357e-13\\
0.888223462390207	1.04565127760412e-12\\
0.888566803504388	1.44615237284617e-13\\
0.889596826846936	6.57102955040079e-13\\
0.889940167961118	6.39723531340932e-13\\
0.890283509075302	9.48694104099386e-13\\
0.890626850189485	2.86913240253778e-13\\
0.891313532417848	1.20222173842864e-12\\
0.891656873532031	1.03804482824558e-13\\
0.89268689687458	6.83379287242434e-13\\
0.893030237988764	5.1131240610702e-13\\
0.893373579102944	7.41882078167492e-13\\
0.893716920217129	3.20290827767547e-13\\
0.894403602445494	1.09289644607334e-12\\
0.894746943559674	4.41102003940982e-14\\
0.895776966902222	7.15940335365093e-13\\
0.896120308016405	4.28306518739475e-13\\
0.896463649130587	5.46793156565922e-13\\
0.89680699024477	4.27553480076305e-13\\
0.897493672473135	1.04331992852016e-12\\
0.897837013587318	2.62750617257514e-14\\
0.898867036929867	6.30007539791825e-13\\
0.899553719158229	3.51664297653091e-13\\
0.899897060272413	5.65877423861239e-13\\
0.900240401386596	5.3361991038756e-13\\
0.90058374250078	9.53071064488335e-13\\
0.900927083614961	7.77281925948275e-15\\
0.901957106957507	6.48720844466876e-13\\
0.90230044807169	2.76337377398666e-13\\
0.902643789185873	2.83902770280127e-13\\
0.902987130300054	6.54580239084459e-13\\
0.90333047141424	5.60277681288822e-13\\
0.903673812528423	7.85328323569436e-13\\
0.904017153642605	1.17521037640372e-14\\
0.905047176985153	6.00432860044325e-13\\
0.905733859213514	2.09958354675192e-13\\
0.906077200327698	8.43219615384393e-13\\
0.906420541441883	5.13354656653968e-13\\
0.906763882556063	6.70990435073523e-13\\
0.907107223670245	4.23006923368206e-14\\
0.907793905898611	5.65804879611424e-13\\
0.908137247012795	4.88927809140427e-13\\
0.908823929241159	1.88173509593953e-13\\
0.909167270355342	1.04310065859158e-12\\
0.909510611469525	4.6597562133101e-13\\
0.909853952583705	5.70268751808245e-13\\
0.910197293697888	1.4524419732771e-13\\
0.910883975926254	5.56117828778325e-13\\
0.911570658154621	1.95795545401955e-13\\
0.911913999268802	2.25402004122404e-13\\
0.912257340382985	1.13350752520995e-12\\
0.913287363725532	3.20504247041675e-13\\
0.913974045953895	5.93917546048304e-13\\
0.915004069296445	2.2982189903022e-13\\
0.915347410410625	1.25409545057361e-12\\
0.916034092638992	3.66254517088296e-13\\
0.916377433753174	5.70507031967109e-13\\
0.916720774867358	4.41682876179245e-13\\
0.91706411598154	5.57870367346564e-13\\
0.917407457095723	1.24755621047012e-13\\
0.91843748043827	1.32878673740127e-12\\
0.919124162666636	3.33911804923217e-13\\
0.919467503780816	8.22566413705349e-13\\
0.919810844895001	4.82346700103546e-13\\
0.920154186009184	5.01980676706402e-13\\
0.920497527123364	5.28513040956517e-14\\
0.921527550465914	1.22846409248725e-12\\
0.922214232694279	2.82903521490367e-13\\
0.922557573808458	1.22238260869923e-12\\
0.922900914922644	4.60796241558641e-13\\
0.923244256036826	4.94398136245433e-13\\
0.923587597151007	5.27557227780516e-14\\
0.924617620493556	1.03016830049633e-12\\
0.925304302721921	2.78600862513392e-13\\
0.925647643836101	1.52498342714803e-12\\
0.925990984950286	4.49665845938034e-13\\
0.926334326064466	4.65937446434174e-13\\
0.926677667178649	1.66736784338953e-13\\
0.927021008292834	3.89116651817439e-13\\
0.927364349407017	3.88307999321532e-13\\
0.927707690521197	8.33907816338008e-13\\
0.928394372749564	3.13330814915245e-13\\
0.928737713863747	1.73346197432537e-12\\
0.929767737206292	4.03989204568135e-13\\
0.930111078320474	4.05607170570961e-13\\
0.930454419434658	4.20863260059334e-13\\
0.930797760548842	5.72548967162363e-13\\
0.931484442777207	3.36283050378691e-13\\
0.93182778389139	1.81804905931721e-12\\
0.932514466119755	4.05185050378464e-13\\
0.932857807233937	7.34342765063324e-13\\
0.933201148348118	4.14718852318361e-13\\
0.9335444894623	4.46020586063242e-13\\
0.933887830576485	3.30977807157229e-13\\
0.934231171690664	3.87165468450439e-13\\
0.934574512804847	3.59268907722397e-13\\
0.934917853919032	1.84116484305948e-12\\
0.935261195033214	4.11595022083026e-13\\
0.935604536147396	4.17201650451322e-13\\
0.935947877261579	1.08371279105743e-12\\
0.936977900604128	2.01646059604024e-13\\
0.93732124171831	4.0306455172834e-13\\
0.937664582832493	4.02155088424766e-13\\
0.938007923946674	1.66579194843356e-12\\
0.938351265060856	4.25492079899334e-13\\
0.938694606175038	4.27054639323294e-13\\
0.93903794728922	1.45528833615214e-12\\
0.940067970631769	1.90715962800665e-13\\
0.941097993974316	1.4243687964189e-12\\
0.941441335088498	4.28744361118436e-13\\
0.941784676202683	4.4247993000278e-13\\
0.942128017316865	1.74959281922572e-12\\
0.942471358431048	4.12138493419411e-13\\
0.942814699545228	4.19756766515276e-13\\
0.943158040659413	2.83377519514849e-13\\
0.94418806400196	1.0968789940767e-12\\
0.944531405116141	4.34886295857503e-13\\
0.944874746230323	4.68547779103055e-13\\
0.945218087344507	1.9615670462177e-12\\
0.945561428458688	4.02774065766256e-13\\
0.946248110687054	4.81563963173786e-13\\
0.946591451801239	4.28539282714402e-13\\
0.946934792915419	4.3572452595619e-13\\
0.947278134029604	8.24509533410758e-13\\
0.947621475143786	4.43925193251159e-13\\
0.947964816257969	4.90545502861684e-13\\
0.948308157372151	2.02235494543046e-12\\
0.948651498486334	3.74858927316382e-13\\
0.948994839600516	4.23947565783233e-13\\
0.949338180714699	7.47154820359968e-13\\
0.950024862943062	4.1693278045142e-13\\
0.950368204057245	5.61303902991933e-13\\
0.950711545171427	4.6273941630341e-13\\
0.951054886285609	5.28424906571569e-13\\
0.951398227399794	1.97174634494279e-12\\
0.951741568513977	3.71054871745266e-13\\
0.952084909628156	4.39319007143189e-13\\
0.952428250742342	1.08890064426429e-12\\
0.952771591856523	3.70509356101407e-13\\
0.953114932970704	4.00123557709984e-13\\
0.953458274084888	3.5794890313372e-13\\
0.954488297427435	1.85734997618858e-12\\
0.954831638541617	3.50785818211356e-13\\
0.955518320769985	1.3820739976071e-12\\
0.955861661884166	3.21388636226755e-13\\
0.956205002998347	3.7940278613019e-13\\
0.95654834411253	2.60002273364511e-13\\
0.957578367455077	1.55026216079433e-12\\
0.957921708569263	3.80621256610094e-13\\
0.958608390797626	1.68807120695209e-12\\
0.958951731911809	2.60185981178608e-13\\
0.959295073025993	3.47531030626149e-13\\
0.959638414140175	2.97202127381023e-13\\
0.960668437482723	1.20700933583966e-12\\
0.961011778596905	4.19820651385052e-13\\
0.961355119711087	5.3265303223696e-13\\
0.961698460825269	1.83219396057441e-12\\
0.962041801939453	2.19737245396117e-13\\
0.962728484167817	4.53073993227907e-13\\
0.963071825282	4.14273433533739e-13\\
0.963415166396182	4.59118309866743e-13\\
0.963758507510364	8.30180131490122e-13\\
0.964101848624548	4.73445588728894e-13\\
0.964445189738729	5.57034312772274e-13\\
0.964788530852911	1.84812323457458e-12\\
0.965131871967092	2.07061638003637e-13\\
0.965818554195459	6.71565816100968e-13\\
0.966161895309643	3.45332944545899e-13\\
0.966848577538008	5.59943835937554e-13\\
0.96719191865219	4.70985601348492e-13\\
0.96753525976637	5.69406205545144e-13\\
0.967878600880553	1.72720260521285e-12\\
0.968221941994738	2.03249014607567e-13\\
0.968908624223102	8.8002865184459e-13\\
0.969251965337285	2.81556358588234e-13\\
0.970968670908199	1.53287560615982e-12\\
0.97131201202238	2.13975955898801e-13\\
0.971998694250746	1.05708082123336e-12\\
0.972342035364929	2.22342889729581e-13\\
0.97268537647911	2.90606244891293e-13\\
0.973028717593293	2.54586112401468e-13\\
0.974058740935838	1.25278822094582e-12\\
0.974402082050021	2.30190160822396e-13\\
0.975088764278386	1.22915066266903e-12\\
0.975432105392571	1.71538783771374e-13\\
0.975775446506752	2.58144074269625e-13\\
0.976118787620936	2.40437599464479e-13\\
0.977148810963484	9.76596461923698e-13\\
0.977492152077664	2.74416240589367e-13\\
0.978178834306031	1.31043957881906e-12\\
0.978522175420213	1.11894783582239e-13\\
0.97955219876276	4.31568329364403e-13\\
0.979895539876941	4.27518627151601e-13\\
0.980238880991125	7.04414779696628e-13\\
0.980582222105309	3.22077032181917e-13\\
0.981268904333674	1.30201438776429e-12\\
0.981612245447855	7.60112738463937e-14\\
0.982298927676222	3.97472851815453e-13\\
0.982985609904586	3.57688342123768e-13\\
0.983328951018767	4.63894347333759e-13\\
0.983672292132952	3.83410990375777e-13\\
0.984358974361317	1.20574551010995e-12\\
0.984702315475497	6.6253510387971e-14\\
0.985388997703863	5.07837251659406e-13\\
0.98607567993223	2.93579188643972e-13\\
0.986419021046412	3.02763079147536e-13\\
0.987449044388958	1.04332521771967e-12\\
0.987792385503139	8.70983176966948e-14\\
0.988479067731506	6.12679465217486e-13\\
0.989509091074053	1.9775582203813e-13\\
0.9905391144166	8.76684090902488e-13\\
0.990882455530785	1.05815072475634e-13\\
0.991569137759149	6.87778413402573e-13\\
0.992599161101698	1.46564526180532e-13\\
0.992942502215878	4.83369746324156e-13\\
0.993285843330061	4.3742483428311e-13\\
0.993629184444242	6.92679736521113e-13\\
0.993972525558425	1.49407530490557e-13\\
0.994659207786792	7.24224900681625e-13\\
0.995689231129338	1.44935667526821e-13\\
0.99603257224352	5.28235547370376e-13\\
0.996375913357703	3.95470120868843e-13\\
0.996719254471887	5.25844943515134e-13\\
0.997062595586068	2.17464873955598e-13\\
0.997749277814435	7.25999971543339e-13\\
0.998092618928618	1.12110547641643e-13\\
0.999122642271166	5.3869229568444e-13\\
0.999465983385345	3.51667748809869e-13\\
0.999809324499531	3.73330586574976e-13\\
1.00015266561371	3.23460334968849e-13\\
};
\label{line:TPSDy}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.000343341114182531	1.22184246993736e-05\\
0.000686682228365062	1.08767398232748e-05\\
0.00103002334254759	0.00591433025308324\\
0.00137336445673012	3.26207432285901e-06\\
0.00171670557091265	2.40434296077824e-06\\
0.00206004668509519	0.000593518066415977\\
0.00240338779927772	5.62507385658936e-06\\
0.00274672891346025	1.22547365042298e-06\\
0.00309007002764278	0.000184366839281582\\
0.00343341114182531	1.47817950984971e-06\\
0.00377675225600784	5.91647044854114e-07\\
0.00412009337019037	7.20412189538378e-05\\
0.0044634344843729	5.73189047749353e-07\\
0.00480677559855543	1.22443415081867e-07\\
0.00515011671273796	4.89264873175667e-06\\
0.00549345782692049	1.69375672700263e-07\\
0.00583679894110303	1.99026734509452e-08\\
0.00618014005528556	4.19872416717563e-05\\
0.00652348116946808	3.86390926058504e-07\\
0.00686682228365062	2.2152971653899e-07\\
0.00721016339783315	2.17637277801408e-05\\
0.00755350451201568	2.15451796227278e-07\\
0.00789684562619821	4.96911554821605e-08\\
0.00824018674038074	6.37994197961367e-07\\
0.00858352785456327	5.29522020656582e-08\\
0.00892686896874581	5.41784804117886e-09\\
0.00927021008292834	1.19534272923073e-05\\
0.00961355119711087	2.99277546651903e-07\\
0.00995689231129338	1.90430124357561e-07\\
0.0103002334254759	1.26264125016691e-05\\
0.0106435745396585	2.07056042547332e-07\\
0.010986915653841	9.06543664221441e-08\\
0.0113302567680235	9.04341705700379e-07\\
0.0116735978822061	2.57617231500897e-08\\
0.0120169389963886	6.0879354151721e-10\\
0.0123602801105711	3.8541730971104e-06\\
0.0127036212247536	2.13953130499368e-07\\
0.0130469623389362	1.43235159737156e-07\\
0.0133903034531187	8.43538086027154e-06\\
0.0137336445673012	2.47646162313353e-07\\
0.0140769856814838	1.16596129048172e-07\\
0.0144203267956663	2.35630770275301e-06\\
0.0147636679098488	5.8406297982345e-08\\
0.0151070090240314	5.63856152851901e-09\\
0.0154503501382139	1.14186571496113e-06\\
0.0157936912523964	1.41972016958573e-07\\
0.016137032366579	1.1641659079265e-07\\
0.0164803734807615	5.27831668568788e-06\\
0.016823714594944	2.56307569780297e-07\\
0.0171670557091265	1.44255551787661e-07\\
0.0175103968233091	2.33495694274167e-06\\
0.0178537379374916	7.60898243564423e-08\\
0.0181970790516741	2.07809352213579e-08\\
0.0185404201658567	1.57643026301416e-07\\
0.0188837612800392	8.32496281467346e-08\\
0.0192271023942217	7.8398827261611e-08\\
0.0195704435084043	3.21723934997483e-06\\
0.0199137846225868	2.57393480371075e-07\\
0.0202571257367693	1.51416017850446e-07\\
0.0206004668509519	2.58002632233065e-06\\
0.0209438079651344	1.39655016999875e-07\\
0.0212871490793169	4.83125695965643e-08\\
0.0216304901934995	1.93214992470739e-08\\
0.021973831307682	3.54363823537277e-08\\
0.0223171724218645	3.83196148427961e-08\\
0.0226605135360471	1.7378437862444e-06\\
0.0230038546502296	2.33659150221445e-07\\
0.0233471957644121	1.38885558979361e-07\\
0.0236905368785946	2.28596808256778e-06\\
0.0240338779927772	1.87648614418995e-07\\
0.0243772191069596	7.00377257782888e-08\\
0.0247205602211422	2.02323431943859e-07\\
0.0250639013353247	7.97413269577034e-09\\
0.0254072424495073	1.60578138370113e-08\\
0.0257505835636898	8.19553745121433e-07\\
0.0260939246778723	1.8974450725648e-07\\
0.0264372657920549	1.29114643316278e-07\\
0.0267806069062374	1.98663586920291e-06\\
0.02712394802042	2.41235710826206e-07\\
0.0274672891346025	1.00875659224456e-07\\
0.027810630248785	4.6951065409689e-07\\
0.0281539713629675	1.47524060431138e-08\\
0.02849731247715	5.60035009796298e-09\\
0.0288406535913326	2.76824946783301e-07\\
0.0291839947055151	1.28236749100682e-07\\
0.0295273358196977	9.50594296206578e-08\\
0.0298706769338802	1.45588012971438e-06\\
0.0302140180480627	2.65632793504844e-07\\
0.0305573591622453	1.16586331758365e-07\\
0.0309007002764278	6.80425748578615e-07\\
0.0312440413906103	3.70242931535418e-08\\
0.0315873825047929	6.28914885226762e-09\\
0.0319307236189754	5.30136748239946e-08\\
0.0322740647331579	7.56913223039871e-08\\
0.0326174058473404	6.66929462647732e-08\\
0.032960746961523	1.02699294435628e-06\\
0.0333040880757055	2.7923184856864e-07\\
0.033647429189888	1.31037767959002e-07\\
0.0339907703040706	8.20152853501132e-07\\
0.0343341114182531	8.81392876209866e-08\\
0.0346774525324356	2.09841706433282e-08\\
0.0350207936466182	1.27952677741709e-08\\
0.0353641347608007	2.9355871147482e-08\\
0.0357074758749832	3.79135609457507e-08\\
0.0360508169891657	6.01283578082696e-07\\
0.0363941581033482	2.42052604854976e-07\\
0.0367374992175308	1.25205216913554e-07\\
0.0370808403317134	7.99761761575318e-07\\
0.0374241814458959	1.32143245871888e-07\\
0.0377675225600784	3.90655010213873e-08\\
0.0381108636742609	6.93587761472723e-08\\
0.0384542047884435	7.40852329597781e-09\\
0.038797545902626	1.65808414097031e-08\\
0.0391408870168085	3.18723217789079e-07\\
0.039484228130991	2.06326999954245e-07\\
0.0398275692451735	1.11741129488813e-07\\
0.0401709103593561	7.31927392015554e-07\\
0.0405142514735387	1.8975246866095e-07\\
0.0408575925877212	6.17264836898681e-08\\
0.0412009337019037	1.80724948921698e-07\\
0.0415442748160863	9.31031462795631e-09\\
0.0418876159302688	4.81147963335626e-09\\
0.0422309570444513	1.21681068629149e-07\\
0.0425742981586339	1.42063642630125e-07\\
0.0429176392728163	8.65230581851781e-08\\
0.0432609803869989	5.72847236754616e-07\\
0.043947662615364	7.70487707305481e-08\\
0.0442910037295465	2.670205443365e-07\\
0.0449776859579115	3.08823460537194e-09\\
0.0453210270720941	2.91452431212701e-08\\
0.0456643681862766	9.1502387211953e-08\\
0.0460077093004592	6.25624565600195e-08\\
0.0463510504146417	4.2501935622786e-07\\
0.0466943915288242	2.28367846995785e-07\\
0.0470377326430066	8.58360844526269e-08\\
0.0473810737571893	3.2926796460835e-07\\
0.0477244148713718	7.90255951822602e-08\\
0.0480677559855543	1.1587818060581e-08\\
0.0484110970997369	3.83791896464151e-09\\
0.0487544382139193	3.83050347343304e-08\\
0.049097779328102	3.62065786885115e-08\\
0.0494411204422845	2.69817247336744e-07\\
0.0497844615564669	2.07815511273497e-07\\
0.0501278026706494	8.24925871052948e-08\\
0.0504711437848321	3.36911167677897e-07\\
0.0508144848990146	1.22731789899974e-07\\
0.051157826013197	2.25318784506606e-08\\
0.0515011671273796	2.41377122510899e-08\\
0.0518445082415621	9.02078063378015e-09\\
0.0521878493557447	1.73960873951095e-08\\
0.0525311904699273	1.50140041032712e-07\\
0.0528745315841098	1.81000137977528e-07\\
0.0532178726982923	7.54590934296473e-08\\
0.0535612138124749	3.16291648128318e-07\\
0.0539045549266573	1.74732251142692e-07\\
0.0542478960408399	3.71267000456798e-08\\
0.0545912371550223	6.70015316689832e-08\\
0.054934578269205	2.82305652506612e-09\\
0.0552779193833875	5.39150759793399e-09\\
0.0556212604975701	6.37189748712444e-08\\
0.0559646016117526	1.26525717059805e-07\\
0.0563079427259351	5.89324041763702e-08\\
0.0566512838401176	2.59560349575715e-07\\
0.0569946249543001	2.00024433841705e-07\\
0.0573379660684826	4.53671359431479e-08\\
0.0576813071826652	1.05350909268103e-07\\
0.0580246482968477	1.86080411439531e-08\\
0.0583679894110303	1.64611944476755e-09\\
0.0587113305252128	1.83614127438376e-08\\
0.0590546716393954	7.81217817913129e-08\\
0.0593980127535778	4.27177691481407e-08\\
0.0597413538677603	1.943274200114e-07\\
0.0600846949819429	2.18801182908009e-07\\
0.0604280360961255	5.25668531796566e-08\\
0.060771377210308	1.34362807361719e-07\\
0.0611147183244906	5.47972457663978e-08\\
0.0614580594386729	4.07700275078328e-09\\
0.0618014005528556	3.20165090371732e-09\\
0.0621447416670379	3.15070350446306e-08\\
0.0624880827812206	2.5245494358704e-08\\
0.0628314238954032	1.26326729498528e-07\\
0.0631747650095857	1.98711705456291e-07\\
0.0635181061237682	5.09947764794567e-08\\
0.0638614472379508	1.40559261589147e-07\\
0.0642047883521333	9.47188285427635e-08\\
0.0645481294663159	1.00045466661633e-08\\
0.0648914705804984	8.65664769513481e-09\\
0.0652348116946808	7.01415907482292e-09\\
0.0655781528088635	1.27962254246084e-08\\
0.065921493923046	7.30349759288529e-08\\
0.0662648350372283	1.71800874067116e-07\\
0.066608176151411	4.58536883097877e-08\\
0.0669515172655935	1.32832180104973e-07\\
0.0672948583797761	1.40685609844744e-07\\
0.0676381994939585	1.71687914115773e-08\\
0.0679815406081409	2.39454432406927e-08\\
0.0683248817223236	1.58409134505772e-09\\
0.0686682228365062	4.28372394054284e-09\\
0.0690115639506888	3.32007408814917e-08\\
0.0693549050648713	1.20185313069201e-07\\
0.0696982461790537	3.58573129150952e-08\\
0.0700415872932364	1.09416899520373e-07\\
0.0703849284074188	1.64598747299851e-07\\
0.0707282695216015	2.28589053360652e-08\\
0.071071610635784	3.9375823838206e-08\\
0.0714149517499665	1.6110066126209e-08\\
0.071758292864149	7.86293493181399e-10\\
0.0724449750925141	7.73675209107749e-08\\
0.0727883162066964	2.54368133384488e-08\\
0.073131657320879	8.28808014178817e-08\\
0.0734749984350616	1.79637974164429e-07\\
0.0738183395492442	2.53787195500821e-08\\
0.0741616806634268	4.99640248406279e-08\\
0.0745050217776093	4.9371192719709e-08\\
0.0748483628917918	1.08893972502549e-09\\
0.0751917040059741	2.13412220937139e-09\\
0.0755350451201568	3.31924375175362e-08\\
0.0758783862343394	1.52542316422734e-08\\
0.0765650684627042	1.65726721687447e-07\\
0.076908409576887	2.4819979881769e-08\\
0.0772517506910695	5.28735693802529e-08\\
0.077595091805252	8.59025357800744e-08\\
0.0779384329194344	3.49348382781556e-09\\
0.0782817740336171	2.20762547026249e-09\\
0.0786251151477995	8.41132423372003e-09\\
0.0789684562619821	7.63943247526662e-09\\
0.0796551384903471	1.43387187115445e-07\\
0.0799984796045295	2.15271562019585e-08\\
0.0806851618328948	1.24156329712523e-07\\
0.0810285029470774	6.36195288079532e-09\\
0.0813718440612599	6.64195401861615e-09\\
0.0817151851754424	5.66759435692481e-10\\
0.0824018674038074	1.53312882585555e-08\\
0.0827452085179897	1.02112778665125e-07\\
0.0830885496321726	1.6617277538057e-08\\
0.0834318907463548	4.05925745819039e-08\\
0.0837752318605375	1.47360042613886e-07\\
0.0841185729747201	8.50913001712002e-09\\
0.0844619140889026	1.15204441762597e-08\\
0.0848052552030851	1.1232388795127e-08\\
0.0851485963172677	4.45941048016503e-10\\
0.0858352785456327	6.36868176169117e-08\\
0.0861786196598153	1.12407564888385e-08\\
0.0865219607739979	2.93116637507685e-08\\
0.0868653018881804	1.59208656947069e-07\\
0.0872086430023629	9.31079804619994e-09\\
0.0875519841165454	1.46149179516658e-08\\
0.087895325230728	3.80159204138286e-08\\
0.0882386663449103	7.98411139582766e-11\\
0.0889253485732755	2.68635610865978e-08\\
0.089268689687458	6.5826476151787e-09\\
0.0896120308016405	1.91816325432569e-08\\
0.0899553719158229	1.49390030479536e-07\\
0.0902987130300054	8.73609290359733e-09\\
0.0906420541441883	1.51961939095698e-08\\
0.0909853952583705	6.85305194838082e-08\\
0.0913287363725532	7.15992478403963e-10\\
0.0916720774867358	3.92153617875062e-10\\
0.0920154186009184	6.50371098382751e-09\\
0.0923587597151007	3.19126599927363e-09\\
0.0927021008292834	1.07539814192415e-08\\
0.0930454419434658	1.27142561839845e-07\\
0.0933887830576485	6.90387789715779e-09\\
0.093732124171831	1.31458676700763e-08\\
0.0940754652860132	1.00337881605728e-07\\
0.094418806400196	1.4606674956996e-09\\
0.0947621475143786	1.01983034195521e-09\\
0.0951054886285609	4.69220094569719e-10\\
0.0954488297427435	1.16868310500972e-09\\
0.0957921708569262	5.33849932012578e-09\\
0.0961355119711087	9.20150794765122e-08\\
0.0964788530852911	4.85922445854751e-09\\
0.0968221941994738	1.01093166652246e-08\\
0.0971655353136563	1.20593235198236e-07\\
0.0975088764278386	1.95014352117936e-09\\
0.0978522175420213	1.87840731878232e-09\\
0.0981955586562039	9.8885976847997e-09\\
0.0985388997703864	2.24315162638213e-10\\
0.098882240884569	1.98563770598352e-09\\
0.0992255819987515	5.67836218401793e-08\\
0.0995689231129338	2.82301705164785e-09\\
0.0999122642271166	6.82753836817716e-09\\
0.100255605341299	1.3166312402281e-07\\
0.100598946455482	1.75500721263112e-09\\
0.100942287569664	2.15828700530578e-09\\
0.101285628683847	3.2615212619035e-08\\
0.101628969798029	1.76747317541572e-11\\
0.102315652026394	2.59521764116358e-08\\
0.102658993140577	1.46361448434501e-09\\
0.103002334254759	4.01686691882894e-09\\
0.103345675368942	1.2240000400418e-07\\
0.103689016483124	1.34624861363335e-09\\
0.104032357597307	1.97458438651703e-09\\
0.104375698711489	5.86640322109241e-08\\
0.104719039825672	6.16317118420001e-11\\
0.105062380939855	1.09234229508618e-10\\
0.105405722054037	6.66471234786509e-09\\
0.10574906316822	5.79154944441689e-10\\
0.106092404282402	2.01105077590187e-09\\
0.106435745396585	1.04007900579514e-07\\
0.106779086510767	7.00108527048435e-10\\
0.10712242762495	1.33599305807101e-09\\
0.107465768739132	8.62781362629912e-08\\
0.107809109853315	6.54895338769124e-11\\
0.108152450967497	4.55677158210135e-11\\
0.10849579208168	2.42681981509646e-10\\
0.108839133195862	2.65757485550215e-10\\
0.109182474310045	9.22151902129003e-10\\
0.109525815424227	7.72742310618141e-08\\
0.10986915653841	2.79211231046255e-10\\
0.110212497652592	7.29366386083728e-10\\
0.110555838766775	1.01991836807195e-07\\
0.110899179880957	4.07465672577052e-11\\
0.11124252099514	3.17690200823245e-11\\
0.111585862109323	6.99116580765258e-09\\
0.111929203223505	1.76155785612892e-10\\
0.112272544337688	3.67035716108442e-10\\
0.11261588545187	4.67309186305546e-08\\
0.112959226566053	7.16856033711358e-11\\
0.113302567680235	2.9715411828437e-10\\
0.113645908794418	1.1036110283553e-07\\
0.1139892499086	9.0382690432314e-12\\
0.114332591022783	5.52166159567066e-11\\
0.114675932136965	2.48036227381571e-08\\
0.115019273251148	1.5898468144533e-10\\
0.11536261436533	1.97438124899799e-10\\
0.115705955479513	2.20290387917097e-08\\
0.116049296593696	7.47493168970618e-11\\
0.116392637707878	1.39242303863276e-10\\
0.116735978822061	1.03304817574004e-07\\
0.117079319936243	1.10610086330394e-10\\
0.117422661050426	1.33354967541302e-10\\
0.117766002164608	4.53045762117597e-08\\
0.118109343278791	1.9551927069246e-10\\
0.118452684392973	1.71123761500917e-10\\
0.118796025507156	5.44956082698099e-09\\
0.119139366621338	2.07655422561251e-10\\
0.119482707735521	1.81900428587146e-10\\
0.119826048849703	8.87280117933902e-08\\
0.120169389963886	4.77222999028745e-10\\
0.120512731078068	4.23107929885477e-10\\
0.120856072192251	6.78727081070895e-08\\
0.121199413306434	2.90005225463186e-10\\
0.121542754420616	2.72895878862938e-10\\
0.121886095534798	3.90492184654959e-10\\
0.122229436648981	2.15305673566804e-10\\
0.122572777763164	2.28186158675285e-10\\
0.122916118877346	6.6149017171957e-08\\
0.123259459991529	7.73393589483511e-10\\
0.123602801105711	7.61133122183461e-10\\
0.123946142219894	8.10719981316041e-08\\
0.124289483334076	6.2005925350663e-10\\
0.124632824448259	4.99013318913358e-10\\
0.124976165562441	5.23651377953166e-09\\
0.125319506676623	2.07648221792263e-10\\
0.125662847790806	2.17491108265048e-10\\
0.126006188904989	4.15181247198169e-08\\
0.126349530019171	1.53117260174227e-09\\
0.126692871133354	1.30431343994723e-09\\
0.127036212247536	8.65384351935535e-08\\
0.127379553361719	1.36699811947472e-09\\
0.127722894475902	1.04353761213003e-09\\
0.128066235590084	1.80736729455121e-08\\
0.128409576704267	1.30600143265533e-10\\
0.128752917818449	1.64553505760663e-10\\
0.129096258932632	2.03394659977944e-08\\
0.129439600046814	1.62514819511311e-09\\
0.129782941160997	1.57824822259475e-09\\
0.130126282275179	8.16060085463686e-08\\
0.130469623389362	2.30177959728932e-09\\
0.130812964503544	1.75985291998304e-09\\
0.131156305617727	3.43101639551732e-08\\
0.131499646731909	3.1828793215886e-10\\
0.131842987846092	1.90067682506928e-10\\
0.132186328960274	6.21053637398143e-09\\
0.132529670074457	1.620132466993e-09\\
0.132873011188639	1.68706690969359e-09\\
0.133216352302822	6.98765417959645e-08\\
0.133559693417005	3.48142628437586e-09\\
0.133903034531187	2.69459985178923e-09\\
0.13424637564537	5.0329731388063e-08\\
0.134589716759552	8.97112263096823e-10\\
0.134933057873734	4.103725198936e-10\\
0.135963081216282	1.41884570315592e-09\\
0.136306422330464	5.23208836995253e-08\\
0.136649763444647	4.34938520989771e-09\\
0.13699310455883	3.4854988737697e-09\\
0.137336445673012	6.05594993290684e-08\\
0.137679786787195	2.0683920781968e-09\\
0.138023127901378	1.00545537471141e-09\\
0.13836646901556	3.15872688411692e-09\\
0.138709810129743	5.4763721418235e-10\\
0.139053151243925	9.82063485290196e-10\\
0.139396492358107	3.35644270823216e-08\\
0.13973983347229	4.88321649266481e-09\\
0.140083174586473	4.08284950976207e-09\\
0.140426515700655	6.51592253865688e-08\\
0.140769856814838	3.78742194294291e-09\\
0.14111319792902	1.93792283482188e-09\\
0.141456539043203	1.16538697540119e-08\\
0.141799880157385	1.47054842922984e-10\\
0.142143221271568	4.81055810117671e-10\\
0.14248656238575	1.73083691200056e-08\\
0.142829903499933	4.53670899728179e-09\\
0.143173244614115	4.1443466299075e-09\\
0.143516585728298	6.18522423934427e-08\\
0.14385992684248	5.76386269341769e-09\\
0.144203267956663	3.15309343784338e-09\\
0.144546609070845	2.28609203700879e-08\\
0.144889950185028	4.19985232694458e-10\\
0.14523329129921	2.28974707541233e-10\\
0.145576632413393	6.04547243932151e-09\\
0.145919973527576	3.60464623066727e-09\\
0.146263314641758	3.73748017655527e-09\\
0.146606655755941	5.28194714254925e-08\\
0.146949996870123	7.63080074093564e-09\\
0.147293337984306	4.35319402190818e-09\\
0.147636679098488	3.37871890987119e-08\\
0.148323361326854	3.72734989693603e-10\\
0.149010043555219	2.16155030503843e-09\\
0.149353384669401	2.83841538654319e-09\\
0.149696725783584	3.98185303534682e-08\\
0.150040066897766	8.76173477819689e-09\\
0.150383408011948	5.29634973338514e-09\\
0.150726749126131	4.16355533843107e-08\\
0.151413431354496	1.0215037447237e-09\\
0.151756772468679	1.67243885485647e-09\\
0.152100113582861	8.33560005900854e-10\\
0.152443454697044	1.80075466665306e-09\\
0.152786795811226	2.63117847890546e-08\\
0.153130136925408	8.89200519213993e-09\\
0.153473478039591	5.71284032959901e-09\\
0.153816819153774	4.45450266673959e-08\\
0.154503501382139	2.08253426285773e-09\\
0.154846842496321	6.65779045641769e-09\\
0.155190183610504	5.83445075694011e-11\\
0.155876865838869	1.41168164111672e-08\\
0.156563548067234	5.47830147482255e-09\\
0.156906889181416	4.25669689291278e-08\\
0.157593571409782	3.34937699106402e-09\\
0.157936912523964	1.37821069240793e-08\\
0.158280253638147	4.51424305802068e-10\\
0.158623594752329	2.37344303336939e-10\\
0.158966935866511	5.52342485121091e-09\\
0.159310276980694	5.81280580469389e-09\\
0.159653618094877	4.68246954040941e-09\\
0.159996959209059	3.6464925710313e-08\\
0.160683641437425	4.51772310599644e-09\\
0.161026982551607	2.06544670669516e-08\\
0.161713664779972	1.83845453151865e-10\\
0.162400347008337	3.33416072871633e-09\\
0.16274368812252	3.46279787643781e-09\\
0.163087029236702	2.77863573535309e-08\\
0.163773711465067	5.32220665523807e-09\\
0.164117052579249	2.56005485178654e-08\\
0.164803734807615	6.75144521074361e-10\\
0.165147075921797	7.33952479316601e-10\\
0.165833758150163	2.12122875838333e-09\\
0.166177099264345	1.8539374588392e-08\\
0.166520440378528	1.25284507078977e-08\\
0.16686378149271	5.55297073418935e-09\\
0.167207122606892	2.73891081080424e-08\\
0.167893804835258	1.57634845536163e-09\\
0.16823714594944	3.20870747108142e-09\\
0.168580487063623	5.25001987400345e-11\\
0.169267169291988	1.03659897734439e-08\\
0.16961051040617	1.06620295805128e-08\\
0.169953851520353	5.1421575130976e-09\\
0.170297192634536	2.61583202920562e-08\\
0.170640533748718	1.25307642843302e-08\\
0.1709838748629	2.63646463954357e-09\\
0.171327215977083	7.08638084562525e-09\\
0.171670557091265	5.92973434653856e-10\\
0.172013898205448	2.48627754168643e-10\\
0.172357239319631	4.43398202172622e-09\\
0.172700580433813	7.53218692451973e-09\\
0.173043921547996	4.22582776258847e-09\\
0.173387262662178	2.2313053964381e-08\\
0.173730603776361	1.5315054331309e-08\\
0.174073944890543	3.57063348289837e-09\\
0.174417286004726	1.09709043647527e-08\\
0.174760627118908	2.81141324462334e-09\\
0.175103968233091	4.61134589824978e-11\\
0.175790650461456	4.17477466899134e-09\\
0.176133991575638	3.01545703123381e-09\\
0.176477332689821	1.69974715329492e-08\\
0.176820673804004	1.6447729097584e-08\\
0.177164014918186	4.10943960620531e-09\\
0.177507356032369	1.36539102225991e-08\\
0.177850697146551	6.62170867166188e-09\\
0.178194038260733	3.21350410017067e-10\\
0.178537379374916	2.74998912007258e-10\\
0.178880720489099	1.3689794043382e-09\\
0.179224061603281	1.80682744397882e-09\\
0.179567402717464	1.14504180695077e-08\\
0.179910743831646	1.55299548839113e-08\\
0.180254084945829	4.17544974405946e-09\\
0.180597426060011	1.45950067758577e-08\\
0.180940767174194	1.1032350594686e-08\\
0.181284108288377	9.2649011114677e-10\\
0.181627449402559	1.18541058154974e-09\\
0.181970790516741	4.52820875125367e-11\\
0.182657472745106	6.50551542868465e-09\\
0.183000813859289	1.28386188731426e-08\\
0.183344154973472	3.74334150079037e-09\\
0.183687496087654	1.38473041519336e-08\\
0.184030837201837	1.53742898272696e-08\\
0.184374178316019	1.58999791007585e-09\\
0.184717519430201	2.91401670632263e-09\\
0.185404201658567	1.93191314337653e-10\\
0.186090883886932	8.93956279880769e-09\\
0.186434225001114	2.99719872157988e-09\\
0.187120907229479	1.8145950879796e-08\\
0.187464248343662	2.15686621598025e-09\\
0.187807589457844	4.69395923201095e-09\\
0.188150930572026	3.38006755010128e-09\\
0.18849427168621	1.91911699808959e-12\\
0.188837612800392	8.40580970895144e-10\\
0.189180953914574	4.89219160757207e-09\\
0.189524295028757	2.03566233413452e-09\\
0.190210977257122	1.91753065522772e-08\\
0.190554318371305	2.41195309497434e-09\\
0.191241000599669	7.73176596903137e-09\\
0.191584341713853	1.47119849788979e-10\\
0.191927682828035	1.0959289030665e-10\\
0.192271023942217	1.5905856918982e-09\\
0.1926143650564	1.17439659393319e-09\\
0.193301047284765	1.78029241681285e-08\\
0.193644388398948	2.36132635992756e-09\\
0.194331070627313	1.25179152559121e-08\\
0.194674411741495	4.99693305065188e-10\\
0.195017752855677	2.90379791995954e-10\\
0.19536109396986	6.07289982348186e-11\\
0.196391117312408	1.46817056656843e-08\\
0.19673445842659	1.97097033598223e-09\\
0.197421140654955	1.71004950516767e-08\\
0.197764481769138	8.51519957126702e-10\\
0.19810782288332	8.85118659999788e-10\\
0.198451163997503	7.88589260737896e-10\\
0.198794505111685	1.31232846089464e-10\\
0.19948118734005	1.00907620231476e-08\\
0.199824528454233	1.46436711779264e-09\\
0.200511210682598	1.99914166843885e-08\\
0.200854551796781	1.10803897545212e-09\\
0.201197892910963	1.51123921086203e-09\\
0.201541234025145	3.65398876358361e-09\\
0.201884575139328	9.59527808811094e-12\\
0.202571257367693	5.50266696965809e-09\\
0.202914598481876	8.92507452864947e-10\\
0.203601280710241	2.09775835871675e-08\\
0.203944621824423	1.13286283272779e-09\\
0.204287962938606	1.85318612776824e-09\\
0.204631304052788	8.1486356367589e-09\\
0.204974645166971	7.69282116254664e-11\\
0.205317986281154	6.33973083253561e-11\\
0.205661327395336	1.86575169272508e-09\\
0.206004668509519	4.58737240167486e-10\\
0.206691350737884	1.92140309738728e-08\\
0.207034691852066	1.02477645784556e-09\\
0.207378032966248	1.89213543442898e-09\\
0.207721374080431	1.32029297450648e-08\\
0.208408056308797	2.14777551397143e-11\\
0.208751397422979	1.29269475440523e-10\\
0.209094738537161	1.5500648760657e-10\\
0.209781420765527	1.57858661314453e-08\\
0.210124761879709	7.4466137942384e-10\\
0.210468102993891	1.59075928181693e-09\\
0.210811444108074	1.78021090759094e-08\\
0.211498126336439	1.35945283721781e-10\\
0.211841467450621	6.94850856975421e-10\\
0.212184808564804	3.65453595457951e-11\\
0.212871490793169	1.08660612631915e-08\\
0.213214831907352	4.897203206188e-10\\
0.213558173021534	1.18566262081008e-09\\
0.213901514135717	2.06005130146571e-08\\
0.214244855249899	3.72287962970668e-10\\
0.214588196364082	2.49126134222992e-10\\
0.214931537478264	3.44476586136208e-09\\
0.215274878592447	2.83240574186525e-11\\
0.215618219706629	1.6522835297723e-10\\
0.215961560820812	6.07990708984434e-09\\
0.216304901934995	2.25105245571214e-10\\
0.216648243049176	7.32897606280314e-10\\
0.21699158416336	2.13995997375732e-08\\
0.217334925277542	3.076397541333e-10\\
0.217678266391724	2.72844135360218e-10\\
0.218021607505907	7.76879779213138e-09\\
0.218364948620089	7.49758059939869e-11\\
0.218708289734272	3.82659911989354e-11\\
0.219051630848455	2.24597005556004e-09\\
0.219394971962637	8.40048896042565e-11\\
0.21973831307682	3.92674021399699e-10\\
0.220081654191002	1.95876174611234e-08\\
0.220424995305185	2.17176643900873e-10\\
0.220768336419367	2.22139136541176e-10\\
0.22111167753355	1.25961694756014e-08\\
0.221798359761915	1.08494083782588e-11\\
0.222141700876097	2.91414759512311e-10\\
0.222485041990279	1.23722736528766e-11\\
0.223171724218645	1.61107453803487e-08\\
0.223515065332828	9.38634720410129e-11\\
0.22385840644701	1.22927714655838e-10\\
0.224201747561193	1.67835761342252e-08\\
0.224888429789557	1.41483052303293e-11\\
0.22523177090374	5.66349264221479e-10\\
0.225575112017922	1.31874533749785e-11\\
0.225918453132106	6.88477082181475e-11\\
0.226261794246288	1.12195380154088e-08\\
0.226605135360471	2.5620793927798e-11\\
0.226948476474653	4.60603316494188e-11\\
0.227291817588835	1.95991243520271e-08\\
0.2279784998172	1.27579930332885e-11\\
0.228321840931383	2.87416324843406e-09\\
0.228665182045566	3.44886284547348e-11\\
0.229008523159748	3.69880021156423e-11\\
0.229351864273931	6.57360053387452e-09\\
0.229695205388113	3.90948941910371e-12\\
0.230038546502296	8.97943170484753e-12\\
0.230381887616478	2.01136486705998e-08\\
0.231068569844843	1.04074575808817e-11\\
0.231411910959025	6.60315532119282e-09\\
0.231755252073208	4.15201666658438e-11\\
0.232098593187391	3.63684159086273e-11\\
0.232441934301574	2.62440478198385e-09\\
0.232785275415756	2.0320355496994e-11\\
0.233128616529939	1.90315404112523e-11\\
0.233471957644121	1.85527149246948e-08\\
0.233815298758303	2.89410444906491e-11\\
0.234158639872486	2.76656932439035e-11\\
0.234501980986668	1.09060262653981e-08\\
0.234845322100851	3.77747326605748e-11\\
0.235188663215034	3.93293485389021e-11\\
0.235532004329216	5.22562553105416e-10\\
0.235875345443398	5.76015231900222e-11\\
0.236218686557582	5.25725260582063e-11\\
0.236562027671763	1.52743381768962e-08\\
0.236905368785946	5.73802112272628e-11\\
0.237248709900129	8.19736700063745e-11\\
0.237592051014311	1.45941893230315e-08\\
0.237935392128494	3.19776591903116e-11\\
0.238278733242676	5.02330545195235e-11\\
0.238622074356859	3.68986576604963e-10\\
0.238965415471041	5.99576002565472e-11\\
0.239308756585224	7.80214544547927e-11\\
0.239652097699406	1.09277087570438e-08\\
0.239995438813589	1.08802925512294e-10\\
0.240338779927772	1.69253408830394e-10\\
0.240682121041954	1.7083921481349e-08\\
0.241025462156137	5.45008521302867e-11\\
0.241368803270319	8.47692454286263e-11\\
0.241712144384502	2.05833893986644e-09\\
0.242055485498685	5.1688430879754e-11\\
0.242398826612867	7.84785763436244e-11\\
0.24274216772705	6.63598487364212e-09\\
0.243085508841232	1.88707283690819e-10\\
0.243428849955415	2.65585546226165e-10\\
0.243772191069596	1.75124954159153e-08\\
0.24411553218378	1.45513244381424e-10\\
0.244458873297962	1.6416236761885e-10\\
0.244802214412145	4.90788683904046e-09\\
0.245145555526327	1.52909985662009e-11\\
0.24548889664051	5.65161793490566e-11\\
0.245832237754692	2.92840763075537e-09\\
0.246175578868874	2.08466072703742e-10\\
0.246518919983057	3.35010631379364e-10\\
0.24686226109724	1.60823151239682e-08\\
0.247205602211422	2.6561915126195e-10\\
0.247548943325605	3.06984346348622e-10\\
0.247892284439787	8.37939332300053e-09\\
0.248235625553969	1.42641115805678e-11\\
0.248578966668152	4.587933695551e-11\\
0.248922307782334	7.67270979644892e-10\\
0.249265648896517	2.06571283439052e-10\\
0.2496089900107	3.5700257392357e-10\\
0.249952331124883	1.34173467396613e-08\\
0.250295672239064	4.55843413784166e-10\\
0.250639013353247	4.47512109515586e-10\\
0.25098235446743	1.13034734864757e-08\\
0.251325695581613	8.36028075489407e-11\\
0.251669036695795	6.05372919035854e-11\\
0.252012377809977	2.29358857420895e-10\\
0.25235571892416	1.22715329391481e-10\\
0.252699060038343	3.02587911700361e-10\\
0.253042401152526	9.73469882375395e-09\\
0.253385742266708	5.77254709666468e-10\\
0.25372908338089	6.12307561473101e-10\\
0.254072424495073	1.32601335778369e-08\\
0.254759106723437	1.45807360516418e-10\\
0.255102447837621	1.2151784251857e-09\\
0.255445788951803	4.3394990753002e-11\\
0.255789130065985	2.02348602572496e-10\\
0.256132471180168	6.01894877150624e-09\\
0.256475812294351	6.61351479396164e-10\\
0.256819153408533	7.04813127913635e-10\\
0.257162494522716	1.36556391054466e-08\\
0.25784917675108	2.99916401889227e-10\\
0.258192517865264	3.21817889905246e-09\\
0.258535858979446	3.30832054391227e-13\\
0.25922254120781	2.88776763513338e-09\\
0.259565882321994	5.88378308943932e-10\\
0.259909223436176	7.2911876089111e-10\\
0.260252564550358	1.27237464650058e-08\\
0.260939246778723	5.09369655595178e-10\\
0.261282587892906	5.65173943786711e-09\\
0.261969270121271	2.76574890913446e-11\\
0.262312611235454	8.95591791101029e-10\\
0.262655952349636	4.45444726057408e-10\\
0.262999293463818	6.39400673644256e-10\\
0.263342634578001	1.0547306066678e-08\\
0.264029316806366	7.11805085035004e-10\\
0.264372657920549	7.76398376813636e-09\\
0.265059340148913	3.90892164606682e-11\\
0.265746022377278	2.21259166511115e-10\\
0.266089363491462	4.85446555964448e-10\\
0.266432704605644	7.76515226654574e-09\\
0.267119386834009	8.79090121114518e-10\\
0.267462727948191	9.18388004668082e-09\\
0.268149410176556	1.43177867748631e-10\\
0.268492751290739	5.96212847875902e-10\\
0.268836092404922	4.8829860064542e-11\\
0.269522774633286	4.88006856653812e-09\\
0.270209456861652	9.39704209452619e-10\\
0.270552797975834	9.53444423019862e-09\\
0.2712394802042	3.21772629829327e-10\\
0.271582821318382	1.79506657177785e-09\\
0.271926162432564	1.31073439136121e-11\\
0.272612844660929	2.49770472129052e-09\\
0.273299526889294	8.95580946327567e-10\\
0.273642868003478	8.84914530653792e-09\\
0.274329550231843	5.44236462035983e-10\\
0.274672891346025	3.32870747018579e-09\\
0.27535957357439	1.31848181676886e-11\\
0.275702914688572	8.61179128200529e-10\\
0.276046255802755	6.58124750954935e-10\\
0.276389596916937	7.27261318821322e-10\\
0.27673293803112	7.33499845303957e-09\\
0.277419620259485	7.37022391623459e-10\\
0.277762961373668	4.70475888444606e-09\\
0.278449643602032	1.57247267705851e-11\\
0.279136325830397	2.78630542735827e-10\\
0.27947966694458	5.17201754870616e-10\\
0.279823008058763	5.42989732485264e-09\\
0.280509690287128	8.65602723731064e-10\\
0.28085303140131	5.59858182725075e-09\\
0.281539713629675	1.20998154187909e-10\\
0.281883054743858	2.0773124801912e-10\\
0.28222639585804	3.60945807083376e-11\\
0.282913078086405	3.46092446202018e-09\\
0.283599760314771	8.72297339581574e-10\\
0.283943101428953	5.79712823785517e-09\\
0.284629783657318	2.88256449417275e-10\\
0.2849731247715	8.21182793668569e-10\\
0.285316465885683	4.55720871550487e-11\\
0.285659806999866	1.05886974424001e-10\\
0.286003148114048	1.81977544865053e-09\\
0.286346489228231	1.53701356729883e-09\\
0.286689830342413	7.87868327381365e-10\\
0.287033171456596	5.36046999064454e-09\\
0.287376512570778	2.67528302880313e-09\\
0.287719853684961	4.79152914731625e-10\\
0.288063194799144	1.66053939002721e-09\\
0.288406535913326	3.84406165060849e-10\\
0.288749877027508	9.54834333761267e-12\\
0.289436559255873	9.61847947276769e-10\\
0.289779900370056	6.06884992725765e-10\\
0.290123241484239	4.42895040190508e-09\\
0.29046658259842	3.10362186547009e-09\\
0.290809923712604	6.19701876044619e-10\\
0.291153264826786	2.41512327393966e-09\\
0.291496605940969	1.07018905760667e-09\\
0.291839947055151	1.64869015186665e-11\\
0.292526629283516	3.94165982953795e-10\\
0.292869970397699	3.98451488191733e-10\\
0.293213311511881	3.24466131265422e-09\\
0.293556652626064	3.14340996471732e-09\\
0.293899993740247	6.97670641887113e-10\\
0.294243334854429	2.88799261800206e-09\\
0.294586675968612	1.96848960739465e-09\\
0.295273358196977	4.62826763308497e-11\\
0.295616699311159	4.78254820459834e-11\\
0.296646722653707	2.80528204676291e-09\\
0.296990063767889	6.70352651221611e-10\\
0.297333404882072	2.97658394203699e-09\\
0.297676745996255	2.94724785578202e-09\\
0.298020087110437	2.39243360889761e-10\\
0.29836342822462	3.03741311964452e-10\\
0.298706769338802	6.213749985259e-11\\
0.299050110452985	6.2620466609399e-11\\
0.29973679268135	2.14212117941938e-09\\
0.300080133795532	5.65497020634975e-10\\
0.300766816023897	3.72922103460272e-09\\
0.30111015713808	3.76110260787239e-10\\
0.301453498252262	6.92205950742921e-10\\
0.301796839366445	5.15924412151174e-10\\
0.302140180480627	9.79644018184107e-12\\
0.302826862708993	1.3268323169937e-09\\
0.303170203823175	4.02986696705476e-10\\
0.30385688605154	4.19187588313531e-09\\
0.304200227165722	4.60396239030186e-10\\
0.304886909394088	1.37020929042129e-09\\
0.30523025050827	3.26745421493107e-11\\
0.305573591622453	7.6603602834983e-11\\
0.305916932736634	5.67256158623521e-10\\
0.306260273850817	2.31718337475144e-10\\
0.306946956079182	4.17104318716041e-09\\
0.307290297193364	4.88107269998001e-10\\
0.30797697942173	2.46078800035299e-09\\
0.308663661650095	2.46757464311813e-12\\
0.30935034387846	9.78250580108559e-11\\
0.310037026106825	3.68061055269204e-09\\
0.310380367221008	4.29755870881682e-10\\
0.311067049449373	3.60220563892309e-09\\
0.311753731677738	9.27297524038804e-11\\
0.31209707279192	6.84996352935711e-11\\
0.312440413906103	2.06431606043869e-11\\
0.313127096134468	2.80070188161312e-09\\
0.313470437248651	3.29875723334432e-10\\
0.314157119477016	4.5007477955455e-09\\
0.31484380170538	2.41019926289573e-10\\
0.315187142819564	5.52891235746993e-10\\
0.315530483933746	6.38386621851194e-12\\
0.316217166162111	1.76979603716069e-09\\
0.316560507276293	2.1108300555584e-10\\
0.317247189504659	4.99776804594937e-09\\
0.317590530618841	3.19254224776482e-10\\
0.317933871733023	3.5873141636929e-10\\
0.318277212847205	1.46170220213229e-09\\
0.318963895075571	3.43184291524969e-11\\
0.319307236189754	8.19037174739484e-10\\
0.319650577303936	1.04358039798269e-10\\
0.320337259532302	4.92745176981354e-09\\
0.320680600646484	3.07554215520172e-10\\
0.321023941760667	4.0764332569759e-10\\
0.321367282874849	2.65019496163015e-09\\
0.322053965103214	6.05364331207995e-12\\
0.322397306217396	2.02074621983692e-10\\
0.322740647331579	3.1552952147894e-11\\
0.323427329559944	4.33469584020295e-09\\
0.323770670674127	2.46926168524356e-10\\
0.32411401178831	3.74540128705248e-10\\
0.324457352902492	3.84104172493508e-09\\
0.325144035130857	3.78280987902992e-11\\
0.32548737624504	6.94853070134617e-11\\
0.325830717359221	1.19023689921876e-12\\
0.326517399587587	3.341310515679e-09\\
0.32686074070177	1.74187683751235e-10\\
0.327204081815952	2.91524737370952e-10\\
0.327547422930134	4.77986622501886e-09\\
0.328234105158499	7.92923856619096e-11\\
0.328577446272682	4.78313647471161e-10\\
0.328920787386865	8.96421617046867e-12\\
0.329264128501046	3.83534756701812e-11\\
0.32960746961523	2.18097395449396e-09\\
0.329950810729413	9.55612520381753e-11\\
0.330294151843595	1.87121544739526e-10\\
0.330637492957777	5.27922437456908e-09\\
0.331324175186142	1.02089858778277e-10\\
0.331667516300325	1.32764145179209e-09\\
0.33235419852869	9.5799888005642e-12\\
0.332697539642873	1.10064295812277e-09\\
0.333040880757055	4.02679649764369e-11\\
0.333384221871238	9.46871878625621e-11\\
0.333727562985419	5.1847226611044e-09\\
0.334414245213784	9.52200765519783e-11\\
0.334757586327968	2.46691411258261e-09\\
0.335444268556332	1.44697404301154e-11\\
0.335787609670516	3.47636108354727e-10\\
0.336130950784698	1.02336208741818e-11\\
0.33647429189888	3.3464291375562e-11\\
0.336817633013063	4.59443830552478e-09\\
0.337504315241428	6.83225874773944e-11\\
0.337847656355611	3.59385551654045e-09\\
0.338534338583975	2.82974955716449e-11\\
0.338877679698158	8.00525514274484e-11\\
0.339564361926524	5.73148281821299e-12\\
0.339907703040706	3.5720812661927e-09\\
0.340594385269071	3.62723958113799e-11\\
0.340937726383253	4.50884163204203e-09\\
0.341624408611618	3.49928348223333e-11\\
0.341967749725801	3.27562632362092e-10\\
0.342654431954166	2.43740659977773e-12\\
0.342997773068349	2.39716478655382e-09\\
0.343684455296714	1.29505740137682e-11\\
0.344027796410896	4.95900744521107e-09\\
0.344714478639261	3.1817969551864e-11\\
0.345057819753444	1.02232659231234e-09\\
0.345744501981808	1.03541337502205e-11\\
0.346087843095992	1.28137125340611e-09\\
0.346774525324356	4.26926518276613e-12\\
0.347117866438538	4.91525962407717e-09\\
0.347804548666903	2.27456622653255e-11\\
0.348147889781087	1.96080992249728e-09\\
0.348834572009452	1.6887134295028e-11\\
0.349177913123634	4.8211353720014e-10\\
0.349864595351999	9.86554829841958e-12\\
0.350207936466182	4.35142393701243e-09\\
0.350894618694546	1.76845194850937e-11\\
0.351237959808728	2.93730546671565e-09\\
0.351924642037094	1.79291619835817e-11\\
0.352267983151277	9.8481493346286e-11\\
0.35261132426546	1.68719085420767e-11\\
0.352954665379641	2.00144303969464e-11\\
0.353298006493825	3.42837010984077e-09\\
0.353641347608007	1.63398875240574e-11\\
0.353984688722189	2.00198625348038e-11\\
0.354328029836371	3.72119175250408e-09\\
0.354671370950554	9.61093279961806e-12\\
0.355014712064736	1.45685518723719e-11\\
0.35535805317892	1.89890505950226e-10\\
0.355701394293102	1.62086075244367e-11\\
0.356044735407285	2.84845787061869e-11\\
0.356388076521467	2.372658857781e-09\\
0.35673141763565	1.55665338445078e-11\\
0.357074758749832	3.35632003886546e-11\\
0.357418099864014	4.13183254916235e-09\\
0.357761440978198	1.90231006032183e-12\\
0.358448123206562	6.63876099434881e-10\\
0.358791464320745	1.35823767875903e-11\\
0.359134805434927	2.7014400974232e-11\\
0.35947814654911	1.3381562622504e-09\\
0.359821487663292	2.32742832426113e-11\\
0.360164828777474	4.86479681579389e-11\\
0.360508169891657	4.09879248662805e-09\\
0.36085151100584	3.4045493612736e-12\\
0.361194852120022	1.9548266411224e-11\\
0.361538193234206	1.36934795692986e-09\\
0.361881534348388	5.61605083823198e-12\\
0.36222487546257	1.91962085912982e-11\\
0.362568216576753	5.65273218566819e-10\\
0.362911557690935	2.52874674080669e-11\\
0.363254898805118	6.34404322297313e-11\\
0.363598239919299	3.6562194465234e-09\\
0.363941581033482	1.44866374130648e-11\\
0.364284922147665	3.83775233135268e-11\\
0.364628263261847	2.10503387463573e-09\\
0.36497160437603	3.46132866707157e-12\\
0.365314945490213	7.64091686484496e-12\\
0.365658286604395	1.27314977788259e-10\\
0.366001627718578	2.50522920359449e-11\\
0.366344968832761	6.31521283323532e-11\\
0.366688309946943	2.87742636525074e-09\\
0.367031651061125	3.45976114689928e-11\\
0.367374992175308	6.1147312116543e-11\\
0.367718333289491	2.70192874062788e-09\\
0.368405015517855	2.16670143815085e-12\\
0.368748356632038	7.99152916814243e-11\\
0.369091697746221	1.55497757521356e-11\\
0.369435038860403	5.57967397808565e-11\\
0.369778379974586	2.01934549250313e-09\\
0.370121721088769	4.83643069343587e-11\\
0.370465062202951	9.11610292429304e-11\\
0.370808403317134	3.0479114153931e-09\\
0.371495085545499	8.9419629640435e-12\\
0.371838426659681	3.46717210171881e-10\\
0.372181767773863	9.55331348671251e-12\\
0.372525108888046	3.65502032231387e-11\\
0.372868450002228	1.17194142159583e-09\\
0.373211791116411	5.78381673729831e-11\\
0.373555132230594	1.01103424924007e-10\\
0.373898473344775	3.01524844149254e-09\\
0.374585155573141	2.62573150932629e-11\\
0.374928496687324	8.10139704121338e-10\\
0.375615178915688	1.53473957753549e-11\\
0.375958520029871	5.22094915009852e-10\\
0.376301861144053	4.5425221822565e-11\\
0.376645202258237	1.08075209523669e-10\\
0.376988543372419	2.69314806680408e-09\\
0.377675225600784	5.75090432060653e-11\\
0.378018566714966	1.31726752251067e-09\\
0.378705248943332	1.582046840132e-12\\
0.379048590057514	1.27101509260212e-10\\
0.379391931171697	2.66637970772921e-11\\
0.379735272285879	9.03667665162092e-11\\
0.380078613400062	2.14186739034304e-09\\
0.380765295628426	8.4399738818645e-11\\
0.381108636742609	1.72851915817105e-09\\
0.381795318970974	3.39768980795259e-12\\
0.382138660085156	2.29895573855203e-11\\
0.382482001199339	6.79441599388408e-12\\
0.383168683427703	1.50468094537665e-09\\
0.38385536565607	1.09285523976149e-10\\
0.384198706770251	1.94987735985715e-09\\
0.384885388998617	2.2873388852049e-11\\
0.3852287301128	1.51551685399788e-10\\
0.385572071226983	7.08006450871317e-12\\
0.386258753455347	8.85555761759728e-10\\
0.386945435683713	1.10733301935939e-10\\
0.387288776797895	1.93413337364205e-09\\
0.38797545902626	5.10472422972576e-11\\
0.388318800140442	4.22379769573742e-10\\
0.389005482368807	1.37493260002423e-11\\
0.389348823482991	4.06160773594101e-10\\
0.390035505711355	1.02269837924405e-10\\
0.390378846825537	1.72529689588821e-09\\
0.391065529053903	8.83357571439116e-11\\
0.391408870168085	7.25681427360439e-10\\
0.39209555239645	5.93310804135214e-12\\
0.392438893510633	1.08114661264837e-10\\
0.392782234624816	4.98749925280998e-11\\
0.393125575738997	7.2583206997696e-11\\
0.393468916853181	1.35767111195756e-09\\
0.394155599081545	1.10684249905088e-10\\
0.394498940195727	9.70823138131528e-10\\
0.395528963538276	4.02880343896315e-12\\
0.395872304652458	6.81850180443152e-12\\
0.396558986880824	9.45098002010523e-10\\
0.397245669109189	1.26523778881498e-10\\
0.39758901022337	1.09899314533121e-09\\
0.398275692451735	4.50649674149538e-11\\
0.398619033565918	5.48146205518768e-11\\
0.398962374680101	6.88785278121823e-12\\
0.399305715794283	1.71687474018781e-11\\
0.399649056908466	5.5308243652193e-10\\
0.400335739136831	1.13814368122006e-10\\
0.400679080251014	1.0853350679885e-09\\
0.401022421365195	5.61564830392706e-10\\
0.401365762479379	7.53718368669422e-11\\
0.401709103593561	1.95480339810004e-10\\
0.402395785821927	5.93796093546405e-12\\
0.402739126936109	2.50860504631225e-10\\
0.403082468050291	2.25893777731833e-10\\
0.403425809164474	9.47384684338772e-11\\
0.403769150278657	9.46380621421157e-10\\
0.404112491392839	6.70473445548757e-10\\
0.404455832507022	1.08891597916331e-10\\
0.404799173621203	3.6065187900506e-10\\
0.405142514735387	2.03883449917186e-10\\
0.405485855849569	1.33718243811212e-11\\
0.406172538077934	1.1359018163995e-10\\
0.406515879192117	5.79825716989315e-11\\
0.406859220306299	7.31124719690891e-10\\
0.407202561420481	7.16474674237782e-10\\
0.407545902534663	1.22910094952001e-10\\
0.407889243648846	4.87475495419378e-10\\
0.408232584763029	3.92782330947343e-10\\
0.408919266991394	1.68216592370409e-12\\
0.409262608105576	2.96115240990217e-11\\
0.40960594921976	2.82787429971789e-11\\
0.410292631448124	6.79076482043008e-10\\
0.410635972562307	1.2820729632102e-10\\
0.411322654790671	6.11395617068406e-10\\
0.412352678133219	1.06702553151145e-11\\
0.412696019247402	5.68314919009956e-12\\
0.413382701475768	5.60950420404454e-10\\
0.41372604258995	1.05865010078829e-10\\
0.414412724818314	8.10634677024835e-10\\
0.41509940704668	9.72463796412911e-11\\
0.415442748160863	7.86332818129568e-11\\
0.415786089275044	1.54674453677643e-12\\
0.41647277150341	3.97026749493535e-10\\
0.416816112617593	8.00774786597277e-11\\
0.417502794845958	9.49375893574037e-10\\
0.41784613596014	1.32376714959604e-10\\
0.418532818188504	2.37701250856007e-10\\
0.418876159302688	1.53626329014878e-11\\
0.419219500416871	2.84467864883546e-11\\
0.419562841531053	2.19864865737671e-10\\
0.419906182645235	4.34186945143322e-11\\
0.4205928648736	9.97430472052994e-10\\
0.420936205987783	1.38475750563272e-10\\
0.421622888216148	4.6034570024515e-10\\
0.422309570444513	3.59946072000332e-12\\
0.422652911558696	8.23492305316983e-11\\
0.422996252672879	1.83882109282818e-11\\
0.423682934901242	9.40239491201988e-10\\
0.424026276015426	1.33201553776578e-10\\
0.42471295824379	7.16253150899269e-10\\
0.425399640472156	2.2290863231305e-11\\
0.425742981586339	2.39724285564696e-11\\
0.42608632270052	2.57576126701736e-12\\
0.426773004928886	7.80048323906122e-10\\
0.427116346043069	1.06176068745584e-10\\
0.427803028271434	9.43725356678604e-10\\
0.428489710499799	6.10202075741995e-11\\
0.428833051613981	6.83642565814924e-11\\
0.429176392728163	2.64176222697732e-12\\
0.429863074956528	5.69074925715644e-10\\
0.43020641607071	7.91800934578347e-11\\
0.430893098299076	1.10102321344432e-09\\
0.431579780527441	9.48591169109769e-11\\
0.431923121641624	2.15678301444269e-10\\
0.432609803869989	4.86914311721555e-12\\
0.432953144984172	3.36464285712084e-10\\
0.433296486098353	4.61018843085732e-11\\
0.43398316832672	1.15099655284088e-09\\
0.434326509440902	1.16868037482969e-10\\
0.435013191669266	4.35727621666083e-10\\
0.435699873897631	4.66296594735976e-12\\
0.436043215011814	1.49929396188517e-10\\
0.436386556125997	2.35192931950706e-11\\
0.436729897240179	6.14808287332637e-11\\
0.437073238354362	1.08517075477798e-09\\
0.437416579468545	1.08208662004981e-10\\
0.437759920582727	1.13439774035765e-10\\
0.438103261696909	6.90035917766072e-10\\
0.438789943925274	2.01723261017157e-11\\
0.439133285039456	4.3727743981139e-11\\
0.43947662615364	8.97830509927256e-12\\
0.439819967267822	2.37362962110986e-11\\
0.440163308382005	9.12890827229917e-10\\
0.440506649496186	8.63593375109345e-11\\
0.44084999061037	9.691242173598e-11\\
0.441193331724552	9.15736024801986e-10\\
0.441880013952918	4.06041281616841e-11\\
0.4422233550671	4.69156631621364e-11\\
0.442910037295465	3.55205174602286e-12\\
0.443253378409646	6.77375413579494e-10\\
0.44359671952383	6.33251974349541e-11\\
0.443940060638012	6.78385033424412e-11\\
0.444283401752194	1.07891472422252e-09\\
0.444970083980559	5.30050713047847e-11\\
0.445313425094742	1.51796880137253e-10\\
0.446000107323108	3.62501582262419e-13\\
0.44634344843729	4.2041306092089e-10\\
0.446686789551472	3.92775745904039e-11\\
0.447030130665656	4.17198164352854e-11\\
0.447373471779837	1.12783526910236e-09\\
0.448060154008202	5.76384598322529e-11\\
0.448403495122385	3.36365900364768e-10\\
0.449090177350751	7.56117323852864e-12\\
0.449433518464933	2.07208265389271e-10\\
0.450120200693298	2.00562288158217e-11\\
0.450463541807481	1.06993685916275e-09\\
0.451150224035845	4.95335652628937e-11\\
0.451493565150027	5.52620292164442e-10\\
0.452180247378394	1.69638360669789e-11\\
0.452523588492576	6.71563206027539e-11\\
0.453210270720941	8.58160902599521e-12\\
0.453553611835122	9.00961675715899e-10\\
0.454240294063489	3.98963207128482e-11\\
0.454583635177671	7.57078652291949e-10\\
0.455270317406036	2.50928419916444e-11\\
0.455613658520219	2.82674654788748e-11\\
0.456300340748583	4.38150916975714e-12\\
0.456643681862766	6.80001550062582e-10\\
0.457330364091131	2.61976829298746e-11\\
0.457673705205313	8.9608933237438e-10\\
0.458360387433679	2.64604128996708e-11\\
0.458703728547861	8.5073772895731e-11\\
0.459390410776225	6.40793133278833e-12\\
0.45973375189041	4.38193183454275e-10\\
0.460420434118773	1.72501311126211e-11\\
0.460763775232957	9.43627937849061e-10\\
0.461450457461322	2.52393702020703e-11\\
0.461793798575503	2.14000339846619e-10\\
0.462480480803869	9.38465071648851e-12\\
0.462823821918051	2.26469923955677e-10\\
0.463510504146417	1.05050224819307e-11\\
0.463853845260598	8.96317884257695e-10\\
0.464540527488965	1.92167894669108e-11\\
0.464883868603146	3.78599968220264e-10\\
0.465570550831512	1.12606255728238e-11\\
0.465913891945695	7.8819426888293e-11\\
0.466600574174059	9.45644711751924e-12\\
0.466943915288242	7.64300722366156e-10\\
0.467630597516607	1.47098134529798e-11\\
0.46797393863079	5.3112831035698e-10\\
0.468660620859155	1.0711561316172e-11\\
0.469003961973337	1.67211494514876e-11\\
0.469690644201703	9.2280087877509e-12\\
0.470033985315885	5.78811716688486e-10\\
0.470377326430068	9.25192735483895e-12\\
0.470720667544249	9.60914970501205e-12\\
0.471064008658433	6.41011950587861e-10\\
0.471750690886797	8.15798437484356e-12\\
0.47209403200098	3.30409129063926e-11\\
0.472437373115161	9.3176258279212e-12\\
0.472780714229346	1.01836205550885e-11\\
0.473124055343527	3.79110669303484e-10\\
0.47346739645771	5.36112427268985e-12\\
0.473810737571893	8.79577975069507e-12\\
0.474154078686075	6.81389483268909e-10\\
0.47484076091444	4.91025609821738e-12\\
0.475184102028622	1.12046006685317e-10\\
0.475870784256989	9.14553534493905e-12\\
0.476214125371171	2.04654190247144e-10\\
0.476557466485352	3.80002114950175e-12\\
0.476900807599535	8.09783896225134e-12\\
0.477244148713718	6.49659527949833e-10\\
0.477930830942083	1.96324818742086e-12\\
0.478274172056265	2.16208210273129e-10\\
0.478960854284631	7.85179241482068e-12\\
0.479304195398813	7.63226814050619e-11\\
0.479647536512996	3.47385810283209e-12\\
0.479990877627177	9.5469811631681e-12\\
0.480334218741361	5.50198236347054e-10\\
0.481020900969726	7.78887575531597e-13\\
0.481364242083909	3.20739433557709e-10\\
0.482050924312274	5.00352567649784e-12\\
0.482394265426456	1.21241617773171e-11\\
0.482737606540638	4.39084665727012e-12\\
0.483080947654822	9.0877951903561e-12\\
0.483424288769004	4.17049358327883e-10\\
0.484110970997369	6.76698635633816e-13\\
0.484454312111551	3.94592780364219e-10\\
0.485140994339916	3.29715335960854e-12\\
0.485484335454099	6.94070451333993e-12\\
0.485827676568281	6.47043545137899e-12\\
0.486171017682465	9.32833662195802e-12\\
0.486514358796647	2.69276850380229e-10\\
0.48720104102501	1.90521262502866e-12\\
0.487544382139193	4.1960662636538e-10\\
0.48823106436756	1.79747167982716e-12\\
0.488574405481742	4.84370990628142e-11\\
0.489261087710106	7.90530421571308e-12\\
0.48960442882429	1.44779652809298e-10\\
0.489947769938471	1.32723824488164e-12\\
0.490291111052655	2.44541301485121e-12\\
0.490634452166837	4.01087263186138e-10\\
0.491321134395201	2.41872812559118e-12\\
0.491664475509383	1.09877750325466e-10\\
0.492351157737749	8.0566997376893e-12\\
0.492694498851932	5.56328617006984e-11\\
0.493037839966115	5.62867306149141e-13\\
0.493724522194479	3.34988945598131e-10\\
0.494411204422845	3.3666931874227e-12\\
0.494754545537026	1.68776872263746e-10\\
0.495441227765392	7.34150836755778e-12\\
0.495784568879574	7.81332776441706e-12\\
0.496127909993757	9.73770802858377e-13\\
0.496471251107939	2.74348364298571e-12\\
0.496814592222121	2.47353164460546e-10\\
0.497501274450488	3.91673526984598e-12\\
0.497844615564669	2.16420960480458e-10\\
0.498874638907218	1.78360561445603e-12\\
0.4992179800214	4.28498944732567e-12\\
0.499561321135583	3.02466403530757e-12\\
0.499904662249765	1.5880355840815e-10\\
0.500591344478129	4.64684051098611e-12\\
0.500934685592312	2.27513761053209e-10\\
0.501621367820677	1.26816557810691e-11\\
0.501964708934861	2.39382581611396e-11\\
0.502651391163226	3.60464466180032e-12\\
0.502994732277408	8.29607902523822e-11\\
0.503681414505773	3.62337463305386e-12\\
0.504024755619955	2.10403401283251e-10\\
0.504711437848321	1.63282883851365e-11\\
0.505054778962503	5.91115002653174e-11\\
0.505741461190868	6.83046913022595e-12\\
0.506084802305051	3.02299347743502e-11\\
0.506771484533416	2.05131251254281e-12\\
0.507114825647598	1.69512800220422e-10\\
0.507801507875963	1.83846142064716e-11\\
0.508144848990146	9.33478511049261e-11\\
0.509174872332692	5.81966723077062e-12\\
0.509518213446875	6.37069507846926e-12\\
0.509861554561059	3.71701756079445e-13\\
0.510204895675242	1.20945534783849e-10\\
0.510548236789423	8.17878276676691e-11\\
0.510891577903607	1.90551830526427e-11\\
0.511234919017788	1.1340269004145e-10\\
0.51157826013197	7.55188691226921e-11\\
0.512264942360335	4.72660426802649e-12\\
0.512608283474519	5.96961318044763e-12\\
0.512951624588701	1.17297261151192e-13\\
0.513638306817067	7.26778474960346e-11\\
0.513981647931249	1.7107461958066e-11\\
0.514324989045431	1.17244569816611e-10\\
0.514668330159615	1.01817401445571e-10\\
0.516041694616344	2.28932584588469e-12\\
0.51672837684471	5.75732095138959e-11\\
0.517071717958892	1.35174545512036e-11\\
0.517758400187256	1.21714977226999e-10\\
0.518101741301439	3.02855669658218e-11\\
0.518445082415621	4.04778766061717e-11\\
0.518788423529804	3.25638520422612e-11\\
0.519131764643987	6.92705303855717e-12\\
0.51947510575817	9.12134135882098e-12\\
0.519818446872351	3.89821337476847e-11\\
0.520161787986535	8.92616089959074e-12\\
0.520848470214899	1.33394466150963e-10\\
0.521191811329083	3.36230735008512e-11\\
0.521878493557447	5.98422450483383e-11\\
0.522565175785812	2.70358051167527e-12\\
0.522908516899994	2.18255935975124e-11\\
0.523251858014178	4.82278419938666e-12\\
0.523938540242542	1.32124216126215e-10\\
0.524281881356724	3.36036249136106e-11\\
0.52496856358509	9.07690878016286e-11\\
0.525655245813454	8.68575789670237e-12\\
0.525998586927636	1.2072742829279e-11\\
0.526341928041819	2.70534022373257e-12\\
0.527028610270185	1.18511176473838e-10\\
0.527371951384368	3.03704182349259e-11\\
0.528058633612732	1.23377224332635e-10\\
0.529431998069462	3.72019632371665e-12\\
0.530118680297827	9.46380131421239e-11\\
0.530462021412011	2.45471969760127e-11\\
0.531148703640376	1.4697660152901e-10\\
0.532865409211288	7.17140150343247e-13\\
0.533208750325469	6.67315961050779e-11\\
0.533552091439653	1.81065918316914e-11\\
0.534238773668019	1.60801865921996e-10\\
0.5345821147822	3.99686357276672e-11\\
0.535268797010565	5.02430108055122e-11\\
0.535955479238929	1.99126601961305e-12\\
0.536298820353113	3.9620876257089e-11\\
0.536642161467297	1.2274453047817e-11\\
0.536985502581479	2.29387416640185e-11\\
0.53732884369566	1.58304180999796e-10\\
0.537672184809843	3.87927447827758e-11\\
0.538358867038209	7.95367044195485e-11\\
0.539045549266573	9.2672789464684e-12\\
0.539388890380757	2.06023023495199e-11\\
0.539732231494938	8.29054981230221e-12\\
0.540075572609122	9.95075766503286e-12\\
0.540418913723304	1.42578646152412e-10\\
0.540762254837486	3.54163282379522e-11\\
0.541105595951668	4.4454325354438e-11\\
0.541448937065851	1.10519394688108e-10\\
0.542478960408399	1.2111037540847e-11\\
0.543165642636764	2.924996568658e-12\\
0.543508983750946	1.15986731904549e-10\\
0.543852324865128	2.96047869599187e-11\\
0.544195665979311	3.77228681740466e-11\\
0.544539007093494	1.32128674117827e-10\\
0.545569030436041	1.66223141751756e-11\\
0.546255712664407	1.42487249171385e-12\\
0.546599053778589	8.36901017012897e-11\\
0.546942394892771	2.31794694836306e-11\\
0.547285736006955	2.6735424775458e-11\\
0.547629077121136	1.46621908313035e-10\\
0.548659100463685	3.1430020047835e-11\\
0.549345782692049	3.84370314364306e-12\\
0.549689123806232	5.19843444830044e-11\\
0.550032464920413	1.69372947481935e-11\\
0.550375806034596	1.7871977730733e-11\\
0.550719147148779	1.44361059061941e-10\\
0.551062488262962	3.18859920384436e-11\\
0.551405829377144	3.33225531238338e-11\\
0.551749170491328	5.34008111249867e-11\\
0.552435852719692	9.33015114868911e-12\\
0.552779193833875	2.69565631693894e-11\\
0.553465876062241	1.04228523591071e-11\\
0.553809217176421	1.31591835506698e-10\\
0.554152558290605	2.94839613667676e-11\\
0.554495899404787	2.9719952691063e-11\\
0.554839240518971	7.57042163969785e-11\\
0.555869263861517	1.15185524022736e-11\\
0.556555946089883	6.40888905478546e-12\\
0.556899287204064	1.07685579122213e-10\\
0.557242628318249	2.48110045334484e-11\\
0.55758596943243	2.562632454734e-11\\
0.557929310546613	9.41975836783841e-11\\
0.558272651660795	1.89090083842398e-11\\
0.558615992774978	1.92917458141384e-11\\
0.558959333889161	7.40869981028795e-12\\
0.559302675003342	7.93374611242446e-12\\
0.559646016117526	5.00658992217045e-12\\
0.559989357231709	7.9103075818245e-11\\
0.560676039460072	1.94185941415619e-11\\
0.561019380574256	1.0425542317749e-10\\
0.561362721688438	1.9777392392656e-11\\
0.561706062802621	2.04542179749941e-11\\
0.562736086145167	5.35281101321639e-12\\
0.563079427259351	5.09014134417777e-11\\
0.563766109487717	1.52036175856345e-11\\
0.564109450601898	1.04028742775559e-10\\
0.56445279171608	1.89477424141207e-11\\
0.565139473944446	2.4410816211437e-11\\
0.56582615617281	7.56042904733728e-12\\
0.566169497286994	2.68323194690265e-11\\
0.566856179515359	1.06179408932995e-11\\
0.567199520629542	9.47495860370741e-11\\
0.567542861743723	1.72369408728298e-11\\
0.567886202857905	1.8455222568432e-11\\
0.568229543972088	3.76781886452168e-11\\
0.568916226200454	8.65733990540771e-12\\
0.569259567314637	1.09223562961079e-11\\
0.569946249543001	8.51193489720628e-12\\
0.570289590657183	7.7546861591059e-11\\
0.570632931771366	1.47244404454643e-11\\
0.570976272885548	1.64649207000646e-11\\
0.571319613999732	4.93534968143522e-11\\
0.571662955113914	9.49701074283447e-12\\
0.572006296228097	1.01051939141158e-11\\
0.57234963734228	3.01806527671944e-12\\
0.572692978456461	7.62601301500903e-12\\
0.573036319570645	7.14425455808514e-12\\
0.573379660684826	5.71490674594555e-11\\
0.573723001799008	1.22124669583199e-11\\
0.574066342913192	1.29812959679496e-11\\
0.574409684027373	5.56609190088677e-11\\
0.574753025141555	9.38208741044044e-12\\
0.575096366255739	9.67151207896361e-12\\
0.575439707369921	2.29697904335055e-12\\
0.576469730712468	3.74827647439311e-11\\
0.576813071826652	9.9781997896698e-12\\
0.577156412940834	1.07927441079436e-11\\
0.577499754055016	5.62131653557741e-11\\
0.5778430951692	8.89925251988495e-12\\
0.578186436283381	9.734682732258e-12\\
0.578529777397565	6.31489101483085e-12\\
0.578873118511747	6.4313770632625e-12\\
0.579216459625928	6.84612424702276e-12\\
0.579559800740113	2.09137937487658e-11\\
0.579903141854295	8.14543122925882e-12\\
0.580246482968477	8.35044539927656e-12\\
0.58058982408266	5.02728339818422e-11\\
0.580933165196841	8.07231465959999e-12\\
0.581276506311025	8.23191591019704e-12\\
0.581619847425208	1.18064667667768e-11\\
0.58196318853939	6.40731441852263e-12\\
0.582306529653572	6.71518747322225e-12\\
0.582649870767755	8.7237053304857e-12\\
0.582993211881938	7.01195672816681e-12\\
0.583336552996121	7.58443656579529e-12\\
0.583679894110303	4.16629322716075e-11\\
0.584023235224484	7.20985107889099e-12\\
0.584366576338668	7.3680102412402e-12\\
0.584709917452849	1.73999771882463e-11\\
0.585053258567032	6.40953134263415e-12\\
0.585396599681216	6.62383350278837e-12\\
0.585739940795398	2.44004167176043e-12\\
0.586769964137945	3.02670062841025e-11\\
0.58745664636631	5.79887008733148e-12\\
0.587799987480493	1.96352011722703e-11\\
0.588830010823041	1.37408115597099e-13\\
0.589860034165589	1.99883826359634e-11\\
0.590546716393954	5.29693165863493e-12\\
0.590890057508134	2.02134566323607e-11\\
0.591920080850683	6.97148203901591e-13\\
0.592263421964866	6.29599654950731e-12\\
0.592606763079047	5.90490895663687e-12\\
0.59295010419323	1.19990719875286e-11\\
0.593636786421596	4.50358361075957e-12\\
0.593980127535778	1.71982192539881e-11\\
0.595010150878326	2.20023582652178e-12\\
0.595353491992509	6.93176257830123e-12\\
0.59569683310669	6.2561110204663e-12\\
0.596040174220874	6.26555060070799e-12\\
0.59672685644924	4.56919000964305e-12\\
0.597070197563422	1.40789776697036e-11\\
0.59810022090597	3.43257562832375e-12\\
0.598443562020151	7.39353867479832e-12\\
0.599130244248516	3.45377918408814e-12\\
0.5994735853627	5.36016455597322e-12\\
0.59981692647688	4.35872311612325e-12\\
0.600160267591064	9.57162211511965e-12\\
0.601190290933613	3.75487831654583e-12\\
0.601533632047793	8.2044909264756e-12\\
0.601876973161976	6.19516854274025e-12\\
0.60222031427616	2.15949879354812e-12\\
0.602563655390342	6.04534971739487e-12\\
0.602906996504525	4.96278784674782e-12\\
0.603250337618707	6.72672142473839e-12\\
0.604280360961255	3.5750301970914e-12\\
0.604623702075436	8.56933918344639e-12\\
0.605310384303802	2.43851265436122e-12\\
0.605653725417985	6.84836095246202e-12\\
0.605997066532168	5.2611889564301e-12\\
0.606683748760533	5.45651851615461e-12\\
0.607370430988896	2.10260412913366e-12\\
0.60771377210308	8.89894682980745e-12\\
0.608400454331443	2.65191790479847e-12\\
0.608743795445627	7.94535798906657e-12\\
0.609430477673991	4.29775607050991e-12\\
0.609773818788175	5.3001232053321e-12\\
0.61046050101654	1.38712111020564e-12\\
0.610803842130722	8.79345015408672e-12\\
0.611490524359086	2.48883864386994e-12\\
0.611833865473269	8.97699792424526e-12\\
0.612520547701634	4.8775363240201e-12\\
0.612863888815818	5.54981537175039e-12\\
0.613207229930001	4.03260528378619e-12\\
0.613550571044184	7.61473168354622e-13\\
0.613893912158364	8.49591530769607e-12\\
0.614580594386729	1.70313423503987e-12\\
0.614923935500913	1.00435123792759e-11\\
0.615610617729279	5.19367097731109e-12\\
0.615953958843461	5.95766378966716e-12\\
0.616297299957644	4.67453316088612e-12\\
0.616640641071825	1.00551112083605e-12\\
0.616983982186007	7.6348987162996e-12\\
0.617670664414372	1.24410685642455e-12\\
0.618014005528556	1.06160503470271e-11\\
0.61870068775692	6.19889549329359e-12\\
0.619044028871103	6.50522882338022e-12\\
0.619730711099468	2.13696141503488e-12\\
0.620074052213649	6.94713883442588e-12\\
0.620417393327833	4.54831630628408e-12\\
0.620760734442016	6.85042642092475e-13\\
0.621104075556197	1.08985215694642e-11\\
0.621790757784563	6.08065769647846e-12\\
0.622134098898745	7.64086192989137e-12\\
0.622820781127112	3.14436080293167e-12\\
0.623164122241294	6.51266496604806e-12\\
0.623507463355476	4.71379447520104e-12\\
0.623850804469659	6.21270656094351e-13\\
0.62419414558384	1.05798662552487e-11\\
0.624880827812206	5.90808319769912e-12\\
0.625224168926387	8.33857653076019e-12\\
0.625910851154754	4.88158105792839e-12\\
0.626254192268937	6.12074646224118e-12\\
0.62659753338312	4.84984377675031e-12\\
0.626940874497302	1.06587412643157e-12\\
0.627284215611484	9.95469320204808e-12\\
0.62797089783985	5.10281809017094e-12\\
0.628314238954032	8.94735645100968e-12\\
0.629000921182396	5.51465701733742e-12\\
0.62934426229658	5.85322467338478e-12\\
0.629687603410761	4.99664081648351e-12\\
0.630030944524943	1.97436088661324e-12\\
0.630374285639128	8.94610136344503e-12\\
0.631060967867492	4.69887532540906e-12\\
0.631404308981674	9.11293209259052e-12\\
0.633121014552587	3.23896353656844e-12\\
0.63346435566677	7.91679696272099e-12\\
0.634151037895136	3.97553018927169e-12\\
0.634494379009318	8.93913128525383e-12\\
0.63621108458023	4.20586640627842e-12\\
0.636554425694411	6.90433523881575e-12\\
0.637241107922777	4.1399683465397e-12\\
0.637584449036961	8.50004909253742e-12\\
0.638614472379508	6.16514076353319e-12\\
0.639301154607873	5.21712823087105e-12\\
0.639644495722056	6.25250825692129e-12\\
0.640331177950419	4.09112359505072e-12\\
0.640674519064603	7.61194322579556e-12\\
0.641361201292968	5.42512827635264e-12\\
0.641704542407151	6.20299167573005e-12\\
0.642391224635516	5.50715704461215e-12\\
0.642734565749699	5.74863632512992e-12\\
0.643421247978064	4.69441432428819e-12\\
0.643764589092245	6.72475386062793e-12\\
0.644451271320611	5.39668412560513e-12\\
0.644794612434793	6.03135929580886e-12\\
0.645137953548976	5.69397999186476e-12\\
0.645481294663159	5.74193397287221e-12\\
0.646511318005705	4.68384422243237e-12\\
0.646854659119887	6.00620936920807e-12\\
0.647541341348253	4.88417582718022e-12\\
0.647884682462436	5.64662521862602e-12\\
0.648571364690801	5.26589929047443e-12\\
0.648914705804984	5.33323278876383e-12\\
0.649258046919166	5.13797703570906e-12\\
0.64994472914753	5.35329712483273e-12\\
0.650631411375896	5.03630950888763e-12\\
0.650974752490079	5.13885718739769e-12\\
0.651318093604261	5.07534347074312e-12\\
0.651661434718442	5.08702893710128e-12\\
0.652004775832627	5.31792229396773e-12\\
0.65269145806099	4.9534037676621e-12\\
0.653034799175173	5.03546615042098e-12\\
0.653378140289356	5.02173174036291e-12\\
0.654064822517722	4.57015735762861e-12\\
0.654408163631903	4.70646083589702e-12\\
0.654751504746085	4.53446543938294e-12\\
0.655094845860268	5.31759986901312e-12\\
0.655781528088635	4.77935990803881e-12\\
0.656124869202817	5.07438484141937e-12\\
0.656468210316998	4.96386039626684e-12\\
0.656811551431183	5.1718490757951e-12\\
0.657154892545364	4.07249563219467e-12\\
0.658184915887911	5.25751325164861e-12\\
0.658871598116277	4.17794140953679e-12\\
0.65921493923046	5.33634994202649e-12\\
0.660244962573007	3.7380695043152e-12\\
0.66058830368719	4.16625204481565e-12\\
0.660931644801372	4.02182993070389e-12\\
0.661274985915555	5.29814936630246e-12\\
0.661961668143918	3.82155653162078e-12\\
0.662305009258102	6.06251337151528e-12\\
0.662648350372283	4.96602360509716e-12\\
0.662991691486467	5.09284083779095e-12\\
0.66333503260065	3.54928488550813e-12\\
0.664365055943198	5.19146978188996e-12\\
0.665051738171561	3.27161597524523e-12\\
0.665395079285745	6.8613385589225e-12\\
0.666425102628291	3.86358462608653e-12\\
0.667455125970839	5.01732716104968e-12\\
0.668141808199205	2.90787436096296e-12\\
0.668485149313386	8.19150060653687e-12\\
0.669515172655935	4.43945546625736e-12\\
0.669858513770117	4.26478642312015e-12\\
0.670545195998484	4.61401816745439e-12\\
0.671231878226848	2.58726444280862e-12\\
0.671575219341031	9.36613721194994e-12\\
0.672261901569396	3.83630987202452e-12\\
0.672605242683578	5.83513553162725e-12\\
0.674321948254491	2.58643291093071e-12\\
0.674665289368672	1.06145341782404e-11\\
0.675351971597038	3.72689121452589e-12\\
0.675695312711221	7.57188691339644e-12\\
0.67706867716795	3.32972069932248e-12\\
0.677412018282134	2.69443900917335e-12\\
0.677755359396317	1.15148992510245e-11\\
0.678442041624681	3.1291255152186e-12\\
0.678785382738865	1.02722408767314e-11\\
0.680158747195594	3.52426847926187e-12\\
0.680502088309777	2.92044117036551e-12\\
0.680845429423958	1.18288099564249e-11\\
0.681532111652322	3.05458813960808e-12\\
0.681875452766507	1.32781292111184e-11\\
0.682905476109055	4.00907684151582e-12\\
0.683592158337418	3.23140959032955e-12\\
0.683935499451602	1.13710349362615e-11\\
0.684622181679965	2.77538622233786e-12\\
0.684965522794149	1.67779917044957e-11\\
0.685652205022514	4.52962331204165e-12\\
0.685995546136697	5.41885272421438e-12\\
0.686682228365062	3.56633441119638e-12\\
0.687025569479244	1.03609256369642e-11\\
0.687712251707609	3.00102525086858e-12\\
0.688055592821792	1.95897031058099e-11\\
0.688742275050158	4.48224652156104e-12\\
0.689085616164338	7.65390991787407e-12\\
0.689772298392705	4.02702656009312e-12\\
0.690115639506888	8.51462394714139e-12\\
0.690802321735252	2.95564292740776e-12\\
0.691145662849435	2.21488505651345e-11\\
0.6918323450778	4.24111856782387e-12\\
0.692175686191983	1.1423981015918e-11\\
0.692862368420346	4.311877099896e-12\\
0.693205709534529	6.8787609486765e-12\\
0.693892391762894	3.36139316921793e-12\\
0.694235732877076	2.30061747124307e-11\\
0.694922415105443	4.27536078312085e-12\\
0.695265756219626	1.55504165757423e-11\\
0.695952438447989	4.50264929848087e-12\\
0.696295779562173	5.51797738788767e-12\\
0.696982461790537	3.58314973902532e-12\\
0.697325802904719	2.23656236699789e-11\\
0.698012485133085	4.14413066471605e-12\\
0.698355826247269	2.09119356848186e-11\\
0.699042508475632	4.51129722282035e-12\\
0.699385849589816	5.77714588424042e-12\\
0.700072531818182	4.08243387456332e-12\\
0.700415872932364	1.97482042721676e-11\\
0.701102555160728	4.2512787936906e-12\\
0.701445896274911	2.54850703701311e-11\\
0.702132578503275	4.50891948579682e-12\\
0.702475919617457	6.79644279776078e-12\\
0.703162601845824	4.21834773829689e-12\\
0.703505942960005	1.64501881067869e-11\\
0.703849284074188	4.31272896839358e-12\\
0.704535966302554	2.89594773718759e-11\\
0.704879307416735	4.36577729184648e-12\\
0.705222648530919	4.39893015838756e-12\\
0.705565989645099	1.0674689475482e-11\\
0.706252671873467	4.3849961123578e-12\\
0.706596012987649	1.18347336263716e-11\\
0.706939354101832	4.29170670819919e-12\\
0.707282695216015	4.64928224274391e-12\\
0.707626036330196	3.05581518143961e-11\\
0.707969377444377	3.91291412904319e-12\\
0.70831271855856	4.29901832781755e-12\\
0.708656059672742	1.48017508176184e-11\\
0.708999400786927	4.08468045897434e-12\\
0.709342741901109	4.19123036944675e-12\\
0.70968608301529	8.08021524254686e-12\\
0.710029424129472	4.25671429582215e-12\\
0.710372765243656	4.78609276980676e-12\\
0.71071610635784	2.97758437003394e-11\\
0.711059447472021	3.56183245028087e-12\\
0.711402788586204	4.22675182518881e-12\\
0.711746129700387	2.11346743808464e-11\\
0.712089470814569	3.70231542351838e-12\\
0.712432811928751	3.99482225770427e-12\\
0.712776153042934	5.36256294353427e-12\\
0.713119494157118	4.25226519529622e-12\\
0.7134628352713	4.96872656835532e-12\\
0.71380617638548	2.62305824019068e-11\\
0.714149517499665	3.25569394827947e-12\\
0.714492858613845	4.33344681517742e-12\\
0.714836199728028	2.61494192300709e-11\\
0.71517954084221	3.03525060839672e-12\\
0.715866223070577	4.35076175255378e-12\\
0.716209564184758	4.11757139528987e-12\\
0.716552905298942	4.82003554766921e-12\\
0.716896246413124	2.18143092244436e-11\\
0.717239587527307	3.1567664588031e-12\\
0.71758292864149	4.51228453277589e-12\\
0.717926269755672	3.06278355047205e-11\\
0.718269610869855	2.40541471332908e-12\\
0.718956293098219	6.06689195505006e-12\\
0.719299634212402	3.91555856322884e-12\\
0.719642975326584	4.59667234644487e-12\\
0.719986316440766	1.56654522939e-11\\
0.720329657554948	3.13847554597421e-12\\
0.720672998669131	4.75154035739686e-12\\
0.721016339783315	3.24640648647244e-11\\
0.721359680897499	1.72749488645549e-12\\
0.722046363125863	8.9701876097096e-12\\
0.722389704240044	3.48043741078565e-12\\
0.722733045354229	3.98913858471671e-12\\
0.723076386468408	1.00886757842005e-11\\
0.723419727582594	3.2579890961704e-12\\
0.723763068696776	4.89945810991453e-12\\
0.724106409810958	3.19434434309532e-11\\
0.724449750925141	1.261506895812e-12\\
0.725136433153506	1.4123844079247e-11\\
0.725479774267686	2.99567766668836e-12\\
0.725823115381869	3.30876806032543e-12\\
0.726166456496054	5.19080530046474e-12\\
0.726509797610236	3.41627898263165e-12\\
0.726853138724418	4.96201021314277e-12\\
0.727196479838599	2.88515125548566e-11\\
0.727539820952783	9.14048333503291e-13\\
0.728226503181149	1.85061046835726e-11\\
0.728569844295331	2.3982697201696e-12\\
0.728913185409512	2.4588448377965e-12\\
0.729599867637878	3.59026000681238e-12\\
0.72994320875206	4.74299508984371e-12\\
0.730286549866244	2.37366007091863e-11\\
0.730629890980426	7.9058843708488e-13\\
0.73131657320879	2.25411536328237e-11\\
0.732003255437156	1.69101559856579e-12\\
0.733033278779703	4.37077035907266e-12\\
0.733376619893887	1.69440373865755e-11\\
0.733719961008068	8.70896561345011e-13\\
0.734406643236435	2.43492143953106e-11\\
0.735093325464797	1.12811927202985e-12\\
0.735780007693163	4.205373641426e-12\\
0.736123348807347	3.75875240442539e-12\\
0.73646668992153	1.10046821582079e-11\\
0.73681003103571	1.11946064368258e-12\\
0.737496713264075	2.44498258099196e-11\\
0.738183395492442	7.39559521451575e-13\\
0.738526736606623	6.80119604731699e-12\\
0.739213418834988	3.05739008787354e-12\\
0.73955675994917	5.40169871038265e-12\\
0.739900101063354	1.63495452368219e-12\\
0.740586783291719	2.16057669791729e-11\\
0.741273465520085	5.9205299319471e-13\\
0.741616806634268	9.93170328099952e-12\\
0.742646829976813	1.9862742516294e-12\\
0.743333512205179	3.40648819767077e-12\\
0.743676853319362	1.8575984605495e-11\\
0.744363535547726	6.1604007247948e-13\\
0.744706876661908	1.25765954061871e-11\\
0.745393558890275	1.77444168445527e-12\\
0.745736900004456	2.4429773983309e-13\\
0.746080241118638	3.92564450210111e-12\\
0.746423582232822	3.43183076053683e-12\\
0.746766923347004	1.26662450411411e-11\\
0.747110264461188	4.63550054386551e-13\\
0.74745360557537	7.49657662716547e-13\\
0.747796946689551	1.38914610895928e-11\\
0.748483628917918	1.24121106442529e-12\\
0.7488269700321	3.16139424555324e-13\\
0.749170311146283	5.80870314102726e-12\\
0.749513652260466	3.35244246954454e-12\\
0.749856993374648	8.37031201591863e-12\\
0.75020033448883	3.48920559558524e-13\\
0.750887016717194	1.40864209628942e-11\\
0.75157369894556	8.54891172046423e-13\\
0.752260381173925	8.71958347744827e-12\\
0.752603722288106	3.41412187317275e-12\\
0.752947063402292	4.53971173079789e-12\\
0.753290404516474	6.6512055190181e-13\\
0.753977086744839	1.22767025858098e-11\\
0.754320427859021	7.7174066718261e-12\\
0.754663768973202	5.8263478084802e-13\\
0.755350451201568	1.18287645213045e-11\\
0.756723815658297	1.72593405945181e-12\\
0.757067156772481	1.00827133787109e-11\\
0.757410497886664	7.14121055841117e-12\\
0.757753839000845	3.81758426050004e-13\\
0.758440521229209	1.56280479865477e-11\\
0.759127203457574	8.68534242025762e-13\\
0.759470544571759	4.15462278778126e-12\\
0.75981388568594	2.36590544105657e-12\\
0.760157226800124	7.26535927207497e-12\\
0.760500567914307	5.63596822393401e-12\\
0.760843909028488	2.33168121976933e-13\\
0.761530591256853	1.86868886046574e-11\\
0.762217273485219	7.3810610362284e-13\\
0.7625606145994	7.94688435160589e-12\\
0.762903955713585	3.11395686360707e-12\\
0.763247296827767	5.0007036129791e-12\\
0.763590637941949	4.12480792937973e-12\\
0.763933979056132	2.06950518429799e-13\\
0.764620661284495	2.10982008678302e-11\\
0.765307343512862	1.27938262803664e-12\\
0.765650684627045	1.35982859288274e-11\\
0.767024049083773	3.63516632127008e-13\\
0.76771073131214	2.15968946770584e-11\\
0.768397413540503	1.69830664157034e-12\\
0.768740754654687	2.0027214481491e-11\\
0.770114119111415	8.09095233609497e-13\\
0.770800801339782	2.04626605604578e-11\\
0.771487483568147	2.02847988781814e-12\\
0.771830824682329	2.76383062495903e-11\\
0.772517506910695	2.77828593668876e-12\\
0.772860848024875	4.1702095908656e-12\\
0.77320418913906	1.65623332904212e-12\\
0.773547530253242	2.12580140861527e-12\\
0.773890871367425	1.71177070595022e-11\\
0.774577553595788	1.69274676065461e-12\\
0.774920894709972	3.35947216170811e-11\\
0.775607576938338	3.08498210491608e-12\\
0.77595091805252	8.58570449639865e-12\\
0.776637600280884	1.84243732233405e-12\\
0.776980941395066	1.29783638967447e-11\\
0.777667623623431	1.17810763467481e-12\\
0.778010964737613	3.89162762128757e-11\\
0.778697646965981	3.6462183213252e-12\\
0.779040988080163	1.55161502969303e-11\\
0.779727670308527	2.28014408470144e-12\\
0.780071011422709	8.14983189102963e-12\\
0.780757693651075	4.81108761193142e-13\\
0.781101034765258	4.03128035508176e-11\\
0.781787716993624	3.70164464195224e-12\\
0.782131058107806	2.46195487530749e-11\\
0.78281774033617	3.07857599577395e-12\\
0.783161081450351	5.25900750129589e-12\\
0.783847763678718	7.02748499108658e-14\\
0.784191104792901	3.89119692928101e-11\\
0.784877787021267	3.50190990820299e-12\\
0.785221128135446	3.49061063176755e-11\\
0.785907810363814	4.29016998485382e-12\\
0.786251151477995	4.44154864796348e-12\\
0.786937833706362	1.59920620259964e-13\\
0.787281174820543	3.34680199302574e-11\\
0.787967857048909	2.76250110410552e-12\\
0.788311198163091	4.42350548065427e-11\\
0.788997880391455	5.19065574202892e-12\\
0.789341221505639	7.48139132312517e-12\\
0.790027903734005	7.85358286512178e-13\\
0.790371244848186	2.62939507788405e-11\\
0.791057927076552	1.97441415928983e-12\\
0.791401268190733	5.14906964639279e-11\\
0.792087950419099	5.88662999988655e-12\\
0.79243129153328	1.40258885808907e-11\\
0.793117973761647	1.928643092308e-12\\
0.793461314875827	1.77658318042949e-11\\
0.794147997104194	1.27605223710273e-12\\
0.794491338218377	5.41637862296199e-11\\
0.79517802044674	5.82450636640094e-12\\
0.795521361560924	2.40647696417735e-11\\
0.796208043789288	3.25813045091671e-12\\
0.796551384903471	1.04831524815782e-11\\
0.797238067131835	9.70911135359179e-13\\
0.79758140824602	5.3005918261888e-11\\
0.798268090474385	5.47540873720412e-12\\
0.798611431588567	3.52884856994362e-11\\
0.799298113816933	4.49574616054027e-12\\
0.799641454931113	5.81394980594467e-12\\
0.80032813715948	1.11197654479004e-12\\
0.800671478273661	4.64455649108173e-11\\
0.801358160502028	4.65638114674374e-12\\
0.80170150161621	4.65413277890029e-11\\
0.802388183844574	5.36854838996646e-12\\
0.802731524958757	5.6238688524792e-12\\
0.803418207187123	1.66118374299471e-12\\
0.803761548301303	3.72989849106502e-11\\
0.804448230529669	3.90238504049535e-12\\
0.804791571643853	5.46714212105074e-11\\
0.805478253872218	5.75464836096649e-12\\
0.805821594986399	9.59045202110849e-12\\
0.806508277214765	2.45126510175512e-12\\
0.806851618328948	2.55156122592865e-11\\
0.807538300557313	3.23143767300471e-12\\
0.807881641671494	5.94785376009842e-11\\
0.808568323899859	5.61565511183419e-12\\
0.808911665014043	1.78838187296686e-11\\
0.809598347242407	3.22659363830178e-12\\
0.809941688356588	1.49423502196682e-11\\
0.810628370584956	2.9203324176734e-12\\
0.810971711699139	5.82898723426627e-11\\
0.811658393927502	5.12369933555173e-12\\
0.812001735041687	2.78963571375521e-11\\
0.81268841727005	3.77187652992581e-12\\
0.813031758384233	6.90271064054603e-12\\
0.813718440612599	2.87787462783149e-12\\
0.81406178172678	5.21058027624876e-11\\
0.814748463955146	4.4792138016337e-12\\
0.815091805069327	3.90927391269263e-11\\
0.816121828411875	3.3175639998005e-12\\
0.816465169526057	3.37468790452431e-12\\
0.816808510640242	3.03177047466181e-12\\
0.817151851754424	4.15535103808342e-11\\
0.817838533982787	3.86105891847468e-12\\
0.81818187509697	4.71964574230906e-11\\
0.818868557325335	3.77648342185678e-12\\
0.81921189843952	4.16702347844636e-12\\
0.819898580667883	3.2248401765792e-12\\
0.820241921782067	2.95518937451847e-11\\
0.82092860401043	3.44949409562006e-12\\
0.821271945124615	5.24687119219614e-11\\
0.821958627352979	3.30584888022351e-12\\
0.822301968467162	9.48762360886052e-12\\
0.822988650695528	3.2618939042609e-12\\
0.82333199180971	1.74930353645136e-11\\
0.823675332923892	3.02862646240951e-12\\
0.824018674038074	3.19546308677162e-12\\
0.824362015152257	5.1049930682539e-11\\
0.824705356266439	2.73232728318926e-12\\
0.82504869738062	2.74407452642609e-12\\
0.825392038494804	1.75029320241915e-11\\
0.826078720723169	3.10793285825804e-12\\
0.82642206183735	7.77777781667896e-12\\
0.826765402951536	2.80953638855934e-12\\
0.827108744065716	3.16057220593002e-12\\
0.827452085179901	4.67083707177388e-11\\
0.827795426294082	2.0561196769065e-12\\
0.828138767408263	2.22700258394428e-12\\
0.828482108522447	2.62790134999546e-11\\
0.829512131864994	2.13947833101597e-12\\
0.830198814093361	3.12620336135294e-12\\
0.830542155207543	3.70630073069003e-11\\
0.830885496321726	1.56316333010469e-12\\
0.831228837435907	1.8418055652647e-12\\
0.831572178550089	3.29275960885134e-11\\
0.832602201892638	8.23790007113934e-13\\
0.833632225235186	2.6801717442716e-11\\
0.833975566349366	1.20815506460926e-12\\
0.834318907463551	1.68524543731562e-12\\
0.834662248577734	3.75641322873434e-11\\
0.835348930806096	1.47410288871908e-12\\
0.835692271920281	3.44363961321658e-12\\
0.836378954148645	2.92166085005838e-12\\
0.836722295262829	1.56443860269682e-11\\
0.837065636377009	1.11276668358841e-12\\
0.837408977491193	1.65684487891756e-12\\
0.837752318605375	3.68555012772835e-11\\
0.838439000833741	9.43124634963801e-13\\
0.838782341947922	8.69012118651528e-12\\
0.839469024176289	2.7127086504764e-12\\
0.83981236529047	7.26666375373019e-12\\
0.840155706404652	1.25492243200449e-12\\
0.840499047518837	1.8074685641693e-12\\
0.840842388633019	3.35407429346677e-11\\
0.841529070861384	5.15687615685833e-13\\
0.841872411975566	1.46314005647647e-11\\
0.842902435318113	1.71507569910558e-12\\
0.843245776432297	1.7387892003822e-12\\
0.84358911754648	1.92820341004585e-12\\
0.84393245866066	2.58482128829779e-11\\
0.844619140889026	2.849426325459e-13\\
0.844962482003209	1.97166670323418e-11\\
0.845992505345757	6.82079366248207e-14\\
0.846335846459938	2.6051582038773e-12\\
0.84667918757412	2.19784469694267e-12\\
0.847022528688302	1.86291125826531e-11\\
0.847709210916669	1.72910432892269e-13\\
0.848052552030851	2.2853714584569e-11\\
0.849082575373399	1.45919319232322e-12\\
0.849425916487581	4.05195252246702e-12\\
0.849769257601765	2.42686406627862e-12\\
0.850112598715947	1.06540416016744e-11\\
0.850799280944313	1.88163069672968e-13\\
0.851142622058495	2.19853257085423e-11\\
0.851829304286858	1.70846073466892e-12\\
0.852515986515225	6.00849137167239e-12\\
0.852859327629408	2.80862033431365e-12\\
0.853202668743588	4.94593786744708e-12\\
0.853889350971956	3.05037504457978e-13\\
0.854232692086138	1.91172029291475e-11\\
0.854919374314502	1.54005621046925e-12\\
0.855606056542868	8.81839638521272e-12\\
0.856979420999598	5.87017805657128e-13\\
0.85732276211378	1.43497399137234e-11\\
0.858009444342145	1.36397612469381e-12\\
0.85869612657051	1.18713998005822e-11\\
0.859382808798876	1.32504850348197e-12\\
0.859726149913057	2.60574130646666e-12\\
0.86006949102724	1.09286277596945e-12\\
0.860412832141421	9.40984207863197e-12\\
0.860756173255605	7.10455814400653e-12\\
0.861099514369788	1.12204243578988e-12\\
0.861786196598153	1.5207336948638e-11\\
0.862472878826517	3.07400843071471e-12\\
0.862816219940701	5.05425699184895e-12\\
0.863159561054882	1.8934754877558e-12\\
0.863846243283248	5.71872330253314e-12\\
0.864189584397431	8.28455637595627e-13\\
0.864876266625795	1.76661689282797e-11\\
0.865219607739979	5.05271362334458e-12\\
0.865906289968344	8.42985366548142e-12\\
0.866592972196706	2.35860923140051e-12\\
0.866936313310891	4.2665219656508e-12\\
0.867279654425071	5.94389100539156e-13\\
0.867966336653439	1.93662881239338e-11\\
0.868309677767621	5.38371184787204e-12\\
0.868996359995985	1.3293766210918e-11\\
0.869683042224349	1.77177237239535e-12\\
0.870026383338532	2.79471575160254e-12\\
0.870369724452716	5.21332910477605e-13\\
0.871056406681079	1.91389320790701e-11\\
0.871399747795262	5.19552576273739e-12\\
0.872086430023629	1.89015119549877e-11\\
0.873459794480357	8.60895862796607e-13\\
0.874146476708724	1.77434310963759e-11\\
0.874489817822907	4.68319664415702e-12\\
0.87517650005127	2.50310597629656e-11\\
0.876893205622184	9.39613840570821e-13\\
0.877236546736364	1.42848874328078e-11\\
0.877579887850548	3.9131351436016e-12\\
0.878266570078912	2.94677199006885e-11\\
0.87895325230728	8.21550955344181e-12\\
0.879296593421461	8.55530462734733e-12\\
0.879983275649825	5.61787407342046e-13\\
0.88032661676401	1.06297653671262e-11\\
0.880669957878192	3.01174927848551e-12\\
0.881356640106556	3.28258720709233e-11\\
0.88169998122074	9.40320048145978e-12\\
0.882043322334921	1.02199562406105e-11\\
0.882386663449103	1.47201746003772e-11\\
0.883073345677469	1.75401773775683e-12\\
0.883416686791652	6.64174562429724e-12\\
0.883760027905836	2.31205701136881e-12\\
0.884103369020018	3.34951359150927e-12\\
0.8844467101342	3.2857737108169e-11\\
0.884790051248383	9.27463124629374e-12\\
0.885476733476746	2.1599040466148e-11\\
0.886163415705112	4.01771349656089e-12\\
0.886506756819293	4.41963384896975e-12\\
0.88719343904766	1.19337483973289e-12\\
0.887536780161844	3.06156536609184e-11\\
0.887880121276025	8.64940780776927e-12\\
0.888223462390207	1.06125941911449e-11\\
0.888566803504388	2.97327558163903e-11\\
0.890283509075302	1.5956088488335e-13\\
0.890626850189485	2.52416789396915e-11\\
0.890970191303667	7.3815202734356e-12\\
0.891313532417848	8.91928945279717e-12\\
0.891656873532031	3.57828004326425e-11\\
0.893373579102944	4.1043540924957e-13\\
0.893716920217129	1.89203628604539e-11\\
0.894060261331312	5.91228527482785e-12\\
0.894403602445494	6.60984838324166e-12\\
0.894746943559674	4.04817195736162e-11\\
0.89509028467386	1.09725771763979e-11\\
0.895776966902222	1.26318363500289e-11\\
0.896463649130587	1.82049340937484e-12\\
0.89680699024477	1.17700825173254e-11\\
0.897493672473135	4.22171711336396e-12\\
0.897837013587318	4.09096408485361e-11\\
0.898180354701501	1.09279785336091e-11\\
0.898523695815684	1.18083946387837e-11\\
0.898867036929867	1.99713568159748e-11\\
0.899553719158229	3.95837994997519e-12\\
0.899897060272413	6.54688634322694e-12\\
0.90058374250078	2.39960422556362e-12\\
0.900927083614961	3.83726091395829e-11\\
0.901270424729143	1.0255872931473e-11\\
0.901613765843327	1.11466915052212e-11\\
0.901957106957507	2.85814223498866e-11\\
0.903673812528423	1.45554386182628e-12\\
0.904017153642605	3.20472314598916e-11\\
0.904360494756787	8.95947401593538e-12\\
0.90470383587097	9.61158879868639e-12\\
0.905047176985153	3.54517491122332e-11\\
0.906763882556063	1.45712888634113e-12\\
0.907107223670245	2.43336092393379e-11\\
0.907450564784428	7.32869418849548e-12\\
0.907793905898611	7.60867861834254e-12\\
0.908137247012795	4.05608074291325e-11\\
0.908480588126978	8.88653244013782e-12\\
0.908823929241159	9.20268263971885e-12\\
0.909510611469525	3.33482006916283e-12\\
0.909853952583705	2.23047811366449e-12\\
0.910197293697888	1.53074691415148e-11\\
0.910883975926254	5.63921727964029e-12\\
0.911227317040438	4.16080840864916e-11\\
0.911570658154621	8.7791792857742e-12\\
0.911913999268802	9.51632356000012e-12\\
0.912257340382985	1.35408336082304e-11\\
0.91294402261135	3.3691411563252e-12\\
0.913287363725532	8.08241282417551e-12\\
0.913974045953895	4.0271076025691e-12\\
0.914317387068079	3.92521417466507e-11\\
0.914660728182263	8.14182035114342e-12\\
0.915004069296445	8.85654942897533e-12\\
0.915347410410625	2.10512682058069e-11\\
0.916377433753174	2.86925371945617e-12\\
0.916720774867358	3.54139326278851e-12\\
0.91706411598154	3.08142529735091e-12\\
0.917407457095723	3.33229763035584e-11\\
0.917750798209903	7.15798076760244e-12\\
0.918094139324089	7.69113050212518e-12\\
0.91843748043827	2.73085775714149e-11\\
0.918780821552451	5.10229701581305e-12\\
0.919124162666636	5.46639463015589e-12\\
0.919467503780816	1.33825103702418e-12\\
0.919810844895001	2.96814568329526e-12\\
0.920154186009184	2.6047446795779e-12\\
0.920497527123364	2.5147840557883e-11\\
0.920840868237546	5.81781944807343e-12\\
0.921184209351728	6.2880893069143e-12\\
0.921527550465914	3.24199110738295e-11\\
0.921870891580094	5.27769310695064e-12\\
0.922214232694279	5.77137985262226e-12\\
0.923244256036826	2.6236174018274e-12\\
0.923587597151007	1.61224761382246e-11\\
0.923930938265192	4.75205879963471e-12\\
0.924274279379371	4.99752079966094e-12\\
0.924617620493556	3.37562759206276e-11\\
0.924960961607739	5.08585732890989e-12\\
0.925647643836101	7.17320808179791e-12\\
0.925990984950286	2.67924097554039e-12\\
0.926334326064466	2.84654829035222e-12\\
0.926677667178649	8.16942619262725e-12\\
0.927021008292834	3.72918628934365e-12\\
0.927364349407017	3.85532491955894e-12\\
0.927707690521197	3.21683833196592e-11\\
0.92805103163538	4.5556227670153e-12\\
0.928394372749564	5.11255104782666e-12\\
0.928737713863747	1.29253010794281e-11\\
0.929081054977929	2.8158818485296e-12\\
0.929424396092111	3.02133717853833e-12\\
0.929767737206292	2.73032599444233e-12\\
0.930454419434658	3.1812373228797e-12\\
0.930797760548842	2.6702202137679e-11\\
0.931141101663025	4.01947535630203e-12\\
0.931484442777207	4.38862023089132e-12\\
0.93182778389139	1.81522360328128e-11\\
0.932171125005569	2.80216386998471e-12\\
0.932514466119755	3.07009921907412e-12\\
0.932857807233937	1.99334841532547e-13\\
0.933887830576485	2.00359840388286e-11\\
0.934231171690664	3.41045295380439e-12\\
0.934574512804847	3.55705900051177e-12\\
0.934917853919032	2.19461790844131e-11\\
0.935261195033214	2.7707978637561e-12\\
0.935604536147396	2.93142644944794e-12\\
0.935947877261579	6.95172901411327e-13\\
0.936977900604128	1.27873058796529e-11\\
0.93732124171831	2.86804158201139e-12\\
0.937664582832493	2.9182205306752e-12\\
0.938007923946674	2.26994801951028e-11\\
0.938694606175038	2.60141289910389e-12\\
0.93903794728922	3.52224696951834e-12\\
0.939381288403405	2.35032595354985e-12\\
0.939724629517588	2.41845439898794e-12\\
0.940067970631769	6.53021134511647e-12\\
0.940754652860136	2.40725234838739e-12\\
0.941097993974316	2.14498737941387e-11\\
0.941784676202683	2.17912753566252e-12\\
0.942128017316865	7.25510469047553e-12\\
0.943501381773594	2.27200105928598e-12\\
0.943844722887776	2.14596074094017e-12\\
0.94418806400196	1.73695162508992e-11\\
0.944874746230323	1.75733202997892e-12\\
0.945218087344507	1.08859658192956e-11\\
0.946248110687054	5.13067453396107e-13\\
0.946591451801239	2.30375094379436e-12\\
0.946934792915419	2.02480340963849e-12\\
0.947278134029604	1.26891042312121e-11\\
0.947964816257969	1.39177267561266e-12\\
0.948308157372151	1.32694016950831e-11\\
0.949338180714699	1.12134871790385e-12\\
0.94968152182888	2.60540452595575e-12\\
0.950024862943062	2.10823446233884e-12\\
0.950368204057245	7.60309376399123e-12\\
0.951054886285609	1.12902256475882e-12\\
0.951398227399794	1.36075883845551e-11\\
0.952084909628156	2.04642966503088e-12\\
0.952428250742342	3.38550481932628e-12\\
0.953114932970704	2.28160163103363e-12\\
0.953458274084888	3.69204051526367e-12\\
0.954144956313251	9.95792253091324e-13\\
0.954488297427435	1.24143860701149e-11\\
0.955174979655801	1.96420523391899e-12\\
0.955518320769985	6.1967791251959e-12\\
0.95654834411253	1.64779029606009e-12\\
0.956891685226715	1.88630526249198e-12\\
0.957235026340896	1.00720902800136e-12\\
0.957578367455077	9.31805564570983e-12\\
0.958265049683445	1.7963533224318e-12\\
0.958608390797626	8.73060571190542e-12\\
0.959638414140175	1.51640643219761e-12\\
0.959981755254354	2.15361280258682e-12\\
0.960325096368538	1.1762495491962e-12\\
0.960668437482723	6.00151046955302e-12\\
0.961355119711087	1.64999754521459e-12\\
0.961698460825269	9.86672683470618e-12\\
0.963415166396182	1.57141535729374e-12\\
0.964101848624548	3.64487108645673e-12\\
0.964445189738729	1.45002651851992e-12\\
0.964788530852911	9.52339353102124e-12\\
0.965475213081276	3.77283546623613e-12\\
0.965818554195459	5.78787876179665e-12\\
0.966848577538008	1.14979547357357e-12\\
0.96719191865219	3.3553832584795e-12\\
0.96753525976637	1.29420933036741e-12\\
0.968221941994738	8.59348031779325e-12\\
0.968565283108921	4.11049622545335e-12\\
0.968908624223102	8.24344125490448e-12\\
0.96993864756565	1.01088910676081e-12\\
0.970281988679832	2.77643009260971e-12\\
0.970625329794014	1.21233515124597e-12\\
0.97131201202238	9.01404912948414e-12\\
0.971655353136563	4.24277568268444e-12\\
0.971998694250746	1.00725579160536e-11\\
0.973028717593293	2.39693657384075e-12\\
0.973372058707476	2.57597253513892e-12\\
0.973715399821659	1.27707198050442e-12\\
0.974402082050021	9.01409150758481e-12\\
0.974745423164205	4.11628443553532e-12\\
0.975088764278386	1.06805724912629e-11\\
0.975432105392571	9.28684543563673e-12\\
0.977148810963484	6.95173025291838e-13\\
0.977492152077664	8.27806461715746e-12\\
0.977835493191849	3.77187559135403e-12\\
0.978522175420213	1.15612598187989e-11\\
0.978865516534395	5.85073831994037e-12\\
0.979208857648579	7.87945418734295e-12\\
0.979895539876941	2.18259384224629e-12\\
0.980238880991125	1.47085307665022e-14\\
0.980582222105309	6.97769349151219e-12\\
0.980925563219489	3.28230422810497e-12\\
0.981612245447855	1.32395733832447e-11\\
0.981955586562039	6.55107912450804e-12\\
0.982298927676222	1.04433788779709e-11\\
0.983328951018767	7.72926347687472e-13\\
0.983672292132952	5.27932113482725e-12\\
0.984015633247131	2.77122190033803e-12\\
0.984702315475497	1.41341168851e-11\\
0.985045656589679	6.8832853494544e-12\\
0.985388997703863	1.20227511427417e-11\\
0.986419021046412	2.74282227058365e-12\\
0.986762362160595	3.8841122599744e-12\\
0.987105703274776	2.30862086444899e-12\\
0.987449044388958	2.87150201715277e-12\\
0.987792385503139	1.3876807970445e-11\\
0.988135726617322	6.82439260647717e-12\\
0.988479067731506	1.23306272211934e-11\\
0.989165749959869	5.49072457557553e-12\\
0.989509091074053	5.50385470224929e-12\\
0.9905391144166	1.20255769892194e-12\\
0.990882455530785	1.27898338071886e-11\\
0.991225796644968	6.3151780617307e-12\\
0.991912478873333	1.27217624424632e-11\\
0.992255819987515	6.63726488062811e-12\\
0.992599161101698	8.32017839612828e-12\\
0.993629184444242	5.5397190029105e-13\\
0.993972525558425	1.02689156343627e-11\\
0.994315866672608	5.64078739563794e-12\\
0.995002548900976	1.51608499799339e-11\\
0.995345890015155	7.56860634795266e-12\\
0.995689231129338	1.07656438652031e-11\\
0.996719254471887	1.13024459415278e-12\\
0.997062595586068	7.85116697966626e-12\\
0.997405936700252	4.64524754513217e-12\\
0.998092618928618	1.65608703964907e-11\\
0.9984359600428	8.00649224862812e-12\\
0.998779301156983	1.22071918274212e-11\\
0.999809324499531	2.61505694842757e-12\\
1.00015266561371	5.06293161032771e-12\\
};
\label{line:TPSDz}

\addplot [color=black, line width = 1.5pt]
  table[row sep=crcr]{%
0.000496124289671657	0.0043266249643336\\
0.000550544190735088	0.0043629202648359\\
0.000558044402765114	0.0043664026267403\\
0.000612742607070744	0.00437558151906066\\
0.000666472586708663	0.00434724928257576\\
0.000709249148767241	0.00428937293396236\\
0.000718780631540363	0.00427153734052488\\
0.000764960935260064	0.00415726005696429\\
0.000775194068864843	0.0041254653215331\\
0.000832089258162714	0.00390560582463995\\
0.000843169040826821	0.0038545983194309\\
0.000913703865180022	0.00347684277798356\\
0.000925814493824474	0.00340444897110449\\
0.0010139280932203	0.00284436722926964\\
0.00102730654727148	0.0027577084331206\\
0.00113838217967749	0.00207703496852618\\
0.00115333760361787	0.00199401878388571\\
0.00131179048078493	0.00127850262978317\\
0.00167416310966892	0.000507279939429411\\
0.00193257165961714	0.000302276116555868\\
0.00219888542304002	0.000197675612126939\\
0.00246961674861391	0.000140160251533354\\
0.0027414722079832	0.00010618056782594\\
0.00301145058190568	8.48010147382497e-05\\
0.00327690758172632	7.05854484891556e-05\\
0.00353559074558536	6.06408058367714e-05\\
0.00381469468042899	5.25933635073466e-05\\
0.0045597405233099	3.8033757059962e-05\\
0.00506167684815257	3.09600944744006e-05\\
0.00568488098074101	2.39589805329467e-05\\
0.00646827343144695	1.75067584425059e-05\\
0.00808060569570898	9.97919222648718e-06\\
0.00926533096052957	7.12884372442681e-06\\
0.0108037878966586	4.95761512635217e-06\\
0.0125976970939542	3.495527380522e-06\\
0.0146894749868335	2.49121328988655e-06\\
0.0184847192097123	1.5217580698905e-06\\
0.0232890412990141	9.36578153311987e-07\\
0.0502027112911883	1.88719747906711e-07\\
0.0585385937035308	1.36025092266427e-07\\
0.0682586032636953	9.74688201255683e-08\\
0.0795925666254867	6.92783244361925e-08\\
0.0928084718868236	4.87092972056722e-08\\
0.108218805086368	3.37611450824153e-08\\
0.126187938840356	2.29720006863581e-08\\
0.147140747821685	1.52693033842362e-08\\
0.171572654791638	9.85986304082692e-09\\
0.200061344719578	6.14901074311242e-09\\
0.233280423967401	3.68254906799492e-09\\
0.272015347505983	2.10762636367944e-09\\
0.317181990757787	1.14903211308789e-09\\
0.369848305191161	5.96192354601089e-10\\
0.431259569706248	2.95083393772921e-10\\
0.502867834873785	1.40221692441869e-10\\
0.53141911239164	1.06480912181357e-10\\
0.683729128405625	2.97422891447653e-11\\
0.797258566750584	1.40521533862382e-11\\
0.929638940115639	7.14879370815604e-12\\
1.08400034194891	4.0666130231451e-12\\
};
\label{line:TmodelPSD}

\end{axis}


\end{tikzpicture}%

==> figures/Torque_fixedframe.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Orbital Progress [\%]},
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Torque Disturbance [mNm]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	2.39291662068096\\
0.0842650443932911	2.38750401608667\\
0.193193028609016	2.38116235871428\\
0.283623807957909	2.37592686501615\\
0.3678888523512	2.37120742195731\\
0.480927326537326	2.36444255341878\\
0.635070700427491	2.35462707343845\\
0.731667214731999	2.34938141901064\\
0.883755343636963	2.33972663607096\\
0.980351857941471	2.33433151714721\\
1.13655047681684	2.32429687419524\\
1.2948043406774	2.31540905736297\\
1.63186451825058	2.29445644357241\\
1.77984215718514	2.28587670955952\\
1.87438342650444	2.28002713428671\\
1.97303518579415	2.27446711402519\\
2.18267017428478	2.26137778630414\\
2.28543242354489	2.25558117066213\\
3.43225912528773	2.18598988155459\\
3.56790529431109	2.17803259710264\\
3.8535843472542	2.16080148664334\\
3.95429135152911	2.15452152865122\\
4.82365998026965	2.10350314091801\\
7.63934560999671	1.94546718224284\\
7.85925682341335	1.93371927165271\\
7.97846103255507	1.92992703554593\\
7.99079250246629	1.94812587725967\\
8.00928970733311	1.99048412849599\\
8.03600789214074	2.06892718392085\\
8.14493587635646	2.40976724273835\\
8.16137783623807	2.43850396078703\\
8.16959881617889	2.44370351876228\\
9.40069056231503	2.32983579157651\\
9.71103255508056	2.30146541228298\\
9.91244656363038	2.28296370398587\\
10.1878493916475	2.25792730923196\\
11.4189411377836	2.14645615995941\\
11.7210621506083	2.11967296931647\\
12.8370601775732	2.02093743320997\\
13.2542749095692	1.98456348754466\\
13.6159980269648	1.95283862092549\\
15.4554422887208	1.79351746563165\\
15.8459388359092	1.75997896127835\\
16.4234626767511	1.71014116266601\\
18.4951496218349	1.53236345656578\\
19.0171818480763	1.48798155675932\\
20.3017099638277	1.37950671765304\\
20.9614436040776	1.32473559048411\\
21.7403814534693	1.26156894154406\\
22.4658829332456	1.20457781024439\\
23.699029924367	1.1142735584088\\
24.8643538309767	1.03564009448361\\
25.3678888523512	1.00465932063081\\
27.0161953304834	0.915950509903368\\
28.4404801052285	0.847397739702643\\
29.6941795462019	0.798463825760379\\
30.3395264715554	0.776735799737992\\
31.2027293653403	0.751987033497585\\
32.5448043406774	0.722074036051836\\
33.1223281815192	0.712703831474926\\
34.1725583689576	0.699623769898082\\
35.4796941795462	0.691189780647278\\
36.4168858927984	0.690183727336631\\
37.3253041762578	0.693787401656309\\
38.5790036172312	0.704929264553186\\
39.8614764879974	0.724266291441396\\
40.9404801052285	0.74552498029945\\
42.4305327195002	0.78259657738603\\
43.3307300230187	0.808962706882227\\
44.826948372246	0.85952569254961\\
45.9367806642552	0.903026653026117\\
47.5768661624466	0.976493552222991\\
48.9641565274581	1.04945083602543\\
49.4471390989806	1.07968153735595\\
52.6553765208813	1.30032811818236\\
53.6562808286748	1.38047429687897\\
54.928477474515	1.49272515399845\\
55.7670174284775	1.5722987863407\\
56.3897566589937	1.63453714111671\\
57.7564945741532	1.77914531681149\\
59.4274087471227	1.96786535302144\\
62.1423873725748	2.2928262425643\\
63.0425846760934	2.40177504424734\\
64.9210785925682	2.62760109488072\\
66.2487668530089	2.78285955049773\\
68.8178230845117	3.06914520931684\\
69.5207168694508	3.14308887691064\\
70.6901512660309	3.26023910512433\\
71.6828345938836	3.35314820060449\\
72.4350542584676	3.41956698012926\\
73.0064123643538	3.46797982134153\\
74.5355146333443	3.5875090131143\\
75.2980105228543	3.64166327637541\\
76.3708484051299	3.71045050800916\\
77.0346925353502	3.74711019384399\\
77.0449687602762	3.73436307883929\\
77.0614107201578	3.70082557072465\\
77.0860736599803	3.63369398867246\\
77.1271785596843	3.5004254828594\\
77.18472541927	3.31660403925513\\
77.2093883590924	3.25749211321271\\
77.2237750739888	3.23712954657992\\
77.2381617888852	3.23621617341121\\
78.2616737915159	3.24590622537013\\
79.0714403156856	3.2496861587238\\
80.2018250575469	3.24861994817549\\
81.0896908911542	3.24287575337291\\
82.022772114436	3.23162773537189\\
83.5785925682341	3.20191526024325\\
84.8117395593555	3.16905975974458\\
85.6585004932588	3.14146659091354\\
87.0396251233147	3.08908462004445\\
88.3817000986518	3.02975707708009\\
89.6785596843144	2.96547228326224\\
90.985695494903	2.89496630752092\\
92.1489641565275	2.82788769961448\\
93.5855804011838	2.74017984603117\\
95.9902170338704	2.58509988544616\\
100	2.32100658260073\\
};
\addlegendentry{x}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	-1.94011831623361\\
0.154143373890165	-1.93510134194622\\
0.312397237750744	-1.93012654921958\\
0.466540611640909	-1.92515762915134\\
0.639181190397892	-1.91981044116093\\
1.15504768168366	-1.90466489496239\\
1.36468267017429	-1.89892500144016\\
1.71407431765867	-1.88928058851293\\
1.93193028609011	-1.88364553843714\\
2.14362051956593	-1.87815010678707\\
2.37175271292338	-1.87259194657214\\
2.87528773429793	-1.86121398425388\\
3.27606050641236	-1.85300043511563\\
3.54735284445906	-1.84773069539507\\
3.84330812232818	-1.84225001635362\\
4.30573824399869	-1.83468327499806\\
4.62224597171983	-1.82999028569145\\
5.56560341992765	-1.81901282888226\\
6.45757974350542	-1.81240746071163\\
7.99695823742191	-1.80437629567342\\
8.03395264715554	-1.78734730108769\\
8.15932259125287	-1.72392969634372\\
8.17987504110491	-1.72243410612222\\
8.84166392634002	-1.72103595739962\\
11.1620355146333	-1.72947909973715\\
12.1629398224268	-1.7378551943889\\
20.1455113449523	-1.8277668975897\\
21.6088457744163	-1.85480352116267\\
22.6837389016771	-1.88065757225435\\
24.1100789214074	-1.92462774965269\\
25.528197961197	-1.97612357717938\\
26.6072015784281	-2.02452262723342\\
27.9698290036172	-2.0931381401704\\
29.6715718513647	-2.19168762964762\\
30.6786418941138	-2.25490462526739\\
32.0700427490957	-2.34636183885149\\
34.0800723446235	-2.47763796964017\\
35.5146333442946	-2.56516091972796\\
36.6491285761263	-2.6309358776391\\
38.4495231831634	-2.72757081228585\\
39.512084840513	-2.77915337605383\\
41.2220486682013	-2.85333715619029\\
42.0955277869122	-2.88651405775857\\
42.9381782308451	-2.91244683183726\\
44.5268826044065	-2.94942663164069\\
46.7506576783953	-2.99610582649724\\
49.4656363038474	-3.05277938761404\\
50.9967938178231	-3.08756741356885\\
53.1054751726406	-3.14210455554965\\
55.0805656034199	-3.20107013872746\\
57.1769154883262	-3.26954849862754\\
59.5404472213088	-3.3482491364409\\
61.1743669845446	-3.39717868556313\\
62.6746958237422	-3.43227160870505\\
63.5276224926011	-3.44696760055182\\
64.4668694508385	-3.45842758518806\\
65.5705360078921	-3.46578339263247\\
67.3421571851365	-3.46748522295984\\
68.4417132522197	-3.46200526753024\\
69.5166063794804	-3.45021934291321\\
70.8381289049655	-3.42648639983472\\
71.9787898717527	-3.39839252922387\\
72.8584347254193	-3.37215401779314\\
74.258056560342	-3.32337694858123\\
75.2014140085498	-3.28594892972366\\
76.3585169352187	-3.23514768904344\\
77.042913515291	-3.20033599176685\\
77.0696317000987	-3.18524234645444\\
77.1127918447879	-3.15192884393616\\
77.195001644196	-3.08720460243455\\
77.2217198290036	-3.07415753966363\\
77.2443275238408	-3.07242995757703\\
78.7117724432752	-3.00100145454698\\
80.0045215389674	-2.93419653162196\\
81.60555738244	-2.84654720797154\\
84.3246464978625	-2.68825061272017\\
87.2841992765538	-2.50849806840655\\
89.857365998027	-2.35435346336548\\
92.0770305820454	-2.22909146830818\\
93.2731831634331	-2.16132429469936\\
94.888605721802	-2.07406820043617\\
95.9491121341664	-2.02176318735593\\
97.1514304505097	-1.96821173623748\\
98.3784117066754	-1.92060472900032\\
99.5149621834923	-1.88360458934777\\
100	-1.86971604267866\\
};
\addlegendentry{y}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0.194481038139116\\
0.713170009865181	0.177960057961101\\
1.26603091088458	0.164253928247035\\
2.78691219993424	0.122231532721941\\
4.21736270963498	0.0769418753803137\\
5.08056560341993	0.0470499212307232\\
7.97846103255507	-0.0672227328217474\\
7.98873725748109	-0.087025704191305\\
8.00517921736271	-0.135502051468208\\
8.02984215718514	-0.230197408484912\\
8.07300230187438	-0.425017776419821\\
8.12643867148964	-0.660374693357795\\
8.15110161131207	-0.743063315700169\\
8.16548832620849	-0.772572805158475\\
8.17576455113449	-0.775245700671448\\
10.0768661624466	-0.898336790404997\\
10.9051298914831	-0.948407284392317\\
12.3890167707991	-1.03069278335178\\
13.4001973035186	-1.0805250901017\\
14.6374547846103	-1.1341041009305\\
15.9240381453469	-1.18259596684976\\
16.9146662282144	-1.21271247319552\\
18.0224432752384	-1.23857994151901\\
19.2412035514633	-1.25970538197383\\
20.0324728707662	-1.26967450261458\\
20.975830318974	-1.27903688013136\\
22.9817494245314	-1.28800031847565\\
24.1018579414666	-1.28427990173552\\
24.847911871095	-1.27750941843064\\
26.0913350871424	-1.26079484996038\\
28.9645675764551	-1.21182996461036\\
30.3292502466294	-1.17683256898439\\
31.4781321933575	-1.13953842476525\\
32.2200756330155	-1.11060090432677\\
33.5785925682341	-1.04978354411868\\
34.4890660966787	-1.00348680910119\\
35.833196317001	-0.926929581456776\\
36.5504768168366	-0.881259495232896\\
37.1793817823085	-0.83762796208525\\
38.5337882275567	-0.7356001465904\\
40.3259618546531	-0.586263325995361\\
42.5702893784939	-0.390529702269248\\
49.1779020059191	-0.123075183576844\\
52.3964156527458	-0.0182182455527879\\
54.2399704044722	0.0340103196661374\\
57.1049819138441	0.100109356068586\\
59.9309437684972	0.157688219224895\\
64.6045708648471	0.250193047490697\\
66.0309108845774	0.280536325252086\\
67.3914830647813	0.316502955737732\\
68.7150608352516	0.351614015546787\\
70.2688260440645	0.389404031902629\\
72.4062808286748	0.429520637970342\\
74.2251726405787	0.458981815231226\\
75.8138770141401	0.480274027560839\\
77.032637290365	0.491884964642182\\
77.0408582703058	0.482353354605266\\
77.0552449852022	0.451272630560979\\
77.0757974350543	0.389948050617463\\
77.1086813548175	0.270055474473338\\
77.1888359092404	-0.0296888146215224\\
77.2114436040776	-0.0891624996599205\\
77.2237750739888	-0.108049734974955\\
77.2381617888852	-0.108814263835413\\
84.8446234791187	0.150202213234522\\
87.2924202564946	0.226121742904979\\
89.2798421571851	0.282072503827749\\
91.7255836895758	0.341653604246218\\
92.4839690891154	0.355151432332988\\
93.9740217033871	0.335965538107175\\
95.2071686945084	0.315390053901993\\
96.7321604735284	0.283764173648265\\
98.4133508714239	0.24099394757755\\
99.623890167708	0.20519404058507\\
100	0.193303349241702\\
};
\addlegendentry{z}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
8.1	-4\\
8.1	4\\
};
\addlegendentry{exit eclipse}

\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
77	-4\\
77	4\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/block_mixedSensScheme.tikz <==

\begin{tikzpicture}[blockdiag, auto]
	
	% Blocks
	\node[block, minimum width=1.2cm] (Plant) {$\sys{P}$};
	\node[sum, left=of Plant] (SumP) {};
	\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
	\node[branch, left=of SumP,xshift=-8.5mm] (Branch1) {};
	\node[block, above=of Branch1,yshift=0.25cm] (Wu) {$\!\sys{W_{\!u,\rho}}V_{u,\rho}^{-1}\!$};
	
	\node[block, dashed,left=of Branch1, xshift=.0cm, minimum width=1.2cm] (Controller) {$\sys{K_\rho}$};
	\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
	\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
	\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!\sys{W_{\!e,\rho}}V_{e,\rho}^{-1}\!$};
	\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!V_{e,\rho}\!\!$};
	
	\node[block, above=of SumP,yshift=0.21cm] (Wd) {$\!\!V_{d,\rho}\!\!$};
	% 
	% 
	% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
	% \node[block, right=of Weta] (Wy) {$W_y$};
	% \node[block, above=of Sum2] (Wn) {$W_2$};
	
	% % Conncections
	%\draw[->] (Pd) -| (SumP);
	\draw[<-] (Plant) -- (SumP);
	\draw[<-] (SumE) -- (W1);
	\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_1$};
	\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_2$};
	\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
	\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};
	
	\draw[-] (SumE) -- (BranchE);
	\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
	\draw[->] (BranchE) -- (We);
	\draw[->] (Controller) -- (SumP) node[pos=0.1] {$u$};
	\draw[->] (Branch1) -- (Wu);
	\draw[->] (Wd) -- (SumP);
	
	
	\draw[->] ($(Plant.east)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
	% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
	% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_2$};
	% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_1$};
	% 
	% \draw[->] (Wn.south) -- (Sum2.north);
	% \draw[->] (Wd.south) -- (Sum1.north);
	% \draw[<-] (Wu.south) -- (Con1.north);
	% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
	% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
	% \draw[->] (Sum1.east) -- (Plant.west);
	
	\end{tikzpicture} 

==> figures/block_mixedSensSchemeRatios.tikz <==

\begin{tikzpicture}[blockdiag, auto]
	
	% Blocks
	\node[block, minimum width=1.2cm] (Plant) {$\sys{P}$};
	\node[sum, left=of Plant] (SumP) {};
	\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
	\node[branch, left=of SumP,xshift=-8.5mm] (Branch1) {};
	\node[block, above=of Branch1,yshift=0.25cm] (Wu) {$\!\sys{W_{\!u,\rho}}\!$};
	
	\node[block, dashed,left=of Branch1, xshift=.0cm, minimum width=1.2cm] (Controller) {$\sys{K_\rho}$};
	\node[branch, left=of Controller, xshift=0cm] (BranchE) {};
	\node[sum, left=of BranchE, xshift=-0.72cm] (SumE) {};
	\node[block, above=of BranchE,yshift=0.25cm] (We) {$\!\sys{W_{\!e,\rho}}R_{eu,\rho}^{-1}\!$};
	\node[block, above=of BranchE,yshift=0.25cm, xshift=-14mm] (W1) {$\!\!R_{eu,\rho}\!\!$};
	
	\node[block, above=of SumP,yshift=0.21cm] (Wd) {$\!\!R_{du,\rho}\!\!$};
	% 
	% 
	% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
	% \node[block, right=of Weta] (Wy) {$W_y$};
	% \node[block, above=of Sum2] (Wn) {$W_2$};
	
	% % Conncections
	%\draw[->] (Pd) -| (SumP);
	\draw[<-] (Plant) -- (SumP);
	\draw[<-] (SumE) -- (W1)node[pos = 0.5, left]{$r$};
	\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$w_1$};
	\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$w_2$};
	\draw[->] (We.north) -- +(0, +.25cm) node[above]{$z_1$};
	\draw[->] (Wu.north) -- +(0, +.25cm) node[above]{$z_2$};
	
	\draw[-] (SumE) -- (BranchE);
	\draw[->] (BranchE) -- (Controller) node[pos=0.5] {$e$};
	\draw[->] (BranchE) -- (We);
	\draw[->] (Controller) -- (SumP) node[pos=0.1] {$u$};
	\draw[->] (Branch1) -- (Wu);
	\draw[->] (Wd) -- (SumP)node[pos = 0.5, left]{$d$};
	
	
	\draw[->] ($(Plant.east)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
	% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
	% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_2$};
	% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_1$};
	% 
	% \draw[->] (Wn.south) -- (Sum2.north);
	% \draw[->] (Wd.south) -- (Sum1.north);
	% \draw[<-] (Wu.south) -- (Con1.north);
	% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
	% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
	% \draw[->] (Sum1.east) -- (Plant.west);
	
	\end{tikzpicture} 

==> figures/block_simulations.tikz <==



\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum width=1.2cm] (Plant) {$\sys{P}$};
\node[sum, left=of Plant] (SumP) {};
\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
\node[branch, right=of Plant] (Branch1) {};
%\node[block, above=of Branch1,yshift=0.25cm] (F) {$\!\sys{-F}\!$};
\node[draw, rectangle, minimum width=0.05cm, minimum height=.8cm,fill opacity=1, fill = black, right = of Branch1](demux){};

\node[block, left=of SumP, minimum width=1.2cm] (Controller) {$\sys{K_\rho}$};
\node[sum, left=of Controller, yshift = 0.165cm] (SumE) {};
\node[sum, right = of demux, yshift = 0.165cm](SumN){};
\node[block, above=of SumN,yshift=0.045cm] (Wn) {$\!\!W_n\!\!$};

\node[block, above=of SumP,yshift=0.21cm] (Wd) {$\!\!W_d\!\!$};
% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
\draw[<-] (Plant) -- (SumP);
\draw[<-] (SumE) -- +(0, +1.25cm) node[above]{$r_\theta$};
\draw[<-] (Wn.north) -- +(-0,0.25cm) node[above]{$n_{w,2}$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$n_{w,1}$};
%\draw[->] (F.north) -- +(0, +.25cm) node[above]{$z$};

\draw[->] (SumE) -- (Controller.165) node[pos=0.5] {$e_\theta$};
\draw[->] (Controller) -- (SumP) node[pos=0.3] {$u$};
\draw[-] (Branch1) -- (Plant);
\draw[->] (Branch1) -- (demux);
\draw[->] (Wd) -- (SumP) node[pos = 0.5,left]{$d$};
\draw[->] (Wn) -- (SumN) node[pos = 0.5,left]{$n$};
\draw[->] (demux.52) -- (SumN);
\draw[->] (Branch1) -- +(0, +1.415cm) node[above]{$\theta,\dot\theta$};

 \draw[->] (SumN) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,left] {$-$};
 \draw[->] (demux.308) -| +(+.5cm,-0.5cm) -| +(-5.5cm, -0.2cm) |- (Controller.195)node[below,xshift = -0.2cm]{$\dot\theta$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/noisePSD.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=1in,
at={(0.883in,0.481in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=10000,
xminorticks=false,
ymode=log,
ymin=1e-20,
ymax=1e-10,
yminorticks=false,
ylabel={$\text{[arcsec}^\text{2}\text{/Hz]}$},
axis background/.style={fill=white},
xlabel={Frequency [rad/s]},
]


\addplot [color=mycolor1, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.000279329608938548	3.29851776281543e-12\\
0.835273252725247	3.28676198416511e-12\\
1.56193794384477	3.25777275846739e-12\\
2.1359022616788	3.22313580836555e-12\\
2.92078087315998	3.16030352354317e-12\\
3.41552741930565	3.11238011329109e-12\\
3.99407831625774	3.0491512338227e-12\\
4.67062905313854	2.96673381005811e-12\\
5.46177967097586	2.86098552557749e-12\\
6.38694206602411	2.72801391435999e-12\\
7.46881628556427	2.56499168339137e-12\\
8.73394750271089	2.37122025220258e-12\\
10.2133773363186	2.14919739304569e-12\\
11.9434054969587	1.9052504059206e-12\\
13.9664804469274	1.64925888206741e-12\\
16.3322409277718	1.39326735821423e-12\\
19.0987339105514	1.14932037108915e-12\\
22.3338388528052	9.27297511932258e-13\\
26.1169332082007	7.33526080743467e-13\\
30.5408400542816	5.70503849774833e-13\\
35.7141056258597	4.3753223855733e-13\\
48.8379447344361	2.49366530312129e-13\\
66.7843924434381	1.38214240591657e-13\\
106.795113083941	5.54657776094358e-14\\
233.531452656927	1.17557799697344e-14\\
698.32402234637	1.3188795538324e-15\\
50118.7233627271	2.56148483430781e-19\\
};
\label{line:hsfePsd}

\addplot [color=mycolor2, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.000904535340195741	5.77215516864239e-11\\
0.00316297632196539	5.74635838918618e-11\\
0.00505792448845296	5.7031348500045e-11\\
0.00691655670243514	5.64249857735153e-11\\
0.00945817928425267	5.53250287788343e-11\\
0.0110602856170869	5.44860701055218e-11\\
0.0129337702590613	5.33791702301832e-11\\
0.0151246015614415	5.19363511124356e-11\\
0.017686534383282	5.00850963710419e-11\\
0.0206824290359157	4.77572635655625e-11\\
0.0241857936414062	4.4903357428782e-11\\
0.0282825877487065	4.15111484440524e-11\\
0.0330733314615667	3.76243632093726e-11\\
0.0386755718283486	3.33537689507319e-11\\
0.045226767009787	2.88723201535491e-11\\
0.0528876589914638	2.43908713563663e-11\\
0.061846217594817	2.01202770977257e-11\\
0.0723222525580642	1.6233491863046e-11\\
0.084572806850371	1.28412828783164e-11\\
0.0988984635511405	9.9873767415357e-12\\
0.115650721041824	7.65954393605618e-12\\
0.15814881609827	4.36547007691496e-12\\
0.216263658436158	2.41961152826392e-12\\
0.345827835121757	9.70997158855821e-13\\
0.756230078072077	2.05799493718887e-13\\
2.26133835048935	2.30886206745696e-14\\
10868.0438971885	1e-21\\
};
\label{line:lsfePsd}

\addplot [color=mycolor3, forget plot, line width = 1.5pt]
  table[row sep=crcr]{%
0.000199526231496887	1.92116298010974e-14\\
50118.7233627274	1.92116298010974e-14\\
};
\label{line:tePsd}

\addplot [color=black, forget plot,line width = 1.5pt]
table[row sep=crcr]{%
	0.000904535327934223	9.123973549749e-11\\
	0.00363099726167728	9.07151609016342e-11\\
	0.00577066749009164	8.98751376052442e-11\\
	0.00785885851628199	8.87140586056642e-11\\
	0.0107026886031788	8.66416383394128e-11\\
	0.0124899183559806	8.50839169387342e-11\\
	0.0145755955650929	8.30544954782354e-11\\
	0.0170095576305691	8.04485267483718e-11\\
	0.0198499642430087	7.71637078390465e-11\\
	0.0231646871133558	7.31186475023016e-11\\
	0.0270329317720894	6.82780495099179e-11\\
	0.0315471301908112	6.26801077329268e-11\\
	0.0368151494505501	5.64565921912236e-11\\
	0.0429628692330662	4.98336781897808e-11\\
	0.0501371897244863	4.31058115923603e-11\\
	0.0585095418053326	3.65864034927363e-11\\
	0.0682799834031793	3.05516101333276e-11\\
	0.0796819798905608	2.51975050193334e-11\\
	0.147783842946716	1.13913900981188e-11\\
	0.172462098186182	9.53121564705381e-12\\
	0.201261347098034	8.10910026616956e-12\\
	0.234869749711538	7.03281793996178e-12\\
	0.274090381113719	6.22443488028208e-12\\
	0.319860420983678	5.62066011587497e-12\\
	0.373273547565347	5.17149843476906e-12\\
	0.435606071184183	4.83822059372658e-12\\
	0.508347431769998	4.591231699165e-12\\
	0.593235789126293	4.40812383299736e-12\\
	0.692299556378059	4.27202235777262e-12\\
	0.807905869042612	4.1702405711045e-12\\
	1.10025710720319	4.03366023780521e-12\\
	1.74861545236936	3.90864341841716e-12\\
	2.77903771786338	3.78523268817562e-12\\
	3.7846686321122	3.65658396889497e-12\\
	4.41666612681629	3.56570538809053e-12\\
	5.15420016174036	3.45060797365206e-12\\
	6.01489416326655	3.30645046275682e-12\\
	7.01931447363153	3.12926657786701e-12\\
	8.19146178508572	2.91703960630524e-12\\
	9.55934463808182	2.67091700409658e-12\\
	11.1556486872712	2.39616462434727e-12\\
	13.0185177274649	2.10232804288471e-12\\
	15.1924651422289	1.80221433528187e-12\\
	17.7294375542388	1.50978930045733e-12\\
	20.6900560933943	1.23765840784255e-12\\
	24.1450649428784	9.95043116488994e-13\\
	28.1770217762696	7.86877091784362e-13\\
	32.8822704788189	6.1406488603146e-13\\
	44.7811473856121	3.64237695789602e-13\\
	71.169734583546	1.63538937640886e-13\\
	83.0542873219066	1.26243844873281e-13\\
	96.9234279559132	9.83825051419664e-14\\
	113.108560552868	7.76617251910707e-14\\
	131.996429966973	6.23027603798809e-14\\
	154.038363134172	5.09462782038936e-14\\
	179.761053560252	4.25645930111901e-14\\
	209.779146698314	3.63868128917598e-14\\
	244.809926944061	3.18379667730357e-14\\
	285.69045719566	2.849099779586e-14\\
	333.397580529138	2.60296790289468e-14\\
	389.071261930732	2.42203741636197e-14\\
	454.041827838465	2.28907497402842e-14\\
	529.861754383694	2.19138429312646e-14\\
	618.342763914803	2.11961991939646e-14\\
	721.599116227069	2.06690732147666e-14\\
	842.098128945569	2.02819198495901e-14\\
	1146.82228071053	1.9788781096415e-14\\
	1561.81482695007	1.95228390587382e-14\\
	2482.15941734437	1.93348475364674e-14\\
	5372.33665297656	1.92379335068075e-14\\
	50118.7233627274	1.9213965201768e-14\\
};
\label{line:noisePsd}

\end{axis}

\end{tikzpicture}%

==> figures/paramsOverDomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(0in,4.132in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=0.00055,
ylabel style={font=\color{white!15!black}},
ylabel={Ve/Vu},
axis background/.style={fill=white},
title style={font=\bfseries},
title={x, y},
x dir = reverse,
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199433	5.34917632706365e-05\\
0.183115838462182	7.72777549988058e-05\\
0.366057143999164	9.96221714707224e-05\\
0.548998449536146	0.000120525012686386\\
0.731939755073128	0.000139986278645798\\
0.91488106061011	0.000158005969348956\\
1.09782236614709	0.000174584084795862\\
1.28076367168407	0.000189720624986515\\
1.46370497722106	0.000203415589920916\\
1.64664628275804	0.000215668979599064\\
1.82958758829502	0.000226480794020959\\
2.012528893832	0.000235851033186601\\
2.19547019936898	0.000243779697095991\\
2.37841150490597	0.000250266785749128\\
2.56135281044295	0.000255312299146012\\
2.74429411597993	0.000258916237286644\\
2.92723542151691	0.000261078600171023\\
3.1101767270539	0.000261799387799149\\
};
\label{plot:x}
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	0.000174532925199433	0.000103518935468228\\
	0.183115838462182	0.000151486529669932\\
	0.366057143999164	0.00019654699695032\\
	0.548998449536146	0.000238700337309393\\
	0.731939755073128	0.00027794655074715\\
	0.91488106061011	0.000314285637263592\\
	1.09782236614709	0.000347717596858719\\
	1.28076367168407	0.00037824242953253\\
	1.46370497722106	0.000405860135285026\\
	1.64664628275804	0.000430570714116207\\
	1.82958758829502	0.000452374166026072\\
	2.012528893832	0.000471270491014622\\
	2.19547019936898	0.000487259689081857\\
	2.37841150490597	0.000500341760227776\\
	2.56135281044295	0.00051051670445238\\
	2.74429411597993	0.000517784521755668\\
	2.92723542151691	0.000522145212137641\\
	3.1101767270539	0.000523598775598299\\
};
\label{plot:y}
\end{axis}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(0in,2.952in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=0.1,
ylabel style={font=\color{white!15!black}},
ylabel={Vd/Vu},
axis background/.style={fill=white},
x dir = reverse,
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	0.00367782272894447\\
0.183115838462182	0.014676548853321\\
0.366057143999164	0.0250086855156142\\
0.548998449536146	0.0346742327158239\\
0.731939755073128	0.0436731904539502\\
0.91488106061011	0.0520055587299931\\
1.09782236614709	0.0596713375439525\\
1.28076367168407	0.0666705268958285\\
1.46370497722106	0.0730031267856211\\
1.64664628275804	0.0786691372133303\\
1.82958758829502	0.083668558178956\\
2.012528893832	0.0880013896824983\\
2.19547019936898	0.0916676317239571\\
2.37841150490597	0.0946672843033326\\
2.56135281044295	0.0970003474206246\\
2.74429411597993	0.0986668210758331\\
2.92723542151691	0.0996667052689583\\
3.1101767270539	0.1\\
};

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
table[row sep=crcr]{%
	0.000174532925199433	0.00711743772241993\\
	0.183115838462182	0.0177234050413131\\
	0.366057143999164	0.0276865864620916\\
	0.548998449536146	0.0370069819847554\\
	0.731939755073128	0.0456845916093044\\
	0.91488106061011	0.0537194153357387\\
	1.09782236614709	0.0611114531640582\\
	1.28076367168407	0.067860705094263\\
	1.46370497722106	0.073967171126353\\
	1.64664628275804	0.0794308512603283\\
	1.82958758829502	0.0842517454961889\\
	2.012528893832	0.0884298538339347\\
	2.19547019936898	0.0919651762735657\\
	2.37841150490597	0.0948577128150821\\
	2.56135281044295	0.0971074634584837\\
	2.74429411597993	0.0987144282037705\\
	2.92723542151691	0.0996786070509426\\
	3.1101767270539	0.1\\
};

\end{axis}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(0in,1.772in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=400,
ylabel style={font=\color{white!15!black}},
ylabel={Vd/Ve},
axis background/.style={fill=white},
x dir = reverse,
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	68.7549354156989\\
0.183115838462182	189.91945163971\\
0.366057143999164	251.035338282743\\
0.548998449536146	287.6932509109\\
0.731939755073128	311.981937633009\\
0.91488106061011	329.136670875635\\
1.09782236614709	341.791393034051\\
1.28076367168407	351.41422763375\\
1.46370497722106	358.886586883549\\
1.64664628275804	364.767976180808\\
1.82958758829502	369.428933436242\\
2.012528893832	373.122765219659\\
2.19547019936898	376.026522372214\\
2.37841150490597	378.265473862076\\
2.56135281044295	379.928220242732\\
2.74429411597993	381.076220285868\\
2.92723542151691	381.749807160259\\
3.1101767270539	381.971863420549\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
table[row sep=crcr]{%
	0.000174532925199433	68.7549354156988\\
	0.183115838462182	116.996574414438\\
	0.366057143999164	140.864968133244\\
	0.548998449536146	155.035314997434\\
	0.731939755073128	164.364664668438\\
	0.91488106061011	170.925454320663\\
	1.09782236614709	175.750245935607\\
	1.28076367168407	179.410610221947\\
	1.46370497722106	182.247933945046\\
	1.64664628275804	184.478062850532\\
	1.82958758829502	186.24349448667\\
	2.012528893832	187.641398135388\\
	2.19547019936898	188.73955374157\\
	2.37841150490597	189.585839830557\\
	2.56135281044295	190.214076467192\\
	2.74429411597993	190.64770006847\\
	2.92723542151691	190.902079984345\\
	3.1101767270539	190.985931710274\\
};

\end{axis}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(0in,0.592in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
xlabel style={font=\color{white!15!black}},
xlabel={rho},
ymin=0.003,
ymax=0.015,
ylabel style={font=\color{white!15!black}},
ylabel={w},
axis background/.style={fill=white},
x dir = reverse,
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	0.008\\
0.183115838462182	0.0080242214532872\\
0.366057143999164	0.00809688581314879\\
0.548998449536146	0.00821799307958478\\
0.731939755073128	0.00838754325259516\\
0.91488106061011	0.00860553633217993\\
1.09782236614709	0.0088719723183391\\
1.28076367168407	0.00918685121107266\\
1.46370497722106	0.00955017301038062\\
1.64664628275804	0.00996193771626298\\
1.82958758829502	0.0104221453287197\\
2.012528893832	0.0109307958477509\\
2.19547019936898	0.0114878892733564\\
2.37841150490597	0.0120934256055363\\
2.56135281044295	0.0127474048442907\\
2.74429411597993	0.0134498269896194\\
2.92723542151691	0.0142006920415225\\
3.1101767270539	0.015\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
table[row sep=crcr]{%
	0.000174532925199433	0.004\\
	0.183115838462182	0.00399653979238754\\
	0.366057143999164	0.00398615916955017\\
	0.548998449536146	0.00396885813148789\\
	0.731939755073128	0.00394463667820069\\
	0.91488106061011	0.00391349480968858\\
	1.09782236614709	0.00387543252595156\\
	1.28076367168407	0.00383044982698962\\
	1.46370497722106	0.00377854671280277\\
	1.64664628275804	0.003719723183391\\
	1.82958758829502	0.00365397923875433\\
	2.012528893832	0.00358131487889273\\
	2.19547019936898	0.00350173010380623\\
	2.37841150490597	0.00341522491349481\\
	2.56135281044295	0.00332179930795848\\
	2.74429411597993	0.00322145328719723\\
	2.92723542151691	0.00311418685121107\\
	3.1101767270539	0.003\\
};

\end{axis}


% --- new column
\begin{axis}[%
width=1.336in,
height=0.78in,
at={(1.6in,4.132in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=0.236334360459625,
axis background/.style={fill=white},
title style={font=\bfseries},
title={z},
x dir = reverse,
]
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	0.236334360459625\\
0.183115838462182	0.209422819125112\\
0.366057143999164	0.184142280295721\\
0.548998449536146	0.160492743971452\\
0.731939755073128	0.138474210152306\\
0.91488106061011	0.118086678838281\\
1.09782236614709	0.099330150029378\\
1.28076367168407	0.0822046237255972\\
1.46370497722106	0.0667100999269383\\
1.64664628275804	0.0528465786334014\\
1.82958758829502	0.0406140598449865\\
2.012528893832	0.0300125435616936\\
2.19547019936898	0.0210420297835227\\
2.37841150490597	0.0137025185104738\\
2.56135281044295	0.00799400974254681\\
2.74429411597993	0.00391650347974185\\
2.92723542151691	0.00146999972205887\\
3.1101767270539	0.000654498469497874\\
};
\end{axis}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(1.6in,2.952in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=0.1,
axis background/.style={fill=white},
x dir = reverse,
]
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	0.00677048070413\\
0.183115838462182	0.0174160659524473\\
0.366057143999164	0.0274164642160182\\
0.548998449536146	0.0367716754948425\\
0.731939755073128	0.0454816997889203\\
0.91488106061011	0.0535465370982516\\
1.09782236614709	0.0609661874228364\\
1.28076367168407	0.0677406507626747\\
1.46370497722106	0.0738699271177665\\
1.64664628275804	0.0793540164881118\\
1.82958758829502	0.0841929188737106\\
2.012528893832	0.0883866342745629\\
2.19547019936898	0.0919351626906687\\
2.37841150490597	0.094838504122028\\
2.56135281044295	0.0970966585686407\\
2.74429411597993	0.098709626030507\\
2.92723542151691	0.0996774065076268\\
3.1101767270539	0.1\\
};
\end{axis}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(1.6in,1.772in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=152.78874536822,
axis background/.style={fill=white},
x dir = reverse,
]
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	0.0286478897565412\\
0.183115838462182	0.0831622171127527\\
0.366057143999164	0.148887393878196\\
0.548998449536146	0.229117370573359\\
0.731939755073128	0.328448884011656\\
0.91488106061011	0.453451122726411\\
1.09782236614709	0.613773234056376\\
1.28076367168407	0.824049155541374\\
1.46370497722106	1.10732748412414\\
1.64664628275804	1.50159231761423\\
1.82958758829502	2.07299933065184\\
2.012528893832	2.94498978711604\\
2.19547019936898	4.36912045256489\\
2.37841150490597	6.92124619642268\\
2.56135281044295	12.1461771621142\\
2.74429411597993	25.203507807687\\
2.92723542151691	67.8077723497932\\
3.1101767270539	152.78874536822\\
};
\end{axis}

\begin{axis}[%
width=1.336in,
height=0.78in,
at={(1.6in,0.592in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
xlabel style={font=\color{white!15!black}},
xlabel={rho},
ymin=0.003,
ymax=0.004,
axis background/.style={fill=white},
x dir = reverse,
]
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.000174532925199433	0.004\\
0.183115838462182	0.00399653979238754\\
0.366057143999164	0.00398615916955017\\
0.548998449536146	0.00396885813148789\\
0.731939755073128	0.00394463667820069\\
0.91488106061011	0.00391349480968858\\
1.09782236614709	0.00387543252595156\\
1.28076367168407	0.00383044982698962\\
1.46370497722106	0.00377854671280277\\
1.64664628275804	0.003719723183391\\
1.82958758829502	0.00365397923875433\\
2.012528893832	0.00358131487889273\\
2.19547019936898	0.00350173010380623\\
2.37841150490597	0.00341522491349481\\
2.56135281044295	0.00332179930795848\\
2.74429411597993	0.00322145328719723\\
2.92723542151691	0.00311418685121107\\
3.1101767270539	0.003\\
};
\end{axis}

\end{tikzpicture}%

==> figures/performancefilter.tikz <==



\begin{tikzpicture}[blockdiag, auto]

% Blocks
\node[block, minimum width=1.2cm] (Plant) {$\sys{P}$};
\node[sum, left=of Plant] (SumP) {};
\node[above=of Plant, yshift=-.75cm, minimum width=1.2cm](Pd) {};
\node[branch, right=of Plant] (Branch1) {};
%\node[block, above=of Branch1,yshift=0.25cm] (F) {$\!\sys{-F}\!$};

\node[block, left=of SumP, minimum width=1.2cm] (Controller) {$\sys{K_\rho}$};
\node[sum, left=of Controller] (SumE) {};
\node[block, above=of SumE,yshift=0.21cm] (W1) {$\!\!-W_n\!\!$};

\node[block, above=of SumP,yshift=0.21cm] (Wd) {$\!\!W_d\!\!$};
% 
% 
% \node[block, right=of Wd, xshift = 1.4cm] (Weta) {$W_z$};
% \node[block, right=of Weta] (Wy) {$W_y$};
% \node[block, above=of Sum2] (Wn) {$W_2$};

% % Conncections
%\draw[->] (Pd) -| (SumP);
\draw[<-] (Plant) -- (SumP);
\draw[<-] (SumE) -- (W1);
\draw[<-] (W1.north) -- +(-0,0.25cm) node[above]{$n$};
\draw[<-] (Wd.north) -- +(0,0.25cm) node[above]{$d$};
%\draw[->] (F.north) -- +(0, +.25cm) node[above]{$z$};

\draw[->] (SumE) -- (Controller) node[pos=0.5] {$e_n$};
\draw[->] (Controller) -- (SumP) node[pos=0.3] {$u$};
\draw[-] (Branch1) -- (Plant);
\draw[->] (Wd) -- (SumP);
\draw[->] (Branch1) -- +(0, +1.25cm) node[above]{$z$};

 \draw[->] ($(Branch1)$) -| +(+.5cm,-1.0cm) -| (SumE.south) node[pos=0.95,swap] {$-$};
% \draw[->] ($(Plant.south east)!.3!(Plant.north east)$) +(+.8cm,-0.0cm) node[branch] {} -| (Wy);
% \draw[<-] (Wn.north) -- +(0, +.5cm)node[left, name=d2]{$w_1$};
% \draw[<-] (Wd.north) -- +(0, +.5cm)node[left, name=d1]{$w_2$};
% 
% \draw[->] (Wn.south) -- (Sum2.north);
% \draw[->] (Wd.south) -- (Sum1.north);
% \draw[<-] (Wu.south) -- (Con1.north);
% \draw[->] (Sum2.east) node[below right]{} -- (Controller.west);
% \draw[->] (Controller.east) -- (Sum1.west) node[pos=0.2]{$u$};
% \draw[->] (Sum1.east) -- (Plant.west);

;\end{tikzpicture} 

==> figures/rampDomain.tikz <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=1.1in,
	height=1in,
	at={(0in,0in)},
		scale only axis,
		xmin=0.5,
		xmax=2.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$|e_\theta|$ ($^\circ$)},
		ymin=-10,
		ymax=110,
		xtick={0.5,1,2,2.5},
		xticklabels={{$0$},{$0.1e_p$},{$e_p$},{$180$}},
		ylabel style={font=\color{white!15!black}},
		ytick={15,60,100},
		yticklabels={{$V_{d,\rho}$},{$V_{e,\rho}$},{$V_{u,\rho}$}},
		ytick pos=left,
		xtick pos = bottom,
		x dir = reverse,
		axis background/.style={fill=white},
		title = {Scalars},
		%xmajorgrids,
		%ymajorgrids
		]
		\addplot [color=mycolor1, line width=1pt, forget plot]
		table[row sep=crcr]{%
				0.5	5\\
				1	5\\
				2  	15 \\
				2.5   15 \\
			};
	
	\addplot [color=mycolor1, line width=1pt, forget plot]
	table[row sep=crcr]{%
			0.5	30\\
			1	30\\
			2  	60\\
			2.5   60 \\
		};
		
	\addplot [color=mycolor1, line width=1pt, forget plot]
	table[row sep=crcr]{%
			0.5	40\\
			1	40\\
			2  	100 \\
			2.5   100 \\
		};
	\end{axis}
	
	\begin{axis}[%
		width=1.1in,
		height=1in,
		at={(1.5in,0in)},
			scale only axis,
		xmin=0.5,
		xmax=2.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$|e_\theta|$ ($^\circ$)},
		ymin=-10,
		ymax=110,
		xtick={0.5,1,2,2.5},
		xticklabels={{$0$},{$0.1e_p$},{$e_p$},{$180$}},
		ylabel style={font=\color{white!15!black}},
		ytick={40,100},
		yticklabels={{$\omega$},{$\omega_u$}},
		ytick pos=left,
		xtick pos = bottom,
		x dir = reverse,
		axis background/.style={fill=white},
		title = {Crossover Freq.},
		%xmajorgrids,
		%ymajorgrids
		]

		\addplot [color=mycolor1, line width=1pt, forget plot]
		table[row sep=crcr]{%
			0.5	20\\
			1	20\\
			2  	40\\
			2.5   40 \\
		};
		
		\addplot [color=mycolor1, line width=1pt, forget plot]
		table[row sep=crcr]{%
			0.5	60\\
			1	60\\
			2  	100 \\
			2.5   100 \\
		};
		\end{axis}
	
\end{tikzpicture}

==> figures/rhoDefine.tex <==
\begin{tikzpicture}
	
\begin{axis}[%
	width=1.5in,
	height=1.1in,
	at={(0in,1.2in)},
	scale only axis,
	xmin=0,
	xmax=1000,
	ymin=1,
	ymax=5.5,
	ylabel style={font=\color{white!15!black}},
	ylabel={Magnitude},
	axis background/.style={fill=white},
	axis x line*=bottom,
	axis y line*=left,
	%title = {$y$-axis},
	xlabel = {Time},
	title ={\textcolor{white}{|}},
	legend style = {draw = none},
	ymajorticks = false,
	yticklabel = \empty,
	xtick = {112.8},
	xticklabel = {$T$},
	]


\addplot [color=mycolor3, line width = 1pt]
table[row sep=crcr]{%
	5.5	4.71238898038473\\
	67.2	4.70820436648035\\
	84.4	4.69565052476742\\
	101.6	4.67472745524594\\
	118.8	4.64543515791581\\
	136	4.60777363277703\\
	153.2	4.56174287982958\\
	170.4	4.50734289907359\\
	187.6	4.44457369050906\\
	204.8	4.37343525413576\\
	222	4.29392758995391\\
	239.2	4.20605069796352\\
	256.4	4.10980457816447\\
	273.6	4.00518923055677\\
	290.8	3.8922046551404\\
	308	3.7708508519155\\
	325.2	3.64112782088193\\
	342.5	3.50224497598356\\
	427.7	2.80527981937485\\
	444.9	2.67626557619485\\
	462.1	2.55562056082351\\
	479.3	2.44334477326083\\
	496.5	2.3394382135067\\
	513.7	2.24390088156122\\
	530.9	2.15673277742428\\
	548.1	2.077933901096\\
	565.3	2.00750425257638\\
	582.5	1.9454438318653\\
	599.7	1.89175263896288\\
	616.9	1.84643067386901\\
	634.1	1.8094779365839\\
	651.3	1.78089442710723\\
	668.5	1.76068014543932\\
	685.7	1.74883509157996\\
	703	1.74532925199435\\
	1005.6	1.74532925199435\\
};

\addlegendentry{$|\theta_r|$}

\addplot [color=mycolor4, line width = 1pt]
table[row sep=crcr]{%
	5.5	5.05486677646161\\
	65.7	5.0506828980898\\
	81.4	5.03813126297428\\
	97.1	5.01721187111502\\
	112.8	4.98792472251205\\
	128.5	4.95026981716546\\
	144.2	4.90424715507515\\
	159.9	4.84985673624112\\
	175.6	4.78709856066337\\
	191.3	4.715972628342\\
	207	4.63647893927691\\
	222.7	4.5486174934681\\
	238.4	4.45238829091568\\
	254.1	4.34779133161942\\
	269.8	4.23482661557955\\
	285.5	4.11349414279596\\
	301.2	3.98379391326876\\
	316.9	3.84572592699783\\
	332.6	3.69929018398307\\
	351.7	3.51184423171242\\
	426.2	2.78031338963456\\
	441.9	2.63779858757675\\
	457.6	2.50365154226267\\
	473.3	2.3778722536922\\
	489	2.26046072186546\\
	504.7	2.15141694678243\\
	520.4	2.05074092844302\\
	536.1	1.95843266684733\\
	551.8	1.87449216199536\\
	567.5	1.79891941388712\\
	583.2	1.7317144225226\\
	598.9	1.67287718790169\\
	614.6	1.6224077100245\\
	630.3	1.58030598889093\\
	646	1.54657202450119\\
	661.7	1.52120581685506\\
	677.4	1.50420736595265\\
	693.1	1.49557667179397\\
	712.1	1.49439510239324\\
%	1005.6	1.49439510239324\\
};

\addlegendentry{$|\theta|$}

\draw [color=mycolor4, line width = 1pt] plot [smooth, tension=1] coordinates { (712.1, 1.4944) (1000,1.74533)};

\draw [color=black, <->, line width = 1pt] plot [] coordinates { (112.8,	4.98792472251205) (112.8,1.74532925199435)};
\node [circle,draw = none] at (250, 3) {$\rho_{t = T}$};
\draw [color=mycolor1, dashed, line width = 1pt] plot [] coordinates { (0,1.74532925199435) (1000,1.74532925199435)};


\end{axis}	
	
\end{tikzpicture}

==> figures/tuningOverDomain.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,3in)},
scale only axis,
xmin=0,
xmax=3.11017672705566,
ymin=0,
ymax=20133.0848462741,
axis background/.style={fill=white},
xticklabels = \empty,
%title style={font=\bfseries},
title={$x$-Transfers},
ylabel = {Magnitude},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north west, at = {(0.01, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532924575033	18694.4669395285\\
0.183115838462982	12940.3345117292\\
0.36605714399775	10037.9261487377\\
0.548998449536157	8297.03293707226\\
0.731939755074563	7143.55728056937\\
0.914881060609332	6328.87481479576\\
1.09782236614774	5727.89897297501\\
1.28076367168251	5270.90821080247\\
1.46370497722091	4916.04404750286\\
1.64664628275932	4636.73543529086\\
1.82958758829409	4415.38543841143\\
2.0125288938325	4239.96446608236\\
2.19547019936726	4102.0643306741\\
2.37841150490567	3995.73597833481\\
2.56135281044408	3916.77174716954\\
2.74429411597885	3862.25294512104\\
2.92723542151725	3830.26414016674\\
3.11017672705566	3819.71863420549\\
};
\addlegendentry{$R_{eu}^{-1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532924575033	20133.0848462741\\
0.183115838462982	13765.0529786163\\
0.36605714399775	8982.81336621947\\
0.548998449536157	6447.68573954087\\
0.731939755074563	5059.30650385572\\
0.914881060609332	4230.10026991967\\
1.09782236614774	3701.90289765168\\
1.28076367168251	3740.13039730494\\
1.46370497722091	3490.64510454099\\
1.64664628275932	3328.09124716782\\
1.82958758829409	3233.39442744287\\
2.0125288938325	3196.30699500616\\
2.19547019936726	3211.83276953694\\
2.37841150490567	3278.5933957956\\
2.56135281044408	3396.41776671055\\
2.74429411597885	3567.94177156594\\
2.92723542151725	3803.44626010752\\
3.11017672705566	4135.53761821855\\
};
\addlegendentry{$\text{$|$KS$|$}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,2in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=300,
xticklabels = \empty,
axis background/.style={fill=white},
ylabel = {Magnitude},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north west, at = {(0.01, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00017453292520031	271.9\\
0.183115838462186	68.135909197326\\
0.366057143999171	39.9861080013841\\
0.548998449536157	28.8398595059218\\
0.731939755073142	22.8973425024768\\
0.914881060610128	19.2287137071613\\
1.09782236614711	16.7584646357797\\
1.2807636716841	14.9991314987278\\
1.46370497722108	13.6980434130797\\
1.64664628275801	12.7114651999838\\
1.829587588295	11.9519210294162\\
2.01252889383198	11.3634569136682\\
2.19547019936897	10.9089760605068\\
2.37841150490596	10.5633113631506\\
2.56135281044294	10.3092414263598\\
2.74429411597993	10.1351192741015\\
2.92723542151691	10.0334409299617\\
3.1101767270539	10\\
};
\addlegendentry{$R_{du}^{-1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925199422	1.28898572876611\\
0.183115838462181	1.31049517486402\\
0.366057143999164	1.37036249354791\\
0.548998449536146	1.42777605316228\\
0.731939755073128	1.47314386477618\\
0.91488106061011	1.50716373181355\\
1.09782236614709	1.53215734739202\\
1.28076367168407	1.71341533631897\\
1.46370497722106	1.72305422555476\\
1.64664628275804	1.72959183406068\\
1.82958758829502	1.73402584572838\\
2.012528893832	1.73686569963849\\
2.19547019936898	1.73823907248678\\
2.37841150490597	1.73783629705055\\
2.56135281044295	1.73473323878598\\
2.74429411597993	1.72723584220686\\
2.92723542151691	1.71301915349854\\
3.1101767270539	1.68978542297912\\
};
\addlegendentry{$\text{$|$KSP$|$}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,1in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=4e-05,
xticklabels = \empty,
axis background/.style={fill=white},
ylabel = {Magnitude},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north east, at = {(0.98, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199422	1.05769937253086e-07\\
0.183115838462181	7.90410981688083e-06\\
0.366057143999164	1.15699985587803e-05\\
0.548998449536146	1.46589295790811e-05\\
0.731939755073128	1.74354132593812e-05\\
0.91488106061011	1.9965126353938e-05\\
1.09782236614709	2.22721779712387e-05\\
1.28076367168407	2.43674953304129e-05\\
1.46370497722106	2.62567424216265e-05\\
1.64664628275804	2.79431412804065e-05\\
1.82958758829502	2.94286528066401e-05\\
2.012528893832	3.07145312916646e-05\\
2.19547019936898	3.18016083142858e-05\\
2.37841150490597	3.26904480325574e-05\\
2.56135281044295	3.33814364892326e-05\\
2.74429411597993	3.38748347683548e-05\\
2.92723542151691	3.41708110833672e-05\\
3.1101767270539	3.42694597259552e-05\\
};
\addlegendentry{$\epsilon R_{ed}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925199422	2.81156875558963e-09\\
0.183115838462181	9.62228909884288e-07\\
0.366057143999164	2.67326658853762e-06\\
0.548998449536146	5.10598023328868e-06\\
0.731939755073128	8.21609597556616e-06\\
0.91488106061011	1.19509606246737e-05\\
1.09782236614709	1.62299946069311e-05\\
1.28076367168407	1.05037484217085e-05\\
1.46370497722106	1.30079549025552e-05\\
1.64664628275804	1.55542560631439e-05\\
1.82958758829502	1.80333698613921e-05\\
2.012528893832	2.0330452911832e-05\\
2.19547019936898	2.23331281183903e-05\\
2.37841150490597	2.39376509982847e-05\\
2.56135281044295	2.50502150027643e-05\\
2.74429411597993	2.55805729469927e-05\\
2.92723542151691	2.54268684871661e-05\\
3.1101767270539	2.44557287962799e-05\\
};
\addlegendentry{$|K|^{-1}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [rad]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
ylabel = {Frequency [rad/s]},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north east, at = {(0.98, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199422	0.00800000000000001\\
0.183115838462181	0.00802422145328707\\
0.366057143999164	0.00809688581314871\\
0.548998449536146	0.00821799307958493\\
0.731939755073128	0.00838754325259528\\
0.91488106061011	0.00860553633217975\\
1.09782236614709	0.00887197231833925\\
1.28076367168407	0.00918685121107288\\
1.46370497722106	0.00955017301038064\\
1.64664628275804	0.00996193771626297\\
1.82958758829502	0.0104221453287199\\
2.012528893832	0.0109307958477509\\
2.19547019936898	0.0114878892733565\\
2.37841150490597	0.0120934256055363\\
2.56135281044295	0.0127474048442906\\
2.74429411597993	0.0134498269896195\\
2.92723542151691	0.0142006920415225\\
3.1101767270539	0.0150000000000001\\
};
\addlegendentry{$\omega_e$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.000174532925199433	0.126485735811716\\
	0.183115838462182	0.126485735811716\\
	0.366057143999164	0.1\\
	0.548998449536146	0.0789773726211708\\
	0.731939755073128	0.513563301581416\\
	0.91488106061011	0.510838153056304\\
	1.09782236614709	0.0485948530322443\\
	1.28076367168407	0.432099067405776\\
	1.46370497722106	0.0420908851284472\\
	1.64664628275804	0.434286122204184\\
	1.82958758829502	0.429840495508911\\
	2.012528893832	0.377120235243086\\
	2.19547019936898	0.373773137360352\\
	2.37841150490597	0.371033931546845\\
	2.56135281044295	0.369370027832121\\
	2.74429411597993	0.376017172651889\\
	2.92723542151691	0.373988358778098\\
	3.1101767270539	0.0440177221646953\\
};
\addlegendentry{$\omega_{tracking}$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(2in,3in)},
scale only axis,
xmin=0,
xmax=3.11017672705384,
ymin=0,
ymax=15498.5500253648,
xticklabels = \empty,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$y$-Transfers},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north west, at = {(0.01, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532924575033	9660.06842590568\\
0.183115838462982	6601.24700314188\\
0.366057143999569	5087.84166390883\\
0.548998449536157	4189.35310805131\\
0.731939755072744	3597.81403047418\\
0.914881060609332	3181.81896158779\\
1.09782236614774	2875.89701825274\\
1.28076367168433	2643.80704522203\\
1.46370497722091	2463.90298790425\\
1.6466462827575	2322.49887699076\\
1.82958758829591	2210.5594773119\\
2.0125288938325	2121.92364908537\\
2.19547019936908	2052.29372018092\\
2.37841150490567	1998.63389285108\\
2.56135281044226	1958.79976360946\\
2.74429411598067	1931.30531714094\\
2.92723542151725	1915.17604059997\\
3.11017672705384	1909.85931710274\\
};
\addlegendentry{$R_{eu}^{-1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532924575033	15498.5500253648\\
0.183115838462982	7154.75786029323\\
0.366057143999569	3499.57768903134\\
0.548998449536157	2234.97325434718\\
0.731939755072744	1699.84174913538\\
0.914881060609332	1435.32169288906\\
1.09782236614774	1294.35403186299\\
1.28076367168433	1220.16181271405\\
1.46370497722091	1187.62575968814\\
1.6466462827575	1184.72077593903\\
1.82958758829591	1205.51006483569\\
2.0125288938325	1247.16189552801\\
2.19547019936908	1308.45561127929\\
2.37841150490567	1388.60516243885\\
2.56135281044226	1485.52693029364\\
2.74429411598067	1592.6901516413\\
2.92723542151725	1694.49444516472\\
3.11017672705384	1764.28987315953\\
};
\addlegendentry{$\text{$|$KS$|$}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(2in,2in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=150,
xticklabels = \empty,
axis background/.style={fill=white},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north west, at = {(0.01, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00017453292520031	140.5\\
0.183115838462186	56.4225665253944\\
0.366057143999171	36.1185732076143\\
0.548998449536157	27.0219279273284\\
0.731939755073114	21.889218328841\\
0.914881060610099	18.6152435530086\\
1.09782236614708	16.363544773112\\
1.28076367168407	14.7360685187537\\
1.46370497722106	13.5195112206166\\
1.64664628275804	12.5895667002558\\
1.82958758829503	11.8691902952353\\
2.01252889383201	11.3083982008828\\
2.195470199369	10.8736811097424\\
2.37841150490596	10.5421053314813\\
2.56135281044294	10.2978696424043\\
2.74429411597993	10.1302313977422\\
2.92723542151691	10.0322429213816\\
3.1101767270539	10\\
};
\addlegendentry{$R_{du}^{-1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925199422	1.19038981038074\\
0.183115838462181	1.24442213717702\\
0.366057143999164	1.33778018433093\\
0.548998449536146	1.41751683387038\\
0.731939755073128	1.47927796643287\\
0.91488106061011	1.5260737132777\\
1.09782236614709	1.55916545692106\\
1.28076367168407	1.57922027952464\\
1.46370497722106	1.58759759949874\\
1.64664628275804	1.58643436152761\\
1.82958758829502	1.57810671621648\\
2.012528893832	1.56483764143902\\
2.19547019936898	1.5485955094098\\
2.56135281044295	1.51424266266905\\
2.74429411597993	1.49934672398286\\
2.92723542151691	1.48743685862922\\
3.1101767270539	1.47789042147204\\
};
\addlegendentry{$\text{$|$KSP$|$}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(2in,1in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=6.85389194519104e-05,
xticklabels = \empty,
axis background/.style={fill=white},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = south west, at = {(0.01, 0.01)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199422	1.05769937253086e-07\\
0.183115838462181	1.28306679885171e-05\\
0.366057143999164	2.06188844584787e-05\\
0.548998449536146	2.72020288125674e-05\\
0.731939755073128	3.30943029815955e-05\\
0.91488106061011	3.84451528763208e-05\\
1.09782236614709	4.33139577942221e-05\\
1.28076367168407	4.77289751166232e-05\\
1.46370497722106	5.17053470314721e-05\\
1.64664628275804	5.52518978977901e-05\\
1.82958758829502	5.83740970325763e-05\\
2.012528893832	6.10754927312662e-05\\
2.19547019936898	6.33584637834694e-05\\
2.37841150490597	6.52246382260024e-05\\
2.56135281044295	6.66751377709218e-05\\
2.74429411597993	6.77107250273146e-05\\
2.92723542151691	6.83318932019894e-05\\
3.1101767270539	6.85389194519104e-05\\
};
\addlegendentry{$\epsilon R_{ed}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925199422	5.86660764412272e-09\\
0.183115838462181	2.23710527791354e-06\\
0.366057143999164	6.83050704974875e-06\\
0.548998449536146	1.30698362603709e-05\\
0.731939755073128	1.98609724191279e-05\\
0.91488106061011	2.65026783647926e-05\\
1.09782236614709	3.26111864676903e-05\\
1.28076367168407	3.79586155792033e-05\\
1.46370497722106	4.23796699857704e-05\\
1.64664628275804	4.5741396609511e-05\\
1.82958758829502	4.7950512090722e-05\\
2.012528893832	4.89753866124154e-05\\
2.19547019936898	4.88669309794965e-05\\
2.37841150490597	4.77694479292801e-05\\
2.56135281044295	4.59178397926863e-05\\
2.74429411597993	4.36215942958285e-05\\
2.92723542151691	4.12391274742241e-05\\
3.1101767270539	3.91489064068828e-05\\
};
\addlegendentry{$|K|^{-1}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(2in,0in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [rad]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north east, at = {(0.98, 0.9)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199422	0.004\\
0.183115838462181	0.00399653979238757\\
0.366057143999164	0.00398615916955025\\
0.548998449536146	0.00396885813148806\\
0.731939755073128	0.00394463667820055\\
0.91488106061011	0.00391349480968861\\
1.09782236614709	0.00387543252595135\\
1.28076367168407	0.00383044982698966\\
1.46370497722106	0.00377854671280264\\
1.64664628275804	0.0037197231833912\\
1.82958758829502	0.00365397923875443\\
2.012528893832	0.00358131487889279\\
2.19547019936898	0.00350173010380628\\
2.37841150490597	0.00341522491349489\\
2.56135281044295	0.00332179930795862\\
2.74429411597993	0.00322145328719703\\
2.92723542151691	0.00311418685121101\\
3.1101767270539	0.00300000000000011\\
};
\addlegendentry{$\omega_e$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.000174532925199433	0.123405399403047\\
	0.183115838462182	0.123405399403047\\
	0.366057143999164	0.0774512256160591\\
	0.548998449536146	0.417186857264863\\
	0.731939755073128	0.358535305433946\\
	0.91488106061011	0.304195236396909\\
	1.09782236614709	0.267761986469659\\
	1.28076367168407	0.265871813116971\\
	1.46370497722106	0.0266855592542253\\
	1.64664628275804	0.025933645827307\\
	1.82958758829502	0.0256428126880683\\
	2.012528893832	0.0265837701172593\\
	2.19547019936898	0.264222547677514\\
	2.37841150490597	0.268792832822589\\
	2.56135281044295	0.262373509062057\\
	2.74429411597993	0.0304703224002009\\
	2.92723542151691	0.305264791523366\\
	3.1101767270539	0.311333059740342\\
};

\addlegendentry{$\omega_{tracking}$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(4in,3in)},
scale only axis,
xmin=0,
xmax=3.11017672705384,
ymin=0,
ymax=1527.8874536822,
xticklabels = \empty,
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$z$-Transfers},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north east, at = {(0.98, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925257154	4.23129331704104\\
0.183115838462072	4.77502883485954\\
0.366057143999114	5.43058334237026\\
0.548998449536157	6.23081128314357\\
0.731939755073199	7.22156132105829\\
0.914881060610014	8.46835570140388\\
1.09782236614706	10.0674367219242\\
1.2807636716841	12.1647658571865\\
1.46370497722114	14.9902338790559\\
1.64664628275796	18.922700879787\\
1.829587588295	24.6220152286362\\
2.01252889383204	33.3194018675692\\
2.19547019936908	47.5239323529077\\
2.3784115049059	72.9792847377387\\
2.56135281044294	125.093667909568\\
2.74429411597998	255.329787187094\\
2.92723542151703	680.27223746642\\
3.11017672705384	1527.8874536822\\
};
\addlegendentry{$R_{eu}^{-1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925143467	13.8970148603524\\
0.183115838462186	17.2817175489979\\
0.366057143999114	21.9177669198929\\
0.548998449536157	28.1727532195163\\
0.731939755073086	36.3155267539777\\
0.914881060610128	46.3318539282047\\
1.09782236614706	57.8385911043584\\
1.2807636716841	70.3598100209369\\
1.46370497722103	83.8809102843858\\
1.64664628275807	99.373825370803\\
1.829587588295	118.879183977843\\
2.01252889383204	145.34318715054\\
2.19547019936897	182.222046416605\\
2.37841150490601	232.379906833378\\
2.56135281044294	295.833325069057\\
2.74429411597998	370.66498976597\\
2.92723542151691	484.924702932305\\
3.11017672705384	1002.55672085288\\
};
\addlegendentry{$\text{$|$KS$|$}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(4in,2in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=150,
xticklabels = \empty,
axis background/.style={fill=white},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north west, at = {(0.01, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.00017453292520031	147.7\\
0.183115838462186	57.4182483420993\\
0.366057143999171	36.4744334689134\\
0.548998449536157	27.1948445792267\\
0.731939755073114	21.9868651488617\\
0.914881060610099	18.6753439940498\\
1.09782236614708	16.4025346224196\\
1.28076367168407	14.7621847257334\\
1.46370497722106	13.5373086047013\\
1.64664628275804	12.601756587202\\
1.82958758829503	11.8774834437086\\
2.01252889383201	11.3139278150768\\
2.195470199369	10.8772309824987\\
2.37841150490596	10.544240540881\\
2.56135281044294	10.2990155865463\\
2.74429411597993	10.1307242283639\\
2.92723542151691	10.0323637525971\\
3.1101767270539	10\\
};
\addlegendentry{$R_{du}^{-1}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925199422	1.31154692404566\\
0.183115838462181	1.27087547022515\\
0.366057143999164	1.23513511347616\\
0.548998449536146	1.20458971106116\\
0.731939755073128	1.17944777153933\\
0.91488106061011	1.15999668356784\\
1.09782236614709	1.14624237588386\\
1.28076367168407	1.13788293953746\\
1.46370497722106	1.1342632216789\\
1.64664628275804	1.13452157691249\\
1.82958758829502	1.1379124083229\\
2.012528893832	1.14428648568045\\
2.19547019936898	1.15480305918012\\
2.37841150490597	1.17324752061712\\
2.56135281044295	1.20912190546399\\
2.74429411597993	1.28740924156777\\
2.92723542151691	1.47556436853441\\
3.1101767270539	1.40506562932491\\
};
\addlegendentry{$\text{$|$KSP$|$}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(4in,1in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
ymin=0,
ymax=0.609234839573417,
xticklabels = \empty,
axis background/.style={fill=white},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north west, at = {(0.01, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199422	0.609234839573417\\
0.183115838462181	0.203879345447535\\
0.366057143999164	0.110734830130697\\
0.548998449536146	0.0700478454171853\\
0.731939755073128	0.047622424103563\\
0.91488106061011	0.0336620226259865\\
1.09782236614709	0.0243034838200447\\
1.28076367168407	0.0177171102995239\\
1.46370497722106	0.0129256321294937\\
1.64664628275804	0.00936089075264412\\
1.82958758829502	0.00667138256006972\\
2.012528893832	0.0046293870322951\\
2.19547019936898	0.00308240975132668\\
2.37841150490597	0.00192617587558264\\
2.56135281044295	0.00108889004734758\\
2.74429411597993	0.000521767109004756\\
2.92723542151691	0.000193267924011309\\
3.1101767270539	8.5673649314888e-05\\
};
\addlegendentry{$\epsilon R_{ed}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000174532925199422	0.072736709553308\\
0.183115838462181	0.0586094457376007\\
0.366057143999164	0.0462938513835711\\
0.548998449536146	0.0360624790232627\\
0.731939755073128	0.0280085182237575\\
0.91488106061011	0.0220042450106153\\
1.09782236614709	0.0177282841684887\\
1.28076367168407	0.0147445572424516\\
1.46370497722106	0.0125857598921257\\
1.82958758829502	0.00922227784557306\\
2.012528893832	0.00596321386296017\\
2.19547019936898	0.00368979457594243\\
2.37841150490597	0.00218492296957784\\
2.56135281044295	0.00120848221446046\\
2.74429411597993	0.000590291208061089\\
2.92723542151691	0.000231748500975293\\
3.1101767270539	0.00010954128778673\\
};
\addlegendentry{$|K|^{-1}_\infty$}

\end{axis}

\begin{axis}[%
width=1.5in,
height=0.8in,
at={(4in,0in)},
scale only axis,
xmin=0,
xmax=3.1101767270539,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$ [rad]},
ymin=0,
ymax=1,
axis background/.style={fill=white},
x dir = reverse,
legend style={legend cell align=left, align=left, draw = none, anchor = north east, at = {(0.98, 0.98)}}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.000174532925199422	0.004\\
0.183115838462181	0.00399653979238757\\
0.366057143999164	0.00398615916955025\\
0.548998449536146	0.00396885813148806\\
0.731939755073128	0.00394463667820055\\
0.91488106061011	0.00391349480968861\\
1.09782236614709	0.00387543252595135\\
1.28076367168407	0.00383044982698966\\
1.46370497722106	0.00377854671280264\\
1.64664628275804	0.0037197231833912\\
1.82958758829502	0.00365397923875443\\
2.012528893832	0.00358131487889279\\
2.19547019936898	0.00350173010380628\\
2.37841150490597	0.00341522491349489\\
2.56135281044295	0.00332179930795862\\
2.74429411597993	0.00322145328719703\\
2.92723542151691	0.00311418685121101\\
3.1101767270539	0.00300000000000011\\
};
\addlegendentry{$\omega_e$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0.000174532925199433	0.00578268756672931\\
	0.183115838462182	0.00578268756672931\\
	0.366057143999164	0.00799826487395499\\
	0.548998449536146	0.01\\
	0.731939755073128	0.0128498728208186\\
	0.91488106061011	0.0148192879482835\\
	1.09782236614709	0.0170606397868558\\
	1.28076367168407	0.0205358098832819\\
	1.46370497722106	0.0236169825030709\\
	1.64664628275804	0.0236877242833004\\
	1.82958758829502	0.0273692942896709\\
	2.012528893832	0.232357605872977\\
	2.19547019936898	0.0324010920357123\\
	2.37841150490597	0.277112412167806\\
	2.56135281044295	0.0373426298211387\\
	2.74429411597993	0.0428174356832899\\
	2.92723542151691	0.0420560879117435\\
	3.1101767270539	0.0412895775303667\\
};
\addlegendentry{$\omega_{tracking}$}

\end{axis}

\end{tikzpicture}%
